Strong stability of linear delay-difference equations

This paper considers linear delay-difference equations, that is, equations relating the state at a given time with its past values over a given bounded interval. After providing a well-posedness result and recalling Hale--Silkowski Criterion for strong stability in the case of equations with finitely many pointwise delays, we propose a generalization of the notion of strong stability to the more general class of linear delay-difference equations with an integral term defined by a matrix-valued measure. Our main result is an extension of Melvin Criterion for the strong stability of scalar equations, showing that local and global strong stability are equivalent, and that they can be characterized in terms of the total variation of the function defining the equation. We also provide numerical illustrations of our main result.

==> Figures/stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Felipe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Felipe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Felipe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337500in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112500in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont $a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=0.772238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=1.322238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.925000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.925000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331388in, y=1.872238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.422238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.025000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.025000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.025000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.972238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.575000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.575000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.575000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.522238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=4.072238in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275832in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont $b$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628879in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.632758in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.640516in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.656031in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.659910in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.698699in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.702578in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.714214in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.718093in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.729730in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.753003in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.760761in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.764640in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.780155in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.803428in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.807307in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.822823in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.834459in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.931431in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.009009in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.140891in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.195195in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.233984in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.249499in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.354229in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.373624in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.381381in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.420170in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.455080in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.478353in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.482232in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.493869in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.517142in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.532658in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.559810in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.575325in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.579204in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.586962in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.590841in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.590858in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{1.594727in}{0.553854in}}%
\pgfpathlineto{\pgfqpoint{1.598599in}{0.557700in}}%
\pgfpathlineto{\pgfqpoint{1.598604in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{1.598627in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{1.602487in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{1.606362in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{1.606440in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{1.610247in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{1.614121in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{0.584679in}}%
\pgfpathlineto{\pgfqpoint{1.617997in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.618010in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{0.596239in}}%
\pgfpathlineto{\pgfqpoint{1.625756in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{1.625778in}{0.600100in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.603927in}}%
\pgfpathlineto{\pgfqpoint{1.629639in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{1.633514in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{1.633590in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.615434in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.619358in}}%
\pgfpathlineto{\pgfqpoint{1.641273in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{0.623217in}}%
\pgfpathlineto{\pgfqpoint{1.645149in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{1.649031in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{0.634777in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{1.652930in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{0.642465in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{0.642492in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{0.646337in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{0.657896in}}%
\pgfpathlineto{\pgfqpoint{1.668425in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{1.672302in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.672314in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{1.680082in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{1.683943in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{0.684876in}}%
\pgfpathlineto{\pgfqpoint{1.687818in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.687892in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.692513in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.696446in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.700294in}}%
\pgfpathlineto{\pgfqpoint{1.699453in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{1.699466in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.707212in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{1.707234in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.719543in}}%
\pgfpathlineto{\pgfqpoint{1.711095in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{0.723415in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.715045in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{1.718855in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{1.722729in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{1.726606in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{1.726617in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{0.746531in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{0.746547in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{1.734364in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.734385in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.742195in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{1.746007in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{1.749881in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{1.753758in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{1.753769in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.757640in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{1.761516in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{1.761537in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{0.796621in}}%
\pgfpathlineto{\pgfqpoint{1.765399in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{0.800492in}}%
\pgfpathlineto{\pgfqpoint{1.769274in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{1.769345in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.773159in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{0.812051in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{1.780910in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{1.780922in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{0.823608in}}%
\pgfpathlineto{\pgfqpoint{1.784792in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{0.827471in}}%
\pgfpathlineto{\pgfqpoint{1.788668in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.788689in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{1.792551in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{1.796427in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{1.796499in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{1.800311in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{0.850590in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{0.854449in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{1.808073in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{0.862147in}}%
\pgfpathlineto{\pgfqpoint{1.811944in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.866009in}}%
\pgfpathlineto{\pgfqpoint{1.815820in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{1.815841in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{1.819703in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{1.823579in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{1.823650in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{1.827463in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{0.889128in}}%
\pgfpathlineto{\pgfqpoint{1.831337in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{1.835214in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{1.835225in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{1.839096in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{1.842972in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.842993in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{1.846855in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.850731in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.850801in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{1.854615in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.858489in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{1.862366in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{1.862377in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{0.939224in}}%
\pgfpathlineto{\pgfqpoint{1.866248in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{0.943086in}}%
\pgfpathlineto{\pgfqpoint{1.870124in}{0.943093in}}%
\pgfpathlineto{\pgfqpoint{1.870145in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{1.874007in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{1.877883in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.877952in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{0.962289in}}%
\pgfpathlineto{\pgfqpoint{1.881767in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{0.966206in}}%
\pgfpathlineto{\pgfqpoint{1.885641in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{1.889518in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{1.889529in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{1.893400in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{0.981625in}}%
\pgfpathlineto{\pgfqpoint{1.897277in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{0.993185in}}%
\pgfpathlineto{\pgfqpoint{1.905035in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{1.905103in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{1.908919in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{1.912793in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{1.008603in}}%
\pgfpathlineto{\pgfqpoint{1.916671in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{1.916681in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{1.920552in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.020164in}}%
\pgfpathlineto{\pgfqpoint{1.924429in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{1.924449in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{1.928311in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{1.932187in}{1.031732in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{1.936071in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{1.939946in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.943823in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{1.943833in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{1.947698in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.947704in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{1.058702in}}%
\pgfpathlineto{\pgfqpoint{1.951581in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.951601in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{1.955463in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{1.959339in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.959406in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{1.967098in}{1.081832in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{1.970974in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.970985in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{1.974856in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{1.097247in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{1.982615in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{1.986491in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.986557in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{1.990375in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{1.120361in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{1.998127in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.998137in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.131918in}}%
\pgfpathlineto{\pgfqpoint{2.002008in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.135780in}}%
\pgfpathlineto{\pgfqpoint{2.005885in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{1.143470in}}%
\pgfpathlineto{\pgfqpoint{2.009768in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{2.013643in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{2.013708in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.154986in}}%
\pgfpathlineto{\pgfqpoint{2.017527in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{2.021402in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{2.025279in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{2.025289in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.170457in}}%
\pgfpathlineto{\pgfqpoint{2.029160in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.174318in}}%
\pgfpathlineto{\pgfqpoint{2.033037in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{2.033056in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.182009in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.040795in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.040859in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{2.048554in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{1.201296in}}%
\pgfpathlineto{\pgfqpoint{2.052431in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{2.052441in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.208995in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{2.060189in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{2.060208in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.220548in}}%
\pgfpathlineto{\pgfqpoint{2.064072in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{2.067947in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{2.068011in}{1.228278in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{2.075701in}{1.235976in}}%
\pgfpathlineto{\pgfqpoint{2.075706in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{1.239835in}}%
\pgfpathlineto{\pgfqpoint{2.079583in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.251395in}}%
\pgfpathlineto{\pgfqpoint{2.087341in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{2.087359in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{1.259087in}}%
\pgfpathlineto{\pgfqpoint{2.091224in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.262956in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{2.095162in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{2.098984in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{1.274515in}}%
\pgfpathlineto{\pgfqpoint{2.102858in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{2.106735in}{1.278378in}}%
\pgfpathlineto{\pgfqpoint{2.106745in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.286073in}}%
\pgfpathlineto{\pgfqpoint{2.110617in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.114493in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{2.114512in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{1.297626in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{1.301494in}}%
\pgfpathlineto{\pgfqpoint{2.122252in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{2.122314in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{2.126136in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.313054in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{1.316912in}}%
\pgfpathlineto{\pgfqpoint{2.133887in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{2.133897in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{2.137769in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{1.328473in}}%
\pgfpathlineto{\pgfqpoint{2.141646in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{2.141664in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{1.336164in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{2.149404in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{1.347684in}}%
\pgfpathlineto{\pgfqpoint{2.153287in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{2.157162in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.355450in}}%
\pgfpathlineto{\pgfqpoint{2.161039in}{1.355455in}}%
\pgfpathlineto{\pgfqpoint{2.161049in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{1.363150in}}%
\pgfpathlineto{\pgfqpoint{2.164921in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{2.168797in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{2.168815in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{1.374703in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{1.378571in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{2.176615in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{2.180440in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{1.390131in}}%
\pgfpathlineto{\pgfqpoint{2.184314in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{1.393989in}}%
\pgfpathlineto{\pgfqpoint{2.188192in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{2.188201in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{2.192073in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{1.405550in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{2.195967in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.417110in}}%
\pgfpathlineto{\pgfqpoint{2.203708in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.203767in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{2.207592in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{2.211461in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{2.211466in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.432528in}}%
\pgfpathlineto{\pgfqpoint{2.215344in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.215353in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{2.219225in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{2.223102in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{2.223119in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{1.451781in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{2.230860in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{2.230918in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.463302in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{2.238618in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{2.242496in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{2.242505in}{1.474925in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{1.478766in}}%
\pgfpathlineto{\pgfqpoint{2.246377in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{2.250254in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{2.250271in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.254136in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.494188in}}%
\pgfpathlineto{\pgfqpoint{2.258012in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.258070in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{2.261896in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.505747in}}%
\pgfpathlineto{\pgfqpoint{2.265770in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{1.509605in}}%
\pgfpathlineto{\pgfqpoint{2.269648in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{2.269657in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{1.517305in}}%
\pgfpathlineto{\pgfqpoint{2.273529in}{1.517317in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{2.277406in}{1.521171in}}%
\pgfpathlineto{\pgfqpoint{2.277423in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{1.528859in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{1.532726in}}%
\pgfpathlineto{\pgfqpoint{2.285164in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{2.285221in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{1.540381in}}%
\pgfpathlineto{\pgfqpoint{2.289048in}{1.540440in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.544286in}}%
\pgfpathlineto{\pgfqpoint{2.292923in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{1.548144in}}%
\pgfpathlineto{\pgfqpoint{2.296800in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.555844in}}%
\pgfpathlineto{\pgfqpoint{2.300681in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{1.559704in}}%
\pgfpathlineto{\pgfqpoint{2.304558in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{2.304575in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{1.567397in}}%
\pgfpathlineto{\pgfqpoint{2.308440in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{1.571265in}}%
\pgfpathlineto{\pgfqpoint{2.312316in}{1.571271in}}%
\pgfpathlineto{\pgfqpoint{2.312373in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{1.578919in}}%
\pgfpathlineto{\pgfqpoint{2.316200in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{2.320075in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.586682in}}%
\pgfpathlineto{\pgfqpoint{2.323952in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{2.323961in}{1.590541in}}%
\pgfpathlineto{\pgfqpoint{2.327828in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{2.327833in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.598243in}}%
\pgfpathlineto{\pgfqpoint{2.331710in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{2.331727in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.605936in}}%
\pgfpathlineto{\pgfqpoint{2.335592in}{1.605956in}}%
\pgfpathlineto{\pgfqpoint{2.339464in}{1.609803in}}%
\pgfpathlineto{\pgfqpoint{2.339468in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{2.339524in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{1.617459in}}%
\pgfpathlineto{\pgfqpoint{2.343352in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.625221in}}%
\pgfpathlineto{\pgfqpoint{2.351104in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{2.351113in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{2.354985in}{1.632933in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{1.636782in}}%
\pgfpathlineto{\pgfqpoint{2.358862in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{2.362744in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{2.366620in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{2.366674in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{1.655999in}}%
\pgfpathlineto{\pgfqpoint{2.370504in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{1.659902in}}%
\pgfpathlineto{\pgfqpoint{2.374379in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{2.378256in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{2.382137in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{2.386014in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{2.386030in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{1.683014in}}%
\pgfpathlineto{\pgfqpoint{2.389896in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{2.393773in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{2.397656in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{2.401531in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.702298in}}%
\pgfpathlineto{\pgfqpoint{2.405408in}{1.702302in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.709999in}}%
\pgfpathlineto{\pgfqpoint{2.409289in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.713859in}}%
\pgfpathlineto{\pgfqpoint{2.413166in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{2.413182in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.721553in}}%
\pgfpathlineto{\pgfqpoint{2.417048in}{1.721572in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{2.420925in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{2.420977in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.733078in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.740837in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.740841in}}%
\pgfpathlineto{\pgfqpoint{2.432569in}{1.744695in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{2.436441in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.752397in}}%
\pgfpathlineto{\pgfqpoint{2.440319in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{2.440334in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.760092in}}%
\pgfpathlineto{\pgfqpoint{2.444200in}{1.760110in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.763958in}}%
\pgfpathlineto{\pgfqpoint{2.448077in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{2.448129in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{1.771617in}}%
\pgfpathlineto{\pgfqpoint{2.451960in}{1.771672in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.775518in}}%
\pgfpathlineto{\pgfqpoint{2.455835in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.779375in}}%
\pgfpathlineto{\pgfqpoint{2.459713in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{2.459721in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.787076in}}%
\pgfpathlineto{\pgfqpoint{2.463594in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.790936in}}%
\pgfpathlineto{\pgfqpoint{2.467471in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{2.467486in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{2.471352in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{2.475229in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{2.475279in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.810155in}}%
\pgfpathlineto{\pgfqpoint{2.479112in}{1.810210in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.814056in}}%
\pgfpathlineto{\pgfqpoint{2.482987in}{1.814064in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.817914in}}%
\pgfpathlineto{\pgfqpoint{2.486865in}{1.817918in}}%
\pgfpathlineto{\pgfqpoint{2.486873in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.825615in}}%
\pgfpathlineto{\pgfqpoint{2.490746in}{1.825626in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.829475in}}%
\pgfpathlineto{\pgfqpoint{2.494623in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{2.494638in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{1.837169in}}%
\pgfpathlineto{\pgfqpoint{2.498504in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{2.502381in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{2.502432in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{2.506264in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{1.852595in}}%
\pgfpathlineto{\pgfqpoint{2.510139in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.856452in}}%
\pgfpathlineto{\pgfqpoint{2.514017in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{2.514025in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.864154in}}%
\pgfpathlineto{\pgfqpoint{2.517898in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{2.521775in}{1.868018in}}%
\pgfpathlineto{\pgfqpoint{2.521789in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.875708in}}%
\pgfpathlineto{\pgfqpoint{2.525657in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.879574in}}%
\pgfpathlineto{\pgfqpoint{2.529533in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{2.529582in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{1.887235in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.891134in}}%
\pgfpathlineto{\pgfqpoint{2.537291in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{2.541169in}{1.894995in}}%
\pgfpathlineto{\pgfqpoint{2.541177in}{1.898849in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{1.902692in}}%
\pgfpathlineto{\pgfqpoint{2.545050in}{1.902703in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.906552in}}%
\pgfpathlineto{\pgfqpoint{2.548927in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{2.548941in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.914247in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{2.556685in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{2.556732in}{1.921972in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.925775in}}%
\pgfpathlineto{\pgfqpoint{2.560568in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{2.564443in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{2.568328in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{1.941231in}}%
\pgfpathlineto{\pgfqpoint{2.572202in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{2.576079in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{2.576093in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.956651in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{2.583885in}{1.960511in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{1.964314in}}%
\pgfpathlineto{\pgfqpoint{2.587720in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{1.968211in}}%
\pgfpathlineto{\pgfqpoint{2.591596in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{2.595473in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{2.595481in}{1.975926in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.979770in}}%
\pgfpathlineto{\pgfqpoint{2.599354in}{1.979780in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.983629in}}%
\pgfpathlineto{\pgfqpoint{2.603231in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{2.603245in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{1.991325in}}%
\pgfpathlineto{\pgfqpoint{2.607113in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.995190in}}%
\pgfpathlineto{\pgfqpoint{2.610989in}{1.995195in}}%
\pgfpathlineto{\pgfqpoint{2.611036in}{1.999049in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{2.002854in}}%
\pgfpathlineto{\pgfqpoint{2.614872in}{2.002903in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{2.006750in}}%
\pgfpathlineto{\pgfqpoint{2.618748in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{2.010607in}}%
\pgfpathlineto{\pgfqpoint{2.622625in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{2.622633in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{2.018309in}}%
\pgfpathlineto{\pgfqpoint{2.626506in}{2.018318in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{2.630397in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{2.029864in}}%
\pgfpathlineto{\pgfqpoint{2.634265in}{2.029880in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{2.033728in}}%
\pgfpathlineto{\pgfqpoint{2.638141in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{2.638187in}{2.037588in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{2.041393in}}%
\pgfpathlineto{\pgfqpoint{2.642024in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{2.045288in}}%
\pgfpathlineto{\pgfqpoint{2.645900in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{2.049145in}}%
\pgfpathlineto{\pgfqpoint{2.649777in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{2.649784in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{2.056847in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{2.060706in}}%
\pgfpathlineto{\pgfqpoint{2.657535in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{2.657549in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{2.068402in}}%
\pgfpathlineto{\pgfqpoint{2.661417in}{2.068418in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{2.072267in}}%
\pgfpathlineto{\pgfqpoint{2.665294in}{2.072272in}}%
\pgfpathlineto{\pgfqpoint{2.665338in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{2.079932in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{2.083827in}}%
\pgfpathlineto{\pgfqpoint{2.673052in}{2.083834in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.087686in}}%
\pgfpathlineto{\pgfqpoint{2.680807in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.087697in}}%
\pgfpathlineto{\pgfqpoint{2.676936in}{2.091542in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{2.095386in}}%
\pgfpathlineto{\pgfqpoint{2.680810in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{2.099245in}}%
\pgfpathlineto{\pgfqpoint{2.684687in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{2.684700in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{2.106941in}}%
\pgfpathlineto{\pgfqpoint{2.688569in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{2.110806in}}%
\pgfpathlineto{\pgfqpoint{2.692446in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{2.692490in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{2.118472in}}%
\pgfpathlineto{\pgfqpoint{2.696328in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{2.122366in}}%
\pgfpathlineto{\pgfqpoint{2.700204in}{2.122372in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{2.704082in}{2.126226in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{2.133925in}}%
\pgfpathlineto{\pgfqpoint{2.707962in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{2.137784in}}%
\pgfpathlineto{\pgfqpoint{2.711840in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{2.711852in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{2.145480in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{2.149344in}}%
\pgfpathlineto{\pgfqpoint{2.719598in}{2.149349in}}%
\pgfpathlineto{\pgfqpoint{2.719641in}{2.153203in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{2.157011in}}%
\pgfpathlineto{\pgfqpoint{2.723480in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{2.160904in}}%
\pgfpathlineto{\pgfqpoint{2.727356in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{2.731234in}{2.164765in}}%
\pgfpathlineto{\pgfqpoint{2.731240in}{2.168619in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{2.172463in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{2.176322in}}%
\pgfpathlineto{\pgfqpoint{2.738992in}{2.176326in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{2.184019in}}%
\pgfpathlineto{\pgfqpoint{2.742873in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{2.187883in}}%
\pgfpathlineto{\pgfqpoint{2.746750in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{2.746792in}{2.191742in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{2.750632in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{2.199443in}}%
\pgfpathlineto{\pgfqpoint{2.754508in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{2.203303in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{2.203312in}}%
\pgfpathlineto{\pgfqpoint{2.758392in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{2.211002in}}%
\pgfpathlineto{\pgfqpoint{2.762266in}{2.211011in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{2.214861in}}%
\pgfpathlineto{\pgfqpoint{2.766144in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{2.766156in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{2.222558in}}%
\pgfpathlineto{\pgfqpoint{2.770025in}{2.222573in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.226422in}}%
\pgfpathlineto{\pgfqpoint{2.773902in}{2.226426in}}%
\pgfpathlineto{\pgfqpoint{2.773943in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{2.234090in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{2.237982in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{2.237988in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{2.241838in}}%
\pgfpathlineto{\pgfqpoint{2.785538in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{2.249541in}}%
\pgfpathlineto{\pgfqpoint{2.789418in}{2.249550in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{2.253399in}}%
\pgfpathlineto{\pgfqpoint{2.793296in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{2.793308in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{2.261097in}}%
\pgfpathlineto{\pgfqpoint{2.797177in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.264963in}}%
\pgfpathlineto{\pgfqpoint{2.804931in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.265008in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.268819in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{2.804936in}{2.272673in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{2.276520in}}%
\pgfpathlineto{\pgfqpoint{2.808812in}{2.276527in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{2.280377in}}%
\pgfpathlineto{\pgfqpoint{2.812690in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{2.812696in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{2.288080in}}%
\pgfpathlineto{\pgfqpoint{2.816570in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{2.291938in}}%
\pgfpathlineto{\pgfqpoint{2.820448in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{2.820460in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.299635in}}%
\pgfpathlineto{\pgfqpoint{2.824329in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.303499in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{2.303502in}}%
\pgfpathlineto{\pgfqpoint{2.832083in}{2.303504in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{2.303546in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{2.832088in}{2.311211in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{2.315059in}}%
\pgfpathlineto{\pgfqpoint{2.835964in}{2.315065in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{2.318916in}}%
\pgfpathlineto{\pgfqpoint{2.839842in}{2.318919in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{2.326618in}}%
\pgfpathlineto{\pgfqpoint{2.843723in}{2.326627in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{2.330477in}}%
\pgfpathlineto{\pgfqpoint{2.847600in}{2.330480in}}%
\pgfpathlineto{\pgfqpoint{2.847612in}{2.334334in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.338174in}}%
\pgfpathlineto{\pgfqpoint{2.851481in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.342037in}}%
\pgfpathlineto{\pgfqpoint{2.855358in}{2.342042in}}%
\pgfpathlineto{\pgfqpoint{2.855397in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.349708in}}%
\pgfpathlineto{\pgfqpoint{2.859240in}{2.349750in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{2.353598in}}%
\pgfpathlineto{\pgfqpoint{2.866992in}{2.353602in}}%
\pgfpathlineto{\pgfqpoint{2.866993in}{2.353604in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{2.357456in}}%
\pgfpathlineto{\pgfqpoint{2.870872in}{2.357457in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{2.357466in}}%
\pgfpathlineto{\pgfqpoint{2.867000in}{2.361311in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{2.365157in}}%
\pgfpathlineto{\pgfqpoint{2.870875in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{2.369015in}}%
\pgfpathlineto{\pgfqpoint{2.874752in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{2.874763in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{2.376713in}}%
\pgfpathlineto{\pgfqpoint{2.878633in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.380576in}}%
\pgfpathlineto{\pgfqpoint{2.882510in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{2.882548in}{2.384434in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.388248in}}%
\pgfpathlineto{\pgfqpoint{2.886392in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.392136in}}%
\pgfpathlineto{\pgfqpoint{2.890268in}{2.392142in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{2.395993in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{2.898024in}{2.395996in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.396004in}}%
\pgfpathlineto{\pgfqpoint{2.894152in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{2.403696in}}%
\pgfpathlineto{\pgfqpoint{2.898027in}{2.403704in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{2.407554in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.407556in}}%
\pgfpathlineto{\pgfqpoint{2.905782in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{2.901915in}{2.411411in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{2.415252in}}%
\pgfpathlineto{\pgfqpoint{2.905785in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{2.909660in}{2.419115in}}%
\pgfpathlineto{\pgfqpoint{2.909662in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{2.909699in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.426787in}}%
\pgfpathlineto{\pgfqpoint{2.913544in}{2.426827in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{2.430675in}}%
\pgfpathlineto{\pgfqpoint{2.917420in}{2.430681in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{2.434531in}}%
\pgfpathlineto{\pgfqpoint{2.921298in}{2.434535in}}%
\pgfpathlineto{\pgfqpoint{2.921304in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{2.442234in}}%
\pgfpathlineto{\pgfqpoint{2.925179in}{2.442242in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.446093in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.446095in}}%
\pgfpathlineto{\pgfqpoint{2.932934in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.446109in}}%
\pgfpathlineto{\pgfqpoint{2.929067in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{2.453791in}}%
\pgfpathlineto{\pgfqpoint{2.932937in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{2.457653in}}%
\pgfpathlineto{\pgfqpoint{2.936814in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{2.936851in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.465365in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{2.469214in}}%
\pgfpathlineto{\pgfqpoint{2.944573in}{2.469219in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{2.473070in}}%
\pgfpathlineto{\pgfqpoint{2.952324in}{2.469219in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{2.952328in}{2.469219in}}%
\pgfpathlineto{\pgfqpoint{2.952328in}{2.473073in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.473081in}}%
\pgfpathlineto{\pgfqpoint{2.948456in}{2.476927in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{2.480773in}}%
\pgfpathlineto{\pgfqpoint{2.952331in}{2.480781in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{2.484631in}}%
\pgfpathlineto{\pgfqpoint{2.956208in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{2.956219in}{2.488488in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.492330in}}%
\pgfpathlineto{\pgfqpoint{2.960089in}{2.492342in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{2.496192in}}%
\pgfpathlineto{\pgfqpoint{2.963967in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{2.964002in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{2.503866in}}%
\pgfpathlineto{\pgfqpoint{2.967848in}{2.503904in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.507752in}}%
\pgfpathlineto{\pgfqpoint{2.971725in}{2.507758in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.511609in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{2.511610in}}%
\pgfpathlineto{\pgfqpoint{2.979480in}{2.511612in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{2.511619in}}%
\pgfpathlineto{\pgfqpoint{2.975608in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{2.519312in}}%
\pgfpathlineto{\pgfqpoint{2.979483in}{2.519319in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.523170in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{2.523172in}}%
\pgfpathlineto{\pgfqpoint{2.987238in}{2.523173in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{2.523186in}}%
\pgfpathlineto{\pgfqpoint{2.983371in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{2.530868in}}%
\pgfpathlineto{\pgfqpoint{2.987241in}{2.530881in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{2.991119in}{2.534735in}}%
\pgfpathlineto{\pgfqpoint{2.991153in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{2.995000in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{2.998877in}{2.546296in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{3.002755in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{3.002760in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.557851in}}%
\pgfpathlineto{\pgfqpoint{3.006635in}{2.557858in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.561708in}}%
\pgfpathlineto{\pgfqpoint{3.010513in}{2.561712in}}%
\pgfpathlineto{\pgfqpoint{3.010523in}{2.565566in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{2.569407in}}%
\pgfpathlineto{\pgfqpoint{3.014393in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{2.573269in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{2.573272in}}%
\pgfpathlineto{\pgfqpoint{3.022148in}{2.573273in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{2.573309in}}%
\pgfpathlineto{\pgfqpoint{3.018305in}{2.577127in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{2.580945in}}%
\pgfpathlineto{\pgfqpoint{3.022152in}{2.580981in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{3.029905in}{2.584833in}}%
\pgfpathlineto{\pgfqpoint{3.029906in}{2.584835in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{3.033785in}{2.588689in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{2.588696in}}%
\pgfpathlineto{\pgfqpoint{3.029912in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{2.596389in}}%
\pgfpathlineto{\pgfqpoint{3.033787in}{2.596396in}}%
\pgfpathlineto{\pgfqpoint{3.037663in}{2.600247in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.600249in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{2.600250in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.600262in}}%
\pgfpathlineto{\pgfqpoint{3.037675in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{2.607946in}}%
\pgfpathlineto{\pgfqpoint{3.041545in}{2.607958in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{2.611808in}}%
\pgfpathlineto{\pgfqpoint{3.045423in}{2.611812in}}%
\pgfpathlineto{\pgfqpoint{3.045456in}{2.615666in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{2.619484in}}%
\pgfpathlineto{\pgfqpoint{3.049304in}{2.619520in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{2.623368in}}%
\pgfpathlineto{\pgfqpoint{3.053181in}{2.623373in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{2.627225in}}%
\pgfpathlineto{\pgfqpoint{3.057059in}{2.627227in}}%
\pgfpathlineto{\pgfqpoint{3.057064in}{2.631081in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{2.634928in}}%
\pgfpathlineto{\pgfqpoint{3.060939in}{2.634935in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{2.638786in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{2.638788in}}%
\pgfpathlineto{\pgfqpoint{3.068695in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{2.638800in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{2.646485in}}%
\pgfpathlineto{\pgfqpoint{3.068698in}{2.646496in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.650347in}}%
\pgfpathlineto{\pgfqpoint{3.072575in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{3.072607in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{2.658024in}}%
\pgfpathlineto{\pgfqpoint{3.076456in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{2.661907in}}%
\pgfpathlineto{\pgfqpoint{3.080333in}{2.661912in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{2.665763in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{3.084216in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{2.673467in}}%
\pgfpathlineto{\pgfqpoint{3.088091in}{2.673473in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{2.677324in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{3.095847in}{2.677327in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{2.677339in}}%
\pgfpathlineto{\pgfqpoint{3.091978in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{2.685024in}}%
\pgfpathlineto{\pgfqpoint{3.095850in}{2.685035in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{2.688885in}}%
\pgfpathlineto{\pgfqpoint{3.099727in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{3.099759in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.696563in}}%
\pgfpathlineto{\pgfqpoint{3.103608in}{2.696597in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{2.700446in}}%
\pgfpathlineto{\pgfqpoint{3.111361in}{2.700449in}}%
\pgfpathlineto{\pgfqpoint{3.111362in}{2.700450in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{2.704303in}}%
\pgfpathlineto{\pgfqpoint{3.115241in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{2.704311in}}%
\pgfpathlineto{\pgfqpoint{3.111368in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{2.712005in}}%
\pgfpathlineto{\pgfqpoint{3.115243in}{2.712012in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{2.715863in}}%
\pgfpathlineto{\pgfqpoint{3.119121in}{2.715866in}}%
\pgfpathlineto{\pgfqpoint{3.119130in}{2.719720in}}%
\pgfpathlineto{\pgfqpoint{3.122998in}{2.723563in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{2.723574in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.727426in}}%
\pgfpathlineto{\pgfqpoint{3.130757in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.727460in}}%
\pgfpathlineto{\pgfqpoint{3.126909in}{2.731281in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{2.735103in}}%
\pgfpathlineto{\pgfqpoint{3.130760in}{2.735135in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{2.738984in}}%
\pgfpathlineto{\pgfqpoint{3.134637in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{2.742840in}}%
\pgfpathlineto{\pgfqpoint{3.138515in}{2.742843in}}%
\pgfpathlineto{\pgfqpoint{3.138520in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{3.142392in}{2.750544in}}%
\pgfpathlineto{\pgfqpoint{3.142395in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{3.146271in}{2.754401in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{2.754403in}}%
\pgfpathlineto{\pgfqpoint{3.150151in}{2.754404in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{2.754415in}}%
\pgfpathlineto{\pgfqpoint{3.146282in}{2.758258in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{2.762102in}}%
\pgfpathlineto{\pgfqpoint{3.150154in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{3.154029in}{2.765962in}}%
\pgfpathlineto{\pgfqpoint{3.154031in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{3.154061in}{2.769820in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{2.773642in}}%
\pgfpathlineto{\pgfqpoint{3.157912in}{2.773674in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{2.777523in}}%
\pgfpathlineto{\pgfqpoint{3.161789in}{2.777528in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{2.781379in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{2.781380in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{2.781381in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{2.781388in}}%
\pgfpathlineto{\pgfqpoint{3.165672in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{2.789083in}}%
\pgfpathlineto{\pgfqpoint{3.169547in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{2.789088in}}%
\pgfpathlineto{\pgfqpoint{3.177303in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{3.177303in}{2.792943in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{2.792953in}}%
\pgfpathlineto{\pgfqpoint{3.173434in}{2.796797in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{2.800640in}}%
\pgfpathlineto{\pgfqpoint{3.177306in}{2.800651in}}%
\pgfpathlineto{\pgfqpoint{3.181181in}{2.804501in}}%
\pgfpathlineto{\pgfqpoint{3.181183in}{2.804505in}}%
\pgfpathlineto{\pgfqpoint{3.181212in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{3.185060in}{2.812182in}}%
\pgfpathlineto{\pgfqpoint{3.185064in}{2.812212in}}%
\pgfpathlineto{\pgfqpoint{3.188939in}{2.816062in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{2.816065in}}%
\pgfpathlineto{\pgfqpoint{3.192819in}{2.816066in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{2.819919in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{2.819926in}}%
\pgfpathlineto{\pgfqpoint{3.192824in}{2.823774in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{2.827622in}}%
\pgfpathlineto{\pgfqpoint{3.196699in}{2.827628in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{2.831479in}}%
\pgfpathlineto{\pgfqpoint{3.200577in}{2.831481in}}%
\pgfpathlineto{\pgfqpoint{3.200586in}{2.835335in}}%
\pgfpathlineto{\pgfqpoint{3.204454in}{2.839179in}}%
\pgfpathlineto{\pgfqpoint{3.204458in}{2.839189in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{2.843040in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{2.843042in}}%
\pgfpathlineto{\pgfqpoint{3.212213in}{2.843043in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{2.843073in}}%
\pgfpathlineto{\pgfqpoint{3.208363in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{2.850721in}}%
\pgfpathlineto{\pgfqpoint{3.212216in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{3.216091in}{2.854600in}}%
\pgfpathlineto{\pgfqpoint{3.219966in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{3.219970in}{2.850750in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{2.854605in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{2.858458in}}%
\pgfpathlineto{\pgfqpoint{3.223850in}{2.858458in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{2.858464in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{2.862312in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{2.866160in}}%
\pgfpathlineto{\pgfqpoint{3.223852in}{2.866166in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{2.870017in}}%
\pgfpathlineto{\pgfqpoint{3.227729in}{2.870020in}}%
\pgfpathlineto{\pgfqpoint{3.227738in}{2.873874in}}%
\pgfpathlineto{\pgfqpoint{3.231607in}{2.877718in}}%
\pgfpathlineto{\pgfqpoint{3.231610in}{2.877728in}}%
\pgfpathlineto{\pgfqpoint{3.235485in}{2.881578in}}%
\pgfpathlineto{\pgfqpoint{3.239364in}{2.881581in}}%
\pgfpathlineto{\pgfqpoint{3.239365in}{2.881582in}}%
\pgfpathlineto{\pgfqpoint{3.239364in}{2.881610in}}%
\pgfpathlineto{\pgfqpoint{3.235515in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{3.239364in}{2.889260in}}%
\pgfpathlineto{\pgfqpoint{3.239369in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{3.243243in}{2.893139in}}%
\pgfpathlineto{\pgfqpoint{3.247118in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{3.247122in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{3.247123in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{3.247123in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{2.896996in}}%
\pgfpathlineto{\pgfqpoint{3.251002in}{2.896997in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{2.897003in}}%
\pgfpathlineto{\pgfqpoint{3.247128in}{2.900851in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{2.904699in}}%
\pgfpathlineto{\pgfqpoint{3.251004in}{2.904705in}}%
\pgfpathlineto{\pgfqpoint{3.254880in}{2.908556in}}%
\pgfpathlineto{\pgfqpoint{3.254882in}{2.908559in}}%
\pgfpathlineto{\pgfqpoint{3.254889in}{2.912412in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{2.916257in}}%
\pgfpathlineto{\pgfqpoint{3.258762in}{2.916266in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{2.920117in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{2.920119in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{2.920120in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{3.262666in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{2.927800in}}%
\pgfpathlineto{\pgfqpoint{3.266521in}{2.927828in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{2.931678in}}%
\pgfpathlineto{\pgfqpoint{3.274274in}{2.931681in}}%
\pgfpathlineto{\pgfqpoint{3.274275in}{2.931682in}}%
\pgfpathlineto{\pgfqpoint{3.278153in}{2.935535in}}%
\pgfpathlineto{\pgfqpoint{3.278154in}{2.935536in}}%
\pgfpathlineto{\pgfqpoint{3.278153in}{2.935541in}}%
\pgfpathlineto{\pgfqpoint{3.274280in}{2.939389in}}%
\pgfpathlineto{\pgfqpoint{3.278153in}{2.943238in}}%
\pgfpathlineto{\pgfqpoint{3.278156in}{2.943243in}}%
\pgfpathlineto{\pgfqpoint{3.282032in}{2.947095in}}%
\pgfpathlineto{\pgfqpoint{3.282034in}{2.947097in}}%
\pgfpathlineto{\pgfqpoint{3.282041in}{2.950951in}}%
\pgfpathlineto{\pgfqpoint{3.285911in}{2.954796in}}%
\pgfpathlineto{\pgfqpoint{3.285914in}{2.954805in}}%
\pgfpathlineto{\pgfqpoint{3.289790in}{2.958656in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{2.958658in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{2.958659in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{2.958685in}}%
\pgfpathlineto{\pgfqpoint{3.289817in}{2.962513in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{2.966339in}}%
\pgfpathlineto{\pgfqpoint{3.293673in}{2.966366in}}%
\pgfpathlineto{\pgfqpoint{3.297548in}{2.970216in}}%
\pgfpathlineto{\pgfqpoint{3.301426in}{2.970219in}}%
\pgfpathlineto{\pgfqpoint{3.301427in}{2.970220in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{2.974073in}}%
\pgfpathlineto{\pgfqpoint{3.305306in}{2.974074in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{2.974079in}}%
\pgfpathlineto{\pgfqpoint{3.301432in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{3.309184in}{2.981781in}}%
\pgfpathlineto{\pgfqpoint{3.309185in}{2.981782in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{2.985635in}}%
\pgfpathlineto{\pgfqpoint{3.313064in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{2.985644in}}%
\pgfpathlineto{\pgfqpoint{3.309193in}{2.989489in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{2.993335in}}%
\pgfpathlineto{\pgfqpoint{3.313066in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{3.316942in}{2.997194in}}%
\pgfpathlineto{\pgfqpoint{3.316944in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{3.316968in}{3.001051in}}%
\pgfpathlineto{\pgfqpoint{3.320821in}{3.004879in}}%
\pgfpathlineto{\pgfqpoint{3.320825in}{3.004905in}}%
\pgfpathlineto{\pgfqpoint{3.324700in}{3.008755in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{3.008759in}}%
\pgfpathlineto{\pgfqpoint{3.328579in}{3.012611in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{3.012612in}}%
\pgfpathlineto{\pgfqpoint{3.332458in}{3.012613in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{3.012618in}}%
\pgfpathlineto{\pgfqpoint{3.328584in}{3.016466in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{3.020315in}}%
\pgfpathlineto{\pgfqpoint{3.336336in}{3.020319in}}%
\pgfpathlineto{\pgfqpoint{3.336337in}{3.020320in}}%
\pgfpathlineto{\pgfqpoint{3.340215in}{3.024173in}}%
\pgfpathlineto{\pgfqpoint{3.340216in}{3.024174in}}%
\pgfpathlineto{\pgfqpoint{3.340215in}{3.024183in}}%
\pgfpathlineto{\pgfqpoint{3.336345in}{3.028028in}}%
\pgfpathlineto{\pgfqpoint{3.340215in}{3.031873in}}%
\pgfpathlineto{\pgfqpoint{3.340218in}{3.031882in}}%
\pgfpathlineto{\pgfqpoint{3.344094in}{3.035733in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{3.035735in}}%
\pgfpathlineto{\pgfqpoint{3.347974in}{3.035736in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{3.035761in}}%
\pgfpathlineto{\pgfqpoint{3.344120in}{3.039590in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{3.043418in}}%
\pgfpathlineto{\pgfqpoint{3.347977in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{3.351852in}{3.047294in}}%
\pgfpathlineto{\pgfqpoint{3.351854in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{3.355731in}{3.051149in}}%
\pgfpathlineto{\pgfqpoint{3.355732in}{3.051151in}}%
\pgfpathlineto{\pgfqpoint{3.355736in}{3.055005in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{3.058854in}}%
\pgfpathlineto{\pgfqpoint{3.359612in}{3.058859in}}%
\pgfpathlineto{\pgfqpoint{3.363488in}{3.062710in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{3.062712in}}%
\pgfpathlineto{\pgfqpoint{3.367368in}{3.062713in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{3.062721in}}%
\pgfpathlineto{\pgfqpoint{3.363497in}{3.066567in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{3.070412in}}%
\pgfpathlineto{\pgfqpoint{3.367370in}{3.070420in}}%
\pgfpathlineto{\pgfqpoint{3.371246in}{3.074272in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{3.074273in}}%
\pgfpathlineto{\pgfqpoint{3.375126in}{3.074274in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{3.074298in}}%
\pgfpathlineto{\pgfqpoint{3.371271in}{3.078128in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{3.081982in}}%
\pgfpathlineto{\pgfqpoint{3.379004in}{3.085832in}}%
\pgfpathlineto{\pgfqpoint{3.379006in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{3.089688in}}%
\pgfpathlineto{\pgfqpoint{3.386762in}{3.089689in}}%
\pgfpathlineto{\pgfqpoint{3.386762in}{3.089690in}}%
\pgfpathlineto{\pgfqpoint{3.386762in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{3.382888in}{3.093544in}}%
\pgfpathlineto{\pgfqpoint{3.386762in}{3.097393in}}%
\pgfpathlineto{\pgfqpoint{3.390641in}{3.097396in}}%
\pgfpathlineto{\pgfqpoint{3.390641in}{3.097397in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{3.101250in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{3.101251in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{3.101259in}}%
\pgfpathlineto{\pgfqpoint{3.390648in}{3.105105in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{3.108951in}}%
\pgfpathlineto{\pgfqpoint{3.394522in}{3.108959in}}%
\pgfpathlineto{\pgfqpoint{3.398398in}{3.112810in}}%
\pgfpathlineto{\pgfqpoint{3.398400in}{3.112813in}}%
\pgfpathlineto{\pgfqpoint{3.398422in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{3.402277in}{3.120497in}}%
\pgfpathlineto{\pgfqpoint{3.402281in}{3.120521in}}%
\pgfpathlineto{\pgfqpoint{3.406156in}{3.124371in}}%
\pgfpathlineto{\pgfqpoint{3.410035in}{3.124373in}}%
\pgfpathlineto{\pgfqpoint{3.410036in}{3.124374in}}%
\pgfpathlineto{\pgfqpoint{3.410036in}{3.128228in}}%
\pgfpathlineto{\pgfqpoint{3.410040in}{3.132082in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{3.135931in}}%
\pgfpathlineto{\pgfqpoint{3.413916in}{3.135936in}}%
\pgfpathlineto{\pgfqpoint{3.417793in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{3.417794in}{3.139790in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{3.143644in}}%
\pgfpathlineto{\pgfqpoint{3.421672in}{3.147490in}}%
\pgfpathlineto{\pgfqpoint{3.421674in}{3.147497in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{3.151349in}}%
\pgfpathlineto{\pgfqpoint{3.429429in}{3.151351in}}%
\pgfpathlineto{\pgfqpoint{3.429430in}{3.151351in}}%
\pgfpathlineto{\pgfqpoint{3.429429in}{3.151374in}}%
\pgfpathlineto{\pgfqpoint{3.425573in}{3.155205in}}%
\pgfpathlineto{\pgfqpoint{3.429429in}{3.159036in}}%
\pgfpathlineto{\pgfqpoint{3.429433in}{3.159059in}}%
\pgfpathlineto{\pgfqpoint{3.433308in}{3.162910in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{3.162912in}}%
\pgfpathlineto{\pgfqpoint{3.437188in}{3.162913in}}%
\pgfpathlineto{\pgfqpoint{3.437188in}{3.166767in}}%
\pgfpathlineto{\pgfqpoint{3.437192in}{3.170621in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{3.174470in}}%
\pgfpathlineto{\pgfqpoint{3.441068in}{3.174474in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{3.178326in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{3.178328in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{3.178328in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{3.178336in}}%
\pgfpathlineto{\pgfqpoint{3.444952in}{3.182182in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{3.186029in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{3.186035in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{3.186036in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{3.189889in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{3.189911in}}%
\pgfpathlineto{\pgfqpoint{3.452724in}{3.193744in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{3.197576in}}%
\pgfpathlineto{\pgfqpoint{3.456585in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{3.460460in}{3.201448in}}%
\pgfpathlineto{\pgfqpoint{3.464339in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{3.464340in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{3.468218in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{3.468219in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{3.468218in}{3.205310in}}%
\pgfpathlineto{\pgfqpoint{3.464344in}{3.209159in}}%
\pgfpathlineto{\pgfqpoint{3.468218in}{3.213009in}}%
\pgfpathlineto{\pgfqpoint{3.472097in}{3.213012in}}%
\pgfpathlineto{\pgfqpoint{3.472098in}{3.213013in}}%
\pgfpathlineto{\pgfqpoint{3.472098in}{3.216867in}}%
\pgfpathlineto{\pgfqpoint{3.472104in}{3.220721in}}%
\pgfpathlineto{\pgfqpoint{3.475976in}{3.224568in}}%
\pgfpathlineto{\pgfqpoint{3.475978in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{3.228426in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{3.228449in}}%
\pgfpathlineto{\pgfqpoint{3.479876in}{3.232282in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{3.236116in}}%
\pgfpathlineto{\pgfqpoint{3.483737in}{3.236136in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{3.239987in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{3.239989in}}%
\pgfpathlineto{\pgfqpoint{3.491492in}{3.239990in}}%
\pgfpathlineto{\pgfqpoint{3.491493in}{3.243844in}}%
\pgfpathlineto{\pgfqpoint{3.491496in}{3.247698in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{3.251547in}}%
\pgfpathlineto{\pgfqpoint{3.495372in}{3.251552in}}%
\pgfpathlineto{\pgfqpoint{3.499249in}{3.255404in}}%
\pgfpathlineto{\pgfqpoint{3.499250in}{3.255405in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{3.259259in}}%
\pgfpathlineto{\pgfqpoint{3.503128in}{3.263106in}}%
\pgfpathlineto{\pgfqpoint{3.503130in}{3.263113in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{3.266965in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{3.266966in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{3.266967in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{3.266987in}}%
\pgfpathlineto{\pgfqpoint{3.507027in}{3.270821in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{3.274655in}}%
\pgfpathlineto{\pgfqpoint{3.510889in}{3.274675in}}%
\pgfpathlineto{\pgfqpoint{3.514765in}{3.278526in}}%
\pgfpathlineto{\pgfqpoint{3.514766in}{3.278529in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{3.282381in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{3.282382in}}%
\pgfpathlineto{\pgfqpoint{3.518648in}{3.286236in}}%
\pgfpathlineto{\pgfqpoint{3.522523in}{3.290086in}}%
\pgfpathlineto{\pgfqpoint{3.526401in}{3.290089in}}%
\pgfpathlineto{\pgfqpoint{3.526402in}{3.290090in}}%
\pgfpathlineto{\pgfqpoint{3.526403in}{3.293944in}}%
\pgfpathlineto{\pgfqpoint{3.526408in}{3.297798in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{3.301645in}}%
\pgfpathlineto{\pgfqpoint{3.534159in}{3.301651in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{3.301652in}}%
\pgfpathlineto{\pgfqpoint{3.534160in}{3.305506in}}%
\pgfpathlineto{\pgfqpoint{3.534178in}{3.309359in}}%
\pgfpathlineto{\pgfqpoint{3.538038in}{3.313194in}}%
\pgfpathlineto{\pgfqpoint{3.538041in}{3.313213in}}%
\pgfpathlineto{\pgfqpoint{3.541917in}{3.317064in}}%
\pgfpathlineto{\pgfqpoint{3.545796in}{3.317066in}}%
\pgfpathlineto{\pgfqpoint{3.545796in}{3.317067in}}%
\pgfpathlineto{\pgfqpoint{3.545797in}{3.320921in}}%
\pgfpathlineto{\pgfqpoint{3.545800in}{3.324775in}}%
\pgfpathlineto{\pgfqpoint{3.549675in}{3.328625in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{3.328628in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{3.328629in}}%
\pgfpathlineto{\pgfqpoint{3.553555in}{3.332482in}}%
\pgfpathlineto{\pgfqpoint{3.553560in}{3.336336in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{3.340184in}}%
\pgfpathlineto{\pgfqpoint{3.557434in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{3.561311in}{3.344042in}}%
\pgfpathlineto{\pgfqpoint{3.565190in}{3.344043in}}%
\pgfpathlineto{\pgfqpoint{3.565191in}{3.344044in}}%
\pgfpathlineto{\pgfqpoint{3.565190in}{3.344062in}}%
\pgfpathlineto{\pgfqpoint{3.561330in}{3.347898in}}%
\pgfpathlineto{\pgfqpoint{3.565190in}{3.351734in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{3.351752in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{3.355603in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{3.355605in}}%
\pgfpathlineto{\pgfqpoint{3.572949in}{3.355606in}}%
\pgfpathlineto{\pgfqpoint{3.572949in}{3.359459in}}%
\pgfpathlineto{\pgfqpoint{3.572952in}{3.363313in}}%
\pgfpathlineto{\pgfqpoint{3.576827in}{3.367164in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{3.367166in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{3.367167in}}%
\pgfpathlineto{\pgfqpoint{3.580707in}{3.371021in}}%
\pgfpathlineto{\pgfqpoint{3.580712in}{3.374875in}}%
\pgfpathlineto{\pgfqpoint{3.584585in}{3.378723in}}%
\pgfpathlineto{\pgfqpoint{3.588463in}{3.378728in}}%
\pgfpathlineto{\pgfqpoint{3.588464in}{3.378729in}}%
\pgfpathlineto{\pgfqpoint{3.588465in}{3.382583in}}%
\pgfpathlineto{\pgfqpoint{3.588481in}{3.386436in}}%
\pgfpathlineto{\pgfqpoint{3.592342in}{3.390273in}}%
\pgfpathlineto{\pgfqpoint{3.592345in}{3.390290in}}%
\pgfpathlineto{\pgfqpoint{3.596221in}{3.394142in}}%
\pgfpathlineto{\pgfqpoint{3.596223in}{3.394144in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{3.397997in}}%
\pgfpathlineto{\pgfqpoint{3.600101in}{3.397998in}}%
\pgfpathlineto{\pgfqpoint{3.600104in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{3.603979in}{3.405702in}}%
\pgfpathlineto{\pgfqpoint{3.607858in}{3.405705in}}%
\pgfpathlineto{\pgfqpoint{3.607858in}{3.405706in}}%
\pgfpathlineto{\pgfqpoint{3.607859in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{3.607863in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{3.611737in}{3.417262in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{3.417267in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{3.417267in}}%
\pgfpathlineto{\pgfqpoint{3.615617in}{3.421121in}}%
\pgfpathlineto{\pgfqpoint{3.615632in}{3.424975in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{3.428812in}}%
\pgfpathlineto{\pgfqpoint{3.619497in}{3.428829in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{3.432680in}}%
\pgfpathlineto{\pgfqpoint{3.627252in}{3.432682in}}%
\pgfpathlineto{\pgfqpoint{3.627253in}{3.432683in}}%
\pgfpathlineto{\pgfqpoint{3.627253in}{3.436537in}}%
\pgfpathlineto{\pgfqpoint{3.627255in}{3.440390in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.444241in}}%
\pgfpathlineto{\pgfqpoint{3.635010in}{3.444244in}}%
\pgfpathlineto{\pgfqpoint{3.635011in}{3.444244in}}%
\pgfpathlineto{\pgfqpoint{3.635011in}{3.448098in}}%
\pgfpathlineto{\pgfqpoint{3.635015in}{3.451952in}}%
\pgfpathlineto{\pgfqpoint{3.638889in}{3.455801in}}%
\pgfpathlineto{\pgfqpoint{3.642768in}{3.455805in}}%
\pgfpathlineto{\pgfqpoint{3.642768in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{3.642769in}{3.459660in}}%
\pgfpathlineto{\pgfqpoint{3.642783in}{3.463514in}}%
\pgfpathlineto{\pgfqpoint{3.646647in}{3.467352in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{3.650527in}{3.471221in}}%
\pgfpathlineto{\pgfqpoint{3.654404in}{3.475074in}}%
\pgfpathlineto{\pgfqpoint{3.654405in}{3.475075in}}%
\pgfpathlineto{\pgfqpoint{3.654407in}{3.478929in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{3.482780in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{3.482782in}}%
\pgfpathlineto{\pgfqpoint{3.662163in}{3.482783in}}%
\pgfpathlineto{\pgfqpoint{3.662163in}{3.486637in}}%
\pgfpathlineto{\pgfqpoint{3.662167in}{3.490490in}}%
\pgfpathlineto{\pgfqpoint{3.666041in}{3.494339in}}%
\pgfpathlineto{\pgfqpoint{3.669920in}{3.494344in}}%
\pgfpathlineto{\pgfqpoint{3.669920in}{3.494344in}}%
\pgfpathlineto{\pgfqpoint{3.669921in}{3.498198in}}%
\pgfpathlineto{\pgfqpoint{3.669935in}{3.502052in}}%
\pgfpathlineto{\pgfqpoint{3.673799in}{3.505891in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.505906in}}%
\pgfpathlineto{\pgfqpoint{3.677678in}{3.509758in}}%
\pgfpathlineto{\pgfqpoint{3.677679in}{3.509760in}}%
\pgfpathlineto{\pgfqpoint{3.681557in}{3.513612in}}%
\pgfpathlineto{\pgfqpoint{3.681557in}{3.513614in}}%
\pgfpathlineto{\pgfqpoint{3.681559in}{3.517467in}}%
\pgfpathlineto{\pgfqpoint{3.685435in}{3.521318in}}%
\pgfpathlineto{\pgfqpoint{3.689314in}{3.521321in}}%
\pgfpathlineto{\pgfqpoint{3.689315in}{3.521321in}}%
\pgfpathlineto{\pgfqpoint{3.689315in}{3.525175in}}%
\pgfpathlineto{\pgfqpoint{3.689319in}{3.529029in}}%
\pgfpathlineto{\pgfqpoint{3.693193in}{3.532878in}}%
\pgfpathlineto{\pgfqpoint{3.697072in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{3.697073in}{3.532883in}}%
\pgfpathlineto{\pgfqpoint{3.697073in}{3.536737in}}%
\pgfpathlineto{\pgfqpoint{3.697086in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{3.700951in}{3.544431in}}%
\pgfpathlineto{\pgfqpoint{3.704830in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{3.704830in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{3.704831in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{3.552151in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{3.552152in}}%
\pgfpathlineto{\pgfqpoint{3.708711in}{3.556006in}}%
\pgfpathlineto{\pgfqpoint{3.712588in}{3.559857in}}%
\pgfpathlineto{\pgfqpoint{3.712589in}{3.559860in}}%
\pgfpathlineto{\pgfqpoint{3.716466in}{3.563712in}}%
\pgfpathlineto{\pgfqpoint{3.716467in}{3.563714in}}%
\pgfpathlineto{\pgfqpoint{3.716471in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{3.720345in}{3.571417in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{3.724225in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{3.724225in}{3.575275in}}%
\pgfpathlineto{\pgfqpoint{3.724237in}{3.579129in}}%
\pgfpathlineto{\pgfqpoint{3.728103in}{3.582970in}}%
\pgfpathlineto{\pgfqpoint{3.731982in}{3.582982in}}%
\pgfpathlineto{\pgfqpoint{3.731982in}{3.582983in}}%
\pgfpathlineto{\pgfqpoint{3.731983in}{3.586837in}}%
\pgfpathlineto{\pgfqpoint{3.735861in}{3.590690in}}%
\pgfpathlineto{\pgfqpoint{3.735862in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{3.735863in}{3.594545in}}%
\pgfpathlineto{\pgfqpoint{3.739740in}{3.598396in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{3.598398in}}%
\pgfpathlineto{\pgfqpoint{3.743619in}{3.602251in}}%
\pgfpathlineto{\pgfqpoint{3.743619in}{3.602252in}}%
\pgfpathlineto{\pgfqpoint{3.743623in}{3.606106in}}%
\pgfpathlineto{\pgfqpoint{3.747497in}{3.609956in}}%
\pgfpathlineto{\pgfqpoint{3.751376in}{3.609959in}}%
\pgfpathlineto{\pgfqpoint{3.751377in}{3.609960in}}%
\pgfpathlineto{\pgfqpoint{3.751377in}{3.613814in}}%
\pgfpathlineto{\pgfqpoint{3.751388in}{3.617668in}}%
\pgfpathlineto{\pgfqpoint{3.755255in}{3.621510in}}%
\pgfpathlineto{\pgfqpoint{3.759134in}{3.621521in}}%
\pgfpathlineto{\pgfqpoint{3.759135in}{3.621522in}}%
\pgfpathlineto{\pgfqpoint{3.759135in}{3.625375in}}%
\pgfpathlineto{\pgfqpoint{3.763013in}{3.629228in}}%
\pgfpathlineto{\pgfqpoint{3.763014in}{3.629229in}}%
\pgfpathlineto{\pgfqpoint{3.763015in}{3.633083in}}%
\pgfpathlineto{\pgfqpoint{3.766892in}{3.636935in}}%
\pgfpathlineto{\pgfqpoint{3.766893in}{3.636937in}}%
\pgfpathlineto{\pgfqpoint{3.770771in}{3.640790in}}%
\pgfpathlineto{\pgfqpoint{3.770771in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{3.770775in}{3.644645in}}%
\pgfpathlineto{\pgfqpoint{3.774650in}{3.648495in}}%
\pgfpathlineto{\pgfqpoint{3.774651in}{3.648498in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{3.652351in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{3.652352in}}%
\pgfpathlineto{\pgfqpoint{3.778540in}{3.656206in}}%
\pgfpathlineto{\pgfqpoint{3.782407in}{3.660049in}}%
\pgfpathlineto{\pgfqpoint{3.786286in}{3.660060in}}%
\pgfpathlineto{\pgfqpoint{3.786287in}{3.660060in}}%
\pgfpathlineto{\pgfqpoint{3.786287in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{3.790165in}{3.667767in}}%
\pgfpathlineto{\pgfqpoint{3.790166in}{3.667768in}}%
\pgfpathlineto{\pgfqpoint{3.790167in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{3.794044in}{3.675473in}}%
\pgfpathlineto{\pgfqpoint{3.794045in}{3.675475in}}%
\pgfpathlineto{\pgfqpoint{3.797923in}{3.679328in}}%
\pgfpathlineto{\pgfqpoint{3.797924in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{3.797926in}{3.683183in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{3.687034in}}%
\pgfpathlineto{\pgfqpoint{3.801803in}{3.687037in}}%
\pgfpathlineto{\pgfqpoint{3.805681in}{3.690890in}}%
\pgfpathlineto{\pgfqpoint{3.805681in}{3.690891in}}%
\pgfpathlineto{\pgfqpoint{3.805691in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{3.809560in}{3.698589in}}%
\pgfpathlineto{\pgfqpoint{3.809561in}{3.698599in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{3.702451in}}%
\pgfpathlineto{\pgfqpoint{3.813439in}{3.702452in}}%
\pgfpathlineto{\pgfqpoint{3.817317in}{3.706306in}}%
\pgfpathlineto{\pgfqpoint{3.817318in}{3.706306in}}%
\pgfpathlineto{\pgfqpoint{3.817319in}{3.710160in}}%
\pgfpathlineto{\pgfqpoint{3.821196in}{3.714012in}}%
\pgfpathlineto{\pgfqpoint{3.821197in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{3.825075in}{3.717867in}}%
\pgfpathlineto{\pgfqpoint{3.825076in}{3.717868in}}%
\pgfpathlineto{\pgfqpoint{3.825078in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{3.828954in}{3.725572in}}%
\pgfpathlineto{\pgfqpoint{3.828955in}{3.725576in}}%
\pgfpathlineto{\pgfqpoint{3.832833in}{3.729428in}}%
\pgfpathlineto{\pgfqpoint{3.832833in}{3.729429in}}%
\pgfpathlineto{\pgfqpoint{3.832842in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{3.836712in}{3.737128in}}%
\pgfpathlineto{\pgfqpoint{3.836713in}{3.737137in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{3.740990in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{3.740991in}}%
\pgfpathlineto{\pgfqpoint{3.844469in}{3.744844in}}%
\pgfpathlineto{\pgfqpoint{3.844470in}{3.744845in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{3.748698in}}%
\pgfpathlineto{\pgfqpoint{3.848349in}{3.748699in}}%
\pgfpathlineto{\pgfqpoint{3.848349in}{3.752553in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{3.852228in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{3.760260in}}%
\pgfpathlineto{\pgfqpoint{3.856106in}{3.764111in}}%
\pgfpathlineto{\pgfqpoint{3.856107in}{3.764114in}}%
\pgfpathlineto{\pgfqpoint{3.859985in}{3.767967in}}%
\pgfpathlineto{\pgfqpoint{3.859986in}{3.767968in}}%
\pgfpathlineto{\pgfqpoint{3.859993in}{3.771822in}}%
\pgfpathlineto{\pgfqpoint{3.863864in}{3.775667in}}%
\pgfpathlineto{\pgfqpoint{3.863865in}{3.775676in}}%
\pgfpathlineto{\pgfqpoint{3.867743in}{3.779528in}}%
\pgfpathlineto{\pgfqpoint{3.867743in}{3.779530in}}%
\pgfpathlineto{\pgfqpoint{3.871622in}{3.783383in}}%
\pgfpathlineto{\pgfqpoint{3.871622in}{3.783383in}}%
\pgfpathlineto{\pgfqpoint{3.875501in}{3.787237in}}%
\pgfpathlineto{\pgfqpoint{3.875501in}{3.787237in}}%
\pgfpathlineto{\pgfqpoint{3.875501in}{3.791091in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{3.794944in}}%
\pgfpathlineto{\pgfqpoint{3.879380in}{3.794945in}}%
\pgfpathlineto{\pgfqpoint{3.879382in}{3.798799in}}%
\pgfpathlineto{\pgfqpoint{3.883258in}{3.802650in}}%
\pgfpathlineto{\pgfqpoint{3.883259in}{3.802653in}}%
\pgfpathlineto{\pgfqpoint{3.887137in}{3.806506in}}%
\pgfpathlineto{\pgfqpoint{3.887138in}{3.806507in}}%
\pgfpathlineto{\pgfqpoint{3.887144in}{3.810360in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{3.814207in}}%
\pgfpathlineto{\pgfqpoint{3.891017in}{3.814214in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{3.818067in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{3.818068in}}%
\pgfpathlineto{\pgfqpoint{3.898774in}{3.821921in}}%
\pgfpathlineto{\pgfqpoint{3.898774in}{3.821922in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{3.825775in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{3.825776in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{3.829630in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{3.837337in}}%
\pgfpathlineto{\pgfqpoint{3.910411in}{3.837337in}}%
\pgfpathlineto{\pgfqpoint{3.910411in}{3.841191in}}%
\pgfpathlineto{\pgfqpoint{3.914289in}{3.845044in}}%
\pgfpathlineto{\pgfqpoint{3.914290in}{3.845045in}}%
\pgfpathlineto{\pgfqpoint{3.914296in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{3.918168in}{3.852746in}}%
\pgfpathlineto{\pgfqpoint{3.918169in}{3.852753in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{3.856606in}}%
\pgfpathlineto{\pgfqpoint{3.922048in}{3.856607in}}%
\pgfpathlineto{\pgfqpoint{3.925926in}{3.860460in}}%
\pgfpathlineto{\pgfqpoint{3.925926in}{3.860460in}}%
\pgfpathlineto{\pgfqpoint{3.925927in}{3.864314in}}%
\pgfpathlineto{\pgfqpoint{3.929805in}{3.868167in}}%
\pgfpathlineto{\pgfqpoint{3.929805in}{3.868168in}}%
\pgfpathlineto{\pgfqpoint{3.933684in}{3.872021in}}%
\pgfpathlineto{\pgfqpoint{3.933684in}{3.872022in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{3.879730in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{3.883583in}}%
\pgfpathlineto{\pgfqpoint{3.941442in}{3.883584in}}%
\pgfpathlineto{\pgfqpoint{3.941447in}{3.887437in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{3.891286in}}%
\pgfpathlineto{\pgfqpoint{3.945321in}{3.891291in}}%
\pgfpathlineto{\pgfqpoint{3.949199in}{3.895144in}}%
\pgfpathlineto{\pgfqpoint{3.949200in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{3.953078in}{3.898999in}}%
\pgfpathlineto{\pgfqpoint{3.953078in}{3.898999in}}%
\pgfpathlineto{\pgfqpoint{3.953079in}{3.902853in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{3.906706in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{3.906707in}}%
\pgfpathlineto{\pgfqpoint{3.960836in}{3.910560in}}%
\pgfpathlineto{\pgfqpoint{3.960836in}{3.910561in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{3.914414in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{3.914414in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{3.918268in}}%
\pgfpathlineto{\pgfqpoint{3.968594in}{3.922122in}}%
\pgfpathlineto{\pgfqpoint{3.968594in}{3.922122in}}%
\pgfpathlineto{\pgfqpoint{3.968598in}{3.925976in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{3.929825in}}%
\pgfpathlineto{\pgfqpoint{3.972473in}{3.929830in}}%
\pgfpathlineto{\pgfqpoint{3.976351in}{3.933683in}}%
\pgfpathlineto{\pgfqpoint{3.976352in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{3.980230in}{3.937537in}}%
\pgfpathlineto{\pgfqpoint{3.980230in}{3.937538in}}%
\pgfpathlineto{\pgfqpoint{3.980231in}{3.941391in}}%
\pgfpathlineto{\pgfqpoint{3.984109in}{3.945244in}}%
\pgfpathlineto{\pgfqpoint{3.984110in}{3.945245in}}%
\pgfpathlineto{\pgfqpoint{3.987988in}{3.949099in}}%
\pgfpathlineto{\pgfqpoint{3.987988in}{3.949099in}}%
\pgfpathlineto{\pgfqpoint{3.991867in}{3.952953in}}%
\pgfpathlineto{\pgfqpoint{3.991867in}{3.952953in}}%
\pgfpathlineto{\pgfqpoint{3.991867in}{3.956807in}}%
\pgfpathlineto{\pgfqpoint{3.995746in}{3.960660in}}%
\pgfpathlineto{\pgfqpoint{3.995746in}{3.960661in}}%
\pgfpathlineto{\pgfqpoint{3.995750in}{3.964515in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{3.968365in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{3.968368in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{4.007382in}{3.976076in}}%
\pgfpathlineto{\pgfqpoint{4.007383in}{3.976076in}}%
\pgfpathlineto{\pgfqpoint{4.007383in}{3.979930in}}%
\pgfpathlineto{\pgfqpoint{4.011261in}{3.983783in}}%
\pgfpathlineto{\pgfqpoint{4.011262in}{3.983784in}}%
\pgfpathlineto{\pgfqpoint{4.015140in}{3.987637in}}%
\pgfpathlineto{\pgfqpoint{4.015140in}{3.987638in}}%
\pgfpathlineto{\pgfqpoint{4.015141in}{3.991491in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{3.995344in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{3.995345in}}%
\pgfpathlineto{\pgfqpoint{4.022898in}{3.999199in}}%
\pgfpathlineto{\pgfqpoint{4.022898in}{3.999199in}}%
\pgfpathlineto{\pgfqpoint{4.022901in}{4.003053in}}%
\pgfpathlineto{\pgfqpoint{4.026777in}{4.006904in}}%
\pgfpathlineto{\pgfqpoint{4.026777in}{4.006907in}}%
\pgfpathlineto{\pgfqpoint{4.030656in}{4.010760in}}%
\pgfpathlineto{\pgfqpoint{4.030656in}{4.010761in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{4.014614in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{4.014615in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{4.018468in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{4.022322in}}%
\pgfpathlineto{\pgfqpoint{4.038414in}{4.022322in}}%
\pgfpathlineto{\pgfqpoint{4.042292in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{4.042292in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{4.042293in}{4.030030in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{4.033883in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{4.033884in}}%
\pgfpathlineto{\pgfqpoint{4.050050in}{4.037737in}}%
\pgfpathlineto{\pgfqpoint{4.050050in}{4.037738in}}%
\pgfpathlineto{\pgfqpoint{4.050052in}{4.041592in}}%
\pgfpathlineto{\pgfqpoint{4.053929in}{4.045443in}}%
\pgfpathlineto{\pgfqpoint{4.053929in}{4.045445in}}%
\pgfpathlineto{\pgfqpoint{4.057808in}{4.049299in}}%
\pgfpathlineto{\pgfqpoint{4.057808in}{4.049299in}}%
\pgfpathlineto{\pgfqpoint{4.061687in}{4.053153in}}%
\pgfpathlineto{\pgfqpoint{4.061687in}{4.053153in}}%
\pgfpathlineto{\pgfqpoint{4.061687in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{4.060860in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{4.060861in}}%
\pgfpathlineto{\pgfqpoint{4.069444in}{4.064714in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{4.064715in}}%
\pgfpathlineto{\pgfqpoint{4.069445in}{4.068569in}}%
\pgfpathlineto{\pgfqpoint{4.073323in}{4.072422in}}%
\pgfpathlineto{\pgfqpoint{4.073324in}{4.072422in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{4.076276in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{4.076276in}}%
\pgfpathlineto{\pgfqpoint{4.077203in}{4.080130in}}%
\pgfpathlineto{\pgfqpoint{4.081081in}{4.083983in}}%
\pgfpathlineto{\pgfqpoint{4.081081in}{4.083984in}}%
\pgfpathlineto{\pgfqpoint{4.084960in}{4.087838in}}%
\pgfpathlineto{\pgfqpoint{4.084960in}{4.087838in}}%
\pgfpathlineto{\pgfqpoint{4.088839in}{4.091692in}}%
\pgfpathlineto{\pgfqpoint{4.088839in}{4.091692in}}%
\pgfpathlineto{\pgfqpoint{4.088839in}{4.095546in}}%
\pgfpathlineto{\pgfqpoint{4.092718in}{4.099399in}}%
\pgfpathlineto{\pgfqpoint{4.092718in}{4.099399in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{4.103253in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{4.103253in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{4.107107in}}%
\pgfpathlineto{\pgfqpoint{4.100475in}{4.110961in}}%
\pgfpathlineto{\pgfqpoint{4.100476in}{4.110961in}}%
\pgfpathlineto{\pgfqpoint{4.104354in}{4.114815in}}%
\pgfpathlineto{\pgfqpoint{4.104354in}{4.114815in}}%
\pgfpathlineto{\pgfqpoint{4.104355in}{4.118669in}}%
\pgfpathlineto{\pgfqpoint{4.104354in}{4.118676in}}%
\pgfpathlineto{\pgfqpoint{4.104130in}{4.118669in}}%
\pgfpathlineto{\pgfqpoint{4.100475in}{4.115034in}}%
\pgfpathlineto{\pgfqpoint{4.096597in}{4.114821in}}%
\pgfpathlineto{\pgfqpoint{4.096555in}{4.114815in}}%
\pgfpathlineto{\pgfqpoint{4.092718in}{4.111003in}}%
\pgfpathlineto{\pgfqpoint{4.088839in}{4.110967in}}%
\pgfpathlineto{\pgfqpoint{4.088815in}{4.110961in}}%
\pgfpathlineto{\pgfqpoint{4.084960in}{4.107130in}}%
\pgfpathlineto{\pgfqpoint{4.081081in}{4.107112in}}%
\pgfpathlineto{\pgfqpoint{4.081064in}{4.107107in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{4.103270in}}%
\pgfpathlineto{\pgfqpoint{4.073323in}{4.103258in}}%
\pgfpathlineto{\pgfqpoint{4.073310in}{4.103253in}}%
\pgfpathlineto{\pgfqpoint{4.069444in}{4.099412in}}%
\pgfpathlineto{\pgfqpoint{4.065566in}{4.099404in}}%
\pgfpathlineto{\pgfqpoint{4.065555in}{4.099399in}}%
\pgfpathlineto{\pgfqpoint{4.061687in}{4.095556in}}%
\pgfpathlineto{\pgfqpoint{4.057808in}{4.095550in}}%
\pgfpathlineto{\pgfqpoint{4.057799in}{4.095546in}}%
\pgfpathlineto{\pgfqpoint{4.053929in}{4.091701in}}%
\pgfpathlineto{\pgfqpoint{4.050050in}{4.091696in}}%
\pgfpathlineto{\pgfqpoint{4.050042in}{4.091692in}}%
\pgfpathlineto{\pgfqpoint{4.046171in}{4.087846in}}%
\pgfpathlineto{\pgfqpoint{4.042292in}{4.087842in}}%
\pgfpathlineto{\pgfqpoint{4.042285in}{4.087838in}}%
\pgfpathlineto{\pgfqpoint{4.038413in}{4.083991in}}%
\pgfpathlineto{\pgfqpoint{4.038280in}{4.083984in}}%
\pgfpathlineto{\pgfqpoint{4.034535in}{4.080263in}}%
\pgfpathlineto{\pgfqpoint{4.030656in}{4.080137in}}%
\pgfpathlineto{\pgfqpoint{4.030609in}{4.080130in}}%
\pgfpathlineto{\pgfqpoint{4.026777in}{4.076323in}}%
\pgfpathlineto{\pgfqpoint{4.022898in}{4.076282in}}%
\pgfpathlineto{\pgfqpoint{4.022869in}{4.076276in}}%
\pgfpathlineto{\pgfqpoint{4.019019in}{4.072451in}}%
\pgfpathlineto{\pgfqpoint{4.015140in}{4.072428in}}%
\pgfpathlineto{\pgfqpoint{4.015119in}{4.072422in}}%
\pgfpathlineto{\pgfqpoint{4.011261in}{4.068590in}}%
\pgfpathlineto{\pgfqpoint{4.007382in}{4.068574in}}%
\pgfpathlineto{\pgfqpoint{4.007365in}{4.068569in}}%
\pgfpathlineto{\pgfqpoint{4.003504in}{4.064732in}}%
\pgfpathlineto{\pgfqpoint{3.999625in}{4.064720in}}%
\pgfpathlineto{\pgfqpoint{3.999610in}{4.064715in}}%
\pgfpathlineto{\pgfqpoint{3.995746in}{4.060875in}}%
\pgfpathlineto{\pgfqpoint{3.991867in}{4.060866in}}%
\pgfpathlineto{\pgfqpoint{3.991854in}{4.060861in}}%
\pgfpathlineto{\pgfqpoint{3.987988in}{4.057019in}}%
\pgfpathlineto{\pgfqpoint{3.984109in}{4.057012in}}%
\pgfpathlineto{\pgfqpoint{3.984098in}{4.057007in}}%
\pgfpathlineto{\pgfqpoint{3.980230in}{4.053164in}}%
\pgfpathlineto{\pgfqpoint{3.976351in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{3.976341in}{4.053153in}}%
\pgfpathlineto{\pgfqpoint{3.972472in}{4.049309in}}%
\pgfpathlineto{\pgfqpoint{3.968594in}{4.049304in}}%
\pgfpathlineto{\pgfqpoint{3.968584in}{4.049299in}}%
\pgfpathlineto{\pgfqpoint{3.964715in}{4.045455in}}%
\pgfpathlineto{\pgfqpoint{3.960836in}{4.045450in}}%
\pgfpathlineto{\pgfqpoint{3.960827in}{4.045445in}}%
\pgfpathlineto{\pgfqpoint{3.956957in}{4.041600in}}%
\pgfpathlineto{\pgfqpoint{3.953078in}{4.041596in}}%
\pgfpathlineto{\pgfqpoint{3.953070in}{4.041592in}}%
\pgfpathlineto{\pgfqpoint{3.949199in}{4.037746in}}%
\pgfpathlineto{\pgfqpoint{3.945320in}{4.037742in}}%
\pgfpathlineto{\pgfqpoint{3.945313in}{4.037738in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{4.033891in}}%
\pgfpathlineto{\pgfqpoint{3.941244in}{4.033884in}}%
\pgfpathlineto{\pgfqpoint{3.937563in}{4.030227in}}%
\pgfpathlineto{\pgfqpoint{3.933684in}{4.030037in}}%
\pgfpathlineto{\pgfqpoint{3.933598in}{4.030030in}}%
\pgfpathlineto{\pgfqpoint{3.929805in}{4.026262in}}%
\pgfpathlineto{\pgfqpoint{3.925926in}{4.026183in}}%
\pgfpathlineto{\pgfqpoint{3.925869in}{4.026176in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{4.022379in}}%
\pgfpathlineto{\pgfqpoint{3.918168in}{4.022329in}}%
\pgfpathlineto{\pgfqpoint{3.918125in}{4.022322in}}%
\pgfpathlineto{\pgfqpoint{3.914289in}{4.018512in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{4.018475in}}%
\pgfpathlineto{\pgfqpoint{3.910374in}{4.018468in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{4.014650in}}%
\pgfpathlineto{\pgfqpoint{3.902653in}{4.014621in}}%
\pgfpathlineto{\pgfqpoint{3.902622in}{4.014615in}}%
\pgfpathlineto{\pgfqpoint{3.898774in}{4.010792in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{4.010767in}}%
\pgfpathlineto{\pgfqpoint{3.894867in}{4.010761in}}%
\pgfpathlineto{\pgfqpoint{3.891016in}{4.006935in}}%
\pgfpathlineto{\pgfqpoint{3.887137in}{4.006913in}}%
\pgfpathlineto{\pgfqpoint{3.887111in}{4.006907in}}%
\pgfpathlineto{\pgfqpoint{3.883258in}{4.003079in}}%
\pgfpathlineto{\pgfqpoint{3.879379in}{4.003059in}}%
\pgfpathlineto{\pgfqpoint{3.879355in}{4.003053in}}%
\pgfpathlineto{\pgfqpoint{3.875501in}{3.999223in}}%
\pgfpathlineto{\pgfqpoint{3.871622in}{3.999205in}}%
\pgfpathlineto{\pgfqpoint{3.871599in}{3.999199in}}%
\pgfpathlineto{\pgfqpoint{3.867743in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{3.863864in}{3.995351in}}%
\pgfpathlineto{\pgfqpoint{3.863842in}{3.995345in}}%
\pgfpathlineto{\pgfqpoint{3.859985in}{3.991514in}}%
\pgfpathlineto{\pgfqpoint{3.856106in}{3.991497in}}%
\pgfpathlineto{\pgfqpoint{3.856084in}{3.991491in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{3.987659in}}%
\pgfpathlineto{\pgfqpoint{3.848348in}{3.987644in}}%
\pgfpathlineto{\pgfqpoint{3.848327in}{3.987638in}}%
\pgfpathlineto{\pgfqpoint{3.844469in}{3.983805in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{3.983790in}}%
\pgfpathlineto{\pgfqpoint{3.840569in}{3.983784in}}%
\pgfpathlineto{\pgfqpoint{3.836712in}{3.979951in}}%
\pgfpathlineto{\pgfqpoint{3.832833in}{3.979936in}}%
\pgfpathlineto{\pgfqpoint{3.832811in}{3.979930in}}%
\pgfpathlineto{\pgfqpoint{3.828954in}{3.976098in}}%
\pgfpathlineto{\pgfqpoint{3.825075in}{3.976082in}}%
\pgfpathlineto{\pgfqpoint{3.825053in}{3.976076in}}%
\pgfpathlineto{\pgfqpoint{3.821196in}{3.972244in}}%
\pgfpathlineto{\pgfqpoint{3.817317in}{3.972228in}}%
\pgfpathlineto{\pgfqpoint{3.817294in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{3.813438in}{3.968391in}}%
\pgfpathlineto{\pgfqpoint{3.809560in}{3.968375in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{3.968368in}}%
\pgfpathlineto{\pgfqpoint{3.805681in}{3.964539in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{3.964521in}}%
\pgfpathlineto{\pgfqpoint{3.801776in}{3.964515in}}%
\pgfpathlineto{\pgfqpoint{3.797923in}{3.960686in}}%
\pgfpathlineto{\pgfqpoint{3.794044in}{3.960667in}}%
\pgfpathlineto{\pgfqpoint{3.794016in}{3.960661in}}%
\pgfpathlineto{\pgfqpoint{3.790165in}{3.956835in}}%
\pgfpathlineto{\pgfqpoint{3.786286in}{3.956813in}}%
\pgfpathlineto{\pgfqpoint{3.786255in}{3.956807in}}%
\pgfpathlineto{\pgfqpoint{3.782407in}{3.952984in}}%
\pgfpathlineto{\pgfqpoint{3.778529in}{3.952960in}}%
\pgfpathlineto{\pgfqpoint{3.778493in}{3.952953in}}%
\pgfpathlineto{\pgfqpoint{3.774650in}{3.949134in}}%
\pgfpathlineto{\pgfqpoint{3.770771in}{3.949106in}}%
\pgfpathlineto{\pgfqpoint{3.770729in}{3.949099in}}%
\pgfpathlineto{\pgfqpoint{3.766892in}{3.945286in}}%
\pgfpathlineto{\pgfqpoint{3.763013in}{3.945253in}}%
\pgfpathlineto{\pgfqpoint{3.762961in}{3.945245in}}%
\pgfpathlineto{\pgfqpoint{3.759134in}{3.941443in}}%
\pgfpathlineto{\pgfqpoint{3.755255in}{3.941399in}}%
\pgfpathlineto{\pgfqpoint{3.755184in}{3.941391in}}%
\pgfpathlineto{\pgfqpoint{3.751376in}{3.937608in}}%
\pgfpathlineto{\pgfqpoint{3.747497in}{3.937545in}}%
\pgfpathlineto{\pgfqpoint{3.747377in}{3.937538in}}%
\pgfpathlineto{\pgfqpoint{3.743619in}{3.933803in}}%
\pgfpathlineto{\pgfqpoint{3.739740in}{3.933692in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{3.735861in}{3.930292in}}%
\pgfpathlineto{\pgfqpoint{3.731982in}{3.929839in}}%
\pgfpathlineto{\pgfqpoint{3.728103in}{3.929834in}}%
\pgfpathlineto{\pgfqpoint{3.728094in}{3.929830in}}%
\pgfpathlineto{\pgfqpoint{3.724224in}{3.925985in}}%
\pgfpathlineto{\pgfqpoint{3.720345in}{3.925981in}}%
\pgfpathlineto{\pgfqpoint{3.720335in}{3.925976in}}%
\pgfpathlineto{\pgfqpoint{3.716466in}{3.922132in}}%
\pgfpathlineto{\pgfqpoint{3.712588in}{3.922127in}}%
\pgfpathlineto{\pgfqpoint{3.712576in}{3.922122in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{3.918280in}}%
\pgfpathlineto{\pgfqpoint{3.704830in}{3.918273in}}%
\pgfpathlineto{\pgfqpoint{3.704817in}{3.918268in}}%
\pgfpathlineto{\pgfqpoint{3.700951in}{3.914427in}}%
\pgfpathlineto{\pgfqpoint{3.697072in}{3.914420in}}%
\pgfpathlineto{\pgfqpoint{3.697058in}{3.914414in}}%
\pgfpathlineto{\pgfqpoint{3.693193in}{3.910575in}}%
\pgfpathlineto{\pgfqpoint{3.689314in}{3.910566in}}%
\pgfpathlineto{\pgfqpoint{3.689298in}{3.910561in}}%
\pgfpathlineto{\pgfqpoint{3.685435in}{3.906723in}}%
\pgfpathlineto{\pgfqpoint{3.681557in}{3.906713in}}%
\pgfpathlineto{\pgfqpoint{3.681537in}{3.906707in}}%
\pgfpathlineto{\pgfqpoint{3.677678in}{3.902872in}}%
\pgfpathlineto{\pgfqpoint{3.673799in}{3.902859in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{3.902853in}}%
\pgfpathlineto{\pgfqpoint{3.669920in}{3.899023in}}%
\pgfpathlineto{\pgfqpoint{3.666041in}{3.899006in}}%
\pgfpathlineto{\pgfqpoint{3.666009in}{3.898999in}}%
\pgfpathlineto{\pgfqpoint{3.662162in}{3.895177in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{3.895153in}}%
\pgfpathlineto{\pgfqpoint{3.658234in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{3.654404in}{3.891340in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{3.891299in}}%
\pgfpathlineto{\pgfqpoint{3.650417in}{3.891291in}}%
\pgfpathlineto{\pgfqpoint{3.646647in}{3.887545in}}%
\pgfpathlineto{\pgfqpoint{3.642768in}{3.887446in}}%
\pgfpathlineto{\pgfqpoint{3.638889in}{3.887442in}}%
\pgfpathlineto{\pgfqpoint{3.638879in}{3.887437in}}%
\pgfpathlineto{\pgfqpoint{3.635010in}{3.883594in}}%
\pgfpathlineto{\pgfqpoint{3.631131in}{3.883589in}}%
\pgfpathlineto{\pgfqpoint{3.631119in}{3.883584in}}%
\pgfpathlineto{\pgfqpoint{3.627252in}{3.879741in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{3.879735in}}%
\pgfpathlineto{\pgfqpoint{3.623360in}{3.879730in}}%
\pgfpathlineto{\pgfqpoint{3.619494in}{3.875890in}}%
\pgfpathlineto{\pgfqpoint{3.615616in}{3.875882in}}%
\pgfpathlineto{\pgfqpoint{3.615599in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{3.611737in}{3.872039in}}%
\pgfpathlineto{\pgfqpoint{3.607858in}{3.872028in}}%
\pgfpathlineto{\pgfqpoint{3.607836in}{3.872022in}}%
\pgfpathlineto{\pgfqpoint{3.603979in}{3.868190in}}%
\pgfpathlineto{\pgfqpoint{3.600100in}{3.868175in}}%
\pgfpathlineto{\pgfqpoint{3.600068in}{3.868168in}}%
\pgfpathlineto{\pgfqpoint{3.596221in}{3.864346in}}%
\pgfpathlineto{\pgfqpoint{3.592342in}{3.864322in}}%
\pgfpathlineto{\pgfqpoint{3.592283in}{3.864314in}}%
\pgfpathlineto{\pgfqpoint{3.588463in}{3.860519in}}%
\pgfpathlineto{\pgfqpoint{3.584585in}{3.860469in}}%
\pgfpathlineto{\pgfqpoint{3.584151in}{3.860460in}}%
\pgfpathlineto{\pgfqpoint{3.580706in}{3.857037in}}%
\pgfpathlineto{\pgfqpoint{3.576827in}{3.856617in}}%
\pgfpathlineto{\pgfqpoint{3.572948in}{3.856612in}}%
\pgfpathlineto{\pgfqpoint{3.572936in}{3.856607in}}%
\pgfpathlineto{\pgfqpoint{3.569069in}{3.852765in}}%
\pgfpathlineto{\pgfqpoint{3.565190in}{3.852758in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{3.852753in}}%
\pgfpathlineto{\pgfqpoint{3.561311in}{3.848914in}}%
\pgfpathlineto{\pgfqpoint{3.557432in}{3.848905in}}%
\pgfpathlineto{\pgfqpoint{3.557412in}{3.848899in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{3.845065in}}%
\pgfpathlineto{\pgfqpoint{3.549675in}{3.845052in}}%
\pgfpathlineto{\pgfqpoint{3.549644in}{3.845045in}}%
\pgfpathlineto{\pgfqpoint{3.545796in}{3.841221in}}%
\pgfpathlineto{\pgfqpoint{3.541917in}{3.841199in}}%
\pgfpathlineto{\pgfqpoint{3.541855in}{3.841191in}}%
\pgfpathlineto{\pgfqpoint{3.538038in}{3.837398in}}%
\pgfpathlineto{\pgfqpoint{3.534159in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{3.837342in}}%
\pgfpathlineto{\pgfqpoint{3.530269in}{3.837337in}}%
\pgfpathlineto{\pgfqpoint{3.526401in}{3.833495in}}%
\pgfpathlineto{\pgfqpoint{3.522523in}{3.833489in}}%
\pgfpathlineto{\pgfqpoint{3.522509in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{3.518644in}{3.829643in}}%
\pgfpathlineto{\pgfqpoint{3.514765in}{3.829636in}}%
\pgfpathlineto{\pgfqpoint{3.514746in}{3.829630in}}%
\pgfpathlineto{\pgfqpoint{3.510886in}{3.825794in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{3.825783in}}%
\pgfpathlineto{\pgfqpoint{3.506978in}{3.825776in}}%
\pgfpathlineto{\pgfqpoint{3.503128in}{3.821950in}}%
\pgfpathlineto{\pgfqpoint{3.499249in}{3.821930in}}%
\pgfpathlineto{\pgfqpoint{3.499188in}{3.821922in}}%
\pgfpathlineto{\pgfqpoint{3.495370in}{3.818129in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{3.818078in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{3.818073in}}%
\pgfpathlineto{\pgfqpoint{3.487601in}{3.818068in}}%
\pgfpathlineto{\pgfqpoint{3.483734in}{3.814226in}}%
\pgfpathlineto{\pgfqpoint{3.479855in}{3.814220in}}%
\pgfpathlineto{\pgfqpoint{3.479839in}{3.814214in}}%
\pgfpathlineto{\pgfqpoint{3.475976in}{3.810376in}}%
\pgfpathlineto{\pgfqpoint{3.472097in}{3.810367in}}%
\pgfpathlineto{\pgfqpoint{3.472074in}{3.810360in}}%
\pgfpathlineto{\pgfqpoint{3.468218in}{3.806529in}}%
\pgfpathlineto{\pgfqpoint{3.464339in}{3.806514in}}%
\pgfpathlineto{\pgfqpoint{3.464298in}{3.806507in}}%
\pgfpathlineto{\pgfqpoint{3.460460in}{3.802694in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{3.802662in}}%
\pgfpathlineto{\pgfqpoint{3.456285in}{3.802653in}}%
\pgfpathlineto{\pgfqpoint{3.452703in}{3.799094in}}%
\pgfpathlineto{\pgfqpoint{3.448824in}{3.798810in}}%
\pgfpathlineto{\pgfqpoint{3.444945in}{3.798805in}}%
\pgfpathlineto{\pgfqpoint{3.444930in}{3.798799in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{3.794960in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{3.794952in}}%
\pgfpathlineto{\pgfqpoint{3.437165in}{3.794945in}}%
\pgfpathlineto{\pgfqpoint{3.433308in}{3.791113in}}%
\pgfpathlineto{\pgfqpoint{3.429429in}{3.791099in}}%
\pgfpathlineto{\pgfqpoint{3.429385in}{3.791091in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{3.787281in}}%
\pgfpathlineto{\pgfqpoint{3.421672in}{3.787247in}}%
\pgfpathlineto{\pgfqpoint{3.420251in}{3.787237in}}%
\pgfpathlineto{\pgfqpoint{3.417793in}{3.784795in}}%
\pgfpathlineto{\pgfqpoint{3.413914in}{3.783395in}}%
\pgfpathlineto{\pgfqpoint{3.410035in}{3.783389in}}%
\pgfpathlineto{\pgfqpoint{3.410018in}{3.783383in}}%
\pgfpathlineto{\pgfqpoint{3.406156in}{3.779546in}}%
\pgfpathlineto{\pgfqpoint{3.402277in}{3.779537in}}%
\pgfpathlineto{\pgfqpoint{3.402250in}{3.779530in}}%
\pgfpathlineto{\pgfqpoint{3.398398in}{3.775703in}}%
\pgfpathlineto{\pgfqpoint{3.394520in}{3.775684in}}%
\pgfpathlineto{\pgfqpoint{3.394444in}{3.775676in}}%
\pgfpathlineto{\pgfqpoint{3.390641in}{3.771897in}}%
\pgfpathlineto{\pgfqpoint{3.386762in}{3.771833in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{3.771828in}}%
\pgfpathlineto{\pgfqpoint{3.382868in}{3.771822in}}%
\pgfpathlineto{\pgfqpoint{3.379004in}{3.767982in}}%
\pgfpathlineto{\pgfqpoint{3.375125in}{3.767975in}}%
\pgfpathlineto{\pgfqpoint{3.375103in}{3.767968in}}%
\pgfpathlineto{\pgfqpoint{3.371246in}{3.764136in}}%
\pgfpathlineto{\pgfqpoint{3.367367in}{3.764122in}}%
\pgfpathlineto{\pgfqpoint{3.367318in}{3.764114in}}%
\pgfpathlineto{\pgfqpoint{3.363488in}{3.760309in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{3.760270in}}%
\pgfpathlineto{\pgfqpoint{3.355731in}{3.760266in}}%
\pgfpathlineto{\pgfqpoint{3.355717in}{3.760260in}}%
\pgfpathlineto{\pgfqpoint{3.351852in}{3.756420in}}%
\pgfpathlineto{\pgfqpoint{3.347973in}{3.756413in}}%
\pgfpathlineto{\pgfqpoint{3.347952in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{3.344094in}{3.752574in}}%
\pgfpathlineto{\pgfqpoint{3.340215in}{3.752561in}}%
\pgfpathlineto{\pgfqpoint{3.340170in}{3.752553in}}%
\pgfpathlineto{\pgfqpoint{3.336336in}{3.748744in}}%
\pgfpathlineto{\pgfqpoint{3.332457in}{3.748709in}}%
\pgfpathlineto{\pgfqpoint{3.328579in}{3.748704in}}%
\pgfpathlineto{\pgfqpoint{3.328565in}{3.748699in}}%
\pgfpathlineto{\pgfqpoint{3.324700in}{3.744859in}}%
\pgfpathlineto{\pgfqpoint{3.320821in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{3.320799in}{3.744845in}}%
\pgfpathlineto{\pgfqpoint{3.316942in}{3.741013in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{3.740999in}}%
\pgfpathlineto{\pgfqpoint{3.313011in}{3.740991in}}%
\pgfpathlineto{\pgfqpoint{3.309184in}{3.737189in}}%
\pgfpathlineto{\pgfqpoint{3.305305in}{3.737148in}}%
\pgfpathlineto{\pgfqpoint{3.301426in}{3.737143in}}%
\pgfpathlineto{\pgfqpoint{3.301411in}{3.737137in}}%
\pgfpathlineto{\pgfqpoint{3.297548in}{3.733298in}}%
\pgfpathlineto{\pgfqpoint{3.293669in}{3.733290in}}%
\pgfpathlineto{\pgfqpoint{3.293643in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{3.289790in}{3.729455in}}%
\pgfpathlineto{\pgfqpoint{3.285911in}{3.729438in}}%
\pgfpathlineto{\pgfqpoint{3.285823in}{3.729429in}}%
\pgfpathlineto{\pgfqpoint{3.282032in}{3.725663in}}%
\pgfpathlineto{\pgfqpoint{3.278153in}{3.725588in}}%
\pgfpathlineto{\pgfqpoint{3.274274in}{3.725582in}}%
\pgfpathlineto{\pgfqpoint{3.274256in}{3.725576in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{3.721740in}}%
\pgfpathlineto{\pgfqpoint{3.266517in}{3.721730in}}%
\pgfpathlineto{\pgfqpoint{3.266480in}{3.721722in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{3.717878in}}%
\pgfpathlineto{\pgfqpoint{3.254880in}{3.717874in}}%
\pgfpathlineto{\pgfqpoint{3.254865in}{3.717868in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{3.714028in}}%
\pgfpathlineto{\pgfqpoint{3.247122in}{3.714021in}}%
\pgfpathlineto{\pgfqpoint{3.247097in}{3.714014in}}%
\pgfpathlineto{\pgfqpoint{3.243243in}{3.710185in}}%
\pgfpathlineto{\pgfqpoint{3.239364in}{3.710169in}}%
\pgfpathlineto{\pgfqpoint{3.239279in}{3.710160in}}%
\pgfpathlineto{\pgfqpoint{3.235485in}{3.706391in}}%
\pgfpathlineto{\pgfqpoint{3.231607in}{3.706319in}}%
\pgfpathlineto{\pgfqpoint{3.227728in}{3.706313in}}%
\pgfpathlineto{\pgfqpoint{3.227708in}{3.706306in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{3.702472in}}%
\pgfpathlineto{\pgfqpoint{3.219970in}{3.702461in}}%
\pgfpathlineto{\pgfqpoint{3.219923in}{3.702452in}}%
\pgfpathlineto{\pgfqpoint{3.216091in}{3.698645in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{3.698610in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.698605in}}%
\pgfpathlineto{\pgfqpoint{3.208316in}{3.698599in}}%
\pgfpathlineto{\pgfqpoint{3.204454in}{3.694762in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{3.694753in}}%
\pgfpathlineto{\pgfqpoint{3.200541in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{3.196697in}{3.690925in}}%
\pgfpathlineto{\pgfqpoint{3.192818in}{3.690901in}}%
\pgfpathlineto{\pgfqpoint{3.188939in}{3.690897in}}%
\pgfpathlineto{\pgfqpoint{3.188923in}{3.690891in}}%
\pgfpathlineto{\pgfqpoint{3.185060in}{3.687053in}}%
\pgfpathlineto{\pgfqpoint{3.181181in}{3.687045in}}%
\pgfpathlineto{\pgfqpoint{3.181151in}{3.687037in}}%
\pgfpathlineto{\pgfqpoint{3.177302in}{3.683213in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{3.683193in}}%
\pgfpathlineto{\pgfqpoint{3.173074in}{3.683183in}}%
\pgfpathlineto{\pgfqpoint{3.169545in}{3.679677in}}%
\pgfpathlineto{\pgfqpoint{3.165666in}{3.679344in}}%
\pgfpathlineto{\pgfqpoint{3.161787in}{3.679337in}}%
\pgfpathlineto{\pgfqpoint{3.161759in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{3.675503in}}%
\pgfpathlineto{\pgfqpoint{3.154029in}{3.675485in}}%
\pgfpathlineto{\pgfqpoint{3.153817in}{3.675475in}}%
\pgfpathlineto{\pgfqpoint{3.150150in}{3.671832in}}%
\pgfpathlineto{\pgfqpoint{3.146271in}{3.671636in}}%
\pgfpathlineto{\pgfqpoint{3.142392in}{3.671629in}}%
\pgfpathlineto{\pgfqpoint{3.142365in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{3.667795in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{3.667778in}}%
\pgfpathlineto{\pgfqpoint{3.134403in}{3.667768in}}%
\pgfpathlineto{\pgfqpoint{3.130756in}{3.664144in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{3.663929in}}%
\pgfpathlineto{\pgfqpoint{3.122998in}{3.663922in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{3.660089in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{3.660070in}}%
\pgfpathlineto{\pgfqpoint{3.114661in}{3.660060in}}%
\pgfpathlineto{\pgfqpoint{3.111361in}{3.656782in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{3.656222in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{3.656214in}}%
\pgfpathlineto{\pgfqpoint{3.103570in}{3.656206in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{3.652386in}}%
\pgfpathlineto{\pgfqpoint{3.095846in}{3.652363in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{3.652359in}}%
\pgfpathlineto{\pgfqpoint{3.091949in}{3.652352in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{3.648516in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{3.648507in}}%
\pgfpathlineto{\pgfqpoint{3.084167in}{3.648498in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{3.644687in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{3.644657in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{3.644652in}}%
\pgfpathlineto{\pgfqpoint{3.072552in}{3.644645in}}%
\pgfpathlineto{\pgfqpoint{3.068694in}{3.640811in}}%
\pgfpathlineto{\pgfqpoint{3.064815in}{3.640800in}}%
\pgfpathlineto{\pgfqpoint{3.064749in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{3.637002in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{3.636951in}}%
\pgfpathlineto{\pgfqpoint{3.053178in}{3.636945in}}%
\pgfpathlineto{\pgfqpoint{3.053153in}{3.636937in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{3.633108in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{3.633093in}}%
\pgfpathlineto{\pgfqpoint{3.045224in}{3.633083in}}%
\pgfpathlineto{\pgfqpoint{3.041542in}{3.629424in}}%
\pgfpathlineto{\pgfqpoint{3.037663in}{3.629245in}}%
\pgfpathlineto{\pgfqpoint{3.033784in}{3.629238in}}%
\pgfpathlineto{\pgfqpoint{3.033747in}{3.629229in}}%
\pgfpathlineto{\pgfqpoint{3.029905in}{3.625411in}}%
\pgfpathlineto{\pgfqpoint{3.026026in}{3.625387in}}%
\pgfpathlineto{\pgfqpoint{3.022147in}{3.625382in}}%
\pgfpathlineto{\pgfqpoint{3.022127in}{3.625375in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{3.621542in}}%
\pgfpathlineto{\pgfqpoint{3.014389in}{3.621531in}}%
\pgfpathlineto{\pgfqpoint{3.014319in}{3.621522in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{3.617738in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{3.617682in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{3.617676in}}%
\pgfpathlineto{\pgfqpoint{3.002723in}{3.617668in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{3.613843in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{3.613825in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{3.613821in}}%
\pgfpathlineto{\pgfqpoint{2.991097in}{3.613814in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{3.609979in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{3.609969in}}%
\pgfpathlineto{\pgfqpoint{2.983302in}{3.609960in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{3.606162in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{3.606120in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{3.606114in}}%
\pgfpathlineto{\pgfqpoint{2.971693in}{3.606106in}}%
\pgfpathlineto{\pgfqpoint{2.967843in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{3.602264in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{3.602259in}}%
\pgfpathlineto{\pgfqpoint{2.960066in}{3.602252in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{3.598417in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{3.598408in}}%
\pgfpathlineto{\pgfqpoint{2.952265in}{3.598398in}}%
\pgfpathlineto{\pgfqpoint{2.948448in}{3.594607in}}%
\pgfpathlineto{\pgfqpoint{2.944570in}{3.594559in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{3.594553in}}%
\pgfpathlineto{\pgfqpoint{2.940659in}{3.594545in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{2.932933in}{3.590703in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{3.590698in}}%
\pgfpathlineto{\pgfqpoint{2.929032in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{3.586858in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{3.586847in}}%
\pgfpathlineto{\pgfqpoint{2.921191in}{3.586837in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{3.583088in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{3.583000in}}%
\pgfpathlineto{\pgfqpoint{2.909660in}{3.582992in}}%
\pgfpathlineto{\pgfqpoint{2.909616in}{3.582983in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{3.579172in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{3.579143in}}%
\pgfpathlineto{\pgfqpoint{2.898023in}{3.579137in}}%
\pgfpathlineto{\pgfqpoint{2.897995in}{3.579129in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{3.575303in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{3.575287in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{3.575283in}}%
\pgfpathlineto{\pgfqpoint{2.886365in}{3.575275in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{3.571442in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{3.571432in}}%
\pgfpathlineto{\pgfqpoint{2.878527in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{2.874750in}{3.567668in}}%
\pgfpathlineto{\pgfqpoint{2.870871in}{3.567585in}}%
\pgfpathlineto{\pgfqpoint{2.866992in}{3.567577in}}%
\pgfpathlineto{\pgfqpoint{2.866943in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{3.563762in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{3.563728in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{3.563722in}}%
\pgfpathlineto{\pgfqpoint{2.855323in}{3.563714in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{3.559892in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{3.559873in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{2.843694in}{3.559860in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{3.556031in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{3.556017in}}%
\pgfpathlineto{\pgfqpoint{2.835250in}{3.556006in}}%
\pgfpathlineto{\pgfqpoint{2.832082in}{3.552858in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{3.552173in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{3.552163in}}%
\pgfpathlineto{\pgfqpoint{2.824220in}{3.552152in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{3.548402in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{3.548316in}}%
\pgfpathlineto{\pgfqpoint{2.812688in}{3.548308in}}%
\pgfpathlineto{\pgfqpoint{2.812629in}{3.548298in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{3.544503in}}%
\pgfpathlineto{\pgfqpoint{2.804930in}{3.544460in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{3.544454in}}%
\pgfpathlineto{\pgfqpoint{2.801009in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{3.540633in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{3.540605in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{3.540599in}}%
\pgfpathlineto{\pgfqpoint{2.789381in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{2.785536in}{3.536770in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{3.536750in}}%
\pgfpathlineto{\pgfqpoint{2.777778in}{3.536745in}}%
\pgfpathlineto{\pgfqpoint{2.777749in}{3.536737in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.532911in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{3.532895in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{3.532891in}}%
\pgfpathlineto{\pgfqpoint{2.766116in}{3.532883in}}%
\pgfpathlineto{\pgfqpoint{2.762262in}{3.529054in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{3.529041in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{3.529037in}}%
\pgfpathlineto{\pgfqpoint{2.754482in}{3.529029in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{3.525198in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{3.525187in}}%
\pgfpathlineto{\pgfqpoint{2.746479in}{3.525175in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{3.521587in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{3.521343in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{3.521332in}}%
\pgfpathlineto{\pgfqpoint{2.734963in}{3.521321in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{3.517613in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{3.517488in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{3.517478in}}%
\pgfpathlineto{\pgfqpoint{2.723365in}{3.517467in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{3.513721in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{3.513633in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{3.513624in}}%
\pgfpathlineto{\pgfqpoint{2.711746in}{3.513614in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{3.509850in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{3.509779in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{3.509770in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{3.509760in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{3.505987in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{3.505925in}}%
\pgfpathlineto{\pgfqpoint{2.688564in}{3.505916in}}%
\pgfpathlineto{\pgfqpoint{2.688486in}{3.505906in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{3.502129in}}%
\pgfpathlineto{\pgfqpoint{2.680806in}{3.502071in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{3.502063in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{3.502052in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{3.498276in}}%
\pgfpathlineto{\pgfqpoint{2.669169in}{3.498217in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{3.498209in}}%
\pgfpathlineto{\pgfqpoint{2.665209in}{3.498198in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{3.494425in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{3.494363in}}%
\pgfpathlineto{\pgfqpoint{2.653654in}{3.494355in}}%
\pgfpathlineto{\pgfqpoint{2.653564in}{3.494344in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{3.490580in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{3.490510in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{3.490502in}}%
\pgfpathlineto{\pgfqpoint{2.641911in}{3.490490in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{3.486742in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{3.486657in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{3.486648in}}%
\pgfpathlineto{\pgfqpoint{2.630242in}{3.486637in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.482920in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{3.482805in}}%
\pgfpathlineto{\pgfqpoint{2.618744in}{3.482795in}}%
\pgfpathlineto{\pgfqpoint{2.618520in}{3.482783in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{3.479151in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{3.478952in}}%
\pgfpathlineto{\pgfqpoint{2.607107in}{3.478941in}}%
\pgfpathlineto{\pgfqpoint{2.606272in}{3.478929in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{3.475904in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{3.475101in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{3.475084in}}%
\pgfpathlineto{\pgfqpoint{2.591563in}{3.475075in}}%
\pgfpathlineto{\pgfqpoint{2.587713in}{3.471250in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{3.471235in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{3.471230in}}%
\pgfpathlineto{\pgfqpoint{2.579922in}{3.471221in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{3.467400in}}%
\pgfpathlineto{\pgfqpoint{2.572197in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{3.467377in}}%
\pgfpathlineto{\pgfqpoint{2.568278in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{3.463553in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{3.463530in}}%
\pgfpathlineto{\pgfqpoint{2.556682in}{3.463524in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{3.463514in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{3.459711in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{3.459671in}}%
\pgfpathlineto{\pgfqpoint{2.544969in}{3.459660in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{3.455881in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{3.455826in}}%
\pgfpathlineto{\pgfqpoint{2.533408in}{3.455818in}}%
\pgfpathlineto{\pgfqpoint{2.533258in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{3.452102in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{3.451976in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{3.451965in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{3.451961in}}%
\pgfpathlineto{\pgfqpoint{2.517864in}{3.451952in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{3.448127in}}%
\pgfpathlineto{\pgfqpoint{2.510135in}{3.448113in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{3.448108in}}%
\pgfpathlineto{\pgfqpoint{2.506219in}{3.448098in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{3.444281in}}%
\pgfpathlineto{\pgfqpoint{2.498498in}{3.444261in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{3.444255in}}%
\pgfpathlineto{\pgfqpoint{2.494566in}{3.444244in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{3.440444in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{3.440409in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{3.440402in}}%
\pgfpathlineto{\pgfqpoint{2.482883in}{3.440390in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{3.436636in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{3.436559in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{3.436549in}}%
\pgfpathlineto{\pgfqpoint{2.470341in}{3.436537in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{3.433681in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{3.432712in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{3.432697in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{3.432693in}}%
\pgfpathlineto{\pgfqpoint{2.455790in}{3.432683in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{3.428869in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{3.428846in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{3.428840in}}%
\pgfpathlineto{\pgfqpoint{2.444125in}{3.428829in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{3.425044in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{3.424996in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{2.432308in}{3.424975in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{3.421369in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{3.421149in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{3.421136in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{3.421131in}}%
\pgfpathlineto{\pgfqpoint{2.417002in}{3.421121in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{3.417307in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{3.417285in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{3.417279in}}%
\pgfpathlineto{\pgfqpoint{2.405331in}{3.417267in}}%
\pgfpathlineto{\pgfqpoint{2.401527in}{3.413487in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{3.413436in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{3.413427in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{3.410147in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{3.409590in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{3.409575in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{3.409570in}}%
\pgfpathlineto{\pgfqpoint{2.378204in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{3.405755in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{3.405725in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{3.405718in}}%
\pgfpathlineto{\pgfqpoint{2.366482in}{3.405706in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{3.401985in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{3.401878in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{3.401867in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{3.401862in}}%
\pgfpathlineto{\pgfqpoint{2.351060in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{3.398039in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{3.398016in}}%
\pgfpathlineto{\pgfqpoint{2.339464in}{3.398010in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{3.397998in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{3.394238in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{3.394169in}}%
\pgfpathlineto{\pgfqpoint{2.327828in}{3.394159in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{3.394154in}}%
\pgfpathlineto{\pgfqpoint{2.323910in}{3.394144in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{3.390329in}}%
\pgfpathlineto{\pgfqpoint{2.316191in}{3.390308in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{3.390302in}}%
\pgfpathlineto{\pgfqpoint{2.312224in}{3.390290in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{3.386524in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{3.386461in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{3.386451in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{3.386447in}}%
\pgfpathlineto{\pgfqpoint{2.296757in}{3.386436in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{3.382622in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{3.382601in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{3.382595in}}%
\pgfpathlineto{\pgfqpoint{2.285057in}{3.382583in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{3.378755in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{3.378744in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{3.378739in}}%
\pgfpathlineto{\pgfqpoint{2.269599in}{3.378729in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{3.374920in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{3.374895in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{3.374888in}}%
\pgfpathlineto{\pgfqpoint{2.257836in}{3.374875in}}%
\pgfpathlineto{\pgfqpoint{2.254129in}{3.371192in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{3.371051in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{3.371038in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{3.371032in}}%
\pgfpathlineto{\pgfqpoint{2.242432in}{3.371021in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{3.367227in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{3.367190in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{3.367181in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{3.367177in}}%
\pgfpathlineto{\pgfqpoint{2.226939in}{3.367167in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.363332in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{3.363326in}}%
\pgfpathlineto{\pgfqpoint{2.215232in}{3.363313in}}%
\pgfpathlineto{\pgfqpoint{2.211461in}{3.359567in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{3.359487in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{3.359471in}}%
\pgfpathlineto{\pgfqpoint{2.199769in}{3.359459in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{3.355662in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{3.355628in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{3.355620in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{3.355616in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{3.355606in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{3.351791in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{3.351771in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{3.351765in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{3.351752in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{3.348036in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{3.347929in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{3.347915in}}%
\pgfpathlineto{\pgfqpoint{2.157157in}{3.347910in}}%
\pgfpathlineto{\pgfqpoint{2.157084in}{3.347898in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{3.344116in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{3.344070in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{3.344060in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{3.344055in}}%
\pgfpathlineto{\pgfqpoint{2.141590in}{3.344044in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{3.340241in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{3.340213in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{3.340205in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{3.340193in}}%
\pgfpathlineto{\pgfqpoint{2.126115in}{3.340190in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{3.336377in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{3.336357in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{3.336350in}}%
\pgfpathlineto{\pgfqpoint{2.114282in}{3.336336in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{3.332688in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{3.332517in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{3.332501in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{3.332495in}}%
\pgfpathlineto{\pgfqpoint{2.098860in}{3.332482in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{3.328742in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{3.328659in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{3.328646in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{3.328641in}}%
\pgfpathlineto{\pgfqpoint{2.083375in}{3.328629in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{3.324858in}}%
\pgfpathlineto{\pgfqpoint{2.075701in}{3.324803in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{3.324792in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{3.324787in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{3.324775in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{3.320989in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{3.320947in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{3.320937in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{3.320933in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{3.320921in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{3.317128in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{3.317093in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{3.317083in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{3.317079in}}%
\pgfpathlineto{\pgfqpoint{2.036855in}{3.317067in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{3.313269in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{3.313238in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{3.313229in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{3.313225in}}%
\pgfpathlineto{\pgfqpoint{2.021342in}{3.313213in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{3.309414in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{3.309384in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{3.309375in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{3.309371in}}%
\pgfpathlineto{\pgfqpoint{2.005826in}{3.309359in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{3.305560in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{3.305530in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{3.305522in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{3.305517in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{3.305506in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{3.301708in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{3.301677in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{3.301668in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{3.301664in}}%
\pgfpathlineto{\pgfqpoint{1.974789in}{3.301652in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{3.297858in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{3.297824in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{3.297815in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{3.297810in}}%
\pgfpathlineto{\pgfqpoint{1.959267in}{3.297798in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{3.294011in}}%
\pgfpathlineto{\pgfqpoint{1.951577in}{3.293972in}}%
\pgfpathlineto{\pgfqpoint{1.947698in}{3.293962in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{3.293957in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{3.293944in}}%
\pgfpathlineto{\pgfqpoint{1.939940in}{3.290169in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{3.290120in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{3.290109in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{3.290104in}}%
\pgfpathlineto{\pgfqpoint{1.928201in}{3.290090in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{3.286338in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{3.286269in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{3.286256in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{3.286250in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{3.286236in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{3.282535in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{3.282420in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{3.282404in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{3.282397in}}%
\pgfpathlineto{\pgfqpoint{1.896901in}{3.282382in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{3.278897in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{3.278573in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{3.278552in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{3.278545in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{3.278541in}}%
\pgfpathlineto{\pgfqpoint{1.877822in}{3.278529in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{3.274730in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{3.274692in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{3.274688in}}%
\pgfpathlineto{\pgfqpoint{1.862285in}{3.274675in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{3.270898in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{3.270852in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{3.270840in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{3.270835in}}%
\pgfpathlineto{\pgfqpoint{1.846712in}{3.270821in}}%
\pgfpathlineto{\pgfqpoint{1.842968in}{3.267101in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{3.267005in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{3.266989in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{3.266983in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{3.266967in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{3.263772in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{3.263162in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{3.263139in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{3.263130in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{3.263126in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{3.263113in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{3.259332in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{3.259290in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{3.259279in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{3.259274in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{3.259259in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{3.255556in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{3.255446in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{3.255429in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{3.255422in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{3.255418in}}%
\pgfpathlineto{\pgfqpoint{1.776969in}{3.255405in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{3.251610in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{3.251580in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{3.251570in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{3.251566in}}%
\pgfpathlineto{\pgfqpoint{1.761401in}{3.251552in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{3.247807in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{3.247735in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{3.247720in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{3.247714in}}%
\pgfpathlineto{\pgfqpoint{1.744478in}{3.247698in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{3.245352in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.243899in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{3.243872in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{3.243863in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{3.243858in}}%
\pgfpathlineto{\pgfqpoint{1.726491in}{3.243844in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{3.240100in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{3.240028in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{3.240013in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{3.240007in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{3.240003in}}%
\pgfpathlineto{\pgfqpoint{1.707147in}{3.239990in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{3.236196in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{3.236166in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{3.236156in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{1.691542in}{3.236136in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{3.232431in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{3.232325in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{3.232307in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{3.232300in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{3.232296in}}%
\pgfpathlineto{\pgfqpoint{1.672220in}{3.232282in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{3.228506in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{3.228462in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{3.228450in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{3.228445in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{3.225038in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{3.224629in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{3.224604in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{3.224594in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{3.224590in}}%
\pgfpathlineto{\pgfqpoint{1.637245in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{3.220862in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{3.220764in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{3.220746in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{3.220739in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{3.220735in}}%
\pgfpathlineto{\pgfqpoint{1.617903in}{3.220721in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{3.216956in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{3.216904in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{3.216890in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{3.216884in}}%
\pgfpathlineto{\pgfqpoint{1.598599in}{3.216880in}}%
\pgfpathlineto{\pgfqpoint{1.598530in}{3.216867in}}%
\pgfpathlineto{\pgfqpoint{1.594720in}{3.213081in}}%
\pgfpathlineto{\pgfqpoint{1.590841in}{3.213046in}}%
\pgfpathlineto{\pgfqpoint{1.586962in}{3.213035in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.213029in}}%
\pgfpathlineto{\pgfqpoint{1.582619in}{3.213013in}}%
\pgfpathlineto{\pgfqpoint{1.579204in}{3.209620in}}%
\pgfpathlineto{\pgfqpoint{1.575325in}{3.209217in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{3.209190in}}%
\pgfpathlineto{\pgfqpoint{1.567568in}{3.209180in}}%
\pgfpathlineto{\pgfqpoint{1.563689in}{3.209175in}}%
\pgfpathlineto{\pgfqpoint{1.563463in}{3.209159in}}%
\pgfpathlineto{\pgfqpoint{1.559810in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{3.205357in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{3.205334in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{3.205326in}}%
\pgfpathlineto{\pgfqpoint{1.544294in}{3.205321in}}%
\pgfpathlineto{\pgfqpoint{1.544129in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{3.201616in}}%
\pgfpathlineto{\pgfqpoint{1.536537in}{3.201499in}}%
\pgfpathlineto{\pgfqpoint{1.532658in}{3.201480in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{3.201471in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{3.201467in}}%
\pgfpathlineto{\pgfqpoint{1.524757in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{1.521021in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{1.517142in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{1.513263in}{3.197625in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{3.197617in}}%
\pgfpathlineto{\pgfqpoint{1.505506in}{3.197613in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{1.501627in}{3.193879in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{3.193790in}}%
\pgfpathlineto{\pgfqpoint{1.493869in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{1.489990in}{3.193764in}}%
\pgfpathlineto{\pgfqpoint{1.486111in}{3.193759in}}%
\pgfpathlineto{\pgfqpoint{1.485970in}{3.193744in}}%
\pgfpathlineto{\pgfqpoint{1.482232in}{3.190030in}}%
\pgfpathlineto{\pgfqpoint{1.478353in}{3.189937in}}%
\pgfpathlineto{\pgfqpoint{1.474474in}{3.189918in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{3.189910in}}%
\pgfpathlineto{\pgfqpoint{1.466717in}{3.189906in}}%
\pgfpathlineto{\pgfqpoint{1.466557in}{3.189890in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{3.186195in}}%
\pgfpathlineto{\pgfqpoint{1.458959in}{3.186086in}}%
\pgfpathlineto{\pgfqpoint{1.455080in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{3.186057in}}%
\pgfpathlineto{\pgfqpoint{1.447322in}{3.186052in}}%
\pgfpathlineto{\pgfqpoint{1.447116in}{3.186036in}}%
\pgfpathlineto{\pgfqpoint{1.443443in}{3.182388in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{3.182236in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{3.182213in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{3.182204in}}%
\pgfpathlineto{\pgfqpoint{1.427928in}{3.182199in}}%
\pgfpathlineto{\pgfqpoint{1.427580in}{3.182182in}}%
\pgfpathlineto{\pgfqpoint{1.424049in}{3.178674in}}%
\pgfpathlineto{\pgfqpoint{1.420170in}{3.178390in}}%
\pgfpathlineto{\pgfqpoint{1.416291in}{3.178362in}}%
\pgfpathlineto{\pgfqpoint{1.412412in}{3.178352in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{3.178346in}}%
\pgfpathlineto{\pgfqpoint{1.405882in}{3.178328in}}%
\pgfpathlineto{\pgfqpoint{1.404655in}{3.177109in}}%
\pgfpathlineto{\pgfqpoint{1.400776in}{3.174548in}}%
\pgfpathlineto{\pgfqpoint{1.396897in}{3.174512in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{3.174500in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{3.174493in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{3.174490in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{3.174474in}}%
\pgfpathlineto{\pgfqpoint{1.381381in}{3.170717in}}%
\pgfpathlineto{\pgfqpoint{1.377503in}{3.170664in}}%
\pgfpathlineto{\pgfqpoint{1.373624in}{3.170648in}}%
\pgfpathlineto{\pgfqpoint{1.369745in}{3.170641in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{3.170637in}}%
\pgfpathlineto{\pgfqpoint{1.365714in}{3.170621in}}%
\pgfpathlineto{\pgfqpoint{1.361987in}{3.166918in}}%
\pgfpathlineto{\pgfqpoint{1.358108in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.354229in}{3.166798in}}%
\pgfpathlineto{\pgfqpoint{1.350350in}{3.166789in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{3.166784in}}%
\pgfpathlineto{\pgfqpoint{1.346053in}{3.166767in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{3.163328in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{3.162949in}}%
\pgfpathlineto{\pgfqpoint{1.330956in}{3.162938in}}%
\pgfpathlineto{\pgfqpoint{1.327077in}{3.162932in}}%
\pgfpathlineto{\pgfqpoint{1.323198in}{3.162928in}}%
\pgfpathlineto{\pgfqpoint{1.323098in}{3.162913in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{3.159158in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{3.159104in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{3.159088in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{3.159080in}}%
\pgfpathlineto{\pgfqpoint{1.303804in}{3.159076in}}%
\pgfpathlineto{\pgfqpoint{1.303593in}{3.159059in}}%
\pgfpathlineto{\pgfqpoint{1.299925in}{3.155414in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{3.155264in}}%
\pgfpathlineto{\pgfqpoint{1.292167in}{3.155240in}}%
\pgfpathlineto{\pgfqpoint{1.288288in}{3.155230in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{3.155224in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{3.155221in}}%
\pgfpathlineto{\pgfqpoint{1.280439in}{3.155205in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{3.151442in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{3.151395in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{3.151380in}}%
\pgfpathlineto{\pgfqpoint{1.265015in}{3.151373in}}%
\pgfpathlineto{\pgfqpoint{1.261136in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{1.260920in}{3.151351in}}%
\pgfpathlineto{\pgfqpoint{1.257257in}{3.147713in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{3.147559in}}%
\pgfpathlineto{\pgfqpoint{1.249499in}{3.147533in}}%
\pgfpathlineto{\pgfqpoint{1.245621in}{3.147523in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{3.147517in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{3.147513in}}%
\pgfpathlineto{\pgfqpoint{1.237756in}{3.147497in}}%
\pgfpathlineto{\pgfqpoint{1.233984in}{3.143749in}}%
\pgfpathlineto{\pgfqpoint{1.230105in}{3.143691in}}%
\pgfpathlineto{\pgfqpoint{1.226226in}{3.143675in}}%
\pgfpathlineto{\pgfqpoint{1.222347in}{3.143666in}}%
\pgfpathlineto{\pgfqpoint{1.218468in}{3.143662in}}%
\pgfpathlineto{\pgfqpoint{1.218005in}{3.143644in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.140250in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{3.139830in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{3.139818in}}%
\pgfpathlineto{\pgfqpoint{1.199074in}{3.139811in}}%
\pgfpathlineto{\pgfqpoint{1.195195in}{3.139807in}}%
\pgfpathlineto{\pgfqpoint{1.195018in}{3.139790in}}%
\pgfpathlineto{\pgfqpoint{1.191316in}{3.136112in}}%
\pgfpathlineto{\pgfqpoint{1.187437in}{3.135995in}}%
\pgfpathlineto{\pgfqpoint{1.183559in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{3.135962in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{3.135956in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{3.135952in}}%
\pgfpathlineto{\pgfqpoint{1.171803in}{3.135936in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{3.132200in}}%
\pgfpathlineto{\pgfqpoint{1.164164in}{3.132134in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{3.132115in}}%
\pgfpathlineto{\pgfqpoint{1.156406in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{1.152528in}{3.132101in}}%
\pgfpathlineto{\pgfqpoint{1.148649in}{3.132098in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{3.132082in}}%
\pgfpathlineto{\pgfqpoint{1.144770in}{3.128323in}}%
\pgfpathlineto{\pgfqpoint{1.140891in}{3.128275in}}%
\pgfpathlineto{\pgfqpoint{1.137012in}{3.128260in}}%
\pgfpathlineto{\pgfqpoint{1.133133in}{3.128252in}}%
\pgfpathlineto{\pgfqpoint{1.129254in}{3.128247in}}%
\pgfpathlineto{\pgfqpoint{1.128544in}{3.128228in}}%
\pgfpathlineto{\pgfqpoint{1.125375in}{3.125080in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{3.124458in}}%
\pgfpathlineto{\pgfqpoint{1.117618in}{3.124419in}}%
\pgfpathlineto{\pgfqpoint{1.113739in}{3.124405in}}%
\pgfpathlineto{\pgfqpoint{1.109860in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{3.124393in}}%
\pgfpathlineto{\pgfqpoint{1.105557in}{3.124374in}}%
\pgfpathlineto{\pgfqpoint{1.102102in}{3.120941in}}%
\pgfpathlineto{\pgfqpoint{1.098223in}{3.120599in}}%
\pgfpathlineto{\pgfqpoint{1.094344in}{3.120564in}}%
\pgfpathlineto{\pgfqpoint{1.090465in}{3.120551in}}%
\pgfpathlineto{\pgfqpoint{1.086587in}{3.120543in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{3.120521in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{3.117036in}}%
\pgfpathlineto{\pgfqpoint{1.074950in}{3.116744in}}%
\pgfpathlineto{\pgfqpoint{1.071071in}{3.116710in}}%
\pgfpathlineto{\pgfqpoint{1.067192in}{3.116697in}}%
\pgfpathlineto{\pgfqpoint{1.063313in}{3.116690in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{3.116685in}}%
\pgfpathlineto{\pgfqpoint{1.059019in}{3.116667in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{3.113225in}}%
\pgfpathlineto{\pgfqpoint{1.051677in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{3.112858in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{3.112844in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{3.112837in}}%
\pgfpathlineto{\pgfqpoint{1.036161in}{3.112832in}}%
\pgfpathlineto{\pgfqpoint{1.035514in}{3.112813in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{3.109602in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{3.109047in}}%
\pgfpathlineto{\pgfqpoint{1.024525in}{3.109006in}}%
\pgfpathlineto{\pgfqpoint{1.020646in}{3.108991in}}%
\pgfpathlineto{\pgfqpoint{1.016767in}{3.108984in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{3.108979in}}%
\pgfpathlineto{\pgfqpoint{1.009009in}{3.108968in}}%
\pgfpathlineto{\pgfqpoint{1.008954in}{3.108959in}}%
\pgfpathlineto{\pgfqpoint{1.005130in}{3.105207in}}%
\pgfpathlineto{\pgfqpoint{1.001251in}{3.105157in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{3.105140in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{3.105131in}}%
\pgfpathlineto{\pgfqpoint{0.989615in}{3.105126in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{3.105123in}}%
\pgfpathlineto{\pgfqpoint{0.985604in}{3.105105in}}%
\pgfpathlineto{\pgfqpoint{0.981857in}{3.101382in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{3.101310in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{3.101289in}}%
\pgfpathlineto{\pgfqpoint{0.970220in}{3.101279in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{3.101273in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{3.101270in}}%
\pgfpathlineto{\pgfqpoint{0.962259in}{3.101251in}}%
\pgfpathlineto{\pgfqpoint{0.958584in}{3.097599in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{3.097468in}}%
\pgfpathlineto{\pgfqpoint{0.950826in}{3.097440in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{3.097428in}}%
\pgfpathlineto{\pgfqpoint{0.943068in}{3.097421in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{3.097417in}}%
\pgfpathlineto{\pgfqpoint{0.938625in}{3.097397in}}%
\pgfpathlineto{\pgfqpoint{0.935310in}{3.094104in}}%
\pgfpathlineto{\pgfqpoint{0.931431in}{3.093635in}}%
\pgfpathlineto{\pgfqpoint{0.927553in}{3.093594in}}%
\pgfpathlineto{\pgfqpoint{0.923674in}{3.093578in}}%
\pgfpathlineto{\pgfqpoint{0.919795in}{3.093570in}}%
\pgfpathlineto{\pgfqpoint{0.915916in}{3.093565in}}%
\pgfpathlineto{\pgfqpoint{0.912037in}{3.093561in}}%
\pgfpathlineto{\pgfqpoint{0.911895in}{3.093544in}}%
\pgfpathlineto{\pgfqpoint{0.908158in}{3.089831in}}%
\pgfpathlineto{\pgfqpoint{0.904279in}{3.089752in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{3.089730in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{3.089719in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{3.089713in}}%
\pgfpathlineto{\pgfqpoint{0.888764in}{3.089709in}}%
\pgfpathlineto{\pgfqpoint{0.888407in}{3.089690in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{3.086191in}}%
\pgfpathlineto{\pgfqpoint{0.881006in}{3.085922in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{3.085885in}}%
\pgfpathlineto{\pgfqpoint{0.873248in}{3.085870in}}%
\pgfpathlineto{\pgfqpoint{0.869369in}{3.085862in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{3.085857in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{3.085854in}}%
\pgfpathlineto{\pgfqpoint{0.861462in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{0.857733in}{3.082131in}}%
\pgfpathlineto{\pgfqpoint{0.853854in}{3.082047in}}%
\pgfpathlineto{\pgfqpoint{0.849975in}{3.082024in}}%
\pgfpathlineto{\pgfqpoint{0.846096in}{3.082013in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{0.838338in}{3.082002in}}%
\pgfpathlineto{\pgfqpoint{0.837638in}{3.081982in}}%
\pgfpathlineto{\pgfqpoint{0.834459in}{3.078824in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{3.078229in}}%
\pgfpathlineto{\pgfqpoint{0.826702in}{3.078183in}}%
\pgfpathlineto{\pgfqpoint{0.822823in}{3.078166in}}%
\pgfpathlineto{\pgfqpoint{0.818944in}{3.078157in}}%
\pgfpathlineto{\pgfqpoint{0.815065in}{3.078151in}}%
\pgfpathlineto{\pgfqpoint{0.811186in}{3.078148in}}%
\pgfpathlineto{\pgfqpoint{0.810938in}{3.078128in}}%
\pgfpathlineto{\pgfqpoint{0.807307in}{3.074521in}}%
\pgfpathlineto{\pgfqpoint{0.803428in}{3.074355in}}%
\pgfpathlineto{\pgfqpoint{0.799550in}{3.074323in}}%
\pgfpathlineto{\pgfqpoint{0.795671in}{3.074309in}}%
\pgfpathlineto{\pgfqpoint{0.791792in}{3.074301in}}%
\pgfpathlineto{\pgfqpoint{0.787913in}{3.074296in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{3.074293in}}%
\pgfpathlineto{\pgfqpoint{0.783865in}{3.074274in}}%
\pgfpathlineto{\pgfqpoint{0.780155in}{3.070588in}}%
\pgfpathlineto{\pgfqpoint{0.776276in}{3.070491in}}%
\pgfpathlineto{\pgfqpoint{0.772397in}{3.070466in}}%
\pgfpathlineto{\pgfqpoint{0.768519in}{3.070454in}}%
\pgfpathlineto{\pgfqpoint{0.764640in}{3.070447in}}%
\pgfpathlineto{\pgfqpoint{0.760761in}{3.070442in}}%
\pgfpathlineto{\pgfqpoint{0.756882in}{3.070439in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{3.070420in}}%
\pgfpathlineto{\pgfqpoint{0.753003in}{3.066705in}}%
\pgfpathlineto{\pgfqpoint{0.749124in}{3.066633in}}%
\pgfpathlineto{\pgfqpoint{0.745245in}{3.066610in}}%
\pgfpathlineto{\pgfqpoint{0.741366in}{3.066599in}}%
\pgfpathlineto{\pgfqpoint{0.737487in}{3.066592in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{3.066588in}}%
\pgfpathlineto{\pgfqpoint{0.729730in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{0.729601in}{3.066567in}}%
\pgfpathlineto{\pgfqpoint{0.725851in}{3.062841in}}%
\pgfpathlineto{\pgfqpoint{0.721972in}{3.062777in}}%
\pgfpathlineto{\pgfqpoint{0.718093in}{3.062756in}}%
\pgfpathlineto{\pgfqpoint{0.714214in}{3.062745in}}%
\pgfpathlineto{\pgfqpoint{0.710335in}{3.062739in}}%
\pgfpathlineto{\pgfqpoint{0.706456in}{3.062734in}}%
\pgfpathlineto{\pgfqpoint{0.702578in}{3.062723in}}%
\pgfpathlineto{\pgfqpoint{0.702503in}{3.062713in}}%
\pgfpathlineto{\pgfqpoint{0.698699in}{3.058987in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{3.058924in}}%
\pgfpathlineto{\pgfqpoint{0.690941in}{3.058902in}}%
\pgfpathlineto{\pgfqpoint{0.687062in}{3.058892in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{3.058885in}}%
\pgfpathlineto{\pgfqpoint{0.679304in}{3.058881in}}%
\pgfpathlineto{\pgfqpoint{0.675425in}{3.058878in}}%
\pgfpathlineto{\pgfqpoint{0.675285in}{3.058859in}}%
\pgfpathlineto{\pgfqpoint{0.671547in}{3.055145in}}%
\pgfpathlineto{\pgfqpoint{0.667668in}{3.055073in}}%
\pgfpathlineto{\pgfqpoint{0.663789in}{3.055050in}}%
\pgfpathlineto{\pgfqpoint{0.659910in}{3.055039in}}%
\pgfpathlineto{\pgfqpoint{0.656031in}{3.055032in}}%
\pgfpathlineto{\pgfqpoint{0.652152in}{3.055028in}}%
\pgfpathlineto{\pgfqpoint{0.648273in}{3.055024in}}%
\pgfpathlineto{\pgfqpoint{0.648105in}{3.055005in}}%
\pgfpathlineto{\pgfqpoint{0.644394in}{3.051318in}}%
\pgfpathlineto{\pgfqpoint{0.640516in}{3.051226in}}%
\pgfpathlineto{\pgfqpoint{0.636637in}{3.051200in}}%
\pgfpathlineto{\pgfqpoint{0.632758in}{3.051187in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{3.051180in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.051175in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.051151in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.043443in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.039590in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.035736in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.031882in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.028028in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.024174in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.020320in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.016466in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.012613in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.008759in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.004905in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.001051in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.997197in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.989489in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.985636in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.981782in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.974074in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.970220in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.966366in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.962513in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.958659in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.954805in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.950951in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.947097in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.943243in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.939389in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.935536in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.931682in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.927828in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.920120in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.916266in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.912412in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.908559in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.904705in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.900851in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.896997in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.889289in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.881582in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.877728in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.873874in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.870020in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.866166in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.862312in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.858458in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.854605in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.843043in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.839189in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.835335in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.831481in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.827628in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.823774in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.819920in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.816066in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.812212in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.804505in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.800651in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.796797in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.792943in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.781381in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.777528in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.773674in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.769820in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.765966in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.758258in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.754404in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.746697in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.742843in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.738989in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.735135in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.731281in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.723574in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.719720in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.715866in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.712012in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.700450in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.696597in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.692743in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.685035in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.677327in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.673473in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.661912in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.646496in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.634935in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.631081in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.627227in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.623373in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.619520in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.615666in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.611812in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.607958in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.600250in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.596396in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.592543in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.588689in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.584835in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.580981in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.577127in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.573273in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.565566in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.561712in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.557858in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.554004in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.546296in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.538589in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.534735in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.530881in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.523173in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.519319in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.511612in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.507758in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.503904in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.492342in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.488488in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.484635in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.480781in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.476927in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.473073in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.469219in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.465365in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.461512in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.442242in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.434535in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.430681in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.426827in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.411411in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.403704in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.395996in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.392142in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.384434in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.361311in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.357457in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.353604in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.349750in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.342042in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.334334in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.330480in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.326627in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.318919in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.315065in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.311211in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.307357in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.303504in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.291942in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.276527in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.272673in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.268819in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.261111in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.253403in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.249550in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.237988in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.226426in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.222573in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.214865in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.211011in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.203303in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.199449in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.191742in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.187888in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.176326in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.168619in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.164765in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.153203in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.149349in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.137788in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.126226in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.122372in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.095395in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.091542in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.083834in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.072272in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.068418in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.060711in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.053003in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.045295in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.037588in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.029880in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.022172in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.018318in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.002903in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.999049in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.995195in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.979780in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.975926in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.972072in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.960511in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.921972in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.906557in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.902703in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.898849in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.894995in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.891141in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.868018in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.833333in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.825626in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.817918in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.814064in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.810210in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.771672in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.760110in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.744695in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.740841in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.721572in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.702302in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.679179in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.632933in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.613664in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.605956in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.598248in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.590541in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.571271in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.540440in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.525025in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.521171in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.517317in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.474925in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.459510in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.386286in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.355455in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.278378in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.228278in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.097247in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.081832in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.031732in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.943093in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.746547in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.696446in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.642492in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.600100in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.553854in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.628879in}{0.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602477in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.606357in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.606358in}{0.553854in}}%
\pgfpathlineto{\pgfqpoint{1.606356in}{0.553856in}}%
\pgfpathlineto{\pgfqpoint{1.606354in}{0.553854in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.550003in}}%
\pgfpathlineto{\pgfqpoint{1.602474in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.602477in}{0.550000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610235in}{0.557707in}}%
\pgfpathlineto{\pgfqpoint{1.610236in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{1.610237in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{0.561564in}}%
\pgfpathlineto{\pgfqpoint{1.610232in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{1.610233in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{1.610235in}{0.557707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.614114in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{1.614115in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{0.565418in}}%
\pgfpathlineto{\pgfqpoint{1.614111in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{1.614114in}{0.565414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.617993in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{1.617994in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.573122in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.621873in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{1.621872in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{1.621869in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{1.617989in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{0.569269in}}%
\pgfpathlineto{\pgfqpoint{1.617993in}{0.569268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625751in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{1.625752in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{0.580833in}}%
\pgfpathlineto{\pgfqpoint{1.625748in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{0.580830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.629630in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{1.629626in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.629628in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.629630in}{0.584684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633509in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{1.633510in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{1.633504in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{1.633506in}{0.592392in}}%
\pgfpathlineto{\pgfqpoint{1.633509in}{0.592391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637387in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{1.641267in}{0.600100in}}%
\pgfpathlineto{\pgfqpoint{1.641267in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.641266in}{0.603956in}}%
\pgfpathlineto{\pgfqpoint{1.641263in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.600103in}}%
\pgfpathlineto{\pgfqpoint{1.637384in}{0.600100in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.600099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.645145in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{1.645146in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{1.645147in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{0.611665in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{1.645143in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{1.645145in}{0.607807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.649024in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{0.615515in}}%
\pgfpathlineto{\pgfqpoint{1.652904in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{1.652904in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{1.652900in}{0.619369in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{0.615518in}}%
\pgfpathlineto{\pgfqpoint{1.649021in}{0.615516in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{0.615514in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.656782in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{0.627080in}}%
\pgfpathlineto{\pgfqpoint{1.656779in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{1.656782in}{0.623222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660661in}{0.630930in}}%
\pgfpathlineto{\pgfqpoint{1.660662in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{0.630931in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{0.630930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.664540in}{0.634784in}}%
\pgfpathlineto{\pgfqpoint{1.664541in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{1.668420in}{0.642492in}}%
\pgfpathlineto{\pgfqpoint{1.668418in}{0.642495in}}%
\pgfpathlineto{\pgfqpoint{1.668416in}{0.642492in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{0.638641in}}%
\pgfpathlineto{\pgfqpoint{1.664536in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{1.664537in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{1.664540in}{0.634784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.672297in}{0.646345in}}%
\pgfpathlineto{\pgfqpoint{1.672298in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{0.646348in}}%
\pgfpathlineto{\pgfqpoint{1.672295in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{1.672297in}{0.646345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.676176in}{0.650199in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{0.654056in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{0.654054in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{1.676176in}{0.650199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.680055in}{0.657907in}}%
\pgfpathlineto{\pgfqpoint{1.680056in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{1.680056in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{1.680051in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{0.657908in}}%
\pgfpathlineto{\pgfqpoint{1.680055in}{0.657907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.683934in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{1.683935in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{0.665618in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.683934in}{0.665614in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.687813in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{1.687814in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{1.687810in}{0.669469in}}%
\pgfpathlineto{\pgfqpoint{1.687813in}{0.669468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.691692in}{0.673322in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{1.691693in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{1.691688in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{1.691689in}{0.673323in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.673322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.695571in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{1.695572in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{1.695568in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{0.681030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.699449in}{0.684884in}}%
\pgfpathlineto{\pgfqpoint{1.699451in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{1.703329in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{1.703330in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{1.703328in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{1.703325in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.688742in}}%
\pgfpathlineto{\pgfqpoint{1.699446in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{1.699447in}{0.684885in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{0.684884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.707207in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.707208in}{0.696446in}}%
\pgfpathlineto{\pgfqpoint{1.707209in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{1.707203in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{1.707205in}{0.696446in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{0.696445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711086in}{0.704153in}}%
\pgfpathlineto{\pgfqpoint{1.711087in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{0.704154in}}%
\pgfpathlineto{\pgfqpoint{1.711086in}{0.704153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.714965in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{1.714966in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.708008in}}%
\pgfpathlineto{\pgfqpoint{1.714965in}{0.708007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.718844in}{0.711861in}}%
\pgfpathlineto{\pgfqpoint{1.718845in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{1.718845in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{0.711862in}}%
\pgfpathlineto{\pgfqpoint{1.718844in}{0.711861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.722723in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{1.722724in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{0.719572in}}%
\pgfpathlineto{\pgfqpoint{1.722720in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{0.719568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.726602in}{0.723422in}}%
\pgfpathlineto{\pgfqpoint{1.726603in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.726603in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.727280in}}%
\pgfpathlineto{\pgfqpoint{1.726598in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.726602in}{0.723422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.730480in}{0.731130in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{0.731134in}}%
\pgfpathlineto{\pgfqpoint{1.730478in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{1.730480in}{0.731130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.734359in}{0.734984in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{1.734357in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{1.734359in}{0.734984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738238in}{0.738838in}}%
\pgfpathlineto{\pgfqpoint{1.738239in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{1.738239in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{1.738236in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.738838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742117in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{1.742118in}{0.746547in}}%
\pgfpathlineto{\pgfqpoint{1.742119in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{0.750404in}}%
\pgfpathlineto{\pgfqpoint{1.742112in}{0.750400in}}%
\pgfpathlineto{\pgfqpoint{1.742115in}{0.746547in}}%
\pgfpathlineto{\pgfqpoint{1.742117in}{0.746545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745996in}{0.754253in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{0.754253in}}%
\pgfpathlineto{\pgfqpoint{1.749876in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.749876in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{1.749875in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.749872in}{0.758108in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{1.745993in}{0.754254in}}%
\pgfpathlineto{\pgfqpoint{1.745996in}{0.754253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.753754in}{0.761961in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.753755in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.753754in}{0.761961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.757633in}{0.769668in}}%
\pgfpathlineto{\pgfqpoint{1.757634in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.769672in}}%
\pgfpathlineto{\pgfqpoint{1.757630in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{0.769668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.761512in}{0.773522in}}%
\pgfpathlineto{\pgfqpoint{1.761513in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{0.777376in}}%
\pgfpathlineto{\pgfqpoint{1.765391in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{1.765392in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.765390in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{1.765387in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{0.777380in}}%
\pgfpathlineto{\pgfqpoint{1.761507in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{1.761509in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.761512in}{0.773522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.769269in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{1.769267in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{0.785084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.773148in}{0.788938in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{1.773149in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{1.773145in}{0.792793in}}%
\pgfpathlineto{\pgfqpoint{1.773146in}{0.788939in}}%
\pgfpathlineto{\pgfqpoint{1.773148in}{0.788938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.777027in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.777028in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{0.796649in}}%
\pgfpathlineto{\pgfqpoint{1.777024in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{1.777027in}{0.796645in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.780906in}{0.800499in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{0.800502in}}%
\pgfpathlineto{\pgfqpoint{1.780904in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{1.780906in}{0.800499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.784785in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.784782in}{0.808208in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{0.804354in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{0.804353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788664in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{1.788665in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.788665in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{0.815919in}}%
\pgfpathlineto{\pgfqpoint{1.788660in}{0.815916in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.788664in}{0.812061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.792543in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.792544in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{1.792539in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{0.819768in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.796421in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{1.796422in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{0.823626in}}%
\pgfpathlineto{\pgfqpoint{1.796419in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{1.796421in}{0.823622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800300in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{1.800301in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.800302in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{1.800298in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.800300in}{0.827476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.804179in}{0.835184in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{1.804177in}{0.835185in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{0.835184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.808058in}{0.839038in}}%
\pgfpathlineto{\pgfqpoint{1.808059in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{0.842892in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.811938in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{1.811934in}{0.846747in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{1.808054in}{0.842893in}}%
\pgfpathlineto{\pgfqpoint{1.808056in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{1.808058in}{0.839038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.815816in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{1.815817in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{1.815813in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{1.815816in}{0.850599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.819695in}{0.858307in}}%
\pgfpathlineto{\pgfqpoint{1.819696in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{0.858311in}}%
\pgfpathlineto{\pgfqpoint{1.819692in}{0.858308in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{0.858307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.823574in}{0.862161in}}%
\pgfpathlineto{\pgfqpoint{1.823575in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{1.823575in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{1.823569in}{0.866016in}}%
\pgfpathlineto{\pgfqpoint{1.823571in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{1.823574in}{0.862161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.827452in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{1.827454in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{1.827449in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.869869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.831331in}{0.873723in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{1.831329in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{1.831331in}{0.873723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.835210in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.835207in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{1.835208in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{1.835210in}{0.877576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.839089in}{0.885284in}}%
\pgfpathlineto{\pgfqpoint{1.839090in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.839091in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{1.839083in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.839086in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{1.839089in}{0.885284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.846847in}{0.892992in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{1.846848in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{0.896849in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{0.896847in}}%
\pgfpathlineto{\pgfqpoint{1.846845in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{1.846847in}{0.892992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.850726in}{0.900700in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{1.850721in}{0.904555in}}%
\pgfpathlineto{\pgfqpoint{1.850723in}{0.900701in}}%
\pgfpathlineto{\pgfqpoint{1.850726in}{0.900700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.854605in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{1.858484in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{1.858485in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{1.858483in}{0.912264in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{1.854601in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{0.908407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.862362in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{1.862363in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.919973in}}%
\pgfpathlineto{\pgfqpoint{1.862359in}{0.919970in}}%
\pgfpathlineto{\pgfqpoint{1.862360in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.916115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.866241in}{0.923823in}}%
\pgfpathlineto{\pgfqpoint{1.866242in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{1.866238in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{0.923823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.870120in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.870121in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{1.870121in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{1.870116in}{0.931532in}}%
\pgfpathlineto{\pgfqpoint{1.870118in}{0.927678in}}%
\pgfpathlineto{\pgfqpoint{1.870120in}{0.927677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.873999in}{0.935384in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{1.873996in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{1.873999in}{0.935384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.877878in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{1.877879in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.939241in}}%
\pgfpathlineto{\pgfqpoint{1.877875in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{1.877878in}{0.939238in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.881757in}{0.943092in}}%
\pgfpathlineto{\pgfqpoint{1.881758in}{0.943093in}}%
\pgfpathlineto{\pgfqpoint{1.881758in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{0.946949in}}%
\pgfpathlineto{\pgfqpoint{1.881754in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{1.881755in}{0.943093in}}%
\pgfpathlineto{\pgfqpoint{1.881757in}{0.943092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.885636in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{1.885637in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{1.885637in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.885633in}{0.950801in}}%
\pgfpathlineto{\pgfqpoint{1.885636in}{0.950800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.889515in}{0.958507in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{0.958511in}}%
\pgfpathlineto{\pgfqpoint{1.889511in}{0.958509in}}%
\pgfpathlineto{\pgfqpoint{1.889515in}{0.958507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.893393in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{0.962365in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{0.962362in}}%
\pgfpathlineto{\pgfqpoint{1.893393in}{0.962361in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.897272in}{0.966215in}}%
\pgfpathlineto{\pgfqpoint{1.897273in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{1.897274in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{0.970073in}}%
\pgfpathlineto{\pgfqpoint{1.897268in}{0.970070in}}%
\pgfpathlineto{\pgfqpoint{1.897270in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{1.897272in}{0.966215in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.901151in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{1.901152in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{0.973926in}}%
\pgfpathlineto{\pgfqpoint{1.901148in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{1.901151in}{0.973923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.905030in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{1.905031in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{0.977780in}}%
\pgfpathlineto{\pgfqpoint{1.905028in}{0.977778in}}%
\pgfpathlineto{\pgfqpoint{1.905030in}{0.977777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.908909in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{1.908910in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{1.908910in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{1.908906in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{1.908907in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{1.908909in}{0.981631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.912788in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{1.912789in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{1.912783in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{1.912785in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{1.912788in}{0.989338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.916667in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{1.916668in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{1.916663in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.916667in}{0.997046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.920546in}{1.000900in}}%
\pgfpathlineto{\pgfqpoint{1.920547in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{1.920543in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{1.920546in}{1.000900in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.924424in}{1.004754in}}%
\pgfpathlineto{\pgfqpoint{1.924425in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{1.924421in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{1.924422in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.924424in}{1.004754in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.928303in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{1.928304in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{1.012465in}}%
\pgfpathlineto{\pgfqpoint{1.928300in}{1.012462in}}%
\pgfpathlineto{\pgfqpoint{1.928303in}{1.012461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.932182in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.932183in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{1.020173in}}%
\pgfpathlineto{\pgfqpoint{1.932178in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{1.932180in}{1.016316in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{1.016315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.936061in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{1.936062in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.024024in}}%
\pgfpathlineto{\pgfqpoint{1.936061in}{1.024023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.943819in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{1.031732in}}%
\pgfpathlineto{\pgfqpoint{1.943820in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{1.943815in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{1.943817in}{1.031732in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.031731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.947698in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{1.947698in}{1.043297in}}%
\pgfpathlineto{\pgfqpoint{1.947692in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{1.947695in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{1.947698in}{1.039438in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.955455in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{1.955456in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{1.955457in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{1.955453in}{1.051001in}}%
\pgfpathlineto{\pgfqpoint{1.955454in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{1.955455in}{1.047146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.959334in}{1.054854in}}%
\pgfpathlineto{\pgfqpoint{1.959335in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.959336in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{1.058712in}}%
\pgfpathlineto{\pgfqpoint{1.959330in}{1.058709in}}%
\pgfpathlineto{\pgfqpoint{1.959332in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{1.054854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.963213in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{1.963214in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{1.963210in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.062561in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.967092in}{1.066415in}}%
\pgfpathlineto{\pgfqpoint{1.967093in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.967090in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{1.967092in}{1.066415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.970971in}{1.070269in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.970972in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{1.970968in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{1.970971in}{1.070269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.974850in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{1.974851in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{1.974847in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{1.077977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.978729in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{1.978730in}{1.081832in}}%
\pgfpathlineto{\pgfqpoint{1.978730in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.085689in}}%
\pgfpathlineto{\pgfqpoint{1.978725in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.978727in}{1.081832in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{1.081831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.982608in}{1.089538in}}%
\pgfpathlineto{\pgfqpoint{1.982609in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.089542in}}%
\pgfpathlineto{\pgfqpoint{1.982605in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{1.982608in}{1.089538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.986486in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{1.097247in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{1.986482in}{1.097247in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{1.097246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990365in}{1.101100in}}%
\pgfpathlineto{\pgfqpoint{1.990366in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.101104in}}%
\pgfpathlineto{\pgfqpoint{1.990362in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.101100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994244in}{1.104954in}}%
\pgfpathlineto{\pgfqpoint{1.994245in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{1.994246in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{1.994239in}{1.108809in}}%
\pgfpathlineto{\pgfqpoint{1.994242in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{1.994244in}{1.104954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998123in}{1.112661in}}%
\pgfpathlineto{\pgfqpoint{1.998124in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.112663in}}%
\pgfpathlineto{\pgfqpoint{1.998123in}{1.112661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.002002in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{2.002002in}{1.116515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.005881in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{2.005879in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.120369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.009760in}{1.128077in}}%
\pgfpathlineto{\pgfqpoint{2.009761in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{2.009761in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{1.131936in}}%
\pgfpathlineto{\pgfqpoint{2.009753in}{1.131932in}}%
\pgfpathlineto{\pgfqpoint{2.009757in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{2.009760in}{1.128077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.013639in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.135785in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{2.017519in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{2.017518in}{1.139642in}}%
\pgfpathlineto{\pgfqpoint{2.017514in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{2.013635in}{1.135786in}}%
\pgfpathlineto{\pgfqpoint{2.013639in}{1.135784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.021396in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{2.021397in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{2.021398in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.147351in}}%
\pgfpathlineto{\pgfqpoint{2.021392in}{1.147347in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{2.021396in}{1.143492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.025275in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{2.025276in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{2.025272in}{1.151201in}}%
\pgfpathlineto{\pgfqpoint{2.025275in}{1.151200in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.029154in}{1.155054in}}%
\pgfpathlineto{\pgfqpoint{2.029155in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.155057in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{1.155055in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.155054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033033in}{1.162761in}}%
\pgfpathlineto{\pgfqpoint{2.033034in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.162766in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{2.033033in}{1.162761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.036912in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{2.036913in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.166619in}}%
\pgfpathlineto{\pgfqpoint{2.036909in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{2.036912in}{1.166615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.040791in}{1.170469in}}%
\pgfpathlineto{\pgfqpoint{2.040792in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.040792in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{2.040787in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{2.040789in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.040791in}{1.170469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044670in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.178181in}}%
\pgfpathlineto{\pgfqpoint{2.044667in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.178177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.052427in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{2.052428in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.052429in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{1.189742in}}%
\pgfpathlineto{\pgfqpoint{2.052424in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{2.052425in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{1.185885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056306in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{2.056307in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{2.056308in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.197451in}}%
\pgfpathlineto{\pgfqpoint{2.056301in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{2.056304in}{1.193594in}}%
\pgfpathlineto{\pgfqpoint{2.056306in}{1.193592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.060185in}{1.201300in}}%
\pgfpathlineto{\pgfqpoint{2.060186in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{2.060182in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{1.201300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.064064in}{1.205154in}}%
\pgfpathlineto{\pgfqpoint{2.064065in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.205157in}}%
\pgfpathlineto{\pgfqpoint{2.064061in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.205154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.067943in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{2.067944in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{2.067944in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{1.212866in}}%
\pgfpathlineto{\pgfqpoint{2.067939in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.209009in}}%
\pgfpathlineto{\pgfqpoint{2.067943in}{1.209008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.071822in}{1.216716in}}%
\pgfpathlineto{\pgfqpoint{2.071823in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{2.071819in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{2.071822in}{1.216716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.075701in}{1.220570in}}%
\pgfpathlineto{\pgfqpoint{2.075702in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{2.075702in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{2.075701in}{1.224428in}}%
\pgfpathlineto{\pgfqpoint{2.075696in}{1.224424in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{2.075701in}{1.220570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.079580in}{1.228277in}}%
\pgfpathlineto{\pgfqpoint{2.079581in}{1.228278in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{2.079576in}{1.228278in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{1.228277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.083458in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{2.083460in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{2.083456in}{1.232132in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{1.232131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.087337in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{2.087338in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.239843in}}%
\pgfpathlineto{\pgfqpoint{2.087334in}{1.239840in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.239839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.091216in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{2.091217in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{2.091214in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{2.091216in}{1.243693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.095095in}{1.251400in}}%
\pgfpathlineto{\pgfqpoint{2.095096in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.251404in}}%
\pgfpathlineto{\pgfqpoint{2.095091in}{1.251401in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.251400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.098974in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{2.098971in}{1.255255in}}%
\pgfpathlineto{\pgfqpoint{2.098974in}{1.255254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.102853in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{2.102848in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{2.102851in}{1.259109in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{1.259108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.106732in}{1.266816in}}%
\pgfpathlineto{\pgfqpoint{2.106733in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{2.106729in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{2.106732in}{1.266816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.110611in}{1.270670in}}%
\pgfpathlineto{\pgfqpoint{2.110612in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.110608in}{1.270671in}}%
\pgfpathlineto{\pgfqpoint{2.110611in}{1.270670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.114489in}{1.274524in}}%
\pgfpathlineto{\pgfqpoint{2.114490in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{1.278378in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{1.278381in}}%
\pgfpathlineto{\pgfqpoint{2.114486in}{1.278378in}}%
\pgfpathlineto{\pgfqpoint{2.114487in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{1.274524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.118368in}{1.282231in}}%
\pgfpathlineto{\pgfqpoint{2.118369in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.118370in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{2.118362in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{2.118366in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{1.282231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.122247in}{1.289939in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{2.122243in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{1.289939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.126126in}{1.293793in}}%
\pgfpathlineto{\pgfqpoint{2.126127in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.293796in}}%
\pgfpathlineto{\pgfqpoint{2.126123in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{1.293793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.130005in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{2.130006in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{2.130006in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{2.130003in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{1.297647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.133884in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{2.133885in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{2.133881in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{2.133884in}{1.305354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.137763in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.137764in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{2.137764in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{1.313066in}}%
\pgfpathlineto{\pgfqpoint{2.137758in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{2.137760in}{1.309209in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{1.309208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.141642in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{2.141643in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{1.316920in}}%
\pgfpathlineto{\pgfqpoint{2.141638in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{2.141642in}{1.316916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.149399in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.149401in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.328481in}}%
\pgfpathlineto{\pgfqpoint{2.149396in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{2.149397in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.149399in}{1.324624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153278in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{2.153279in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{2.153280in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.153271in}{1.336186in}}%
\pgfpathlineto{\pgfqpoint{2.153275in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{1.332331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161036in}{1.340039in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.343896in}}%
\pgfpathlineto{\pgfqpoint{2.161033in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{2.161034in}{1.340040in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.340039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.164915in}{1.347747in}}%
\pgfpathlineto{\pgfqpoint{2.164916in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{2.164916in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{1.351605in}}%
\pgfpathlineto{\pgfqpoint{2.164910in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{2.164915in}{1.347747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.168794in}{1.355454in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{1.355455in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.355455in}}%
\pgfpathlineto{\pgfqpoint{2.168794in}{1.355454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.172673in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{2.172673in}{1.359308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.176552in}{1.363162in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{2.176553in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{1.367020in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{2.176549in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{2.176552in}{1.363162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.180430in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{2.180431in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{2.180428in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{2.180430in}{1.370870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.184309in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{2.184310in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{2.184310in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{1.378582in}}%
\pgfpathlineto{\pgfqpoint{2.184305in}{1.378579in}}%
\pgfpathlineto{\pgfqpoint{2.184307in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{2.184309in}{1.374724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.188188in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{2.188189in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{1.382435in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{2.188188in}{1.382431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.192067in}{1.390139in}}%
\pgfpathlineto{\pgfqpoint{2.192068in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.390143in}}%
\pgfpathlineto{\pgfqpoint{2.192062in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{1.390139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.195946in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{2.195947in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{1.393997in}}%
\pgfpathlineto{\pgfqpoint{2.195943in}{1.393994in}}%
\pgfpathlineto{\pgfqpoint{2.195946in}{1.393993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.199825in}{1.397847in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.401705in}}%
\pgfpathlineto{\pgfqpoint{2.199819in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.397847in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.203704in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{2.203705in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{2.203700in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{2.203704in}{1.405554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.207583in}{1.409408in}}%
\pgfpathlineto{\pgfqpoint{2.207584in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.409412in}}%
\pgfpathlineto{\pgfqpoint{2.207580in}{1.409409in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.409408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.211461in}{1.413262in}}%
\pgfpathlineto{\pgfqpoint{2.211462in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{2.211463in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.211461in}{1.417120in}}%
\pgfpathlineto{\pgfqpoint{2.211457in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.211459in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{2.211461in}{1.413262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.215340in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{2.215341in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{2.215342in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.424830in}}%
\pgfpathlineto{\pgfqpoint{2.215331in}{1.424825in}}%
\pgfpathlineto{\pgfqpoint{2.215337in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.420970in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.223098in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{2.223099in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{2.223099in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{1.432535in}}%
\pgfpathlineto{\pgfqpoint{2.223095in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{2.223096in}{1.428679in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{1.428678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.226977in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{2.226978in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.226978in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{2.226971in}{1.440240in}}%
\pgfpathlineto{\pgfqpoint{2.226974in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{1.436385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.230856in}{1.444093in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{1.444097in}}%
\pgfpathlineto{\pgfqpoint{2.230852in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{2.230856in}{1.444093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.234735in}{1.447947in}}%
\pgfpathlineto{\pgfqpoint{2.234736in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{2.234732in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.447947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.238614in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{2.238615in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{1.455659in}}%
\pgfpathlineto{\pgfqpoint{2.238609in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{2.238614in}{1.455654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.246371in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{2.246372in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.246373in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{2.246367in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{2.246369in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.246371in}{1.463362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.250250in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{2.250251in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{2.250247in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{2.250250in}{1.471070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.258008in}{1.478778in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.482635in}}%
\pgfpathlineto{\pgfqpoint{2.258004in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{2.258006in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{2.258008in}{1.478778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.261887in}{1.486485in}}%
\pgfpathlineto{\pgfqpoint{2.261888in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{2.261888in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{1.490344in}}%
\pgfpathlineto{\pgfqpoint{2.261880in}{1.490340in}}%
\pgfpathlineto{\pgfqpoint{2.261884in}{1.486486in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{1.486485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.265766in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{2.265767in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.494197in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{1.494194in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.494193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.269645in}{1.498047in}}%
\pgfpathlineto{\pgfqpoint{2.269646in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{1.498050in}}%
\pgfpathlineto{\pgfqpoint{2.269642in}{1.498048in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{1.498047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.273524in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{2.273525in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{2.273519in}{1.505756in}}%
\pgfpathlineto{\pgfqpoint{2.273521in}{1.501902in}}%
\pgfpathlineto{\pgfqpoint{2.273524in}{1.501901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.277402in}{1.509608in}}%
\pgfpathlineto{\pgfqpoint{2.277403in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{1.509612in}}%
\pgfpathlineto{\pgfqpoint{2.277399in}{1.509610in}}%
\pgfpathlineto{\pgfqpoint{2.277402in}{1.509608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.281281in}{1.513462in}}%
\pgfpathlineto{\pgfqpoint{2.281282in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.281279in}{1.513463in}}%
\pgfpathlineto{\pgfqpoint{2.281281in}{1.513462in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.285160in}{1.521170in}}%
\pgfpathlineto{\pgfqpoint{2.285161in}{1.521171in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{1.521174in}}%
\pgfpathlineto{\pgfqpoint{2.285157in}{1.521171in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{1.521170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.289039in}{1.528877in}}%
\pgfpathlineto{\pgfqpoint{2.289040in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{1.528883in}}%
\pgfpathlineto{\pgfqpoint{2.289032in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{2.289039in}{1.528877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.292918in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.532736in}}%
\pgfpathlineto{\pgfqpoint{2.292914in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{1.532731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.296797in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{2.296798in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{1.536589in}}%
\pgfpathlineto{\pgfqpoint{2.296794in}{1.536587in}}%
\pgfpathlineto{\pgfqpoint{2.296797in}{1.536585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.300676in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{2.300677in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.544297in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{2.300676in}{1.544293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.304555in}{1.548147in}}%
\pgfpathlineto{\pgfqpoint{2.304556in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{2.304551in}{1.548148in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{1.548147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.308433in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{2.308434in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{2.308435in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{2.308428in}{1.555856in}}%
\pgfpathlineto{\pgfqpoint{2.308431in}{1.552002in}}%
\pgfpathlineto{\pgfqpoint{2.308433in}{1.552001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.312312in}{1.559709in}}%
\pgfpathlineto{\pgfqpoint{2.312313in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{1.559712in}}%
\pgfpathlineto{\pgfqpoint{2.312309in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{2.312312in}{1.559709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.320070in}{1.567416in}}%
\pgfpathlineto{\pgfqpoint{2.320071in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{2.320071in}{1.571271in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.320066in}{1.571271in}}%
\pgfpathlineto{\pgfqpoint{2.320068in}{1.567417in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{1.567416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.323949in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{2.323950in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{2.323950in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{2.323940in}{1.578979in}}%
\pgfpathlineto{\pgfqpoint{2.323946in}{1.575125in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.575124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.331707in}{1.582832in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{2.331704in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{2.331705in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.582832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.335586in}{1.594393in}}%
\pgfpathlineto{\pgfqpoint{2.335587in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.594394in}}%
\pgfpathlineto{\pgfqpoint{2.335586in}{1.594393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.343343in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{2.343344in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{2.343341in}{1.602102in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{1.602101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.347222in}{1.609809in}}%
\pgfpathlineto{\pgfqpoint{2.347223in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{2.347218in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.609809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.354980in}{1.617517in}}%
\pgfpathlineto{\pgfqpoint{2.354981in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{2.354981in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{2.354978in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{2.354980in}{1.617517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.358859in}{1.625224in}}%
\pgfpathlineto{\pgfqpoint{2.358860in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{2.358856in}{1.625225in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{1.625224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.362738in}{1.632932in}}%
\pgfpathlineto{\pgfqpoint{2.362739in}{1.632933in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{1.632936in}}%
\pgfpathlineto{\pgfqpoint{2.362732in}{1.632933in}}%
\pgfpathlineto{\pgfqpoint{2.362738in}{1.632932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.366617in}{1.636786in}}%
\pgfpathlineto{\pgfqpoint{2.366618in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.366613in}{1.636787in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.636786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.370495in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{2.370496in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{1.644498in}}%
\pgfpathlineto{\pgfqpoint{2.370489in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{2.370493in}{1.640641in}}%
\pgfpathlineto{\pgfqpoint{2.370495in}{1.640640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.374374in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{2.374375in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{1.648351in}}%
\pgfpathlineto{\pgfqpoint{2.374370in}{1.648348in}}%
\pgfpathlineto{\pgfqpoint{2.374374in}{1.648347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.378253in}{1.652201in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.652204in}}%
\pgfpathlineto{\pgfqpoint{2.378251in}{1.652202in}}%
\pgfpathlineto{\pgfqpoint{2.378253in}{1.652201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.382132in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{2.382133in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.382133in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.659913in}}%
\pgfpathlineto{\pgfqpoint{2.382128in}{1.659910in}}%
\pgfpathlineto{\pgfqpoint{2.382130in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.382132in}{1.656055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.386011in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{2.386012in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{2.386012in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.667623in}}%
\pgfpathlineto{\pgfqpoint{2.386000in}{1.667618in}}%
\pgfpathlineto{\pgfqpoint{2.386008in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.663763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.393769in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{2.393770in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.393765in}{1.675325in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{1.675324in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.397648in}{1.683032in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{1.683037in}}%
\pgfpathlineto{\pgfqpoint{2.397641in}{1.683033in}}%
\pgfpathlineto{\pgfqpoint{2.397648in}{1.683032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405405in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.405406in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.690743in}}%
\pgfpathlineto{\pgfqpoint{2.405403in}{1.690741in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{1.690740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409284in}{1.698447in}}%
\pgfpathlineto{\pgfqpoint{2.409285in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{2.409280in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.698447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.417042in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{2.417043in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{2.417037in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{2.417040in}{1.706156in}}%
\pgfpathlineto{\pgfqpoint{2.417042in}{1.706155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420921in}{1.713863in}}%
\pgfpathlineto{\pgfqpoint{2.420922in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{2.420922in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.717724in}}%
\pgfpathlineto{\pgfqpoint{2.420902in}{1.717718in}}%
\pgfpathlineto{\pgfqpoint{2.420918in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{1.713863in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.428679in}{1.721571in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.721572in}}%
\pgfpathlineto{\pgfqpoint{2.428680in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.725428in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{2.428677in}{1.721572in}}%
\pgfpathlineto{\pgfqpoint{2.428679in}{1.721571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.432558in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{2.432559in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.733137in}}%
\pgfpathlineto{\pgfqpoint{2.432550in}{1.733133in}}%
\pgfpathlineto{\pgfqpoint{2.432555in}{1.729279in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{1.729278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.436436in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{2.436437in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.736990in}}%
\pgfpathlineto{\pgfqpoint{2.436432in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{2.436436in}{1.736986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.440315in}{1.740840in}}%
\pgfpathlineto{\pgfqpoint{2.440316in}{1.740841in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.740843in}}%
\pgfpathlineto{\pgfqpoint{2.440312in}{1.740841in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{1.740840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.444194in}{1.748547in}}%
\pgfpathlineto{\pgfqpoint{2.444195in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{2.444189in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{2.444194in}{1.748547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.451952in}{1.756255in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{1.756258in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{1.756255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.455831in}{1.763963in}}%
\pgfpathlineto{\pgfqpoint{2.455832in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{2.455827in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.763963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.771670in}}%
\pgfpathlineto{\pgfqpoint{2.459711in}{1.771672in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.771676in}}%
\pgfpathlineto{\pgfqpoint{2.459702in}{1.771672in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.771670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.463589in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.463590in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.775528in}}%
\pgfpathlineto{\pgfqpoint{2.463584in}{1.775526in}}%
\pgfpathlineto{\pgfqpoint{2.463589in}{1.775524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.467467in}{1.779378in}}%
\pgfpathlineto{\pgfqpoint{2.467468in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{2.467469in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.783238in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{1.783233in}}%
\pgfpathlineto{\pgfqpoint{2.467465in}{1.779379in}}%
\pgfpathlineto{\pgfqpoint{2.467467in}{1.779378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.471346in}{1.787086in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.787090in}}%
\pgfpathlineto{\pgfqpoint{2.471341in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{2.471346in}{1.787086in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.475225in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{2.475226in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.790943in}}%
\pgfpathlineto{\pgfqpoint{2.475222in}{1.790941in}}%
\pgfpathlineto{\pgfqpoint{2.475225in}{1.790940in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.479104in}{1.794794in}}%
\pgfpathlineto{\pgfqpoint{2.479105in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{2.479105in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.798652in}}%
\pgfpathlineto{\pgfqpoint{2.479098in}{1.798649in}}%
\pgfpathlineto{\pgfqpoint{2.479102in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{2.479104in}{1.794794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.482983in}{1.802501in}}%
\pgfpathlineto{\pgfqpoint{2.482984in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.802505in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.802503in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.802501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.486862in}{1.806355in}}%
\pgfpathlineto{\pgfqpoint{2.486863in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{2.486859in}{1.806356in}}%
\pgfpathlineto{\pgfqpoint{2.486862in}{1.806355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.490741in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{2.490742in}{1.810210in}}%
\pgfpathlineto{\pgfqpoint{2.490742in}{1.814064in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{2.490737in}{1.814064in}}%
\pgfpathlineto{\pgfqpoint{2.490739in}{1.810210in}}%
\pgfpathlineto{\pgfqpoint{2.490741in}{1.810209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.494620in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{2.494621in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.821777in}}%
\pgfpathlineto{\pgfqpoint{2.494609in}{1.821772in}}%
\pgfpathlineto{\pgfqpoint{2.494620in}{1.821770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.502377in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{2.502378in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.829482in}}%
\pgfpathlineto{\pgfqpoint{2.502374in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{1.829478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.506256in}{1.837186in}}%
\pgfpathlineto{\pgfqpoint{2.506257in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{1.837187in}}%
\pgfpathlineto{\pgfqpoint{2.506256in}{1.837186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.514014in}{1.844894in}}%
\pgfpathlineto{\pgfqpoint{2.514015in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{2.514015in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.848753in}}%
\pgfpathlineto{\pgfqpoint{2.514006in}{1.848749in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{2.514014in}{1.844894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517893in}{1.852601in}}%
\pgfpathlineto{\pgfqpoint{2.517894in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.852605in}}%
\pgfpathlineto{\pgfqpoint{2.517889in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.517893in}{1.852601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525651in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{2.525652in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.864167in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{2.525649in}{1.860310in}}%
\pgfpathlineto{\pgfqpoint{2.525651in}{1.860309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.529530in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.868018in}}%
\pgfpathlineto{\pgfqpoint{2.529531in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.871878in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.529526in}{1.868018in}}%
\pgfpathlineto{\pgfqpoint{2.529530in}{1.868017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.537287in}{1.875725in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{2.537284in}{1.879580in}}%
\pgfpathlineto{\pgfqpoint{2.537285in}{1.875726in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{1.875725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.541166in}{1.887286in}}%
\pgfpathlineto{\pgfqpoint{2.541167in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.887291in}}%
\pgfpathlineto{\pgfqpoint{2.541159in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.541166in}{1.887286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.548924in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{2.548925in}{1.894995in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.894997in}}%
\pgfpathlineto{\pgfqpoint{2.548921in}{1.894995in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{1.894994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.552803in}{1.902702in}}%
\pgfpathlineto{\pgfqpoint{2.552804in}{1.902703in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{2.552798in}{1.902703in}}%
\pgfpathlineto{\pgfqpoint{2.552803in}{1.902702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.560561in}{1.910409in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{2.560562in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{2.560555in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{2.560558in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{2.560561in}{1.910409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.564439in}{1.918117in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{2.564436in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.918117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.568318in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{2.568319in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{2.568311in}{1.925826in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{1.925825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.576076in}{1.933533in}}%
\pgfpathlineto{\pgfqpoint{2.576077in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{2.576073in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{2.576076in}{1.933533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.579955in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.579956in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.579956in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.941244in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{2.579953in}{1.937387in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.937387in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.583834in}{1.948948in}}%
\pgfpathlineto{\pgfqpoint{2.583835in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.948955in}}%
\pgfpathlineto{\pgfqpoint{2.583817in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{2.583834in}{1.948948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.591592in}{1.956656in}}%
\pgfpathlineto{\pgfqpoint{2.591593in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{1.956659in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{2.591592in}{1.956656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.595470in}{1.960510in}}%
\pgfpathlineto{\pgfqpoint{2.595471in}{1.960511in}}%
\pgfpathlineto{\pgfqpoint{2.595472in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.964368in}}%
\pgfpathlineto{\pgfqpoint{2.595463in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{2.595468in}{1.960511in}}%
\pgfpathlineto{\pgfqpoint{2.595470in}{1.960510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.599349in}{1.968217in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.968221in}}%
\pgfpathlineto{\pgfqpoint{2.599345in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{1.968217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.603228in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{2.603229in}{1.975926in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{1.975926in}}%
\pgfpathlineto{\pgfqpoint{2.603228in}{1.975925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.610986in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.983636in}}%
\pgfpathlineto{\pgfqpoint{2.610983in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{2.610986in}{1.983633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.614865in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{2.614866in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.991345in}}%
\pgfpathlineto{\pgfqpoint{2.614859in}{1.991341in}}%
\pgfpathlineto{\pgfqpoint{2.614865in}{1.991340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626502in}{2.002902in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{2.002903in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{2.006759in}}%
\pgfpathlineto{\pgfqpoint{2.626498in}{2.006757in}}%
\pgfpathlineto{\pgfqpoint{2.626500in}{2.002903in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{2.002902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.630380in}{2.010610in}}%
\pgfpathlineto{\pgfqpoint{2.630381in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{2.630381in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{2.014469in}}%
\pgfpathlineto{\pgfqpoint{2.630371in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{2.630378in}{2.010611in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{2.010610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.642017in}{2.026025in}}%
\pgfpathlineto{\pgfqpoint{2.642018in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{2.026028in}}%
\pgfpathlineto{\pgfqpoint{2.642015in}{2.026026in}}%
\pgfpathlineto{\pgfqpoint{2.642017in}{2.026025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.645896in}{2.033733in}}%
\pgfpathlineto{\pgfqpoint{2.645897in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{2.645897in}{2.037588in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{2.037595in}}%
\pgfpathlineto{\pgfqpoint{2.645847in}{2.037588in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{2.645896in}{2.033733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.649775in}{2.041440in}}%
\pgfpathlineto{\pgfqpoint{2.649776in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{2.649768in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.649775in}{2.041440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.657533in}{2.049148in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{2.049151in}}%
\pgfpathlineto{\pgfqpoint{2.657530in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{2.657533in}{2.049148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661411in}{2.056856in}}%
\pgfpathlineto{\pgfqpoint{2.661412in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{2.661407in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{2.661411in}{2.056856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.665290in}{2.064563in}}%
\pgfpathlineto{\pgfqpoint{2.665291in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{2.064570in}}%
\pgfpathlineto{\pgfqpoint{2.665274in}{2.064565in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{2.064563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.673048in}{2.072271in}}%
\pgfpathlineto{\pgfqpoint{2.673049in}{2.072272in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{2.072275in}}%
\pgfpathlineto{\pgfqpoint{2.673045in}{2.072272in}}%
\pgfpathlineto{\pgfqpoint{2.673048in}{2.072271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.676927in}{2.076125in}}%
\pgfpathlineto{\pgfqpoint{2.676928in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{2.676928in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{2.079984in}}%
\pgfpathlineto{\pgfqpoint{2.676920in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{2.676925in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{2.076125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.692442in}{2.099248in}}%
\pgfpathlineto{\pgfqpoint{2.692443in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{2.692444in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{2.103108in}}%
\pgfpathlineto{\pgfqpoint{2.692427in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.692440in}{2.099249in}}%
\pgfpathlineto{\pgfqpoint{2.692442in}{2.099248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.696321in}{2.106956in}}%
\pgfpathlineto{\pgfqpoint{2.696322in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{2.696316in}{2.106957in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{2.106956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.700200in}{2.114663in}}%
\pgfpathlineto{\pgfqpoint{2.700201in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{2.114671in}}%
\pgfpathlineto{\pgfqpoint{2.700153in}{2.114665in}}%
\pgfpathlineto{\pgfqpoint{2.700200in}{2.114663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.704079in}{2.118517in}}%
\pgfpathlineto{\pgfqpoint{2.704080in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{2.118522in}}%
\pgfpathlineto{\pgfqpoint{2.704072in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{2.118517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.707958in}{2.122371in}}%
\pgfpathlineto{\pgfqpoint{2.707959in}{2.122372in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{2.122375in}}%
\pgfpathlineto{\pgfqpoint{2.707954in}{2.122372in}}%
\pgfpathlineto{\pgfqpoint{2.707958in}{2.122371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.711837in}{2.130079in}}%
\pgfpathlineto{\pgfqpoint{2.711838in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{2.130084in}}%
\pgfpathlineto{\pgfqpoint{2.711827in}{2.130080in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{2.130079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.715716in}{2.133933in}}%
\pgfpathlineto{\pgfqpoint{2.715717in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{2.133937in}}%
\pgfpathlineto{\pgfqpoint{2.715711in}{2.133934in}}%
\pgfpathlineto{\pgfqpoint{2.715716in}{2.133933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719595in}{2.141640in}}%
\pgfpathlineto{\pgfqpoint{2.719596in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{2.141647in}}%
\pgfpathlineto{\pgfqpoint{2.719579in}{2.141642in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{2.141640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723473in}{2.145494in}}%
\pgfpathlineto{\pgfqpoint{2.723474in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{2.145499in}}%
\pgfpathlineto{\pgfqpoint{2.723468in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{2.723473in}{2.145494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.727352in}{2.153202in}}%
\pgfpathlineto{\pgfqpoint{2.727353in}{2.153203in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{2.153210in}}%
\pgfpathlineto{\pgfqpoint{2.727306in}{2.153203in}}%
\pgfpathlineto{\pgfqpoint{2.727352in}{2.153202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.731231in}{2.157056in}}%
\pgfpathlineto{\pgfqpoint{2.731232in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{2.157061in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{2.157056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.735110in}{2.160910in}}%
\pgfpathlineto{\pgfqpoint{2.735111in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{2.735107in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{2.735110in}{2.160910in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738989in}{2.168617in}}%
\pgfpathlineto{\pgfqpoint{2.738990in}{2.168619in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{2.168623in}}%
\pgfpathlineto{\pgfqpoint{2.738980in}{2.168619in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{2.168617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.742868in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{2.742869in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{2.172475in}}%
\pgfpathlineto{\pgfqpoint{2.742864in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{2.742868in}{2.172471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746747in}{2.180179in}}%
\pgfpathlineto{\pgfqpoint{2.746748in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{2.180185in}}%
\pgfpathlineto{\pgfqpoint{2.746732in}{2.180180in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{2.180179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.750626in}{2.184033in}}%
\pgfpathlineto{\pgfqpoint{2.750627in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{2.184037in}}%
\pgfpathlineto{\pgfqpoint{2.750621in}{2.184034in}}%
\pgfpathlineto{\pgfqpoint{2.750626in}{2.184033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754505in}{2.191740in}}%
\pgfpathlineto{\pgfqpoint{2.754506in}{2.191742in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{2.191748in}}%
\pgfpathlineto{\pgfqpoint{2.754459in}{2.191742in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{2.191740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.758383in}{2.195594in}}%
\pgfpathlineto{\pgfqpoint{2.758384in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.758377in}{2.195596in}}%
\pgfpathlineto{\pgfqpoint{2.758383in}{2.195594in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.766141in}{2.207156in}}%
\pgfpathlineto{\pgfqpoint{2.766142in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{2.766132in}{2.207157in}}%
\pgfpathlineto{\pgfqpoint{2.766141in}{2.207156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.770020in}{2.211010in}}%
\pgfpathlineto{\pgfqpoint{2.770021in}{2.211011in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{2.211014in}}%
\pgfpathlineto{\pgfqpoint{2.770016in}{2.211011in}}%
\pgfpathlineto{\pgfqpoint{2.770020in}{2.211010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.773899in}{2.218718in}}%
\pgfpathlineto{\pgfqpoint{2.773900in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.218724in}}%
\pgfpathlineto{\pgfqpoint{2.773884in}{2.218719in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{2.218718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.781657in}{2.230279in}}%
\pgfpathlineto{\pgfqpoint{2.781658in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{2.230287in}}%
\pgfpathlineto{\pgfqpoint{2.781612in}{2.230280in}}%
\pgfpathlineto{\pgfqpoint{2.781657in}{2.230279in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.789414in}{2.237987in}}%
\pgfpathlineto{\pgfqpoint{2.789415in}{2.237988in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{2.237990in}}%
\pgfpathlineto{\pgfqpoint{2.789411in}{2.237988in}}%
\pgfpathlineto{\pgfqpoint{2.789414in}{2.237987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793293in}{2.241841in}}%
\pgfpathlineto{\pgfqpoint{2.793294in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{2.793294in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{2.245700in}}%
\pgfpathlineto{\pgfqpoint{2.793285in}{2.245696in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{2.241842in}}%
\pgfpathlineto{\pgfqpoint{2.793293in}{2.241841in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797172in}{2.249549in}}%
\pgfpathlineto{\pgfqpoint{2.797173in}{2.249550in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{2.249552in}}%
\pgfpathlineto{\pgfqpoint{2.797168in}{2.249550in}}%
\pgfpathlineto{\pgfqpoint{2.797172in}{2.249549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801051in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{2.801052in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{2.257262in}}%
\pgfpathlineto{\pgfqpoint{2.801036in}{2.257257in}}%
\pgfpathlineto{\pgfqpoint{2.801051in}{2.257256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.816567in}{2.276526in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{2.276527in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{2.276529in}}%
\pgfpathlineto{\pgfqpoint{2.816563in}{2.276527in}}%
\pgfpathlineto{\pgfqpoint{2.816567in}{2.276526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820445in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{2.820446in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{2.820446in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{2.284238in}}%
\pgfpathlineto{\pgfqpoint{2.820437in}{2.284234in}}%
\pgfpathlineto{\pgfqpoint{2.820443in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{2.820445in}{2.280380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.824324in}{2.288087in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.288091in}}%
\pgfpathlineto{\pgfqpoint{2.824320in}{2.288088in}}%
\pgfpathlineto{\pgfqpoint{2.824324in}{2.288087in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.828203in}{2.295795in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.295801in}}%
\pgfpathlineto{\pgfqpoint{2.828189in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{2.828203in}{2.295795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.843719in}{2.315064in}}%
\pgfpathlineto{\pgfqpoint{2.843720in}{2.315065in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{2.843715in}{2.315065in}}%
\pgfpathlineto{\pgfqpoint{2.843719in}{2.315064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.847598in}{2.318918in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{2.318919in}}%
\pgfpathlineto{\pgfqpoint{2.847599in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{2.322777in}}%
\pgfpathlineto{\pgfqpoint{2.847589in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{2.318919in}}%
\pgfpathlineto{\pgfqpoint{2.847598in}{2.318918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.851476in}{2.326626in}}%
\pgfpathlineto{\pgfqpoint{2.851477in}{2.326627in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.326629in}}%
\pgfpathlineto{\pgfqpoint{2.851473in}{2.326627in}}%
\pgfpathlineto{\pgfqpoint{2.851476in}{2.326626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.855355in}{2.334333in}}%
\pgfpathlineto{\pgfqpoint{2.855356in}{2.334334in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.334339in}}%
\pgfpathlineto{\pgfqpoint{2.855341in}{2.334334in}}%
\pgfpathlineto{\pgfqpoint{2.855355in}{2.334333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.859234in}{2.338187in}}%
\pgfpathlineto{\pgfqpoint{2.859235in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.338191in}}%
\pgfpathlineto{\pgfqpoint{2.859230in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{2.859234in}{2.338187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.863113in}{2.345895in}}%
\pgfpathlineto{\pgfqpoint{2.863114in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{2.345902in}}%
\pgfpathlineto{\pgfqpoint{2.863071in}{2.345896in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{2.345895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.878629in}{2.365164in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{2.365168in}}%
\pgfpathlineto{\pgfqpoint{2.878625in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{2.365164in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.882508in}{2.369018in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.369021in}}%
\pgfpathlineto{\pgfqpoint{2.882505in}{2.369019in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.369018in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.886386in}{2.372872in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.376729in}}%
\pgfpathlineto{\pgfqpoint{2.886382in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{2.886385in}{2.372873in}}%
\pgfpathlineto{\pgfqpoint{2.886386in}{2.372872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.890265in}{2.380580in}}%
\pgfpathlineto{\pgfqpoint{2.890266in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{2.890263in}{2.380581in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.380580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.894144in}{2.388287in}}%
\pgfpathlineto{\pgfqpoint{2.894145in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{2.388291in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{2.894144in}{2.388287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.901902in}{2.399849in}}%
\pgfpathlineto{\pgfqpoint{2.901903in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{2.399853in}}%
\pgfpathlineto{\pgfqpoint{2.901894in}{2.399850in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{2.399849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.913539in}{2.415264in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.415268in}}%
\pgfpathlineto{\pgfqpoint{2.913534in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{2.913539in}{2.415264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.917417in}{2.419118in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{2.422979in}}%
\pgfpathlineto{\pgfqpoint{2.917377in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{2.917415in}{2.419119in}}%
\pgfpathlineto{\pgfqpoint{2.917417in}{2.419118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.929054in}{2.434534in}}%
\pgfpathlineto{\pgfqpoint{2.929055in}{2.434535in}}%
\pgfpathlineto{\pgfqpoint{2.929055in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.438392in}}%
\pgfpathlineto{\pgfqpoint{2.929046in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{2.929052in}{2.434535in}}%
\pgfpathlineto{\pgfqpoint{2.929054in}{2.434534in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.940691in}{2.453803in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{2.940686in}{2.453804in}}%
\pgfpathlineto{\pgfqpoint{2.940691in}{2.453803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.956206in}{2.476926in}}%
\pgfpathlineto{\pgfqpoint{2.956207in}{2.476927in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{2.476930in}}%
\pgfpathlineto{\pgfqpoint{2.956198in}{2.476927in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{2.476926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.960085in}{2.480780in}}%
\pgfpathlineto{\pgfqpoint{2.960086in}{2.480781in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.480783in}}%
\pgfpathlineto{\pgfqpoint{2.960082in}{2.480781in}}%
\pgfpathlineto{\pgfqpoint{2.960085in}{2.480780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.971722in}{2.496195in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.496198in}}%
\pgfpathlineto{\pgfqpoint{2.971719in}{2.496196in}}%
\pgfpathlineto{\pgfqpoint{2.971722in}{2.496195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.975601in}{2.500049in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{2.975599in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{2.975601in}{2.500049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.983358in}{2.515464in}}%
\pgfpathlineto{\pgfqpoint{2.983359in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.515469in}}%
\pgfpathlineto{\pgfqpoint{2.983351in}{2.515465in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.515464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.991116in}{2.527026in}}%
\pgfpathlineto{\pgfqpoint{2.991117in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{2.527031in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{2.527027in}}%
\pgfpathlineto{\pgfqpoint{2.991116in}{2.527026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.994995in}{2.530880in}}%
\pgfpathlineto{\pgfqpoint{2.994996in}{2.530881in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.530883in}}%
\pgfpathlineto{\pgfqpoint{2.994991in}{2.530881in}}%
\pgfpathlineto{\pgfqpoint{2.994995in}{2.530880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.998874in}{2.534734in}}%
\pgfpathlineto{\pgfqpoint{2.998875in}{2.534735in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{2.534736in}}%
\pgfpathlineto{\pgfqpoint{2.998871in}{2.534735in}}%
\pgfpathlineto{\pgfqpoint{2.998874in}{2.534734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.002753in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{3.002754in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{2.542445in}}%
\pgfpathlineto{\pgfqpoint{3.002747in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{2.542442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.006632in}{2.546296in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.546296in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.546298in}}%
\pgfpathlineto{\pgfqpoint{3.006629in}{2.546296in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{2.546296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.010511in}{2.550149in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.550152in}}%
\pgfpathlineto{\pgfqpoint{3.010509in}{2.550150in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.550149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.045420in}{2.604103in}}%
\pgfpathlineto{\pgfqpoint{3.045421in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{2.604108in}}%
\pgfpathlineto{\pgfqpoint{3.045409in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{3.045420in}{2.604103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.049299in}{2.607957in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{2.607958in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{2.607960in}}%
\pgfpathlineto{\pgfqpoint{3.049295in}{2.607958in}}%
\pgfpathlineto{\pgfqpoint{3.049299in}{2.607957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.057057in}{2.619519in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{2.619520in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{2.619522in}}%
\pgfpathlineto{\pgfqpoint{3.057052in}{2.619520in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{2.619519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.072573in}{2.642642in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.642646in}}%
\pgfpathlineto{\pgfqpoint{3.072561in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.642642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.080330in}{2.654203in}}%
\pgfpathlineto{\pgfqpoint{3.080331in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{2.654209in}}%
\pgfpathlineto{\pgfqpoint{3.080296in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{3.080330in}{2.654203in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.084209in}{2.658057in}}%
\pgfpathlineto{\pgfqpoint{3.084210in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{2.658061in}}%
\pgfpathlineto{\pgfqpoint{3.084204in}{2.658058in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{2.658057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.099725in}{2.681180in}}%
\pgfpathlineto{\pgfqpoint{3.099726in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{2.681185in}}%
\pgfpathlineto{\pgfqpoint{3.099713in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{3.099725in}{2.681180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103604in}{2.685034in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.685035in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.685037in}}%
\pgfpathlineto{\pgfqpoint{3.103600in}{2.685035in}}%
\pgfpathlineto{\pgfqpoint{3.103604in}{2.685034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107482in}{2.688888in}}%
\pgfpathlineto{\pgfqpoint{3.107483in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{2.688890in}}%
\pgfpathlineto{\pgfqpoint{3.107480in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{2.688888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.119119in}{2.708157in}}%
\pgfpathlineto{\pgfqpoint{3.119120in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{2.708161in}}%
\pgfpathlineto{\pgfqpoint{3.119112in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{2.708157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.134635in}{2.731280in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{2.731281in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{2.731286in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{2.731281in}}%
\pgfpathlineto{\pgfqpoint{3.134635in}{2.731280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.138514in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{2.735135in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{2.735138in}}%
\pgfpathlineto{\pgfqpoint{3.138509in}{2.735135in}}%
\pgfpathlineto{\pgfqpoint{3.138514in}{2.735134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.154029in}{2.758257in}}%
\pgfpathlineto{\pgfqpoint{3.154030in}{2.758258in}}%
\pgfpathlineto{\pgfqpoint{3.154029in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{3.154018in}{2.758258in}}%
\pgfpathlineto{\pgfqpoint{3.154029in}{2.758257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.157908in}{2.762111in}}%
\pgfpathlineto{\pgfqpoint{3.157909in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{3.157904in}{2.762112in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{2.762111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.173423in}{2.785234in}}%
\pgfpathlineto{\pgfqpoint{3.173424in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{2.785238in}}%
\pgfpathlineto{\pgfqpoint{3.173417in}{2.785235in}}%
\pgfpathlineto{\pgfqpoint{3.173423in}{2.785234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.188939in}{2.808357in}}%
\pgfpathlineto{\pgfqpoint{3.188940in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{3.188939in}{2.808363in}}%
\pgfpathlineto{\pgfqpoint{3.188908in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{3.188939in}{2.808357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.200576in}{2.823773in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{2.823774in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{2.823777in}}%
\pgfpathlineto{\pgfqpoint{3.200569in}{2.823774in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{2.823773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.216091in}{2.846896in}}%
\pgfpathlineto{\pgfqpoint{3.216092in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{3.216091in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{3.216061in}{2.846897in}}%
\pgfpathlineto{\pgfqpoint{3.216091in}{2.846896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.243243in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{3.243244in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{3.243243in}{2.885440in}}%
\pgfpathlineto{\pgfqpoint{3.243214in}{2.885435in}}%
\pgfpathlineto{\pgfqpoint{3.243243in}{2.885435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.270395in}{2.923973in}}%
\pgfpathlineto{\pgfqpoint{3.270396in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{2.923978in}}%
\pgfpathlineto{\pgfqpoint{3.270367in}{2.923974in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{2.923973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.371246in}{3.066566in}}%
\pgfpathlineto{\pgfqpoint{3.371247in}{3.066567in}}%
\pgfpathlineto{\pgfqpoint{3.371246in}{3.066569in}}%
\pgfpathlineto{\pgfqpoint{3.371238in}{3.066567in}}%
\pgfpathlineto{\pgfqpoint{3.371246in}{3.066566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.108233in}{4.122522in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{4.122523in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{4.122526in}}%
\pgfpathlineto{\pgfqpoint{4.108226in}{4.122523in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{4.122522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.115991in}{4.130230in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{4.130230in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{4.130232in}}%
\pgfpathlineto{\pgfqpoint{4.115989in}{4.130230in}}%
\pgfpathlineto{\pgfqpoint{4.115991in}{4.130230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.139264in}{4.164915in}}%
\pgfpathlineto{\pgfqpoint{4.139264in}{4.164915in}}%
\pgfpathlineto{\pgfqpoint{4.139264in}{4.164915in}}%
\pgfpathlineto{\pgfqpoint{4.139264in}{4.164915in}}%
\pgfpathlineto{\pgfqpoint{4.139264in}{4.164915in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.147022in}{4.176476in}}%
\pgfpathlineto{\pgfqpoint{4.147022in}{4.176476in}}%
\pgfpathlineto{\pgfqpoint{4.147022in}{4.176477in}}%
\pgfpathlineto{\pgfqpoint{4.147022in}{4.176476in}}%
\pgfpathlineto{\pgfqpoint{4.147022in}{4.176476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.154780in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{4.154780in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{4.154780in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{4.154779in}{4.188038in}}%
\pgfpathlineto{\pgfqpoint{4.154780in}{4.188038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.166416in}{4.203453in}}%
\pgfpathlineto{\pgfqpoint{4.166417in}{4.203453in}}%
\pgfpathlineto{\pgfqpoint{4.166416in}{4.203454in}}%
\pgfpathlineto{\pgfqpoint{4.166416in}{4.203453in}}%
\pgfpathlineto{\pgfqpoint{4.166416in}{4.203453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.170295in}{4.211161in}}%
\pgfpathlineto{\pgfqpoint{4.170295in}{4.211161in}}%
\pgfpathlineto{\pgfqpoint{4.170295in}{4.211161in}}%
\pgfpathlineto{\pgfqpoint{4.170295in}{4.211161in}}%
\pgfpathlineto{\pgfqpoint{4.170295in}{4.211161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.178053in}{4.222723in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{4.222723in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{4.222723in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{4.222723in}}%
\pgfpathlineto{\pgfqpoint{4.178053in}{4.222723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.185811in}{4.234284in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{4.234284in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{4.234284in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{4.234284in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{4.234284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.193569in}{4.249700in}}%
\pgfpathlineto{\pgfqpoint{4.193569in}{4.249700in}}%
\pgfpathlineto{\pgfqpoint{4.193569in}{4.249700in}}%
\pgfpathlineto{\pgfqpoint{4.193568in}{4.249700in}}%
\pgfpathlineto{\pgfqpoint{4.193569in}{4.249700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.205205in}{4.272823in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{4.272823in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{4.272823in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{4.272823in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{4.272823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782074in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.782694in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.783314in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.784554in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.785175in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.787035in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.787655in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.789515in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.790136in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.790756in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.791376in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{1.793236in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.793856in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.794476in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.795097in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.795717in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.796337in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.798817in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.800678in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.801298in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.801918in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.802538in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.803158in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.804398in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{1.806259in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.806879in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.807499in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.808119in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.808739in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.809979in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.811840in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.813080in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{1.813700in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.815561in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.818041in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.818661in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.376705in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.819901in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.820522in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.821142in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.821762in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.824862in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.825483in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.826103in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.828273in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.829203in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.830444in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.831064in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.831684in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.832614in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.833544in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.834784in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.836025in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.836335in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.837265in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.837885in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.840986in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.841606in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.842226in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.844086in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.844706in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.845947in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.846257in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.847187in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.847807in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.849047in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.849357in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.849667in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.851528in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{1.381656in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.853388in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.854938in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.855869in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.857729in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.858039in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.860210in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.383307in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.861450in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.862070in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.863930in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.864550in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.865171in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.865481in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{1.865791in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.867031in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{1.384957in}}%
\pgfpathlineto{\pgfqpoint{1.868271in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.870132in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.870442in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{1.870752in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.871372in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{1.386057in}}%
\pgfpathlineto{\pgfqpoint{1.872612in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.873232in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.874472in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.876333in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.877263in}{1.387157in}}%
\pgfpathlineto{\pgfqpoint{1.877573in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.878193in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.879123in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{1.879433in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.880054in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.880674in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.881914in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.882534in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.883154in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.884394in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.885325in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{1.885635in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.886255in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.886875in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.887495in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.887805in}{1.389908in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.888735in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.889355in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.889665in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{1.889975in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.891526in}{1.391008in}}%
\pgfpathlineto{\pgfqpoint{1.891836in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.892456in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.893076in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.893386in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.895247in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.896177in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.896797in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{1.897417in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.899277in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{1.900828in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{1.901138in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.902378in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.902688in}{1.394309in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.904238in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.904858in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{1.905479in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{1.906099in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{1.906409in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{1.906719in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{1.907339in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{1.907959in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{1.908579in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{1.909819in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{1.910130in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{1.910440in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{1.911060in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{1.911680in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{1.911990in}{1.397059in}}%
\pgfpathlineto{\pgfqpoint{1.912300in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{1.913230in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{1.913540in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.914780in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.915091in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{1.915401in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.917261in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{1.917881in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{1.919121in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{1.919741in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{1.920052in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.920362in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.920982in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{1.922222in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{1.922842in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{1.924082in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{1.925323in}{1.401735in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{1.401735in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{1.402010in}}%
\pgfpathlineto{\pgfqpoint{1.926563in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.927183in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{1.402561in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{1.929043in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{1.929353in}{1.403111in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{1.403386in}}%
\pgfpathlineto{\pgfqpoint{1.930284in}{1.403386in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{1.403386in}}%
\pgfpathlineto{\pgfqpoint{1.931214in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.932144in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.932454in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.933384in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.934004in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{1.934624in}{1.405036in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{1.405036in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{1.935865in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{1.936485in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{1.937105in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{1.937415in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.937725in}{1.406136in}}%
\pgfpathlineto{\pgfqpoint{1.938345in}{1.406136in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{1.938965in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.939895in}{1.406961in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.941446in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.941756in}{1.407512in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{1.942686in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{1.943926in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{1.944856in}{1.408612in}}%
\pgfpathlineto{\pgfqpoint{1.945167in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{1.946097in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{1.947647in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{1.948267in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{1.948887in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{1.949507in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{1.950128in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{1.950438in}{1.410812in}}%
\pgfpathlineto{\pgfqpoint{1.950748in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{1.951368in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{1.951678in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{1.951988in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{1.952608in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{1.952918in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{1.953228in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{1.953848in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{1.955089in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{1.956329in}{1.413288in}}%
\pgfpathlineto{\pgfqpoint{1.956949in}{1.413288in}}%
\pgfpathlineto{\pgfqpoint{1.957259in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{1.957569in}{1.413838in}}%
\pgfpathlineto{\pgfqpoint{1.958189in}{1.413838in}}%
\pgfpathlineto{\pgfqpoint{1.958499in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{1.958809in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{1.960050in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.960670in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.960980in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{1.961290in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.962840in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{1.963770in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{1.964080in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.964390in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{1.965631in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{1.966251in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{1.966561in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.966871in}{1.417689in}}%
\pgfpathlineto{\pgfqpoint{1.967491in}{1.417689in}}%
\pgfpathlineto{\pgfqpoint{1.967801in}{1.417964in}}%
\pgfpathlineto{\pgfqpoint{1.968111in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{1.418514in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.969971in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.970282in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.970592in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.971212in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{1.972452in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{1.973692in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{1.974932in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{1.975553in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{1.421539in}}%
\pgfpathlineto{\pgfqpoint{1.976793in}{1.421539in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{1.977413in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{1.422364in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{1.979273in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{1.422915in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.981134in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{1.981754in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{1.982064in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{1.983304in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{1.983614in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{1.984234in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{1.984854in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{1.985785in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{1.986095in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{1.986715in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{1.987025in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{1.987335in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{1.987955in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{1.988265in}{1.426765in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{1.427040in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{1.427040in}}%
\pgfpathlineto{\pgfqpoint{1.989505in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{1.989815in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{1.990746in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{1.991676in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{1.992296in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{1.992606in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{1.429241in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.429241in}}%
\pgfpathlineto{\pgfqpoint{1.993846in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{1.994776in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{1.430341in}}%
\pgfpathlineto{\pgfqpoint{1.996017in}{1.430341in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{1.430616in}}%
\pgfpathlineto{\pgfqpoint{1.996637in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{1.997257in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{1.997567in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{1.431441in}}%
\pgfpathlineto{\pgfqpoint{1.998497in}{1.431441in}}%
\pgfpathlineto{\pgfqpoint{1.998807in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.431991in}}%
\pgfpathlineto{\pgfqpoint{1.999737in}{1.431991in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{1.432266in}}%
\pgfpathlineto{\pgfqpoint{2.000358in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{2.000978in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{2.001288in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{2.001598in}{1.433092in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{1.433092in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{2.002838in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{1.433642in}}%
\pgfpathlineto{\pgfqpoint{2.003768in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{2.004388in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.005319in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{2.006869in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{2.007179in}{1.435842in}}%
\pgfpathlineto{\pgfqpoint{2.007799in}{1.435842in}}%
\pgfpathlineto{\pgfqpoint{2.008109in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{2.008419in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{2.009659in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.010590in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{2.010900in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{2.011210in}{1.437768in}}%
\pgfpathlineto{\pgfqpoint{2.011520in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{2.012140in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{2.012450in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{2.013380in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{2.015241in}{1.439693in}}%
\pgfpathlineto{\pgfqpoint{2.015861in}{1.439693in}}%
\pgfpathlineto{\pgfqpoint{2.016171in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{1.440243in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{1.440793in}}%
\pgfpathlineto{\pgfqpoint{2.017721in}{1.440793in}}%
\pgfpathlineto{\pgfqpoint{2.018031in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{2.018961in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{2.019271in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{2.020512in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{1.442443in}}%
\pgfpathlineto{\pgfqpoint{2.021752in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{2.022062in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{2.022372in}{1.443269in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{1.443544in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{1.443544in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{2.024852in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{2.025163in}{1.444644in}}%
\pgfpathlineto{\pgfqpoint{2.025783in}{1.444644in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{2.026713in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{2.027643in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{2.028883in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{2.029503in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{2.030124in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{1.447119in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{2.031364in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{2.033224in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{2.033844in}{1.449045in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{2.034464in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{2.035085in}{1.449595in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{2.036325in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{2.036635in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{2.036945in}{1.450695in}}%
\pgfpathlineto{\pgfqpoint{2.037255in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.038185in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.038495in}{1.451520in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{1.451795in}}%
\pgfpathlineto{\pgfqpoint{2.039425in}{1.451795in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{2.040046in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{2.040666in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{2.041286in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{2.042836in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{2.043146in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{2.043456in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{2.044696in}{1.454821in}}%
\pgfpathlineto{\pgfqpoint{2.045007in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{1.455371in}}%
\pgfpathlineto{\pgfqpoint{2.046247in}{1.455646in}}%
\pgfpathlineto{\pgfqpoint{2.046557in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{2.048107in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{1.457021in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{1.457296in}}%
\pgfpathlineto{\pgfqpoint{2.049657in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{2.049967in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{2.050588in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{1.458397in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.458397in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{1.458672in}}%
\pgfpathlineto{\pgfqpoint{2.052448in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{2.053068in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{2.054928in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{2.055549in}{1.460597in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{1.460872in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.056789in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{2.057409in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{2.057719in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.058029in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{2.058649in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{2.059269in}{1.462798in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{2.059889in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{2.060510in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{2.061750in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{2.062060in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{2.062370in}{1.464448in}}%
\pgfpathlineto{\pgfqpoint{2.062680in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{2.062990in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{2.063610in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{2.063920in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{2.064540in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{2.064850in}{1.466098in}}%
\pgfpathlineto{\pgfqpoint{2.065471in}{1.466098in}}%
\pgfpathlineto{\pgfqpoint{2.065781in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{2.066091in}{1.466648in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{1.466648in}}%
\pgfpathlineto{\pgfqpoint{2.067021in}{1.466923in}}%
\pgfpathlineto{\pgfqpoint{2.067331in}{1.467198in}}%
\pgfpathlineto{\pgfqpoint{2.067641in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.068881in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.468299in}}%
\pgfpathlineto{\pgfqpoint{2.069501in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{2.070742in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{2.071052in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{2.071362in}{1.469674in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{2.072292in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{1.470499in}}%
\pgfpathlineto{\pgfqpoint{2.073222in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{2.073532in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{1.471599in}}%
\pgfpathlineto{\pgfqpoint{2.075083in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{1.472149in}}%
\pgfpathlineto{\pgfqpoint{2.076013in}{1.472149in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.472424in}}%
\pgfpathlineto{\pgfqpoint{2.076633in}{1.472700in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{1.472700in}}%
\pgfpathlineto{\pgfqpoint{2.077563in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{1.473250in}}%
\pgfpathlineto{\pgfqpoint{2.078183in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{1.473800in}}%
\pgfpathlineto{\pgfqpoint{2.079113in}{1.473800in}}%
\pgfpathlineto{\pgfqpoint{2.079423in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{2.080354in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{1.474900in}}%
\pgfpathlineto{\pgfqpoint{2.081284in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{2.081904in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{2.083144in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{2.083454in}{1.476550in}}%
\pgfpathlineto{\pgfqpoint{2.083764in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{2.084694in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{1.477375in}}%
\pgfpathlineto{\pgfqpoint{2.085315in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{2.085625in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{2.086555in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{1.478751in}}%
\pgfpathlineto{\pgfqpoint{2.087485in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{2.087795in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{2.088415in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{2.088725in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.089345in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{2.089655in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{2.090276in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{2.090896in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{2.091206in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{2.091516in}{1.481501in}}%
\pgfpathlineto{\pgfqpoint{2.092136in}{1.481501in}}%
\pgfpathlineto{\pgfqpoint{2.092446in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{2.092756in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{2.093066in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{2.093376in}{1.482602in}}%
\pgfpathlineto{\pgfqpoint{2.093686in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{1.483152in}}%
\pgfpathlineto{\pgfqpoint{2.094616in}{1.483152in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.095237in}{1.483702in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{1.484527in}}%
\pgfpathlineto{\pgfqpoint{2.097097in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{2.098337in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{2.098647in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{2.099577in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{2.100198in}{1.486452in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{2.100818in}{1.487002in}}%
\pgfpathlineto{\pgfqpoint{2.101128in}{1.487277in}}%
\pgfpathlineto{\pgfqpoint{2.101438in}{1.487553in}}%
\pgfpathlineto{\pgfqpoint{2.102058in}{1.487553in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{1.487828in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{1.488103in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{2.103298in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.103608in}{1.488928in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{2.105159in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{2.105469in}{1.490028in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.490578in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{1.490853in}}%
\pgfpathlineto{\pgfqpoint{2.107329in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.108259in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.108569in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{2.108879in}{1.491953in}}%
\pgfpathlineto{\pgfqpoint{2.109189in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{2.109499in}{1.492504in}}%
\pgfpathlineto{\pgfqpoint{2.109809in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{2.110120in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{2.111050in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{1.493604in}}%
\pgfpathlineto{\pgfqpoint{2.111670in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{2.115081in}{1.495804in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{1.496079in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{1.496354in}}%
\pgfpathlineto{\pgfqpoint{2.116011in}{1.496629in}}%
\pgfpathlineto{\pgfqpoint{2.116321in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{2.116941in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{2.117251in}{1.497179in}}%
\pgfpathlineto{\pgfqpoint{2.117561in}{1.497454in}}%
\pgfpathlineto{\pgfqpoint{2.117871in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{2.118181in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{2.118801in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{2.119421in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{2.119731in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{1.499380in}}%
\pgfpathlineto{\pgfqpoint{2.120662in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{1.499655in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{2.121902in}{1.500205in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{1.500480in}}%
\pgfpathlineto{\pgfqpoint{2.122522in}{1.500755in}}%
\pgfpathlineto{\pgfqpoint{2.122832in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{2.123142in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{2.124072in}{1.501580in}}%
\pgfpathlineto{\pgfqpoint{2.124382in}{1.501855in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{2.125003in}{1.502405in}}%
\pgfpathlineto{\pgfqpoint{2.125623in}{1.502405in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.126243in}{1.502956in}}%
\pgfpathlineto{\pgfqpoint{2.126553in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{2.126863in}{1.503506in}}%
\pgfpathlineto{\pgfqpoint{2.127173in}{1.503781in}}%
\pgfpathlineto{\pgfqpoint{2.127483in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{2.128103in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{2.128413in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{1.504606in}}%
\pgfpathlineto{\pgfqpoint{2.129033in}{1.504881in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{2.129653in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{2.130584in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.505981in}}%
\pgfpathlineto{\pgfqpoint{2.131204in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.506531in}}%
\pgfpathlineto{\pgfqpoint{2.131824in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{2.132444in}{1.506806in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.507081in}}%
\pgfpathlineto{\pgfqpoint{2.133064in}{1.507356in}}%
\pgfpathlineto{\pgfqpoint{2.133374in}{1.507632in}}%
\pgfpathlineto{\pgfqpoint{2.133684in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{2.133994in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{1.508457in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{1.508457in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{2.135545in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.136475in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{2.136785in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{2.137405in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{1.510382in}}%
\pgfpathlineto{\pgfqpoint{2.138025in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{2.138335in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{2.138955in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{2.139885in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{2.140196in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.140506in}{1.512307in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{2.141126in}{1.512858in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{2.141746in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{2.142366in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{2.142676in}{1.513683in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{1.513958in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{2.143606in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{1.514783in}}%
\pgfpathlineto{\pgfqpoint{2.144226in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{2.144846in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{2.145157in}{1.515333in}}%
\pgfpathlineto{\pgfqpoint{2.145467in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{2.146397in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.146707in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{2.147327in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{2.147637in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{2.147947in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{2.148567in}{1.517809in}}%
\pgfpathlineto{\pgfqpoint{2.148877in}{1.518084in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{2.149807in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{2.150428in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{2.150738in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{2.151048in}{1.519459in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{2.151668in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{2.151978in}{1.520284in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{2.152908in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{2.153528in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{2.153838in}{1.521384in}}%
\pgfpathlineto{\pgfqpoint{2.154148in}{1.521659in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{1.521934in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{1.522209in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{1.522209in}}%
\pgfpathlineto{\pgfqpoint{2.155699in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{2.156009in}{1.522760in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{2.156629in}{1.523310in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{1.523860in}}%
\pgfpathlineto{\pgfqpoint{2.157869in}{1.523860in}}%
\pgfpathlineto{\pgfqpoint{2.158179in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{2.158489in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{2.159109in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{2.159729in}{1.525510in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{2.161280in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{2.161590in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{2.161900in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{2.163450in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{2.164070in}{1.528261in}}%
\pgfpathlineto{\pgfqpoint{2.164380in}{1.528536in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{2.165311in}{1.529361in}}%
\pgfpathlineto{\pgfqpoint{2.165621in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{2.165931in}{1.529911in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{1.529911in}}%
\pgfpathlineto{\pgfqpoint{2.166861in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{2.167171in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{1.530736in}}%
\pgfpathlineto{\pgfqpoint{2.167791in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{2.168101in}{1.531286in}}%
\pgfpathlineto{\pgfqpoint{2.168411in}{1.531561in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{1.531836in}}%
\pgfpathlineto{\pgfqpoint{2.169031in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{2.169651in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{2.170272in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{1.533212in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{2.171512in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{2.171822in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{2.172132in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{2.172752in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{2.173372in}{1.534862in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{1.535137in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.535412in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{2.174922in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{2.175233in}{1.536512in}}%
\pgfpathlineto{\pgfqpoint{2.175853in}{1.536512in}}%
\pgfpathlineto{\pgfqpoint{2.176163in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{2.176473in}{1.537062in}}%
\pgfpathlineto{\pgfqpoint{2.176783in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{2.177093in}{1.537613in}}%
\pgfpathlineto{\pgfqpoint{2.177403in}{1.537888in}}%
\pgfpathlineto{\pgfqpoint{2.177713in}{1.538163in}}%
\pgfpathlineto{\pgfqpoint{2.178023in}{1.538438in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{2.178953in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{2.179573in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.179883in}{1.539538in}}%
\pgfpathlineto{\pgfqpoint{2.180194in}{1.539813in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{2.180814in}{1.540363in}}%
\pgfpathlineto{\pgfqpoint{2.181124in}{1.540638in}}%
\pgfpathlineto{\pgfqpoint{2.181434in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{2.182054in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{2.182364in}{1.541188in}}%
\pgfpathlineto{\pgfqpoint{2.182674in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{2.182984in}{1.541738in}}%
\pgfpathlineto{\pgfqpoint{2.183294in}{1.542013in}}%
\pgfpathlineto{\pgfqpoint{2.183604in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{2.184224in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{2.184534in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{2.185155in}{1.543114in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{1.543389in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{1.543664in}}%
\pgfpathlineto{\pgfqpoint{2.186085in}{1.543939in}}%
\pgfpathlineto{\pgfqpoint{2.186395in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{2.186705in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{2.187015in}{1.544764in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.545314in}}%
\pgfpathlineto{\pgfqpoint{2.187945in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{2.188875in}{1.545864in}}%
\pgfpathlineto{\pgfqpoint{2.189185in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{2.189495in}{1.546414in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.546964in}}%
\pgfpathlineto{\pgfqpoint{2.190426in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{2.190736in}{1.547515in}}%
\pgfpathlineto{\pgfqpoint{2.191046in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{2.191356in}{1.548065in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{1.548065in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{2.192596in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{1.548890in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{1.549165in}}%
\pgfpathlineto{\pgfqpoint{2.193526in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{2.193836in}{1.549715in}}%
\pgfpathlineto{\pgfqpoint{2.194146in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.194456in}{1.550265in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{1.550540in}}%
\pgfpathlineto{\pgfqpoint{2.195077in}{1.550815in}}%
\pgfpathlineto{\pgfqpoint{2.195697in}{1.550815in}}%
\pgfpathlineto{\pgfqpoint{2.196007in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{2.196317in}{1.551365in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{2.196937in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{2.197247in}{1.552190in}}%
\pgfpathlineto{\pgfqpoint{2.197557in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{2.197867in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.553016in}}%
\pgfpathlineto{\pgfqpoint{2.198487in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{2.198797in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{2.199727in}{1.553841in}}%
\pgfpathlineto{\pgfqpoint{2.200038in}{1.554116in}}%
\pgfpathlineto{\pgfqpoint{2.200348in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{1.554666in}}%
\pgfpathlineto{\pgfqpoint{2.200968in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{1.555216in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{1.555766in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{2.202518in}{1.556316in}}%
\pgfpathlineto{\pgfqpoint{2.203138in}{1.556316in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{2.203758in}{1.556866in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{2.204378in}{1.557416in}}%
\pgfpathlineto{\pgfqpoint{2.204688in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{2.205619in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{2.205929in}{1.558792in}}%
\pgfpathlineto{\pgfqpoint{2.206239in}{1.559067in}}%
\pgfpathlineto{\pgfqpoint{2.206549in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.559617in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.559617in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{1.560167in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{2.208719in}{1.560717in}}%
\pgfpathlineto{\pgfqpoint{2.209029in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{2.209339in}{1.561267in}}%
\pgfpathlineto{\pgfqpoint{2.209649in}{1.561542in}}%
\pgfpathlineto{\pgfqpoint{2.209959in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{2.211200in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{2.211510in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{2.211820in}{1.562918in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{2.212440in}{1.563468in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{2.213060in}{1.564018in}}%
\pgfpathlineto{\pgfqpoint{2.213370in}{1.564293in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{2.213990in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.565118in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.214920in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{2.215541in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{2.215851in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{2.216161in}{1.566218in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{2.216781in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{1.567043in}}%
\pgfpathlineto{\pgfqpoint{2.217401in}{1.567318in}}%
\pgfpathlineto{\pgfqpoint{2.217711in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{2.218641in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{2.218951in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{2.219261in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.219881in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{2.220502in}{1.569519in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{2.221432in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{2.221742in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{1.571169in}}%
\pgfpathlineto{\pgfqpoint{2.222672in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{2.222982in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.223292in}{1.571994in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{1.572269in}}%
\pgfpathlineto{\pgfqpoint{2.223912in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{2.224222in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{2.225153in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{2.225463in}{1.573370in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{2.226083in}{1.573920in}}%
\pgfpathlineto{\pgfqpoint{2.226393in}{1.574195in}}%
\pgfpathlineto{\pgfqpoint{2.226703in}{1.574470in}}%
\pgfpathlineto{\pgfqpoint{2.227013in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{2.227323in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{2.227633in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{2.228563in}{1.576120in}}%
\pgfpathlineto{\pgfqpoint{2.228873in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{2.229803in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{2.230114in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{2.230424in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{2.230734in}{1.577495in}}%
\pgfpathlineto{\pgfqpoint{2.231044in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{2.231664in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{2.232284in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.232904in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{2.233214in}{1.579696in}}%
\pgfpathlineto{\pgfqpoint{2.233524in}{1.579971in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{2.234144in}{1.580521in}}%
\pgfpathlineto{\pgfqpoint{2.234454in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{2.235385in}{1.581071in}}%
\pgfpathlineto{\pgfqpoint{2.235695in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{2.236005in}{1.581621in}}%
\pgfpathlineto{\pgfqpoint{2.236315in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{1.582171in}}%
\pgfpathlineto{\pgfqpoint{2.236935in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{2.237245in}{1.582722in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{1.582997in}}%
\pgfpathlineto{\pgfqpoint{2.237865in}{1.583272in}}%
\pgfpathlineto{\pgfqpoint{2.238175in}{1.583547in}}%
\pgfpathlineto{\pgfqpoint{2.238485in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{2.238795in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{2.239105in}{1.584372in}}%
\pgfpathlineto{\pgfqpoint{2.239415in}{1.584647in}}%
\pgfpathlineto{\pgfqpoint{2.239725in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{2.240036in}{1.585197in}}%
\pgfpathlineto{\pgfqpoint{2.240346in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{2.240966in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{2.241276in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.586022in}}%
\pgfpathlineto{\pgfqpoint{2.241896in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{2.242206in}{1.586572in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{1.587122in}}%
\pgfpathlineto{\pgfqpoint{2.243136in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{2.243446in}{1.587673in}}%
\pgfpathlineto{\pgfqpoint{2.243756in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{2.244066in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{2.244376in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{2.244686in}{1.588773in}}%
\pgfpathlineto{\pgfqpoint{2.244996in}{1.589048in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{1.589323in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{2.246237in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{2.246547in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{2.247167in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{2.247477in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{1.590973in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{2.248407in}{1.591523in}}%
\pgfpathlineto{\pgfqpoint{2.248717in}{1.591798in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{2.249337in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{1.592624in}}%
\pgfpathlineto{\pgfqpoint{2.249957in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.250268in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{2.250578in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{1.593724in}}%
\pgfpathlineto{\pgfqpoint{2.251198in}{1.593999in}}%
\pgfpathlineto{\pgfqpoint{2.251508in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{2.251818in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{2.252128in}{1.594824in}}%
\pgfpathlineto{\pgfqpoint{2.252438in}{1.595099in}}%
\pgfpathlineto{\pgfqpoint{2.252748in}{1.595374in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{1.595649in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{1.596199in}}%
\pgfpathlineto{\pgfqpoint{2.253988in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{1.597299in}}%
\pgfpathlineto{\pgfqpoint{2.255849in}{1.597575in}}%
\pgfpathlineto{\pgfqpoint{2.256159in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{2.256469in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{1.598400in}}%
\pgfpathlineto{\pgfqpoint{2.257089in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.257399in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{2.257709in}{1.599225in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{2.258329in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{1.600325in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{2.259569in}{1.600875in}}%
\pgfpathlineto{\pgfqpoint{2.259879in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{2.260190in}{1.601425in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{1.601700in}}%
\pgfpathlineto{\pgfqpoint{2.260810in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{1.602250in}}%
\pgfpathlineto{\pgfqpoint{2.261430in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{2.261740in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{2.262050in}{1.603076in}}%
\pgfpathlineto{\pgfqpoint{2.262670in}{1.603076in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{1.603351in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{1.603626in}}%
\pgfpathlineto{\pgfqpoint{2.263600in}{1.603901in}}%
\pgfpathlineto{\pgfqpoint{2.263910in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{2.264220in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{2.264530in}{1.604726in}}%
\pgfpathlineto{\pgfqpoint{2.264840in}{1.605001in}}%
\pgfpathlineto{\pgfqpoint{2.265151in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{1.605551in}}%
\pgfpathlineto{\pgfqpoint{2.265771in}{1.605826in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{1.606101in}}%
\pgfpathlineto{\pgfqpoint{2.266391in}{1.606376in}}%
\pgfpathlineto{\pgfqpoint{2.266701in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{2.267011in}{1.606926in}}%
\pgfpathlineto{\pgfqpoint{2.267321in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{2.267631in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{2.267941in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{1.608027in}}%
\pgfpathlineto{\pgfqpoint{2.268561in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{2.269181in}{1.608852in}}%
\pgfpathlineto{\pgfqpoint{2.269491in}{1.609127in}}%
\pgfpathlineto{\pgfqpoint{2.269801in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{2.270112in}{1.609677in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{1.610227in}}%
\pgfpathlineto{\pgfqpoint{2.271042in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{2.271352in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{2.271972in}{1.610777in}}%
\pgfpathlineto{\pgfqpoint{2.272282in}{1.611052in}}%
\pgfpathlineto{\pgfqpoint{2.272592in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{2.272902in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{2.273212in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{2.273522in}{1.612152in}}%
\pgfpathlineto{\pgfqpoint{2.273832in}{1.612427in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{2.274452in}{1.612978in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{1.613253in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{1.613528in}}%
\pgfpathlineto{\pgfqpoint{2.275383in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{2.275693in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{2.276313in}{1.614628in}}%
\pgfpathlineto{\pgfqpoint{2.276623in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{2.277243in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{2.277553in}{1.615728in}}%
\pgfpathlineto{\pgfqpoint{2.277863in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{1.616278in}}%
\pgfpathlineto{\pgfqpoint{2.278483in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{2.278793in}{1.616828in}}%
\pgfpathlineto{\pgfqpoint{2.279103in}{1.617103in}}%
\pgfpathlineto{\pgfqpoint{2.279413in}{1.617378in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{1.617654in}}%
\pgfpathlineto{\pgfqpoint{2.280034in}{1.617929in}}%
\pgfpathlineto{\pgfqpoint{2.280344in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{2.280654in}{1.618479in}}%
\pgfpathlineto{\pgfqpoint{2.280964in}{1.618754in}}%
\pgfpathlineto{\pgfqpoint{2.281274in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{2.281584in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{2.282204in}{1.619854in}}%
\pgfpathlineto{\pgfqpoint{2.282514in}{1.620129in}}%
\pgfpathlineto{\pgfqpoint{2.282824in}{1.620404in}}%
\pgfpathlineto{\pgfqpoint{2.283134in}{1.620679in}}%
\pgfpathlineto{\pgfqpoint{2.283444in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{2.284064in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.621779in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{2.285925in}{1.622605in}}%
\pgfpathlineto{\pgfqpoint{2.286235in}{1.622880in}}%
\pgfpathlineto{\pgfqpoint{2.286545in}{1.623155in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{1.623430in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{1.623980in}}%
\pgfpathlineto{\pgfqpoint{2.287785in}{1.624255in}}%
\pgfpathlineto{\pgfqpoint{2.288095in}{1.624530in}}%
\pgfpathlineto{\pgfqpoint{2.288405in}{1.624805in}}%
\pgfpathlineto{\pgfqpoint{2.288715in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{2.289645in}{1.625905in}}%
\pgfpathlineto{\pgfqpoint{2.289955in}{1.626180in}}%
\pgfpathlineto{\pgfqpoint{2.290266in}{1.626455in}}%
\pgfpathlineto{\pgfqpoint{2.290576in}{1.626730in}}%
\pgfpathlineto{\pgfqpoint{2.290886in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{1.627280in}}%
\pgfpathlineto{\pgfqpoint{2.291506in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{2.291816in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{2.292126in}{1.628106in}}%
\pgfpathlineto{\pgfqpoint{2.292436in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{2.293056in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{2.293366in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{1.629481in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{2.294296in}{1.630031in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{2.295227in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{2.295537in}{1.631131in}}%
\pgfpathlineto{\pgfqpoint{2.295847in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{1.631681in}}%
\pgfpathlineto{\pgfqpoint{2.296467in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{2.296777in}{1.632231in}}%
\pgfpathlineto{\pgfqpoint{2.297087in}{1.632507in}}%
\pgfpathlineto{\pgfqpoint{2.297397in}{1.632782in}}%
\pgfpathlineto{\pgfqpoint{2.297707in}{1.633057in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{1.633332in}}%
\pgfpathlineto{\pgfqpoint{2.298327in}{1.633607in}}%
\pgfpathlineto{\pgfqpoint{2.298637in}{1.633882in}}%
\pgfpathlineto{\pgfqpoint{2.298947in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{2.299257in}{1.634432in}}%
\pgfpathlineto{\pgfqpoint{2.299567in}{1.634707in}}%
\pgfpathlineto{\pgfqpoint{2.299877in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.300188in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{1.635532in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{2.301118in}{1.636082in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{1.636357in}}%
\pgfpathlineto{\pgfqpoint{2.301738in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{1.636907in}}%
\pgfpathlineto{\pgfqpoint{2.302358in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{2.302668in}{1.637457in}}%
\pgfpathlineto{\pgfqpoint{2.302978in}{1.637733in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{1.638008in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.303908in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{2.304218in}{1.638833in}}%
\pgfpathlineto{\pgfqpoint{2.304528in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{1.639383in}}%
\pgfpathlineto{\pgfqpoint{2.305149in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.639933in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{2.306079in}{1.640483in}}%
\pgfpathlineto{\pgfqpoint{2.306389in}{1.640758in}}%
\pgfpathlineto{\pgfqpoint{2.306699in}{1.641033in}}%
\pgfpathlineto{\pgfqpoint{2.307009in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.641583in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{1.641858in}}%
\pgfpathlineto{\pgfqpoint{2.307939in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.308249in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{2.308869in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{2.309179in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{2.309489in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{2.309799in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{2.310110in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{2.310420in}{1.644334in}}%
\pgfpathlineto{\pgfqpoint{2.310730in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{2.311040in}{1.644884in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{1.645159in}}%
\pgfpathlineto{\pgfqpoint{2.311660in}{1.645434in}}%
\pgfpathlineto{\pgfqpoint{2.311970in}{1.645709in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{2.312590in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{1.646534in}}%
\pgfpathlineto{\pgfqpoint{2.313210in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{1.647084in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{2.314450in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{1.648185in}}%
\pgfpathlineto{\pgfqpoint{2.315071in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{2.315381in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{2.315691in}{1.649010in}}%
\pgfpathlineto{\pgfqpoint{2.316001in}{1.649285in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{2.316931in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{1.650385in}}%
\pgfpathlineto{\pgfqpoint{2.317551in}{1.650660in}}%
\pgfpathlineto{\pgfqpoint{2.317861in}{1.650935in}}%
\pgfpathlineto{\pgfqpoint{2.318171in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{1.651760in}}%
\pgfpathlineto{\pgfqpoint{2.319101in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{2.319411in}{1.652310in}}%
\pgfpathlineto{\pgfqpoint{2.319721in}{1.652586in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{1.652861in}}%
\pgfpathlineto{\pgfqpoint{2.320342in}{1.653136in}}%
\pgfpathlineto{\pgfqpoint{2.320652in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{2.320962in}{1.653686in}}%
\pgfpathlineto{\pgfqpoint{2.321272in}{1.653961in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{1.654236in}}%
\pgfpathlineto{\pgfqpoint{2.321892in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{2.322512in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{2.322822in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{1.655611in}}%
\pgfpathlineto{\pgfqpoint{2.323442in}{1.655886in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.656161in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{2.324372in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{2.324682in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{2.324992in}{1.657261in}}%
\pgfpathlineto{\pgfqpoint{2.325303in}{1.657537in}}%
\pgfpathlineto{\pgfqpoint{2.325613in}{1.657812in}}%
\pgfpathlineto{\pgfqpoint{2.325923in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.326233in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{2.326543in}{1.658637in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{2.327163in}{1.659187in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{2.327783in}{1.659737in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{1.660012in}}%
\pgfpathlineto{\pgfqpoint{2.328403in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{1.660837in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{1.662212in}}%
\pgfpathlineto{\pgfqpoint{2.330264in}{1.662487in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{1.663038in}}%
\pgfpathlineto{\pgfqpoint{2.331194in}{1.663313in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{1.663588in}}%
\pgfpathlineto{\pgfqpoint{2.331814in}{1.663863in}}%
\pgfpathlineto{\pgfqpoint{2.332124in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{2.332434in}{1.664413in}}%
\pgfpathlineto{\pgfqpoint{2.332744in}{1.664688in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{1.665238in}}%
\pgfpathlineto{\pgfqpoint{2.333674in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{2.333984in}{1.665788in}}%
\pgfpathlineto{\pgfqpoint{2.334294in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{2.334604in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{2.334914in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{2.335225in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{2.335535in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{2.335845in}{1.667438in}}%
\pgfpathlineto{\pgfqpoint{2.336155in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{2.336465in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{2.336775in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{1.668539in}}%
\pgfpathlineto{\pgfqpoint{2.337395in}{1.668814in}}%
\pgfpathlineto{\pgfqpoint{2.337705in}{1.669089in}}%
\pgfpathlineto{\pgfqpoint{2.338015in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{2.338325in}{1.669639in}}%
\pgfpathlineto{\pgfqpoint{2.338635in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{2.339565in}{1.670739in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{2.340806in}{1.671839in}}%
\pgfpathlineto{\pgfqpoint{2.341116in}{1.672114in}}%
\pgfpathlineto{\pgfqpoint{2.341426in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{1.672665in}}%
\pgfpathlineto{\pgfqpoint{2.342046in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{2.342356in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{2.342666in}{1.673490in}}%
\pgfpathlineto{\pgfqpoint{2.342976in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{2.343286in}{1.674040in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{1.674315in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{2.343906in}{1.675140in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.675415in}}%
\pgfpathlineto{\pgfqpoint{2.344526in}{1.675690in}}%
\pgfpathlineto{\pgfqpoint{2.344836in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{1.676240in}}%
\pgfpathlineto{\pgfqpoint{2.345457in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.345767in}{1.676790in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{2.346387in}{1.677340in}}%
\pgfpathlineto{\pgfqpoint{2.346697in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{2.347007in}{1.677891in}}%
\pgfpathlineto{\pgfqpoint{2.347317in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{2.347627in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{2.347937in}{1.678716in}}%
\pgfpathlineto{\pgfqpoint{2.348247in}{1.678991in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{2.349177in}{1.679816in}}%
\pgfpathlineto{\pgfqpoint{2.349487in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{1.680366in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{2.350728in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{2.351348in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{1.682016in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{2.352588in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{2.353208in}{1.683942in}}%
\pgfpathlineto{\pgfqpoint{2.353518in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{2.353828in}{1.684492in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{1.684767in}}%
\pgfpathlineto{\pgfqpoint{2.354448in}{1.685042in}}%
\pgfpathlineto{\pgfqpoint{2.354758in}{1.685317in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{1.685592in}}%
\pgfpathlineto{\pgfqpoint{2.355379in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{1.686142in}}%
\pgfpathlineto{\pgfqpoint{2.355999in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{2.356309in}{1.686692in}}%
\pgfpathlineto{\pgfqpoint{2.356619in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{2.356929in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.357239in}{1.687518in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{2.358169in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{2.358789in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{2.359409in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{2.359719in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{2.360030in}{1.689993in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{1.691093in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.691368in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{1.691643in}}%
\pgfpathlineto{\pgfqpoint{2.361580in}{1.691918in}}%
\pgfpathlineto{\pgfqpoint{2.361890in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{2.362200in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{2.362510in}{1.692744in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{2.363130in}{1.693294in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{1.693844in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{2.364370in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{2.364680in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{2.364990in}{1.694944in}}%
\pgfpathlineto{\pgfqpoint{2.365301in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{2.365611in}{1.695494in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{2.366231in}{1.696044in}}%
\pgfpathlineto{\pgfqpoint{2.366541in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{1.696594in}}%
\pgfpathlineto{\pgfqpoint{2.367161in}{1.696869in}}%
\pgfpathlineto{\pgfqpoint{2.367161in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{2.367471in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{2.368091in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{2.368401in}{1.698520in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{2.369021in}{1.699070in}}%
\pgfpathlineto{\pgfqpoint{2.369331in}{1.699345in}}%
\pgfpathlineto{\pgfqpoint{2.369641in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{2.370262in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{2.370572in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{2.370882in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{2.371192in}{1.700995in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{1.701270in}}%
\pgfpathlineto{\pgfqpoint{2.371812in}{1.701545in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{1.701820in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{1.702095in}}%
\pgfpathlineto{\pgfqpoint{2.372742in}{1.702370in}}%
\pgfpathlineto{\pgfqpoint{2.372742in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{2.373052in}{1.703196in}}%
\pgfpathlineto{\pgfqpoint{2.373362in}{1.703471in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{2.373982in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{1.704296in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{1.704571in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{2.375223in}{1.705121in}}%
\pgfpathlineto{\pgfqpoint{2.375533in}{1.705396in}}%
\pgfpathlineto{\pgfqpoint{2.375843in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{2.376153in}{1.705946in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{2.377083in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{2.377393in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{2.377703in}{1.707321in}}%
\pgfpathlineto{\pgfqpoint{2.378013in}{1.707597in}}%
\pgfpathlineto{\pgfqpoint{2.378323in}{1.707872in}}%
\pgfpathlineto{\pgfqpoint{2.378323in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{2.378633in}{1.708697in}}%
\pgfpathlineto{\pgfqpoint{2.378943in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{1.709247in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{2.379873in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{2.380184in}{1.710072in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{1.710347in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{2.381114in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{2.381734in}{1.711447in}}%
\pgfpathlineto{\pgfqpoint{2.382044in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.382354in}{1.711997in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{1.712272in}}%
\pgfpathlineto{\pgfqpoint{2.382974in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{1.712823in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{1.713373in}}%
\pgfpathlineto{\pgfqpoint{2.383594in}{1.713648in}}%
\pgfpathlineto{\pgfqpoint{2.383904in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{2.384214in}{1.714198in}}%
\pgfpathlineto{\pgfqpoint{2.384524in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{2.384834in}{1.714748in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.715023in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{1.715298in}}%
\pgfpathlineto{\pgfqpoint{2.385765in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{2.386075in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{1.716123in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.387005in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{2.387315in}{1.716948in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{1.717223in}}%
\pgfpathlineto{\pgfqpoint{2.387935in}{1.717498in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{2.388555in}{1.718599in}}%
\pgfpathlineto{\pgfqpoint{2.388865in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{2.389175in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{2.389485in}{1.719424in}}%
\pgfpathlineto{\pgfqpoint{2.389795in}{1.719699in}}%
\pgfpathlineto{\pgfqpoint{2.390106in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{2.390416in}{1.720249in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{2.391036in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{1.721074in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{1.721349in}}%
\pgfpathlineto{\pgfqpoint{2.391966in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{1.721899in}}%
\pgfpathlineto{\pgfqpoint{2.392586in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{2.392586in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{1.723275in}}%
\pgfpathlineto{\pgfqpoint{2.393516in}{1.723550in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{2.394136in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{1.724375in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{2.395377in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{2.395687in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{2.395997in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{2.396617in}{1.726850in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.727125in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{1.727676in}}%
\pgfpathlineto{\pgfqpoint{2.397857in}{1.727951in}}%
\pgfpathlineto{\pgfqpoint{2.398167in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{2.398477in}{1.728501in}}%
\pgfpathlineto{\pgfqpoint{2.398787in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{1.729051in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{1.729326in}}%
\pgfpathlineto{\pgfqpoint{2.399717in}{1.729601in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{1.729876in}}%
\pgfpathlineto{\pgfqpoint{2.400338in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{2.400648in}{1.730426in}}%
\pgfpathlineto{\pgfqpoint{2.400648in}{1.730976in}}%
\pgfpathlineto{\pgfqpoint{2.400958in}{1.731251in}}%
\pgfpathlineto{\pgfqpoint{2.401268in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{2.401578in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{2.402198in}{1.732351in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.402818in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{2.403128in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.403438in}{1.733452in}}%
\pgfpathlineto{\pgfqpoint{2.403748in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{2.404058in}{1.734002in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{1.734277in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{1.734827in}}%
\pgfpathlineto{\pgfqpoint{2.404678in}{1.735102in}}%
\pgfpathlineto{\pgfqpoint{2.404988in}{1.735377in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{1.735927in}}%
\pgfpathlineto{\pgfqpoint{2.405919in}{1.736202in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{1.736477in}}%
\pgfpathlineto{\pgfqpoint{2.406539in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{2.406849in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.737302in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{2.407779in}{1.737853in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{1.738678in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{2.408709in}{1.739228in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{1.739503in}}%
\pgfpathlineto{\pgfqpoint{2.409329in}{1.739778in}}%
\pgfpathlineto{\pgfqpoint{2.409639in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{2.409949in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{1.740603in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{1.740878in}}%
\pgfpathlineto{\pgfqpoint{2.410880in}{1.741153in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.742253in}}%
\pgfpathlineto{\pgfqpoint{2.411810in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{2.412430in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{2.412740in}{1.743354in}}%
\pgfpathlineto{\pgfqpoint{2.413050in}{1.743629in}}%
\pgfpathlineto{\pgfqpoint{2.413360in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{2.413670in}{1.744179in}}%
\pgfpathlineto{\pgfqpoint{2.413980in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{2.414290in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{2.414600in}{1.745004in}}%
\pgfpathlineto{\pgfqpoint{2.414910in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{2.414910in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{2.415221in}{1.746104in}}%
\pgfpathlineto{\pgfqpoint{2.415531in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{2.416151in}{1.746929in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{2.416771in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{2.417081in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.748030in}}%
\pgfpathlineto{\pgfqpoint{2.417701in}{1.748305in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{1.748580in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{1.749130in}}%
\pgfpathlineto{\pgfqpoint{2.418321in}{1.749405in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{2.418941in}{1.749955in}}%
\pgfpathlineto{\pgfqpoint{2.419251in}{1.750230in}}%
\pgfpathlineto{\pgfqpoint{2.419561in}{1.750505in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{2.420182in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{2.420492in}{1.751330in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{2.421112in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{2.421112in}{1.752430in}}%
\pgfpathlineto{\pgfqpoint{2.421422in}{1.752706in}}%
\pgfpathlineto{\pgfqpoint{2.421732in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.422042in}{1.753256in}}%
\pgfpathlineto{\pgfqpoint{2.422352in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{2.422662in}{1.753806in}}%
\pgfpathlineto{\pgfqpoint{2.422972in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{2.423282in}{1.754356in}}%
\pgfpathlineto{\pgfqpoint{2.423592in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{2.423902in}{1.754906in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{2.424522in}{1.756006in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{2.425143in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{1.756831in}}%
\pgfpathlineto{\pgfqpoint{2.425763in}{1.757106in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{1.757657in}}%
\pgfpathlineto{\pgfqpoint{2.426693in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{2.426693in}{1.758482in}}%
\pgfpathlineto{\pgfqpoint{2.427003in}{1.758757in}}%
\pgfpathlineto{\pgfqpoint{2.427313in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{2.427623in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{2.427933in}{1.759582in}}%
\pgfpathlineto{\pgfqpoint{2.428243in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{2.428553in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{1.760407in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{1.760682in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.760957in}}%
\pgfpathlineto{\pgfqpoint{2.429793in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{2.429793in}{1.761782in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{2.430414in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{1.762608in}}%
\pgfpathlineto{\pgfqpoint{2.431034in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.431344in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{2.431654in}{1.763433in}}%
\pgfpathlineto{\pgfqpoint{2.431964in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{2.432274in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{1.764258in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{1.765083in}}%
\pgfpathlineto{\pgfqpoint{2.433204in}{1.765358in}}%
\pgfpathlineto{\pgfqpoint{2.433514in}{1.765633in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{1.765908in}}%
\pgfpathlineto{\pgfqpoint{2.434134in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{1.766458in}}%
\pgfpathlineto{\pgfqpoint{2.434754in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{2.435065in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{1.768384in}}%
\pgfpathlineto{\pgfqpoint{2.436305in}{1.768659in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{2.436925in}{1.769209in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{1.770859in}}%
\pgfpathlineto{\pgfqpoint{2.438475in}{1.771134in}}%
\pgfpathlineto{\pgfqpoint{2.438785in}{1.771409in}}%
\pgfpathlineto{\pgfqpoint{2.439095in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{1.771959in}}%
\pgfpathlineto{\pgfqpoint{2.439715in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{2.440026in}{1.772510in}}%
\pgfpathlineto{\pgfqpoint{2.440336in}{1.772785in}}%
\pgfpathlineto{\pgfqpoint{2.440336in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{1.773885in}}%
\pgfpathlineto{\pgfqpoint{2.441266in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{2.441576in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{2.442196in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{2.442506in}{1.775260in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{1.775535in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{1.776085in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{2.443436in}{1.776635in}}%
\pgfpathlineto{\pgfqpoint{2.443746in}{1.776910in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{1.777185in}}%
\pgfpathlineto{\pgfqpoint{2.444366in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{2.444676in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{2.444986in}{1.778011in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{2.445607in}{1.779111in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{1.779386in}}%
\pgfpathlineto{\pgfqpoint{2.446227in}{1.779661in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{2.446847in}{1.780211in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{2.447467in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{1.781586in}}%
\pgfpathlineto{\pgfqpoint{2.448087in}{1.781861in}}%
\pgfpathlineto{\pgfqpoint{2.448397in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{2.448707in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{1.782687in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{1.782962in}}%
\pgfpathlineto{\pgfqpoint{2.449637in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{1.784337in}}%
\pgfpathlineto{\pgfqpoint{2.450568in}{1.784612in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.785162in}}%
\pgfpathlineto{\pgfqpoint{2.451498in}{1.785437in}}%
\pgfpathlineto{\pgfqpoint{2.451808in}{1.785712in}}%
\pgfpathlineto{\pgfqpoint{2.452118in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{2.452428in}{1.786262in}}%
\pgfpathlineto{\pgfqpoint{2.452738in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{2.452738in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.787638in}}%
\pgfpathlineto{\pgfqpoint{2.453668in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.788188in}}%
\pgfpathlineto{\pgfqpoint{2.454288in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{2.454908in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{2.455219in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{2.455529in}{1.790113in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{2.456149in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{1.790938in}}%
\pgfpathlineto{\pgfqpoint{2.456769in}{1.791213in}}%
\pgfpathlineto{\pgfqpoint{2.457079in}{1.791488in}}%
\pgfpathlineto{\pgfqpoint{2.457079in}{1.792038in}}%
\pgfpathlineto{\pgfqpoint{2.457389in}{1.792313in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{2.458009in}{1.792864in}}%
\pgfpathlineto{\pgfqpoint{2.458319in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{2.458629in}{1.793414in}}%
\pgfpathlineto{\pgfqpoint{2.458939in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{2.460180in}{1.795339in}}%
\pgfpathlineto{\pgfqpoint{2.460490in}{1.795614in}}%
\pgfpathlineto{\pgfqpoint{2.460800in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{1.796164in}}%
\pgfpathlineto{\pgfqpoint{2.461420in}{1.796439in}}%
\pgfpathlineto{\pgfqpoint{2.461420in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{2.461730in}{1.797264in}}%
\pgfpathlineto{\pgfqpoint{2.462040in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{2.462350in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{2.462660in}{1.798090in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{1.798365in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{2.463590in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.463900in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{2.464210in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{2.464520in}{1.800290in}}%
\pgfpathlineto{\pgfqpoint{2.464830in}{1.800565in}}%
\pgfpathlineto{\pgfqpoint{2.465141in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{2.465451in}{1.801115in}}%
\pgfpathlineto{\pgfqpoint{2.465761in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{2.465761in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{2.466381in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{2.466691in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{2.467311in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.803591in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{1.804141in}}%
\pgfpathlineto{\pgfqpoint{2.467931in}{1.804416in}}%
\pgfpathlineto{\pgfqpoint{2.468241in}{1.804691in}}%
\pgfpathlineto{\pgfqpoint{2.468551in}{1.804966in}}%
\pgfpathlineto{\pgfqpoint{2.468861in}{1.805241in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{1.806341in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{1.806616in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{2.470412in}{1.807166in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.807441in}}%
\pgfpathlineto{\pgfqpoint{2.471032in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{2.471342in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{2.471652in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{1.809092in}}%
\pgfpathlineto{\pgfqpoint{2.472272in}{1.809367in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{2.472892in}{1.809917in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{1.810192in}}%
\pgfpathlineto{\pgfqpoint{2.473512in}{1.810467in}}%
\pgfpathlineto{\pgfqpoint{2.473822in}{1.810742in}}%
\pgfpathlineto{\pgfqpoint{2.473822in}{1.811292in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{1.811567in}}%
\pgfpathlineto{\pgfqpoint{2.474442in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{1.812117in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.475683in}{1.812943in}}%
\pgfpathlineto{\pgfqpoint{2.475683in}{1.813493in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{1.813768in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{1.814043in}}%
\pgfpathlineto{\pgfqpoint{2.476613in}{1.814318in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{1.814593in}}%
\pgfpathlineto{\pgfqpoint{2.477233in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.815143in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{2.477853in}{1.815968in}}%
\pgfpathlineto{\pgfqpoint{2.478163in}{1.816243in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{2.479093in}{1.817068in}}%
\pgfpathlineto{\pgfqpoint{2.479403in}{1.817343in}}%
\pgfpathlineto{\pgfqpoint{2.479403in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{2.479713in}{1.818169in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{1.818444in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{1.818719in}}%
\pgfpathlineto{\pgfqpoint{2.480644in}{1.818994in}}%
\pgfpathlineto{\pgfqpoint{2.480954in}{1.819269in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{1.819544in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{1.820094in}}%
\pgfpathlineto{\pgfqpoint{2.481574in}{1.820369in}}%
\pgfpathlineto{\pgfqpoint{2.481884in}{1.820644in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{2.482504in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{2.482814in}{1.821469in}}%
\pgfpathlineto{\pgfqpoint{2.483124in}{1.821744in}}%
\pgfpathlineto{\pgfqpoint{2.483124in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{1.822570in}}%
\pgfpathlineto{\pgfqpoint{2.483744in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{2.484054in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{2.484984in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{2.484984in}{1.824495in}}%
\pgfpathlineto{\pgfqpoint{2.485295in}{1.824770in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{1.825045in}}%
\pgfpathlineto{\pgfqpoint{2.485915in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{2.486535in}{1.825870in}}%
\pgfpathlineto{\pgfqpoint{2.486845in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{2.486845in}{1.826695in}}%
\pgfpathlineto{\pgfqpoint{2.487155in}{1.826970in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{2.487775in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{2.488395in}{1.828621in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{1.828896in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{1.829171in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{2.489635in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{2.489945in}{1.829996in}}%
\pgfpathlineto{\pgfqpoint{2.489945in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{2.490256in}{1.830821in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{1.831096in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{1.831371in}}%
\pgfpathlineto{\pgfqpoint{2.491186in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{1.831921in}}%
\pgfpathlineto{\pgfqpoint{2.491806in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{2.491806in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{2.492116in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{2.492426in}{1.833297in}}%
\pgfpathlineto{\pgfqpoint{2.492736in}{1.833572in}}%
\pgfpathlineto{\pgfqpoint{2.493046in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{1.834397in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{1.834947in}}%
\pgfpathlineto{\pgfqpoint{2.493976in}{1.835222in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{2.494596in}{1.835772in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{2.495217in}{1.836872in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{2.495837in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{2.496147in}{1.837698in}}%
\pgfpathlineto{\pgfqpoint{2.496457in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{2.496767in}{1.838248in}}%
\pgfpathlineto{\pgfqpoint{2.496767in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{1.839073in}}%
\pgfpathlineto{\pgfqpoint{2.497387in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{2.497697in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{1.839898in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{2.498627in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{2.498627in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{2.499247in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{2.499557in}{1.841823in}}%
\pgfpathlineto{\pgfqpoint{2.499867in}{1.842098in}}%
\pgfpathlineto{\pgfqpoint{2.499867in}{1.842649in}}%
\pgfpathlineto{\pgfqpoint{2.500178in}{1.842924in}}%
\pgfpathlineto{\pgfqpoint{2.500488in}{1.843199in}}%
\pgfpathlineto{\pgfqpoint{2.500798in}{1.843474in}}%
\pgfpathlineto{\pgfqpoint{2.501108in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{2.501418in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.844299in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.844849in}}%
\pgfpathlineto{\pgfqpoint{2.502038in}{1.845124in}}%
\pgfpathlineto{\pgfqpoint{2.502348in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{2.502658in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{2.502968in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{2.502968in}{1.846499in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{1.846774in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{1.847049in}}%
\pgfpathlineto{\pgfqpoint{2.503898in}{1.847324in}}%
\pgfpathlineto{\pgfqpoint{2.504208in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{2.504518in}{1.847875in}}%
\pgfpathlineto{\pgfqpoint{2.504828in}{1.848150in}}%
\pgfpathlineto{\pgfqpoint{2.504828in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{2.505139in}{1.848975in}}%
\pgfpathlineto{\pgfqpoint{2.505449in}{1.849250in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{2.506069in}{1.849800in}}%
\pgfpathlineto{\pgfqpoint{2.506069in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{2.506379in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{2.506999in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{2.507309in}{1.851450in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{1.851725in}}%
\pgfpathlineto{\pgfqpoint{2.507929in}{1.852000in}}%
\pgfpathlineto{\pgfqpoint{2.507929in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{2.508239in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.853101in}}%
\pgfpathlineto{\pgfqpoint{2.508859in}{1.853376in}}%
\pgfpathlineto{\pgfqpoint{2.509169in}{1.853651in}}%
\pgfpathlineto{\pgfqpoint{2.509169in}{1.854201in}}%
\pgfpathlineto{\pgfqpoint{2.509479in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{2.509789in}{1.854751in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{1.855301in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{1.855851in}}%
\pgfpathlineto{\pgfqpoint{2.510720in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{1.856676in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{2.511960in}{1.857226in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{1.857502in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{2.512580in}{1.858327in}}%
\pgfpathlineto{\pgfqpoint{2.512890in}{1.858602in}}%
\pgfpathlineto{\pgfqpoint{2.513200in}{1.858877in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{1.859702in}}%
\pgfpathlineto{\pgfqpoint{2.513820in}{1.859977in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{2.514440in}{1.860527in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{1.860802in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{2.515061in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{2.515371in}{1.861902in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{1.862177in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{1.862452in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{2.516611in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{2.516611in}{1.863553in}}%
\pgfpathlineto{\pgfqpoint{2.516921in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{2.517541in}{1.864378in}}%
\pgfpathlineto{\pgfqpoint{2.517851in}{1.864653in}}%
\pgfpathlineto{\pgfqpoint{2.517851in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{2.518471in}{1.865753in}}%
\pgfpathlineto{\pgfqpoint{2.518781in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{2.519401in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{2.519711in}{1.867403in}}%
\pgfpathlineto{\pgfqpoint{2.520022in}{1.867679in}}%
\pgfpathlineto{\pgfqpoint{2.520332in}{1.867954in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{1.868229in}}%
\pgfpathlineto{\pgfqpoint{2.520952in}{1.868504in}}%
\pgfpathlineto{\pgfqpoint{2.520952in}{1.869054in}}%
\pgfpathlineto{\pgfqpoint{2.521262in}{1.869329in}}%
\pgfpathlineto{\pgfqpoint{2.521572in}{1.869604in}}%
\pgfpathlineto{\pgfqpoint{2.521882in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{1.870979in}}%
\pgfpathlineto{\pgfqpoint{2.522812in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{2.523122in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{2.523742in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{2.524052in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{2.524362in}{1.873180in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{2.524982in}{1.874280in}}%
\pgfpathlineto{\pgfqpoint{2.525293in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{1.874830in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{2.526223in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{2.526533in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{2.526843in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{1.877581in}}%
\pgfpathlineto{\pgfqpoint{2.527773in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{2.528083in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{1.878956in}}%
\pgfpathlineto{\pgfqpoint{2.528703in}{1.879231in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{2.529323in}{1.879781in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{2.529943in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{1.880606in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{2.530564in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{2.531184in}{1.881981in}}%
\pgfpathlineto{\pgfqpoint{2.531494in}{1.882256in}}%
\pgfpathlineto{\pgfqpoint{2.531494in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{2.532424in}{1.883632in}}%
\pgfpathlineto{\pgfqpoint{2.532734in}{1.883907in}}%
\pgfpathlineto{\pgfqpoint{2.532734in}{1.884457in}}%
\pgfpathlineto{\pgfqpoint{2.533044in}{1.884732in}}%
\pgfpathlineto{\pgfqpoint{2.533354in}{1.885007in}}%
\pgfpathlineto{\pgfqpoint{2.533664in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{1.885557in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{2.534284in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{2.534594in}{1.886657in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.535215in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.535215in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{2.535525in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{2.535835in}{1.888308in}}%
\pgfpathlineto{\pgfqpoint{2.536145in}{1.888583in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{2.536765in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{2.537075in}{1.889958in}}%
\pgfpathlineto{\pgfqpoint{2.537385in}{1.890233in}}%
\pgfpathlineto{\pgfqpoint{2.537695in}{1.890508in}}%
\pgfpathlineto{\pgfqpoint{2.537695in}{1.891058in}}%
\pgfpathlineto{\pgfqpoint{2.538005in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{1.891608in}}%
\pgfpathlineto{\pgfqpoint{2.538625in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{1.892709in}}%
\pgfpathlineto{\pgfqpoint{2.539245in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{1.893259in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{1.893534in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.893809in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.894359in}}%
\pgfpathlineto{\pgfqpoint{2.540486in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{2.540796in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{1.895184in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{1.896009in}}%
\pgfpathlineto{\pgfqpoint{2.541726in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{2.542656in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{2.542656in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{1.897935in}}%
\pgfpathlineto{\pgfqpoint{2.543276in}{1.898210in}}%
\pgfpathlineto{\pgfqpoint{2.543276in}{1.898760in}}%
\pgfpathlineto{\pgfqpoint{2.543586in}{1.899035in}}%
\pgfpathlineto{\pgfqpoint{2.543896in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{2.544206in}{1.899585in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.900410in}}%
\pgfpathlineto{\pgfqpoint{2.544826in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{2.545447in}{1.901235in}}%
\pgfpathlineto{\pgfqpoint{2.545757in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{2.545757in}{1.902060in}}%
\pgfpathlineto{\pgfqpoint{2.546067in}{1.902335in}}%
\pgfpathlineto{\pgfqpoint{2.546377in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{1.903161in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{1.903986in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{1.904261in}}%
\pgfpathlineto{\pgfqpoint{2.547927in}{1.904536in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{2.548857in}{1.905911in}}%
\pgfpathlineto{\pgfqpoint{2.549167in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{1.907011in}}%
\pgfpathlineto{\pgfqpoint{2.549787in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{2.550098in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{2.550408in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{2.551028in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{1.909212in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{2.551648in}{1.910037in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{1.910312in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{2.552888in}{1.911687in}}%
\pgfpathlineto{\pgfqpoint{2.553198in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{2.553508in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.912513in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.913063in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{1.913338in}}%
\pgfpathlineto{\pgfqpoint{2.554438in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{2.554748in}{1.913888in}}%
\pgfpathlineto{\pgfqpoint{2.555059in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{2.555059in}{1.914713in}}%
\pgfpathlineto{\pgfqpoint{2.555369in}{1.914988in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{1.915813in}}%
\pgfpathlineto{\pgfqpoint{2.555989in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{1.916363in}}%
\pgfpathlineto{\pgfqpoint{2.556609in}{1.916638in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.917463in}}%
\pgfpathlineto{\pgfqpoint{2.557229in}{1.917739in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{1.918014in}}%
\pgfpathlineto{\pgfqpoint{2.557849in}{1.918289in}}%
\pgfpathlineto{\pgfqpoint{2.558159in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{2.558159in}{1.919114in}}%
\pgfpathlineto{\pgfqpoint{2.558469in}{1.919389in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{1.919664in}}%
\pgfpathlineto{\pgfqpoint{2.559089in}{1.919939in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{1.921039in}}%
\pgfpathlineto{\pgfqpoint{2.560020in}{1.921314in}}%
\pgfpathlineto{\pgfqpoint{2.560020in}{1.921864in}}%
\pgfpathlineto{\pgfqpoint{2.560330in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{2.560950in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.922965in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{2.561570in}{1.923790in}}%
\pgfpathlineto{\pgfqpoint{2.561880in}{1.924065in}}%
\pgfpathlineto{\pgfqpoint{2.562190in}{1.924340in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.924615in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.925715in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{1.926265in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{1.926540in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{1.926815in}}%
\pgfpathlineto{\pgfqpoint{2.564050in}{1.927090in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.927365in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{1.927916in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{1.928191in}}%
\pgfpathlineto{\pgfqpoint{2.564980in}{1.928466in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{2.565911in}{1.929841in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{1.930666in}}%
\pgfpathlineto{\pgfqpoint{2.566531in}{1.930941in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{2.567151in}{1.931491in}}%
\pgfpathlineto{\pgfqpoint{2.567461in}{1.931766in}}%
\pgfpathlineto{\pgfqpoint{2.567461in}{1.932316in}}%
\pgfpathlineto{\pgfqpoint{2.567771in}{1.932592in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{2.568391in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{2.568701in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{2.568701in}{1.933967in}}%
\pgfpathlineto{\pgfqpoint{2.569011in}{1.934242in}}%
\pgfpathlineto{\pgfqpoint{2.569321in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{2.569321in}{1.935067in}}%
\pgfpathlineto{\pgfqpoint{2.569631in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{2.569941in}{1.935617in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{2.570562in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{2.570562in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{2.570872in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{2.571182in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{1.937543in}}%
\pgfpathlineto{\pgfqpoint{2.571802in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{2.571802in}{1.938368in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{2.572422in}{1.938918in}}%
\pgfpathlineto{\pgfqpoint{2.572422in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{2.572732in}{1.939743in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{2.573352in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{2.573662in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{2.573662in}{1.941118in}}%
\pgfpathlineto{\pgfqpoint{2.573972in}{1.941393in}}%
\pgfpathlineto{\pgfqpoint{2.574282in}{1.941668in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.942769in}}%
\pgfpathlineto{\pgfqpoint{2.575213in}{1.943044in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{1.943319in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{1.943869in}}%
\pgfpathlineto{\pgfqpoint{2.575833in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{2.576143in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{2.576453in}{1.944694in}}%
\pgfpathlineto{\pgfqpoint{2.576763in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{2.576763in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{2.577073in}{1.945794in}}%
\pgfpathlineto{\pgfqpoint{2.577383in}{1.946069in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{2.578313in}{1.947444in}}%
\pgfpathlineto{\pgfqpoint{2.578623in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.578623in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{2.578933in}{1.948545in}}%
\pgfpathlineto{\pgfqpoint{2.579243in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{2.579553in}{1.949095in}}%
\pgfpathlineto{\pgfqpoint{2.579863in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{2.579863in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{2.580174in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{2.580794in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{2.581104in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{2.581104in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{2.581414in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{2.581724in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{2.581724in}{1.952671in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{1.952946in}}%
\pgfpathlineto{\pgfqpoint{2.582344in}{1.953221in}}%
\pgfpathlineto{\pgfqpoint{2.582654in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{1.953771in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{2.583274in}{1.954596in}}%
\pgfpathlineto{\pgfqpoint{2.583584in}{1.954871in}}%
\pgfpathlineto{\pgfqpoint{2.583894in}{1.955146in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.955421in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{2.584514in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{2.585445in}{1.957622in}}%
\pgfpathlineto{\pgfqpoint{2.585755in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{1.958722in}}%
\pgfpathlineto{\pgfqpoint{2.586375in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{2.586685in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{1.959547in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.959822in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.960372in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{1.960647in}}%
\pgfpathlineto{\pgfqpoint{2.587925in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{2.587925in}{1.961472in}}%
\pgfpathlineto{\pgfqpoint{2.588235in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{2.588545in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{2.588855in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{2.589165in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{2.589165in}{1.963123in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.589785in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{2.590096in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{2.590406in}{1.964223in}}%
\pgfpathlineto{\pgfqpoint{2.590406in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{2.590716in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{2.591026in}{1.965323in}}%
\pgfpathlineto{\pgfqpoint{2.591026in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{2.591336in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{2.591646in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{2.591956in}{1.966698in}}%
\pgfpathlineto{\pgfqpoint{2.592266in}{1.966973in}}%
\pgfpathlineto{\pgfqpoint{2.592266in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{2.592576in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{1.968074in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{2.593506in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{2.593506in}{1.969174in}}%
\pgfpathlineto{\pgfqpoint{2.593816in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{2.594746in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{2.595057in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{2.595367in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{2.595367in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{2.595677in}{1.972199in}}%
\pgfpathlineto{\pgfqpoint{2.595987in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{2.596297in}{1.972750in}}%
\pgfpathlineto{\pgfqpoint{2.596607in}{1.973025in}}%
\pgfpathlineto{\pgfqpoint{2.596607in}{1.973575in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{2.597227in}{1.974125in}}%
\pgfpathlineto{\pgfqpoint{2.597227in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.974950in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{1.975225in}}%
\pgfpathlineto{\pgfqpoint{2.598157in}{1.975500in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.975775in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{1.976325in}}%
\pgfpathlineto{\pgfqpoint{2.598777in}{1.976600in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{1.976875in}}%
\pgfpathlineto{\pgfqpoint{2.599397in}{1.977150in}}%
\pgfpathlineto{\pgfqpoint{2.599707in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{2.599707in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{1.978251in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.979076in}}%
\pgfpathlineto{\pgfqpoint{2.600638in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.600948in}{1.979626in}}%
\pgfpathlineto{\pgfqpoint{2.601258in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{2.601568in}{1.980176in}}%
\pgfpathlineto{\pgfqpoint{2.601568in}{1.980726in}}%
\pgfpathlineto{\pgfqpoint{2.601878in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{2.602188in}{1.981276in}}%
\pgfpathlineto{\pgfqpoint{2.602498in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{2.602808in}{1.981826in}}%
\pgfpathlineto{\pgfqpoint{2.602808in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{1.982652in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{1.983477in}}%
\pgfpathlineto{\pgfqpoint{2.603738in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{2.604048in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{2.604358in}{1.984302in}}%
\pgfpathlineto{\pgfqpoint{2.604668in}{1.984577in}}%
\pgfpathlineto{\pgfqpoint{2.604668in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{2.604978in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{2.605289in}{1.985677in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{1.986227in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{2.606219in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{2.606529in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{2.606529in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{2.606839in}{1.988153in}}%
\pgfpathlineto{\pgfqpoint{2.607149in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{2.607459in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{2.607769in}{1.988978in}}%
\pgfpathlineto{\pgfqpoint{2.607769in}{1.989528in}}%
\pgfpathlineto{\pgfqpoint{2.608079in}{1.989803in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{1.990353in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{1.991178in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{1.991453in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{1.992278in}}%
\pgfpathlineto{\pgfqpoint{2.609939in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{2.610250in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{2.610560in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{2.610870in}{1.993379in}}%
\pgfpathlineto{\pgfqpoint{2.610870in}{1.993929in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{1.994204in}}%
\pgfpathlineto{\pgfqpoint{2.611490in}{1.994479in}}%
\pgfpathlineto{\pgfqpoint{2.611800in}{1.994754in}}%
\pgfpathlineto{\pgfqpoint{2.612110in}{1.995029in}}%
\pgfpathlineto{\pgfqpoint{2.612110in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{2.612420in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{2.612730in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{2.612730in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{1.996954in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{1.997229in}}%
\pgfpathlineto{\pgfqpoint{2.613660in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{2.614280in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{2.614590in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{2.614900in}{1.999155in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{1.999980in}}%
\pgfpathlineto{\pgfqpoint{2.615521in}{2.000255in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{2.001080in}}%
\pgfpathlineto{\pgfqpoint{2.616141in}{2.001355in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{2.001630in}}%
\pgfpathlineto{\pgfqpoint{2.616761in}{2.001905in}}%
\pgfpathlineto{\pgfqpoint{2.617071in}{2.002180in}}%
\pgfpathlineto{\pgfqpoint{2.617071in}{2.002731in}}%
\pgfpathlineto{\pgfqpoint{2.617381in}{2.003006in}}%
\pgfpathlineto{\pgfqpoint{2.617691in}{2.003281in}}%
\pgfpathlineto{\pgfqpoint{2.618001in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{2.618311in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{2.618311in}{2.004381in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{2.004656in}}%
\pgfpathlineto{\pgfqpoint{2.618931in}{2.004931in}}%
\pgfpathlineto{\pgfqpoint{2.618931in}{2.005481in}}%
\pgfpathlineto{\pgfqpoint{2.619241in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{2.006031in}}%
\pgfpathlineto{\pgfqpoint{2.619861in}{2.006306in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{2.006581in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{2.620482in}{2.007406in}}%
\pgfpathlineto{\pgfqpoint{2.620792in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{2.621102in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{2.621412in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{2.621412in}{2.008782in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{2.009332in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{2.009882in}}%
\pgfpathlineto{\pgfqpoint{2.622342in}{2.010157in}}%
\pgfpathlineto{\pgfqpoint{2.622652in}{2.010432in}}%
\pgfpathlineto{\pgfqpoint{2.622962in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{2.623272in}{2.010982in}}%
\pgfpathlineto{\pgfqpoint{2.623272in}{2.011532in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{2.011807in}}%
\pgfpathlineto{\pgfqpoint{2.623892in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{2.624822in}{2.013458in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{2.014283in}}%
\pgfpathlineto{\pgfqpoint{2.625443in}{2.014558in}}%
\pgfpathlineto{\pgfqpoint{2.625753in}{2.014833in}}%
\pgfpathlineto{\pgfqpoint{2.626063in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.626373in}{2.015383in}}%
\pgfpathlineto{\pgfqpoint{2.626373in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{2.626683in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{2.626993in}{2.016483in}}%
\pgfpathlineto{\pgfqpoint{2.627303in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{2.627613in}{2.017033in}}%
\pgfpathlineto{\pgfqpoint{2.627613in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{2.627923in}{2.017859in}}%
\pgfpathlineto{\pgfqpoint{2.628233in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{2.628233in}{2.018684in}}%
\pgfpathlineto{\pgfqpoint{2.628543in}{2.018959in}}%
\pgfpathlineto{\pgfqpoint{2.628853in}{2.019234in}}%
\pgfpathlineto{\pgfqpoint{2.629163in}{2.019509in}}%
\pgfpathlineto{\pgfqpoint{2.629473in}{2.019784in}}%
\pgfpathlineto{\pgfqpoint{2.629473in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{2.629783in}{2.020609in}}%
\pgfpathlineto{\pgfqpoint{2.630094in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{2.630404in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{2.630714in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{2.630714in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{2.631024in}{2.022259in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{2.022535in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{2.631644in}{2.023360in}}%
\pgfpathlineto{\pgfqpoint{2.631954in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{2.632264in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{2.632574in}{2.024185in}}%
\pgfpathlineto{\pgfqpoint{2.632574in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{2.632884in}{2.025010in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{2.025285in}}%
\pgfpathlineto{\pgfqpoint{2.633504in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{2.025835in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{2.026385in}}%
\pgfpathlineto{\pgfqpoint{2.634124in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{2.634434in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{2.634434in}{2.027485in}}%
\pgfpathlineto{\pgfqpoint{2.634744in}{2.027761in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{2.028036in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{2.635675in}{2.028586in}}%
\pgfpathlineto{\pgfqpoint{2.635675in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{2.635985in}{2.029411in}}%
\pgfpathlineto{\pgfqpoint{2.636295in}{2.029686in}}%
\pgfpathlineto{\pgfqpoint{2.636605in}{2.029961in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{2.030236in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{2.030786in}}%
\pgfpathlineto{\pgfqpoint{2.637225in}{2.031061in}}%
\pgfpathlineto{\pgfqpoint{2.637535in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{2.637535in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{2.637845in}{2.032161in}}%
\pgfpathlineto{\pgfqpoint{2.638155in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{2.638465in}{2.032712in}}%
\pgfpathlineto{\pgfqpoint{2.638775in}{2.032987in}}%
\pgfpathlineto{\pgfqpoint{2.638775in}{2.033537in}}%
\pgfpathlineto{\pgfqpoint{2.639085in}{2.033812in}}%
\pgfpathlineto{\pgfqpoint{2.639395in}{2.034087in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{2.035187in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.640636in}{2.035737in}}%
\pgfpathlineto{\pgfqpoint{2.640636in}{2.036287in}}%
\pgfpathlineto{\pgfqpoint{2.640946in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{2.036837in}}%
\pgfpathlineto{\pgfqpoint{2.641566in}{2.037112in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{2.037387in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{2.642186in}{2.038213in}}%
\pgfpathlineto{\pgfqpoint{2.642496in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{2.038763in}}%
\pgfpathlineto{\pgfqpoint{2.643116in}{2.039038in}}%
\pgfpathlineto{\pgfqpoint{2.643116in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{2.643736in}{2.040138in}}%
\pgfpathlineto{\pgfqpoint{2.643736in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{2.040963in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{2.041238in}}%
\pgfpathlineto{\pgfqpoint{2.644666in}{2.041513in}}%
\pgfpathlineto{\pgfqpoint{2.644976in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{2.644976in}{2.042338in}}%
\pgfpathlineto{\pgfqpoint{2.645287in}{2.042614in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{2.042889in}}%
\pgfpathlineto{\pgfqpoint{2.645907in}{2.043164in}}%
\pgfpathlineto{\pgfqpoint{2.646217in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{2.646217in}{2.043989in}}%
\pgfpathlineto{\pgfqpoint{2.646527in}{2.044264in}}%
\pgfpathlineto{\pgfqpoint{2.646837in}{2.044539in}}%
\pgfpathlineto{\pgfqpoint{2.646837in}{2.045089in}}%
\pgfpathlineto{\pgfqpoint{2.647147in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{2.647457in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{2.647767in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{2.648077in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{2.648077in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{2.648387in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{2.648697in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{2.649007in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{2.047840in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{2.048390in}}%
\pgfpathlineto{\pgfqpoint{2.649627in}{2.048665in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{2.650248in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{2.650558in}{2.050040in}}%
\pgfpathlineto{\pgfqpoint{2.650868in}{2.050315in}}%
\pgfpathlineto{\pgfqpoint{2.651178in}{2.050590in}}%
\pgfpathlineto{\pgfqpoint{2.651178in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{2.651488in}{2.051415in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{2.051690in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{2.652418in}{2.052240in}}%
\pgfpathlineto{\pgfqpoint{2.652418in}{2.052791in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{2.053066in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.053341in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{2.653348in}{2.054166in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{2.054441in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{2.054716in}}%
\pgfpathlineto{\pgfqpoint{2.654278in}{2.054991in}}%
\pgfpathlineto{\pgfqpoint{2.654278in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{2.654588in}{2.055816in}}%
\pgfpathlineto{\pgfqpoint{2.654898in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{2.655209in}{2.056366in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{2.057191in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{2.057466in}}%
\pgfpathlineto{\pgfqpoint{2.656139in}{2.057742in}}%
\pgfpathlineto{\pgfqpoint{2.656139in}{2.058292in}}%
\pgfpathlineto{\pgfqpoint{2.656449in}{2.058567in}}%
\pgfpathlineto{\pgfqpoint{2.656759in}{2.058842in}}%
\pgfpathlineto{\pgfqpoint{2.657069in}{2.059117in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{2.059942in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{2.060217in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{2.658619in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{2.658619in}{2.061592in}}%
\pgfpathlineto{\pgfqpoint{2.658929in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{2.659239in}{2.062142in}}%
\pgfpathlineto{\pgfqpoint{2.659239in}{2.062693in}}%
\pgfpathlineto{\pgfqpoint{2.659549in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{2.659859in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{2.660170in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{2.660480in}{2.063793in}}%
\pgfpathlineto{\pgfqpoint{2.660480in}{2.064343in}}%
\pgfpathlineto{\pgfqpoint{2.660790in}{2.064618in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{2.064893in}}%
\pgfpathlineto{\pgfqpoint{2.661410in}{2.065168in}}%
\pgfpathlineto{\pgfqpoint{2.661720in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{2.661720in}{2.065993in}}%
\pgfpathlineto{\pgfqpoint{2.662030in}{2.066268in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{2.067093in}}%
\pgfpathlineto{\pgfqpoint{2.662650in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{2.662960in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{2.067919in}}%
\pgfpathlineto{\pgfqpoint{2.663580in}{2.068194in}}%
\pgfpathlineto{\pgfqpoint{2.663580in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{2.663890in}{2.069019in}}%
\pgfpathlineto{\pgfqpoint{2.664200in}{2.069294in}}%
\pgfpathlineto{\pgfqpoint{2.664510in}{2.069569in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.069844in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{2.070394in}}%
\pgfpathlineto{\pgfqpoint{2.665131in}{2.070669in}}%
\pgfpathlineto{\pgfqpoint{2.665441in}{2.070944in}}%
\pgfpathlineto{\pgfqpoint{2.665441in}{2.071494in}}%
\pgfpathlineto{\pgfqpoint{2.665751in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{2.666061in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{2.666371in}{2.072319in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{2.666991in}{2.073420in}}%
\pgfpathlineto{\pgfqpoint{2.667301in}{2.073695in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{2.668231in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{2.075345in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{2.075895in}}%
\pgfpathlineto{\pgfqpoint{2.668851in}{2.076170in}}%
\pgfpathlineto{\pgfqpoint{2.669161in}{2.076445in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{2.076720in}}%
\pgfpathlineto{\pgfqpoint{2.669781in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{2.669781in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{2.670402in}{2.078096in}}%
\pgfpathlineto{\pgfqpoint{2.670712in}{2.078371in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{2.671332in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.079746in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{2.080296in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{2.080571in}}%
\pgfpathlineto{\pgfqpoint{2.672262in}{2.080846in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{2.081121in}}%
\pgfpathlineto{\pgfqpoint{2.672882in}{2.081396in}}%
\pgfpathlineto{\pgfqpoint{2.672882in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{2.673192in}{2.082221in}}%
\pgfpathlineto{\pgfqpoint{2.673502in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{2.673812in}{2.082772in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{2.674432in}{2.083872in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{2.084147in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{2.084972in}}%
\pgfpathlineto{\pgfqpoint{2.675363in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{2.675673in}{2.085522in}}%
\pgfpathlineto{\pgfqpoint{2.675983in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{2.675983in}{2.086347in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{2.086622in}}%
\pgfpathlineto{\pgfqpoint{2.676603in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.087172in}}%
\pgfpathlineto{\pgfqpoint{2.677223in}{2.087447in}}%
\pgfpathlineto{\pgfqpoint{2.677223in}{2.087998in}}%
\pgfpathlineto{\pgfqpoint{2.677533in}{2.088273in}}%
\pgfpathlineto{\pgfqpoint{2.677843in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{2.677843in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{2.678153in}{2.089373in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{2.089648in}}%
\pgfpathlineto{\pgfqpoint{2.678773in}{2.089923in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{2.090198in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{2.679393in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{2.679703in}{2.091298in}}%
\pgfpathlineto{\pgfqpoint{2.680014in}{2.091573in}}%
\pgfpathlineto{\pgfqpoint{2.680324in}{2.091848in}}%
\pgfpathlineto{\pgfqpoint{2.680324in}{2.092398in}}%
\pgfpathlineto{\pgfqpoint{2.680634in}{2.092674in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{2.092949in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{2.093499in}}%
\pgfpathlineto{\pgfqpoint{2.681254in}{2.093774in}}%
\pgfpathlineto{\pgfqpoint{2.681564in}{2.094049in}}%
\pgfpathlineto{\pgfqpoint{2.681874in}{2.094324in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{2.094599in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{2.095149in}}%
\pgfpathlineto{\pgfqpoint{2.682494in}{2.095424in}}%
\pgfpathlineto{\pgfqpoint{2.682804in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{2.683114in}{2.095974in}}%
\pgfpathlineto{\pgfqpoint{2.683424in}{2.096249in}}%
\pgfpathlineto{\pgfqpoint{2.683424in}{2.096799in}}%
\pgfpathlineto{\pgfqpoint{2.683734in}{2.097074in}}%
\pgfpathlineto{\pgfqpoint{2.684044in}{2.097349in}}%
\pgfpathlineto{\pgfqpoint{2.684044in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{2.684354in}{2.098175in}}%
\pgfpathlineto{\pgfqpoint{2.684664in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{2.684974in}{2.098725in}}%
\pgfpathlineto{\pgfqpoint{2.685285in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{2.685285in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{2.685595in}{2.099825in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{2.686215in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{2.686525in}{2.100650in}}%
\pgfpathlineto{\pgfqpoint{2.686525in}{2.101200in}}%
\pgfpathlineto{\pgfqpoint{2.686835in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{2.101750in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{2.102300in}}%
\pgfpathlineto{\pgfqpoint{2.687455in}{2.102576in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{2.102851in}}%
\pgfpathlineto{\pgfqpoint{2.688075in}{2.103126in}}%
\pgfpathlineto{\pgfqpoint{2.688385in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{2.688385in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{2.688695in}{2.104226in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{2.104501in}}%
\pgfpathlineto{\pgfqpoint{2.689315in}{2.104776in}}%
\pgfpathlineto{\pgfqpoint{2.689625in}{2.105051in}}%
\pgfpathlineto{\pgfqpoint{2.689625in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{2.689935in}{2.105876in}}%
\pgfpathlineto{\pgfqpoint{2.690246in}{2.106151in}}%
\pgfpathlineto{\pgfqpoint{2.690246in}{2.106701in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{2.106976in}}%
\pgfpathlineto{\pgfqpoint{2.690866in}{2.107251in}}%
\pgfpathlineto{\pgfqpoint{2.691176in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{2.691486in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{2.691486in}{2.108352in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{2.108627in}}%
\pgfpathlineto{\pgfqpoint{2.692106in}{2.108902in}}%
\pgfpathlineto{\pgfqpoint{2.692416in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{2.692726in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{2.692726in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{2.693346in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{2.693346in}{2.111102in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{2.111377in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{2.694276in}{2.111927in}}%
\pgfpathlineto{\pgfqpoint{2.694586in}{2.112202in}}%
\pgfpathlineto{\pgfqpoint{2.694586in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{2.113028in}}%
\pgfpathlineto{\pgfqpoint{2.695207in}{2.113303in}}%
\pgfpathlineto{\pgfqpoint{2.695517in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{2.695827in}{2.113853in}}%
\pgfpathlineto{\pgfqpoint{2.695827in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{2.696137in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{2.696447in}{2.114953in}}%
\pgfpathlineto{\pgfqpoint{2.696447in}{2.115503in}}%
\pgfpathlineto{\pgfqpoint{2.696757in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{2.116053in}}%
\pgfpathlineto{\pgfqpoint{2.697377in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{2.116603in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{2.117153in}}%
\pgfpathlineto{\pgfqpoint{2.697997in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{2.698307in}{2.117704in}}%
\pgfpathlineto{\pgfqpoint{2.698617in}{2.117979in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.118254in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.118804in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{2.119079in}}%
\pgfpathlineto{\pgfqpoint{2.699547in}{2.119354in}}%
\pgfpathlineto{\pgfqpoint{2.699547in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{2.699857in}{2.120179in}}%
\pgfpathlineto{\pgfqpoint{2.700168in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{2.700478in}{2.120729in}}%
\pgfpathlineto{\pgfqpoint{2.700788in}{2.121004in}}%
\pgfpathlineto{\pgfqpoint{2.700788in}{2.121554in}}%
\pgfpathlineto{\pgfqpoint{2.701098in}{2.121829in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{2.122104in}}%
\pgfpathlineto{\pgfqpoint{2.701718in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{2.702028in}{2.122655in}}%
\pgfpathlineto{\pgfqpoint{2.702028in}{2.123205in}}%
\pgfpathlineto{\pgfqpoint{2.702338in}{2.123480in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{2.123755in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{2.702958in}{2.124580in}}%
\pgfpathlineto{\pgfqpoint{2.703268in}{2.124855in}}%
\pgfpathlineto{\pgfqpoint{2.703578in}{2.125130in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{2.125405in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{2.704198in}{2.126230in}}%
\pgfpathlineto{\pgfqpoint{2.704508in}{2.126505in}}%
\pgfpathlineto{\pgfqpoint{2.704818in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{2.705129in}{2.127055in}}%
\pgfpathlineto{\pgfqpoint{2.705129in}{2.127606in}}%
\pgfpathlineto{\pgfqpoint{2.705439in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{2.705749in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{2.705749in}{2.128706in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{2.128981in}}%
\pgfpathlineto{\pgfqpoint{2.706369in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{2.706679in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{2.706989in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{2.706989in}{2.130356in}}%
\pgfpathlineto{\pgfqpoint{2.707299in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{2.707609in}{2.130906in}}%
\pgfpathlineto{\pgfqpoint{2.707919in}{2.131181in}}%
\pgfpathlineto{\pgfqpoint{2.708229in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{2.708229in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{2.708539in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{2.708849in}{2.132557in}}%
\pgfpathlineto{\pgfqpoint{2.708849in}{2.133107in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{2.709469in}{2.133657in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{2.710090in}{2.134207in}}%
\pgfpathlineto{\pgfqpoint{2.710090in}{2.134757in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{2.135307in}}%
\pgfpathlineto{\pgfqpoint{2.711020in}{2.135582in}}%
\pgfpathlineto{\pgfqpoint{2.711330in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{2.711330in}{2.136407in}}%
\pgfpathlineto{\pgfqpoint{2.711640in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{2.711950in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{2.711950in}{2.137508in}}%
\pgfpathlineto{\pgfqpoint{2.712260in}{2.137783in}}%
\pgfpathlineto{\pgfqpoint{2.712570in}{2.138058in}}%
\pgfpathlineto{\pgfqpoint{2.712880in}{2.138333in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{2.139433in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{2.714120in}{2.139983in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{2.140808in}}%
\pgfpathlineto{\pgfqpoint{2.714740in}{2.141083in}}%
\pgfpathlineto{\pgfqpoint{2.715051in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{2.715051in}{2.141908in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.715671in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{2.142734in}}%
\pgfpathlineto{\pgfqpoint{2.716291in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{2.716291in}{2.143559in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{2.143834in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{2.717221in}{2.144384in}}%
\pgfpathlineto{\pgfqpoint{2.717531in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{2.717531in}{2.145209in}}%
\pgfpathlineto{\pgfqpoint{2.717841in}{2.145484in}}%
\pgfpathlineto{\pgfqpoint{2.718151in}{2.145759in}}%
\pgfpathlineto{\pgfqpoint{2.718151in}{2.146309in}}%
\pgfpathlineto{\pgfqpoint{2.718461in}{2.146584in}}%
\pgfpathlineto{\pgfqpoint{2.718771in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{2.719081in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{2.147409in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{2.147960in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{2.148235in}}%
\pgfpathlineto{\pgfqpoint{2.720012in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{2.720322in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{2.720632in}{2.149060in}}%
\pgfpathlineto{\pgfqpoint{2.720632in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{2.720942in}{2.149885in}}%
\pgfpathlineto{\pgfqpoint{2.721252in}{2.150160in}}%
\pgfpathlineto{\pgfqpoint{2.721252in}{2.150710in}}%
\pgfpathlineto{\pgfqpoint{2.721562in}{2.150985in}}%
\pgfpathlineto{\pgfqpoint{2.721872in}{2.151260in}}%
\pgfpathlineto{\pgfqpoint{2.722182in}{2.151535in}}%
\pgfpathlineto{\pgfqpoint{2.722492in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{2.722492in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{2.722802in}{2.152636in}}%
\pgfpathlineto{\pgfqpoint{2.723112in}{2.152911in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{2.153186in}}%
\pgfpathlineto{\pgfqpoint{2.723732in}{2.153461in}}%
\pgfpathlineto{\pgfqpoint{2.723732in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{2.724042in}{2.154286in}}%
\pgfpathlineto{\pgfqpoint{2.724352in}{2.154561in}}%
\pgfpathlineto{\pgfqpoint{2.724352in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{2.724662in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{2.724972in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{2.725283in}{2.155936in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{2.156211in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{2.156761in}}%
\pgfpathlineto{\pgfqpoint{2.725903in}{2.157036in}}%
\pgfpathlineto{\pgfqpoint{2.726213in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{2.726523in}{2.157587in}}%
\pgfpathlineto{\pgfqpoint{2.726833in}{2.157862in}}%
\pgfpathlineto{\pgfqpoint{2.726833in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{2.727143in}{2.158687in}}%
\pgfpathlineto{\pgfqpoint{2.727453in}{2.158962in}}%
\pgfpathlineto{\pgfqpoint{2.727453in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{2.727763in}{2.159787in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{2.160062in}}%
\pgfpathlineto{\pgfqpoint{2.728383in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{2.160612in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{2.161162in}}%
\pgfpathlineto{\pgfqpoint{2.729003in}{2.161437in}}%
\pgfpathlineto{\pgfqpoint{2.729313in}{2.161712in}}%
\pgfpathlineto{\pgfqpoint{2.729623in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{2.729933in}{2.162262in}}%
\pgfpathlineto{\pgfqpoint{2.729933in}{2.162813in}}%
\pgfpathlineto{\pgfqpoint{2.730244in}{2.163088in}}%
\pgfpathlineto{\pgfqpoint{2.730554in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{2.730554in}{2.163913in}}%
\pgfpathlineto{\pgfqpoint{2.730864in}{2.164188in}}%
\pgfpathlineto{\pgfqpoint{2.731174in}{2.164463in}}%
\pgfpathlineto{\pgfqpoint{2.731484in}{2.164738in}}%
\pgfpathlineto{\pgfqpoint{2.731794in}{2.165013in}}%
\pgfpathlineto{\pgfqpoint{2.731794in}{2.165563in}}%
\pgfpathlineto{\pgfqpoint{2.732104in}{2.165838in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{2.732724in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.733034in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{2.733034in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{2.733344in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{2.733654in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{2.733654in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{2.733964in}{2.168589in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{2.169139in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{2.169414in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{2.735515in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{2.735825in}{2.170789in}}%
\pgfpathlineto{\pgfqpoint{2.736135in}{2.171064in}}%
\pgfpathlineto{\pgfqpoint{2.736135in}{2.171614in}}%
\pgfpathlineto{\pgfqpoint{2.736445in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{2.736755in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{2.736755in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{2.172990in}}%
\pgfpathlineto{\pgfqpoint{2.737375in}{2.173265in}}%
\pgfpathlineto{\pgfqpoint{2.737685in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{2.737995in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{2.737995in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{2.738305in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{2.738615in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{2.739235in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{2.739235in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{2.739545in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{2.739855in}{2.176565in}}%
\pgfpathlineto{\pgfqpoint{2.739855in}{2.177115in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.177390in}}%
\pgfpathlineto{\pgfqpoint{2.740476in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{2.740786in}{2.177941in}}%
\pgfpathlineto{\pgfqpoint{2.741096in}{2.178216in}}%
\pgfpathlineto{\pgfqpoint{2.741096in}{2.178766in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{2.179041in}}%
\pgfpathlineto{\pgfqpoint{2.741716in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{2.179591in}}%
\pgfpathlineto{\pgfqpoint{2.742336in}{2.179866in}}%
\pgfpathlineto{\pgfqpoint{2.742336in}{2.180416in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{2.180691in}}%
\pgfpathlineto{\pgfqpoint{2.742956in}{2.180966in}}%
\pgfpathlineto{\pgfqpoint{2.742956in}{2.181516in}}%
\pgfpathlineto{\pgfqpoint{2.743266in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{2.743886in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{2.183167in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{2.744816in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{2.745127in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{2.745437in}{2.184267in}}%
\pgfpathlineto{\pgfqpoint{2.745437in}{2.184817in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{2.185092in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{2.185367in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{2.185917in}}%
\pgfpathlineto{\pgfqpoint{2.746367in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{2.746677in}{2.186467in}}%
\pgfpathlineto{\pgfqpoint{2.746987in}{2.186742in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{2.187017in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{2.187568in}}%
\pgfpathlineto{\pgfqpoint{2.747607in}{2.187843in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{2.188118in}}%
\pgfpathlineto{\pgfqpoint{2.748227in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{2.748537in}{2.188668in}}%
\pgfpathlineto{\pgfqpoint{2.748537in}{2.189218in}}%
\pgfpathlineto{\pgfqpoint{2.748847in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{2.749157in}{2.189768in}}%
\pgfpathlineto{\pgfqpoint{2.749157in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{2.749467in}{2.190593in}}%
\pgfpathlineto{\pgfqpoint{2.749777in}{2.190868in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{2.191143in}}%
\pgfpathlineto{\pgfqpoint{2.750398in}{2.191418in}}%
\pgfpathlineto{\pgfqpoint{2.750398in}{2.191968in}}%
\pgfpathlineto{\pgfqpoint{2.750708in}{2.192243in}}%
\pgfpathlineto{\pgfqpoint{2.751018in}{2.192519in}}%
\pgfpathlineto{\pgfqpoint{2.751328in}{2.192794in}}%
\pgfpathlineto{\pgfqpoint{2.751638in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{2.751638in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{2.751948in}{2.193894in}}%
\pgfpathlineto{\pgfqpoint{2.752258in}{2.194169in}}%
\pgfpathlineto{\pgfqpoint{2.752258in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{2.752568in}{2.194994in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{2.195269in}}%
\pgfpathlineto{\pgfqpoint{2.753188in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{2.753498in}{2.195819in}}%
\pgfpathlineto{\pgfqpoint{2.753498in}{2.196369in}}%
\pgfpathlineto{\pgfqpoint{2.753808in}{2.196644in}}%
\pgfpathlineto{\pgfqpoint{2.754118in}{2.196919in}}%
\pgfpathlineto{\pgfqpoint{2.754428in}{2.197194in}}%
\pgfpathlineto{\pgfqpoint{2.754738in}{2.197469in}}%
\pgfpathlineto{\pgfqpoint{2.754738in}{2.198020in}}%
\pgfpathlineto{\pgfqpoint{2.755049in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{2.755359in}{2.198570in}}%
\pgfpathlineto{\pgfqpoint{2.755359in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{2.755669in}{2.199395in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{2.199670in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{2.199945in}}%
\pgfpathlineto{\pgfqpoint{2.756599in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{2.756599in}{2.200770in}}%
\pgfpathlineto{\pgfqpoint{2.756909in}{2.201045in}}%
\pgfpathlineto{\pgfqpoint{2.757219in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{2.757529in}{2.201595in}}%
\pgfpathlineto{\pgfqpoint{2.757839in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{2.757839in}{2.202420in}}%
\pgfpathlineto{\pgfqpoint{2.758149in}{2.202696in}}%
\pgfpathlineto{\pgfqpoint{2.758459in}{2.202971in}}%
\pgfpathlineto{\pgfqpoint{2.758459in}{2.203521in}}%
\pgfpathlineto{\pgfqpoint{2.758769in}{2.203796in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{2.759389in}{2.204346in}}%
\pgfpathlineto{\pgfqpoint{2.759699in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{2.759699in}{2.205171in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{2.205446in}}%
\pgfpathlineto{\pgfqpoint{2.760320in}{2.205721in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.206271in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.206821in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{2.207096in}}%
\pgfpathlineto{\pgfqpoint{2.761560in}{2.207371in}}%
\pgfpathlineto{\pgfqpoint{2.761560in}{2.207922in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{2.208197in}}%
\pgfpathlineto{\pgfqpoint{2.762180in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{2.762490in}{2.208747in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.209022in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.209572in}}%
\pgfpathlineto{\pgfqpoint{2.763110in}{2.209847in}}%
\pgfpathlineto{\pgfqpoint{2.763420in}{2.210122in}}%
\pgfpathlineto{\pgfqpoint{2.763730in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{2.764040in}{2.210672in}}%
\pgfpathlineto{\pgfqpoint{2.764040in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{2.211497in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.211772in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{2.764970in}{2.212598in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{2.212873in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{2.213148in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{2.213973in}}%
\pgfpathlineto{\pgfqpoint{2.766211in}{2.214248in}}%
\pgfpathlineto{\pgfqpoint{2.766521in}{2.214523in}}%
\pgfpathlineto{\pgfqpoint{2.766831in}{2.214798in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.215073in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{2.767451in}{2.215898in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{2.216173in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{2.216998in}}%
\pgfpathlineto{\pgfqpoint{2.768381in}{2.217273in}}%
\pgfpathlineto{\pgfqpoint{2.768691in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{2.769001in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{2.769001in}{2.218374in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{2.218649in}}%
\pgfpathlineto{\pgfqpoint{2.769621in}{2.218924in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{2.219199in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{2.219474in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{2.770552in}{2.220299in}}%
\pgfpathlineto{\pgfqpoint{2.770862in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{2.770862in}{2.221124in}}%
\pgfpathlineto{\pgfqpoint{2.771172in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{2.771482in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{2.771792in}{2.221949in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{2.222775in}}%
\pgfpathlineto{\pgfqpoint{2.772412in}{2.223050in}}%
\pgfpathlineto{\pgfqpoint{2.772722in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{2.773032in}{2.223600in}}%
\pgfpathlineto{\pgfqpoint{2.773342in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{2.773342in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{2.773652in}{2.224700in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{2.224975in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{2.774272in}{2.225800in}}%
\pgfpathlineto{\pgfqpoint{2.774582in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{2.774892in}{2.226350in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{2.226625in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{2.775513in}{2.227450in}}%
\pgfpathlineto{\pgfqpoint{2.775823in}{2.227726in}}%
\pgfpathlineto{\pgfqpoint{2.776133in}{2.228001in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{2.228276in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{2.228826in}}%
\pgfpathlineto{\pgfqpoint{2.776753in}{2.229101in}}%
\pgfpathlineto{\pgfqpoint{2.777063in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.777063in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{2.777373in}{2.230201in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{2.230476in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{2.230751in}}%
\pgfpathlineto{\pgfqpoint{2.778303in}{2.231026in}}%
\pgfpathlineto{\pgfqpoint{2.778303in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.778613in}{2.231851in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{2.232126in}}%
\pgfpathlineto{\pgfqpoint{2.779233in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{2.779543in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{2.779543in}{2.233227in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{2.233502in}}%
\pgfpathlineto{\pgfqpoint{2.780164in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{2.780164in}{2.234327in}}%
\pgfpathlineto{\pgfqpoint{2.780474in}{2.234602in}}%
\pgfpathlineto{\pgfqpoint{2.780784in}{2.234877in}}%
\pgfpathlineto{\pgfqpoint{2.781094in}{2.235152in}}%
\pgfpathlineto{\pgfqpoint{2.781404in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{2.781404in}{2.235977in}}%
\pgfpathlineto{\pgfqpoint{2.781714in}{2.236252in}}%
\pgfpathlineto{\pgfqpoint{2.782024in}{2.236527in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{2.236802in}}%
\pgfpathlineto{\pgfqpoint{2.782644in}{2.237077in}}%
\pgfpathlineto{\pgfqpoint{2.782644in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{2.782954in}{2.237903in}}%
\pgfpathlineto{\pgfqpoint{2.783264in}{2.238178in}}%
\pgfpathlineto{\pgfqpoint{2.783264in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{2.783574in}{2.239003in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{2.239278in}}%
\pgfpathlineto{\pgfqpoint{2.784194in}{2.239553in}}%
\pgfpathlineto{\pgfqpoint{2.784504in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{2.784504in}{2.240378in}}%
\pgfpathlineto{\pgfqpoint{2.784814in}{2.240653in}}%
\pgfpathlineto{\pgfqpoint{2.785125in}{2.240928in}}%
\pgfpathlineto{\pgfqpoint{2.785435in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.241478in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.242028in}}%
\pgfpathlineto{\pgfqpoint{2.786055in}{2.242303in}}%
\pgfpathlineto{\pgfqpoint{2.786365in}{2.242579in}}%
\pgfpathlineto{\pgfqpoint{2.786365in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.243404in}}%
\pgfpathlineto{\pgfqpoint{2.786985in}{2.243679in}}%
\pgfpathlineto{\pgfqpoint{2.787295in}{2.243954in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{2.244229in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{2.244779in}}%
\pgfpathlineto{\pgfqpoint{2.787915in}{2.245054in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{2.788535in}{2.245604in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{2.246429in}}%
\pgfpathlineto{\pgfqpoint{2.789155in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{2.789465in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{2.789465in}{2.247530in}}%
\pgfpathlineto{\pgfqpoint{2.789775in}{2.247805in}}%
\pgfpathlineto{\pgfqpoint{2.790086in}{2.248080in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{2.248355in}}%
\pgfpathlineto{\pgfqpoint{2.790706in}{2.248630in}}%
\pgfpathlineto{\pgfqpoint{2.790706in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{2.791016in}{2.249455in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{2.791636in}{2.250005in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{2.250280in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{2.250830in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{2.251105in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{2.251380in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{2.251930in}}%
\pgfpathlineto{\pgfqpoint{2.792876in}{2.252205in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{2.252480in}}%
\pgfpathlineto{\pgfqpoint{2.793496in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{2.793806in}{2.253031in}}%
\pgfpathlineto{\pgfqpoint{2.793806in}{2.253581in}}%
\pgfpathlineto{\pgfqpoint{2.794116in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{2.254131in}}%
\pgfpathlineto{\pgfqpoint{2.794736in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{2.795047in}{2.254681in}}%
\pgfpathlineto{\pgfqpoint{2.795047in}{2.255231in}}%
\pgfpathlineto{\pgfqpoint{2.795357in}{2.255506in}}%
\pgfpathlineto{\pgfqpoint{2.795667in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{2.795667in}{2.256331in}}%
\pgfpathlineto{\pgfqpoint{2.795977in}{2.256606in}}%
\pgfpathlineto{\pgfqpoint{2.796287in}{2.256881in}}%
\pgfpathlineto{\pgfqpoint{2.796597in}{2.257156in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{2.257431in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{2.797217in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{2.258532in}}%
\pgfpathlineto{\pgfqpoint{2.797837in}{2.258807in}}%
\pgfpathlineto{\pgfqpoint{2.798147in}{2.259082in}}%
\pgfpathlineto{\pgfqpoint{2.798147in}{2.259632in}}%
\pgfpathlineto{\pgfqpoint{2.798457in}{2.259907in}}%
\pgfpathlineto{\pgfqpoint{2.798767in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{2.798767in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{2.799077in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{2.799387in}{2.261282in}}%
\pgfpathlineto{\pgfqpoint{2.799697in}{2.261557in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{2.800318in}{2.262658in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{2.262933in}}%
\pgfpathlineto{\pgfqpoint{2.800938in}{2.263208in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{2.263483in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{2.801558in}{2.264308in}}%
\pgfpathlineto{\pgfqpoint{2.801868in}{2.264583in}}%
\pgfpathlineto{\pgfqpoint{2.801868in}{2.265133in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{2.265408in}}%
\pgfpathlineto{\pgfqpoint{2.802488in}{2.265683in}}%
\pgfpathlineto{\pgfqpoint{2.802798in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{2.803108in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{2.803108in}{2.266783in}}%
\pgfpathlineto{\pgfqpoint{2.803418in}{2.267058in}}%
\pgfpathlineto{\pgfqpoint{2.803728in}{2.267333in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{2.267609in}}%
\pgfpathlineto{\pgfqpoint{2.804348in}{2.267884in}}%
\pgfpathlineto{\pgfqpoint{2.804348in}{2.268434in}}%
\pgfpathlineto{\pgfqpoint{2.804658in}{2.268709in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{2.269534in}}%
\pgfpathlineto{\pgfqpoint{2.805279in}{2.269809in}}%
\pgfpathlineto{\pgfqpoint{2.805589in}{2.270084in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{2.270359in}}%
\pgfpathlineto{\pgfqpoint{2.806209in}{2.270634in}}%
\pgfpathlineto{\pgfqpoint{2.806209in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{2.806519in}{2.271459in}}%
\pgfpathlineto{\pgfqpoint{2.806829in}{2.271734in}}%
\pgfpathlineto{\pgfqpoint{2.807139in}{2.272009in}}%
\pgfpathlineto{\pgfqpoint{2.807449in}{2.272284in}}%
\pgfpathlineto{\pgfqpoint{2.807449in}{2.272835in}}%
\pgfpathlineto{\pgfqpoint{2.807759in}{2.273110in}}%
\pgfpathlineto{\pgfqpoint{2.808069in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{2.808069in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{2.808379in}{2.274210in}}%
\pgfpathlineto{\pgfqpoint{2.808689in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{2.808999in}{2.274760in}}%
\pgfpathlineto{\pgfqpoint{2.809309in}{2.275035in}}%
\pgfpathlineto{\pgfqpoint{2.809309in}{2.275585in}}%
\pgfpathlineto{\pgfqpoint{2.809619in}{2.275860in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{2.276135in}}%
\pgfpathlineto{\pgfqpoint{2.810240in}{2.276410in}}%
\pgfpathlineto{\pgfqpoint{2.810550in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{2.810550in}{2.277235in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{2.811170in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{2.811170in}{2.278336in}}%
\pgfpathlineto{\pgfqpoint{2.811480in}{2.278611in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{2.278886in}}%
\pgfpathlineto{\pgfqpoint{2.812100in}{2.279161in}}%
\pgfpathlineto{\pgfqpoint{2.812410in}{2.279436in}}%
\pgfpathlineto{\pgfqpoint{2.812410in}{2.279986in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{2.280261in}}%
\pgfpathlineto{\pgfqpoint{2.813030in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{2.813340in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{2.813650in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{2.813650in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{2.813960in}{2.281911in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.282737in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{2.283012in}}%
\pgfpathlineto{\pgfqpoint{2.814890in}{2.283287in}}%
\pgfpathlineto{\pgfqpoint{2.815201in}{2.283562in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.283837in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{2.284387in}}%
\pgfpathlineto{\pgfqpoint{2.815821in}{2.284662in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{2.285487in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{2.286037in}}%
\pgfpathlineto{\pgfqpoint{2.817061in}{2.286312in}}%
\pgfpathlineto{\pgfqpoint{2.817371in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{2.817371in}{2.287137in}}%
\pgfpathlineto{\pgfqpoint{2.817681in}{2.287412in}}%
\pgfpathlineto{\pgfqpoint{2.817991in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{2.818301in}{2.287963in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{2.288238in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{2.288788in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{2.289063in}}%
\pgfpathlineto{\pgfqpoint{2.819231in}{2.289338in}}%
\pgfpathlineto{\pgfqpoint{2.819541in}{2.289613in}}%
\pgfpathlineto{\pgfqpoint{2.819851in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{2.819851in}{2.290438in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{2.290713in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.290988in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.820782in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{2.821092in}{2.292088in}}%
\pgfpathlineto{\pgfqpoint{2.821402in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{2.821712in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{2.821712in}{2.293189in}}%
\pgfpathlineto{\pgfqpoint{2.822022in}{2.293464in}}%
\pgfpathlineto{\pgfqpoint{2.822332in}{2.293739in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{2.294014in}}%
\pgfpathlineto{\pgfqpoint{2.822952in}{2.294289in}}%
\pgfpathlineto{\pgfqpoint{2.822952in}{2.294839in}}%
\pgfpathlineto{\pgfqpoint{2.823262in}{2.295114in}}%
\pgfpathlineto{\pgfqpoint{2.823572in}{2.295389in}}%
\pgfpathlineto{\pgfqpoint{2.823572in}{2.295939in}}%
\pgfpathlineto{\pgfqpoint{2.823882in}{2.296214in}}%
\pgfpathlineto{\pgfqpoint{2.824192in}{2.296489in}}%
\pgfpathlineto{\pgfqpoint{2.824502in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{2.297039in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{2.825123in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{2.825433in}{2.298140in}}%
\pgfpathlineto{\pgfqpoint{2.825743in}{2.298415in}}%
\pgfpathlineto{\pgfqpoint{2.826053in}{2.298690in}}%
\pgfpathlineto{\pgfqpoint{2.826053in}{2.299240in}}%
\pgfpathlineto{\pgfqpoint{2.826363in}{2.299515in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.299790in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{2.826983in}{2.300615in}}%
\pgfpathlineto{\pgfqpoint{2.827293in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{2.827603in}{2.301165in}}%
\pgfpathlineto{\pgfqpoint{2.827913in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{2.827913in}{2.301990in}}%
\pgfpathlineto{\pgfqpoint{2.828223in}{2.302265in}}%
\pgfpathlineto{\pgfqpoint{2.828533in}{2.302541in}}%
\pgfpathlineto{\pgfqpoint{2.828843in}{2.302816in}}%
\pgfpathlineto{\pgfqpoint{2.829153in}{2.303091in}}%
\pgfpathlineto{\pgfqpoint{2.829153in}{2.303641in}}%
\pgfpathlineto{\pgfqpoint{2.829463in}{2.303916in}}%
\pgfpathlineto{\pgfqpoint{2.829773in}{2.304191in}}%
\pgfpathlineto{\pgfqpoint{2.829773in}{2.304741in}}%
\pgfpathlineto{\pgfqpoint{2.830084in}{2.305016in}}%
\pgfpathlineto{\pgfqpoint{2.830394in}{2.305291in}}%
\pgfpathlineto{\pgfqpoint{2.830704in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{2.831014in}{2.305841in}}%
\pgfpathlineto{\pgfqpoint{2.831014in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.831324in}{2.306666in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{2.306941in}}%
\pgfpathlineto{\pgfqpoint{2.831944in}{2.307216in}}%
\pgfpathlineto{\pgfqpoint{2.832254in}{2.307491in}}%
\pgfpathlineto{\pgfqpoint{2.832254in}{2.308042in}}%
\pgfpathlineto{\pgfqpoint{2.832564in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{2.832874in}{2.308592in}}%
\pgfpathlineto{\pgfqpoint{2.832874in}{2.309142in}}%
\pgfpathlineto{\pgfqpoint{2.833184in}{2.309417in}}%
\pgfpathlineto{\pgfqpoint{2.833494in}{2.309692in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{2.834114in}{2.310242in}}%
\pgfpathlineto{\pgfqpoint{2.834114in}{2.310792in}}%
\pgfpathlineto{\pgfqpoint{2.834424in}{2.311067in}}%
\pgfpathlineto{\pgfqpoint{2.834734in}{2.311342in}}%
\pgfpathlineto{\pgfqpoint{2.835045in}{2.311617in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.311892in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{2.312442in}}%
\pgfpathlineto{\pgfqpoint{2.835665in}{2.312718in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{2.313543in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{2.313818in}}%
\pgfpathlineto{\pgfqpoint{2.836595in}{2.314093in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{2.314368in}}%
\pgfpathlineto{\pgfqpoint{2.837215in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{2.837215in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{2.837525in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{2.315743in}}%
\pgfpathlineto{\pgfqpoint{2.838145in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{2.316293in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{2.838765in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{2.839075in}{2.317393in}}%
\pgfpathlineto{\pgfqpoint{2.839075in}{2.317944in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{2.318219in}}%
\pgfpathlineto{\pgfqpoint{2.839695in}{2.318494in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{2.319044in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{2.840626in}{2.319869in}}%
\pgfpathlineto{\pgfqpoint{2.840936in}{2.320144in}}%
\pgfpathlineto{\pgfqpoint{2.841246in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{2.320694in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{2.321244in}}%
\pgfpathlineto{\pgfqpoint{2.841866in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.842176in}{2.321794in}}%
\pgfpathlineto{\pgfqpoint{2.842176in}{2.322344in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{2.842796in}{2.322895in}}%
\pgfpathlineto{\pgfqpoint{2.843106in}{2.323170in}}%
\pgfpathlineto{\pgfqpoint{2.843416in}{2.323445in}}%
\pgfpathlineto{\pgfqpoint{2.843416in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{2.843726in}{2.324270in}}%
\pgfpathlineto{\pgfqpoint{2.844036in}{2.324545in}}%
\pgfpathlineto{\pgfqpoint{2.844346in}{2.324820in}}%
\pgfpathlineto{\pgfqpoint{2.844656in}{2.325095in}}%
\pgfpathlineto{\pgfqpoint{2.844656in}{2.325645in}}%
\pgfpathlineto{\pgfqpoint{2.844966in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{2.845277in}{2.326195in}}%
\pgfpathlineto{\pgfqpoint{2.845277in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{2.845587in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.327295in}}%
\pgfpathlineto{\pgfqpoint{2.846207in}{2.327571in}}%
\pgfpathlineto{\pgfqpoint{2.846517in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{2.846517in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{2.846827in}{2.328671in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{2.328946in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{2.329221in}}%
\pgfpathlineto{\pgfqpoint{2.847757in}{2.329496in}}%
\pgfpathlineto{\pgfqpoint{2.847757in}{2.330046in}}%
\pgfpathlineto{\pgfqpoint{2.848067in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{2.848377in}{2.330596in}}%
\pgfpathlineto{\pgfqpoint{2.848377in}{2.331146in}}%
\pgfpathlineto{\pgfqpoint{2.848687in}{2.331421in}}%
\pgfpathlineto{\pgfqpoint{2.848997in}{2.331696in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{2.331971in}}%
\pgfpathlineto{\pgfqpoint{2.849617in}{2.332246in}}%
\pgfpathlineto{\pgfqpoint{2.849617in}{2.332797in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{2.333072in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{2.333347in}}%
\pgfpathlineto{\pgfqpoint{2.850548in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{2.333897in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{2.334722in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{2.334997in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{2.335547in}}%
\pgfpathlineto{\pgfqpoint{2.851788in}{2.335822in}}%
\pgfpathlineto{\pgfqpoint{2.852098in}{2.336097in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{2.336372in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.336647in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.337197in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{2.337472in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.853648in}{2.338023in}}%
\pgfpathlineto{\pgfqpoint{2.853958in}{2.338298in}}%
\pgfpathlineto{\pgfqpoint{2.853958in}{2.338848in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{2.339123in}}%
\pgfpathlineto{\pgfqpoint{2.854578in}{2.339398in}}%
\pgfpathlineto{\pgfqpoint{2.854578in}{2.339948in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{2.340223in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{2.340773in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{2.341048in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{2.856129in}{2.341873in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{2.342148in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{2.342423in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.857369in}{2.343524in}}%
\pgfpathlineto{\pgfqpoint{2.857679in}{2.343799in}}%
\pgfpathlineto{\pgfqpoint{2.857679in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{2.857989in}{2.344624in}}%
\pgfpathlineto{\pgfqpoint{2.858299in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{2.858609in}{2.345174in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{2.345999in}}%
\pgfpathlineto{\pgfqpoint{2.859229in}{2.346274in}}%
\pgfpathlineto{\pgfqpoint{2.859539in}{2.346549in}}%
\pgfpathlineto{\pgfqpoint{2.859849in}{2.346824in}}%
\pgfpathlineto{\pgfqpoint{2.860160in}{2.347099in}}%
\pgfpathlineto{\pgfqpoint{2.860160in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{2.347925in}}%
\pgfpathlineto{\pgfqpoint{2.860780in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.860780in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{2.861090in}{2.349025in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{2.349300in}}%
\pgfpathlineto{\pgfqpoint{2.861710in}{2.349575in}}%
\pgfpathlineto{\pgfqpoint{2.862020in}{2.349850in}}%
\pgfpathlineto{\pgfqpoint{2.862020in}{2.350400in}}%
\pgfpathlineto{\pgfqpoint{2.862330in}{2.350675in}}%
\pgfpathlineto{\pgfqpoint{2.862640in}{2.350950in}}%
\pgfpathlineto{\pgfqpoint{2.862950in}{2.351225in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{2.351500in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{2.352050in}}%
\pgfpathlineto{\pgfqpoint{2.863570in}{2.352325in}}%
\pgfpathlineto{\pgfqpoint{2.863880in}{2.352601in}}%
\pgfpathlineto{\pgfqpoint{2.863880in}{2.353151in}}%
\pgfpathlineto{\pgfqpoint{2.864190in}{2.353426in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{2.353701in}}%
\pgfpathlineto{\pgfqpoint{2.864810in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{2.865121in}{2.354251in}}%
\pgfpathlineto{\pgfqpoint{2.865121in}{2.354801in}}%
\pgfpathlineto{\pgfqpoint{2.865431in}{2.355076in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.866051in}{2.355626in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{2.355901in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{2.356451in}}%
\pgfpathlineto{\pgfqpoint{2.866671in}{2.356726in}}%
\pgfpathlineto{\pgfqpoint{2.866981in}{2.357001in}}%
\pgfpathlineto{\pgfqpoint{2.866981in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{2.357827in}}%
\pgfpathlineto{\pgfqpoint{2.867601in}{2.358102in}}%
\pgfpathlineto{\pgfqpoint{2.867911in}{2.358377in}}%
\pgfpathlineto{\pgfqpoint{2.868221in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{2.868221in}{2.359202in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{2.359477in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{2.359752in}}%
\pgfpathlineto{\pgfqpoint{2.869151in}{2.360027in}}%
\pgfpathlineto{\pgfqpoint{2.869461in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{2.869461in}{2.360852in}}%
\pgfpathlineto{\pgfqpoint{2.869771in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{2.361402in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{2.870392in}{2.362227in}}%
\pgfpathlineto{\pgfqpoint{2.870702in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.871012in}{2.362778in}}%
\pgfpathlineto{\pgfqpoint{2.871322in}{2.363053in}}%
\pgfpathlineto{\pgfqpoint{2.871322in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{2.871632in}{2.363878in}}%
\pgfpathlineto{\pgfqpoint{2.871942in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{2.872252in}{2.364428in}}%
\pgfpathlineto{\pgfqpoint{2.872562in}{2.364703in}}%
\pgfpathlineto{\pgfqpoint{2.872562in}{2.365253in}}%
\pgfpathlineto{\pgfqpoint{2.872872in}{2.365528in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{2.365803in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{2.366353in}}%
\pgfpathlineto{\pgfqpoint{2.873492in}{2.366628in}}%
\pgfpathlineto{\pgfqpoint{2.873802in}{2.366903in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{2.367178in}}%
\pgfpathlineto{\pgfqpoint{2.874422in}{2.367453in}}%
\pgfpathlineto{\pgfqpoint{2.874422in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{2.874732in}{2.368279in}}%
\pgfpathlineto{\pgfqpoint{2.875043in}{2.368554in}}%
\pgfpathlineto{\pgfqpoint{2.875353in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{2.875663in}{2.369104in}}%
\pgfpathlineto{\pgfqpoint{2.875663in}{2.369654in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{2.369929in}}%
\pgfpathlineto{\pgfqpoint{2.876283in}{2.370204in}}%
\pgfpathlineto{\pgfqpoint{2.876283in}{2.370754in}}%
\pgfpathlineto{\pgfqpoint{2.876593in}{2.371029in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{2.371579in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{2.371854in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{2.372404in}}%
\pgfpathlineto{\pgfqpoint{2.877833in}{2.372680in}}%
\pgfpathlineto{\pgfqpoint{2.878143in}{2.372955in}}%
\pgfpathlineto{\pgfqpoint{2.878453in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{2.878763in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.878763in}{2.374055in}}%
\pgfpathlineto{\pgfqpoint{2.879073in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{2.374605in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{2.375155in}}%
\pgfpathlineto{\pgfqpoint{2.879693in}{2.375430in}}%
\pgfpathlineto{\pgfqpoint{2.880004in}{2.375705in}}%
\pgfpathlineto{\pgfqpoint{2.880314in}{2.375980in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{2.376255in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{2.376805in}}%
\pgfpathlineto{\pgfqpoint{2.880934in}{2.377080in}}%
\pgfpathlineto{\pgfqpoint{2.881244in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{2.881554in}{2.377631in}}%
\pgfpathlineto{\pgfqpoint{2.881864in}{2.377906in}}%
\pgfpathlineto{\pgfqpoint{2.881864in}{2.378456in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{2.882484in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{2.882484in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.882794in}{2.379831in}}%
\pgfpathlineto{\pgfqpoint{2.883104in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.883414in}{2.380381in}}%
\pgfpathlineto{\pgfqpoint{2.883724in}{2.380656in}}%
\pgfpathlineto{\pgfqpoint{2.883724in}{2.381206in}}%
\pgfpathlineto{\pgfqpoint{2.884034in}{2.381481in}}%
\pgfpathlineto{\pgfqpoint{2.884344in}{2.381756in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{2.382031in}}%
\pgfpathlineto{\pgfqpoint{2.884964in}{2.382306in}}%
\pgfpathlineto{\pgfqpoint{2.884964in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.885585in}{2.383407in}}%
\pgfpathlineto{\pgfqpoint{2.885585in}{2.383957in}}%
\pgfpathlineto{\pgfqpoint{2.885895in}{2.384232in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{2.384507in}}%
\pgfpathlineto{\pgfqpoint{2.886515in}{2.384782in}}%
\pgfpathlineto{\pgfqpoint{2.886825in}{2.385057in}}%
\pgfpathlineto{\pgfqpoint{2.886825in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{2.385882in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{2.887755in}{2.386432in}}%
\pgfpathlineto{\pgfqpoint{2.888065in}{2.386707in}}%
\pgfpathlineto{\pgfqpoint{2.888065in}{2.387257in}}%
\pgfpathlineto{\pgfqpoint{2.888375in}{2.387533in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{2.388633in}}%
\pgfpathlineto{\pgfqpoint{2.889305in}{2.388908in}}%
\pgfpathlineto{\pgfqpoint{2.889615in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{2.889925in}{2.389458in}}%
\pgfpathlineto{\pgfqpoint{2.889925in}{2.390008in}}%
\pgfpathlineto{\pgfqpoint{2.890236in}{2.390283in}}%
\pgfpathlineto{\pgfqpoint{2.890546in}{2.390558in}}%
\pgfpathlineto{\pgfqpoint{2.890856in}{2.390833in}}%
\pgfpathlineto{\pgfqpoint{2.891166in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{2.891166in}{2.391658in}}%
\pgfpathlineto{\pgfqpoint{2.891476in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{2.891786in}{2.392208in}}%
\pgfpathlineto{\pgfqpoint{2.891786in}{2.392759in}}%
\pgfpathlineto{\pgfqpoint{2.892096in}{2.393034in}}%
\pgfpathlineto{\pgfqpoint{2.892406in}{2.393309in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{2.393584in}}%
\pgfpathlineto{\pgfqpoint{2.893026in}{2.393859in}}%
\pgfpathlineto{\pgfqpoint{2.893026in}{2.394409in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{2.394684in}}%
\pgfpathlineto{\pgfqpoint{2.893646in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{2.893956in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.894266in}{2.395509in}}%
\pgfpathlineto{\pgfqpoint{2.894266in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{2.894576in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{2.894886in}{2.396609in}}%
\pgfpathlineto{\pgfqpoint{2.894886in}{2.397159in}}%
\pgfpathlineto{\pgfqpoint{2.895197in}{2.397434in}}%
\pgfpathlineto{\pgfqpoint{2.895507in}{2.397710in}}%
\pgfpathlineto{\pgfqpoint{2.895817in}{2.397985in}}%
\pgfpathlineto{\pgfqpoint{2.896127in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{2.896127in}{2.398810in}}%
\pgfpathlineto{\pgfqpoint{2.896437in}{2.399085in}}%
\pgfpathlineto{\pgfqpoint{2.896747in}{2.399360in}}%
\pgfpathlineto{\pgfqpoint{2.897057in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{2.897367in}{2.399910in}}%
\pgfpathlineto{\pgfqpoint{2.897367in}{2.400460in}}%
\pgfpathlineto{\pgfqpoint{2.897677in}{2.400735in}}%
\pgfpathlineto{\pgfqpoint{2.897987in}{2.401010in}}%
\pgfpathlineto{\pgfqpoint{2.897987in}{2.401560in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{2.402110in}}%
\pgfpathlineto{\pgfqpoint{2.898917in}{2.402385in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{2.403211in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{2.403486in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{2.403761in}}%
\pgfpathlineto{\pgfqpoint{2.900158in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{2.900468in}{2.404311in}}%
\pgfpathlineto{\pgfqpoint{2.900468in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{2.405136in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{2.405411in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{2.901398in}{2.406236in}}%
\pgfpathlineto{\pgfqpoint{2.901708in}{2.406511in}}%
\pgfpathlineto{\pgfqpoint{2.902018in}{2.406786in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{2.407061in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{2.407612in}}%
\pgfpathlineto{\pgfqpoint{2.902638in}{2.407887in}}%
\pgfpathlineto{\pgfqpoint{2.902948in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{2.408437in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{2.409262in}}%
\pgfpathlineto{\pgfqpoint{2.903878in}{2.409537in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{2.409812in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{2.410362in}}%
\pgfpathlineto{\pgfqpoint{2.904498in}{2.410637in}}%
\pgfpathlineto{\pgfqpoint{2.904808in}{2.410912in}}%
\pgfpathlineto{\pgfqpoint{2.905119in}{2.411187in}}%
\pgfpathlineto{\pgfqpoint{2.905429in}{2.411462in}}%
\pgfpathlineto{\pgfqpoint{2.905429in}{2.412012in}}%
\pgfpathlineto{\pgfqpoint{2.905739in}{2.412287in}}%
\pgfpathlineto{\pgfqpoint{2.906049in}{2.412563in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.412838in}}%
\pgfpathlineto{\pgfqpoint{2.906669in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{2.906669in}{2.413663in}}%
\pgfpathlineto{\pgfqpoint{2.906979in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{2.907289in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{2.907289in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{2.415038in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{2.415313in}}%
\pgfpathlineto{\pgfqpoint{2.908219in}{2.415588in}}%
\pgfpathlineto{\pgfqpoint{2.908529in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{2.908529in}{2.416413in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{2.416688in}}%
\pgfpathlineto{\pgfqpoint{2.909149in}{2.416963in}}%
\pgfpathlineto{\pgfqpoint{2.909459in}{2.417238in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{2.418064in}}%
\pgfpathlineto{\pgfqpoint{2.910080in}{2.418339in}}%
\pgfpathlineto{\pgfqpoint{2.910390in}{2.418614in}}%
\pgfpathlineto{\pgfqpoint{2.910390in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{2.910700in}{2.419439in}}%
\pgfpathlineto{\pgfqpoint{2.911010in}{2.419714in}}%
\pgfpathlineto{\pgfqpoint{2.911320in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{2.911940in}{2.421089in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{2.421364in}}%
\pgfpathlineto{\pgfqpoint{2.912560in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{2.421914in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{2.422740in}}%
\pgfpathlineto{\pgfqpoint{2.913490in}{2.423015in}}%
\pgfpathlineto{\pgfqpoint{2.913490in}{2.423565in}}%
\pgfpathlineto{\pgfqpoint{2.913800in}{2.423840in}}%
\pgfpathlineto{\pgfqpoint{2.914110in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.914420in}{2.424390in}}%
\pgfpathlineto{\pgfqpoint{2.914730in}{2.424665in}}%
\pgfpathlineto{\pgfqpoint{2.914730in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{2.915041in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{2.915351in}{2.425765in}}%
\pgfpathlineto{\pgfqpoint{2.915661in}{2.426040in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{2.426315in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{2.426865in}}%
\pgfpathlineto{\pgfqpoint{2.916281in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{2.916591in}{2.427415in}}%
\pgfpathlineto{\pgfqpoint{2.916591in}{2.427966in}}%
\pgfpathlineto{\pgfqpoint{2.916901in}{2.428241in}}%
\pgfpathlineto{\pgfqpoint{2.917211in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{2.917521in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{2.917831in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{2.917831in}{2.429616in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{2.429891in}}%
\pgfpathlineto{\pgfqpoint{2.918451in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{2.918761in}{2.430441in}}%
\pgfpathlineto{\pgfqpoint{2.919071in}{2.430716in}}%
\pgfpathlineto{\pgfqpoint{2.919071in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{2.919381in}{2.431541in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{2.432366in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{2.432642in}}%
\pgfpathlineto{\pgfqpoint{2.920312in}{2.432917in}}%
\pgfpathlineto{\pgfqpoint{2.920622in}{2.433192in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{2.433467in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{2.921242in}{2.434292in}}%
\pgfpathlineto{\pgfqpoint{2.921552in}{2.434567in}}%
\pgfpathlineto{\pgfqpoint{2.921862in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{2.435117in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{2.435667in}}%
\pgfpathlineto{\pgfqpoint{2.922482in}{2.435942in}}%
\pgfpathlineto{\pgfqpoint{2.922792in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{2.922792in}{2.436767in}}%
\pgfpathlineto{\pgfqpoint{2.923102in}{2.437042in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{2.437317in}}%
\pgfpathlineto{\pgfqpoint{2.923722in}{2.437593in}}%
\pgfpathlineto{\pgfqpoint{2.924032in}{2.437868in}}%
\pgfpathlineto{\pgfqpoint{2.924032in}{2.438418in}}%
\pgfpathlineto{\pgfqpoint{2.924342in}{2.438693in}}%
\pgfpathlineto{\pgfqpoint{2.924652in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{2.924962in}{2.439243in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{2.439518in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{2.440068in}}%
\pgfpathlineto{\pgfqpoint{2.925583in}{2.440343in}}%
\pgfpathlineto{\pgfqpoint{2.925893in}{2.440618in}}%
\pgfpathlineto{\pgfqpoint{2.925893in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{2.926203in}{2.441443in}}%
\pgfpathlineto{\pgfqpoint{2.926513in}{2.441718in}}%
\pgfpathlineto{\pgfqpoint{2.926823in}{2.441993in}}%
\pgfpathlineto{\pgfqpoint{2.927133in}{2.442268in}}%
\pgfpathlineto{\pgfqpoint{2.927133in}{2.442819in}}%
\pgfpathlineto{\pgfqpoint{2.927443in}{2.443094in}}%
\pgfpathlineto{\pgfqpoint{2.927753in}{2.443369in}}%
\pgfpathlineto{\pgfqpoint{2.928063in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.928373in}{2.443919in}}%
\pgfpathlineto{\pgfqpoint{2.928373in}{2.444469in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{2.444744in}}%
\pgfpathlineto{\pgfqpoint{2.928993in}{2.445019in}}%
\pgfpathlineto{\pgfqpoint{2.928993in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{2.929613in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{2.929923in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{2.930234in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{2.930234in}{2.447219in}}%
\pgfpathlineto{\pgfqpoint{2.930544in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{2.930854in}{2.447770in}}%
\pgfpathlineto{\pgfqpoint{2.931164in}{2.448045in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{2.448870in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{2.932094in}{2.449420in}}%
\pgfpathlineto{\pgfqpoint{2.932094in}{2.449970in}}%
\pgfpathlineto{\pgfqpoint{2.932404in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{2.932714in}{2.450520in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{2.450795in}}%
\pgfpathlineto{\pgfqpoint{2.933334in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{2.933334in}{2.451620in}}%
\pgfpathlineto{\pgfqpoint{2.933644in}{2.451895in}}%
\pgfpathlineto{\pgfqpoint{2.933954in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{2.452445in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{2.452721in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{2.453271in}}%
\pgfpathlineto{\pgfqpoint{2.934884in}{2.453546in}}%
\pgfpathlineto{\pgfqpoint{2.935195in}{2.453821in}}%
\pgfpathlineto{\pgfqpoint{2.935195in}{2.454371in}}%
\pgfpathlineto{\pgfqpoint{2.935505in}{2.454646in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{2.454921in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{2.455196in}}%
\pgfpathlineto{\pgfqpoint{2.936435in}{2.455471in}}%
\pgfpathlineto{\pgfqpoint{2.936435in}{2.456021in}}%
\pgfpathlineto{\pgfqpoint{2.936745in}{2.456296in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{2.456571in}}%
\pgfpathlineto{\pgfqpoint{2.937365in}{2.456846in}}%
\pgfpathlineto{\pgfqpoint{2.937675in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{2.937675in}{2.457672in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{2.457947in}}%
\pgfpathlineto{\pgfqpoint{2.938295in}{2.458222in}}%
\pgfpathlineto{\pgfqpoint{2.938295in}{2.458772in}}%
\pgfpathlineto{\pgfqpoint{2.938605in}{2.459047in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{2.459322in}}%
\pgfpathlineto{\pgfqpoint{2.939225in}{2.459597in}}%
\pgfpathlineto{\pgfqpoint{2.939535in}{2.459872in}}%
\pgfpathlineto{\pgfqpoint{2.939535in}{2.460422in}}%
\pgfpathlineto{\pgfqpoint{2.939845in}{2.460697in}}%
\pgfpathlineto{\pgfqpoint{2.940156in}{2.460972in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.461522in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{2.462072in}}%
\pgfpathlineto{\pgfqpoint{2.941086in}{2.462347in}}%
\pgfpathlineto{\pgfqpoint{2.941396in}{2.462623in}}%
\pgfpathlineto{\pgfqpoint{2.941396in}{2.463173in}}%
\pgfpathlineto{\pgfqpoint{2.941706in}{2.463448in}}%
\pgfpathlineto{\pgfqpoint{2.942016in}{2.463723in}}%
\pgfpathlineto{\pgfqpoint{2.942326in}{2.463998in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{2.464823in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{2.943256in}{2.465373in}}%
\pgfpathlineto{\pgfqpoint{2.943566in}{2.465648in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{2.466473in}}%
\pgfpathlineto{\pgfqpoint{2.944186in}{2.466748in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{2.467574in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{2.467849in}}%
\pgfpathlineto{\pgfqpoint{2.945117in}{2.468124in}}%
\pgfpathlineto{\pgfqpoint{2.945427in}{2.468399in}}%
\pgfpathlineto{\pgfqpoint{2.945737in}{2.468674in}}%
\pgfpathlineto{\pgfqpoint{2.945737in}{2.469224in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{2.946357in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{2.946667in}{2.470049in}}%
\pgfpathlineto{\pgfqpoint{2.946977in}{2.470324in}}%
\pgfpathlineto{\pgfqpoint{2.946977in}{2.470874in}}%
\pgfpathlineto{\pgfqpoint{2.947287in}{2.471149in}}%
\pgfpathlineto{\pgfqpoint{2.947597in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{2.947597in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{2.947907in}{2.472249in}}%
\pgfpathlineto{\pgfqpoint{2.948217in}{2.472525in}}%
\pgfpathlineto{\pgfqpoint{2.948527in}{2.472800in}}%
\pgfpathlineto{\pgfqpoint{2.948837in}{2.473075in}}%
\pgfpathlineto{\pgfqpoint{2.948837in}{2.473625in}}%
\pgfpathlineto{\pgfqpoint{2.949147in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{2.949457in}{2.474175in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{2.474450in}}%
\pgfpathlineto{\pgfqpoint{2.950078in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{2.950078in}{2.475275in}}%
\pgfpathlineto{\pgfqpoint{2.950388in}{2.475550in}}%
\pgfpathlineto{\pgfqpoint{2.950698in}{2.475825in}}%
\pgfpathlineto{\pgfqpoint{2.950698in}{2.476375in}}%
\pgfpathlineto{\pgfqpoint{2.951008in}{2.476650in}}%
\pgfpathlineto{\pgfqpoint{2.951318in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{2.477200in}}%
\pgfpathlineto{\pgfqpoint{2.951938in}{2.477475in}}%
\pgfpathlineto{\pgfqpoint{2.951938in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{2.952248in}{2.478301in}}%
\pgfpathlineto{\pgfqpoint{2.952558in}{2.478576in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{2.478851in}}%
\pgfpathlineto{\pgfqpoint{2.953178in}{2.479126in}}%
\pgfpathlineto{\pgfqpoint{2.953178in}{2.479676in}}%
\pgfpathlineto{\pgfqpoint{2.953488in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.953798in}{2.480226in}}%
\pgfpathlineto{\pgfqpoint{2.953798in}{2.480776in}}%
\pgfpathlineto{\pgfqpoint{2.954108in}{2.481051in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{2.481326in}}%
\pgfpathlineto{\pgfqpoint{2.954728in}{2.481601in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{2.482426in}}%
\pgfpathlineto{\pgfqpoint{2.955349in}{2.482702in}}%
\pgfpathlineto{\pgfqpoint{2.955659in}{2.482977in}}%
\pgfpathlineto{\pgfqpoint{2.955969in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{2.956589in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{2.956899in}{2.484627in}}%
\pgfpathlineto{\pgfqpoint{2.956899in}{2.485177in}}%
\pgfpathlineto{\pgfqpoint{2.957209in}{2.485452in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{2.485727in}}%
\pgfpathlineto{\pgfqpoint{2.957829in}{2.486002in}}%
\pgfpathlineto{\pgfqpoint{2.958139in}{2.486277in}}%
\pgfpathlineto{\pgfqpoint{2.958139in}{2.486827in}}%
\pgfpathlineto{\pgfqpoint{2.958449in}{2.487102in}}%
\pgfpathlineto{\pgfqpoint{2.958759in}{2.487377in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{2.487653in}}%
\pgfpathlineto{\pgfqpoint{2.959379in}{2.487928in}}%
\pgfpathlineto{\pgfqpoint{2.959379in}{2.488478in}}%
\pgfpathlineto{\pgfqpoint{2.959689in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{2.959999in}{2.489028in}}%
\pgfpathlineto{\pgfqpoint{2.959999in}{2.489578in}}%
\pgfpathlineto{\pgfqpoint{2.960310in}{2.489853in}}%
\pgfpathlineto{\pgfqpoint{2.960620in}{2.490128in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{2.490403in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{2.490678in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{2.491228in}}%
\pgfpathlineto{\pgfqpoint{2.961550in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{2.961860in}{2.491778in}}%
\pgfpathlineto{\pgfqpoint{2.962170in}{2.492053in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{2.492879in}}%
\pgfpathlineto{\pgfqpoint{2.962790in}{2.493154in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{2.493429in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{2.963410in}{2.494254in}}%
\pgfpathlineto{\pgfqpoint{2.963720in}{2.494529in}}%
\pgfpathlineto{\pgfqpoint{2.964030in}{2.494804in}}%
\pgfpathlineto{\pgfqpoint{2.964340in}{2.495079in}}%
\pgfpathlineto{\pgfqpoint{2.964340in}{2.495629in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{2.495904in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{2.496179in}}%
\pgfpathlineto{\pgfqpoint{2.965271in}{2.496454in}}%
\pgfpathlineto{\pgfqpoint{2.965581in}{2.496729in}}%
\pgfpathlineto{\pgfqpoint{2.965581in}{2.497279in}}%
\pgfpathlineto{\pgfqpoint{2.965891in}{2.497555in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{2.497830in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{2.966511in}{2.498655in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.498930in}}%
\pgfpathlineto{\pgfqpoint{2.967131in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.967441in}{2.499480in}}%
\pgfpathlineto{\pgfqpoint{2.967441in}{2.500030in}}%
\pgfpathlineto{\pgfqpoint{2.967751in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{2.968061in}{2.500580in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{2.500855in}}%
\pgfpathlineto{\pgfqpoint{2.968681in}{2.501130in}}%
\pgfpathlineto{\pgfqpoint{2.968681in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.968991in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{2.969301in}{2.502230in}}%
\pgfpathlineto{\pgfqpoint{2.969301in}{2.502781in}}%
\pgfpathlineto{\pgfqpoint{2.969611in}{2.503056in}}%
\pgfpathlineto{\pgfqpoint{2.969921in}{2.503331in}}%
\pgfpathlineto{\pgfqpoint{2.970232in}{2.503606in}}%
\pgfpathlineto{\pgfqpoint{2.970542in}{2.503881in}}%
\pgfpathlineto{\pgfqpoint{2.970542in}{2.504431in}}%
\pgfpathlineto{\pgfqpoint{2.970852in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{2.504981in}}%
\pgfpathlineto{\pgfqpoint{2.971472in}{2.505256in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{2.505531in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{2.506081in}}%
\pgfpathlineto{\pgfqpoint{2.972092in}{2.506356in}}%
\pgfpathlineto{\pgfqpoint{2.972402in}{2.506631in}}%
\pgfpathlineto{\pgfqpoint{2.972402in}{2.507181in}}%
\pgfpathlineto{\pgfqpoint{2.972712in}{2.507456in}}%
\pgfpathlineto{\pgfqpoint{2.973022in}{2.507732in}}%
\pgfpathlineto{\pgfqpoint{2.973332in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{2.973642in}{2.508282in}}%
\pgfpathlineto{\pgfqpoint{2.973642in}{2.508832in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{2.509107in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{2.509382in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{2.509657in}}%
\pgfpathlineto{\pgfqpoint{2.974882in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{2.974882in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{2.975193in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{2.975503in}{2.511032in}}%
\pgfpathlineto{\pgfqpoint{2.975503in}{2.511582in}}%
\pgfpathlineto{\pgfqpoint{2.975813in}{2.511857in}}%
\pgfpathlineto{\pgfqpoint{2.976123in}{2.512132in}}%
\pgfpathlineto{\pgfqpoint{2.976433in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{2.976743in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{2.976743in}{2.513233in}}%
\pgfpathlineto{\pgfqpoint{2.977053in}{2.513508in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{2.513783in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{2.514058in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{2.514333in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{2.514883in}}%
\pgfpathlineto{\pgfqpoint{2.978293in}{2.515158in}}%
\pgfpathlineto{\pgfqpoint{2.978603in}{2.515433in}}%
\pgfpathlineto{\pgfqpoint{2.978603in}{2.515983in}}%
\pgfpathlineto{\pgfqpoint{2.978913in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{2.979223in}{2.516533in}}%
\pgfpathlineto{\pgfqpoint{2.979533in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{2.517083in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{2.517634in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{2.517909in}}%
\pgfpathlineto{\pgfqpoint{2.980464in}{2.518184in}}%
\pgfpathlineto{\pgfqpoint{2.980774in}{2.518459in}}%
\pgfpathlineto{\pgfqpoint{2.981084in}{2.518734in}}%
\pgfpathlineto{\pgfqpoint{2.981084in}{2.519284in}}%
\pgfpathlineto{\pgfqpoint{2.981394in}{2.519559in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{2.519834in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{2.520384in}}%
\pgfpathlineto{\pgfqpoint{2.982014in}{2.520659in}}%
\pgfpathlineto{\pgfqpoint{2.982324in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.982634in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{2.521484in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{2.522309in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{2.522585in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{2.522860in}}%
\pgfpathlineto{\pgfqpoint{2.984184in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{2.984184in}{2.523685in}}%
\pgfpathlineto{\pgfqpoint{2.984494in}{2.523960in}}%
\pgfpathlineto{\pgfqpoint{2.984804in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{2.984804in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{2.985115in}{2.525060in}}%
\pgfpathlineto{\pgfqpoint{2.985425in}{2.525335in}}%
\pgfpathlineto{\pgfqpoint{2.985735in}{2.525610in}}%
\pgfpathlineto{\pgfqpoint{2.986045in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{2.986045in}{2.526435in}}%
\pgfpathlineto{\pgfqpoint{2.986355in}{2.526710in}}%
\pgfpathlineto{\pgfqpoint{2.986665in}{2.526985in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{2.527536in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{2.528086in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{2.528361in}}%
\pgfpathlineto{\pgfqpoint{2.987905in}{2.528636in}}%
\pgfpathlineto{\pgfqpoint{2.987905in}{2.529186in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{2.529461in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{2.530011in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{2.530286in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{2.530836in}}%
\pgfpathlineto{\pgfqpoint{2.989455in}{2.531111in}}%
\pgfpathlineto{\pgfqpoint{2.989765in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{2.990076in}{2.531661in}}%
\pgfpathlineto{\pgfqpoint{2.990386in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{2.990386in}{2.532486in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{2.991006in}{2.533037in}}%
\pgfpathlineto{\pgfqpoint{2.991006in}{2.533587in}}%
\pgfpathlineto{\pgfqpoint{2.991316in}{2.533862in}}%
\pgfpathlineto{\pgfqpoint{2.991626in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{2.534412in}}%
\pgfpathlineto{\pgfqpoint{2.992246in}{2.534687in}}%
\pgfpathlineto{\pgfqpoint{2.992246in}{2.535237in}}%
\pgfpathlineto{\pgfqpoint{2.992556in}{2.535512in}}%
\pgfpathlineto{\pgfqpoint{2.992866in}{2.535787in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{2.536337in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{2.536887in}}%
\pgfpathlineto{\pgfqpoint{2.993796in}{2.537162in}}%
\pgfpathlineto{\pgfqpoint{2.994106in}{2.537437in}}%
\pgfpathlineto{\pgfqpoint{2.994106in}{2.537988in}}%
\pgfpathlineto{\pgfqpoint{2.994416in}{2.538263in}}%
\pgfpathlineto{\pgfqpoint{2.994726in}{2.538538in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{2.538813in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{2.539088in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{2.539638in}}%
\pgfpathlineto{\pgfqpoint{2.995657in}{2.539913in}}%
\pgfpathlineto{\pgfqpoint{2.995967in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{2.996277in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{2.996587in}{2.540738in}}%
\pgfpathlineto{\pgfqpoint{2.996587in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{2.541563in}}%
\pgfpathlineto{\pgfqpoint{2.997207in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{2.997207in}{2.542388in}}%
\pgfpathlineto{\pgfqpoint{2.997517in}{2.542664in}}%
\pgfpathlineto{\pgfqpoint{2.997827in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{2.543214in}}%
\pgfpathlineto{\pgfqpoint{2.998447in}{2.543489in}}%
\pgfpathlineto{\pgfqpoint{2.998447in}{2.544039in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{2.544314in}}%
\pgfpathlineto{\pgfqpoint{2.999067in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{2.999377in}{2.544864in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{2.545139in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{2.545689in}}%
\pgfpathlineto{\pgfqpoint{2.999997in}{2.545964in}}%
\pgfpathlineto{\pgfqpoint{3.000308in}{2.546239in}}%
\pgfpathlineto{\pgfqpoint{3.000308in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{3.000618in}{2.547064in}}%
\pgfpathlineto{\pgfqpoint{3.000928in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{3.001238in}{2.547615in}}%
\pgfpathlineto{\pgfqpoint{3.001548in}{2.547890in}}%
\pgfpathlineto{\pgfqpoint{3.001548in}{2.548440in}}%
\pgfpathlineto{\pgfqpoint{3.001858in}{2.548715in}}%
\pgfpathlineto{\pgfqpoint{3.002168in}{2.548990in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{2.549265in}}%
\pgfpathlineto{\pgfqpoint{3.002788in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{3.002788in}{2.550090in}}%
\pgfpathlineto{\pgfqpoint{3.003098in}{2.550365in}}%
\pgfpathlineto{\pgfqpoint{3.003408in}{2.550640in}}%
\pgfpathlineto{\pgfqpoint{3.003408in}{2.551190in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{2.551465in}}%
\pgfpathlineto{\pgfqpoint{3.004028in}{2.551740in}}%
\pgfpathlineto{\pgfqpoint{3.004338in}{2.552015in}}%
\pgfpathlineto{\pgfqpoint{3.004648in}{2.552290in}}%
\pgfpathlineto{\pgfqpoint{3.004648in}{2.552841in}}%
\pgfpathlineto{\pgfqpoint{3.004958in}{2.553116in}}%
\pgfpathlineto{\pgfqpoint{3.005269in}{2.553391in}}%
\pgfpathlineto{\pgfqpoint{3.005579in}{2.553666in}}%
\pgfpathlineto{\pgfqpoint{3.005889in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{3.005889in}{2.554491in}}%
\pgfpathlineto{\pgfqpoint{3.006199in}{2.554766in}}%
\pgfpathlineto{\pgfqpoint{3.006509in}{2.555041in}}%
\pgfpathlineto{\pgfqpoint{3.006509in}{2.555591in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{2.555866in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{2.556141in}}%
\pgfpathlineto{\pgfqpoint{3.007439in}{2.556416in}}%
\pgfpathlineto{\pgfqpoint{3.007749in}{2.556691in}}%
\pgfpathlineto{\pgfqpoint{3.007749in}{2.557241in}}%
\pgfpathlineto{\pgfqpoint{3.008059in}{2.557517in}}%
\pgfpathlineto{\pgfqpoint{3.008369in}{2.557792in}}%
\pgfpathlineto{\pgfqpoint{3.008679in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{2.558342in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{2.558892in}}%
\pgfpathlineto{\pgfqpoint{3.009299in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{3.009609in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{3.009609in}{2.559992in}}%
\pgfpathlineto{\pgfqpoint{3.009919in}{2.560267in}}%
\pgfpathlineto{\pgfqpoint{3.010230in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{3.010540in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{3.010850in}{2.561092in}}%
\pgfpathlineto{\pgfqpoint{3.010850in}{2.561642in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{2.561917in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{2.562192in}}%
\pgfpathlineto{\pgfqpoint{3.011780in}{2.562467in}}%
\pgfpathlineto{\pgfqpoint{3.012090in}{2.562743in}}%
\pgfpathlineto{\pgfqpoint{3.012090in}{2.563293in}}%
\pgfpathlineto{\pgfqpoint{3.012400in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{3.012710in}{2.563843in}}%
\pgfpathlineto{\pgfqpoint{3.012710in}{2.564393in}}%
\pgfpathlineto{\pgfqpoint{3.013020in}{2.564668in}}%
\pgfpathlineto{\pgfqpoint{3.013330in}{2.564943in}}%
\pgfpathlineto{\pgfqpoint{3.013640in}{2.565218in}}%
\pgfpathlineto{\pgfqpoint{3.013950in}{2.565493in}}%
\pgfpathlineto{\pgfqpoint{3.013950in}{2.566043in}}%
\pgfpathlineto{\pgfqpoint{3.014260in}{2.566318in}}%
\pgfpathlineto{\pgfqpoint{3.014570in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{3.014880in}{2.566868in}}%
\pgfpathlineto{\pgfqpoint{3.015191in}{2.567143in}}%
\pgfpathlineto{\pgfqpoint{3.015191in}{2.567694in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{2.567969in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{2.568244in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{3.016121in}{2.569069in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{3.016741in}{2.569619in}}%
\pgfpathlineto{\pgfqpoint{3.017051in}{2.569894in}}%
\pgfpathlineto{\pgfqpoint{3.017051in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{3.017671in}{2.570994in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{3.018291in}{2.571544in}}%
\pgfpathlineto{\pgfqpoint{3.018291in}{2.572094in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{2.572369in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{3.018911in}{2.573195in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{2.573470in}}%
\pgfpathlineto{\pgfqpoint{3.019531in}{2.573745in}}%
\pgfpathlineto{\pgfqpoint{3.019841in}{2.574020in}}%
\pgfpathlineto{\pgfqpoint{3.020152in}{2.574295in}}%
\pgfpathlineto{\pgfqpoint{3.020152in}{2.574845in}}%
\pgfpathlineto{\pgfqpoint{3.020462in}{2.575120in}}%
\pgfpathlineto{\pgfqpoint{3.020772in}{2.575395in}}%
\pgfpathlineto{\pgfqpoint{3.021082in}{2.575670in}}%
\pgfpathlineto{\pgfqpoint{3.021392in}{2.575945in}}%
\pgfpathlineto{\pgfqpoint{3.021392in}{2.576495in}}%
\pgfpathlineto{\pgfqpoint{3.021702in}{2.576770in}}%
\pgfpathlineto{\pgfqpoint{3.022012in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{3.022012in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{3.022322in}{2.577871in}}%
\pgfpathlineto{\pgfqpoint{3.022632in}{2.578146in}}%
\pgfpathlineto{\pgfqpoint{3.022942in}{2.578421in}}%
\pgfpathlineto{\pgfqpoint{3.023252in}{2.578696in}}%
\pgfpathlineto{\pgfqpoint{3.023252in}{2.579246in}}%
\pgfpathlineto{\pgfqpoint{3.023562in}{2.579521in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{2.579796in}}%
\pgfpathlineto{\pgfqpoint{3.024182in}{2.580071in}}%
\pgfpathlineto{\pgfqpoint{3.024492in}{2.580346in}}%
\pgfpathlineto{\pgfqpoint{3.024492in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{3.024802in}{2.581171in}}%
\pgfpathlineto{\pgfqpoint{3.025113in}{2.581446in}}%
\pgfpathlineto{\pgfqpoint{3.025113in}{2.581996in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{2.582271in}}%
\pgfpathlineto{\pgfqpoint{3.025733in}{2.582547in}}%
\pgfpathlineto{\pgfqpoint{3.026043in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{3.026663in}{2.583922in}}%
\pgfpathlineto{\pgfqpoint{3.026973in}{2.584197in}}%
\pgfpathlineto{\pgfqpoint{3.027283in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{2.584747in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{3.027903in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{2.585847in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{2.586397in}}%
\pgfpathlineto{\pgfqpoint{3.028523in}{2.586672in}}%
\pgfpathlineto{\pgfqpoint{3.028833in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{2.587222in}}%
\pgfpathlineto{\pgfqpoint{3.029453in}{2.587497in}}%
\pgfpathlineto{\pgfqpoint{3.029453in}{2.588048in}}%
\pgfpathlineto{\pgfqpoint{3.029763in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.588598in}}%
\pgfpathlineto{\pgfqpoint{3.030384in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{2.589148in}}%
\pgfpathlineto{\pgfqpoint{3.030694in}{2.589698in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{2.589973in}}%
\pgfpathlineto{\pgfqpoint{3.031314in}{2.590248in}}%
\pgfpathlineto{\pgfqpoint{3.031314in}{2.590798in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{2.591073in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.591348in}}%
\pgfpathlineto{\pgfqpoint{3.032244in}{2.591623in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{2.592448in}}%
\pgfpathlineto{\pgfqpoint{3.032864in}{2.592724in}}%
\pgfpathlineto{\pgfqpoint{3.033174in}{2.592999in}}%
\pgfpathlineto{\pgfqpoint{3.033484in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{3.033794in}{2.593549in}}%
\pgfpathlineto{\pgfqpoint{3.033794in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{3.034104in}{2.594374in}}%
\pgfpathlineto{\pgfqpoint{3.034414in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{3.034414in}{2.595199in}}%
\pgfpathlineto{\pgfqpoint{3.034724in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{3.035035in}{2.595749in}}%
\pgfpathlineto{\pgfqpoint{3.035345in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{3.035655in}{2.596299in}}%
\pgfpathlineto{\pgfqpoint{3.035655in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{2.597124in}}%
\pgfpathlineto{\pgfqpoint{3.036275in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{3.036585in}{2.597675in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{2.597950in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{2.598500in}}%
\pgfpathlineto{\pgfqpoint{3.037205in}{2.598775in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.599050in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{2.599600in}}%
\pgfpathlineto{\pgfqpoint{3.037825in}{2.599875in}}%
\pgfpathlineto{\pgfqpoint{3.038135in}{2.600150in}}%
\pgfpathlineto{\pgfqpoint{3.038445in}{2.600425in}}%
\pgfpathlineto{\pgfqpoint{3.038755in}{2.600700in}}%
\pgfpathlineto{\pgfqpoint{3.038755in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{3.039065in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{3.039375in}{2.601800in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{2.602075in}}%
\pgfpathlineto{\pgfqpoint{3.039995in}{2.602350in}}%
\pgfpathlineto{\pgfqpoint{3.039995in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{3.040306in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{2.603451in}}%
\pgfpathlineto{\pgfqpoint{3.040616in}{2.604001in}}%
\pgfpathlineto{\pgfqpoint{3.040926in}{2.604276in}}%
\pgfpathlineto{\pgfqpoint{3.041236in}{2.604551in}}%
\pgfpathlineto{\pgfqpoint{3.041546in}{2.604826in}}%
\pgfpathlineto{\pgfqpoint{3.041856in}{2.605101in}}%
\pgfpathlineto{\pgfqpoint{3.041856in}{2.605651in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{2.605926in}}%
\pgfpathlineto{\pgfqpoint{3.042476in}{2.606201in}}%
\pgfpathlineto{\pgfqpoint{3.042786in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{3.043096in}{2.606751in}}%
\pgfpathlineto{\pgfqpoint{3.043096in}{2.607301in}}%
\pgfpathlineto{\pgfqpoint{3.043406in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{3.044026in}{2.608677in}}%
\pgfpathlineto{\pgfqpoint{3.044336in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{3.044646in}{2.609227in}}%
\pgfpathlineto{\pgfqpoint{3.044956in}{2.609502in}}%
\pgfpathlineto{\pgfqpoint{3.044956in}{2.610052in}}%
\pgfpathlineto{\pgfqpoint{3.045267in}{2.610327in}}%
\pgfpathlineto{\pgfqpoint{3.045577in}{2.610602in}}%
\pgfpathlineto{\pgfqpoint{3.045887in}{2.610877in}}%
\pgfpathlineto{\pgfqpoint{3.046197in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{3.046197in}{2.611702in}}%
\pgfpathlineto{\pgfqpoint{3.046507in}{2.611977in}}%
\pgfpathlineto{\pgfqpoint{3.046817in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{3.046817in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{3.047127in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{3.047437in}{2.613353in}}%
\pgfpathlineto{\pgfqpoint{3.047747in}{2.613628in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{2.614453in}}%
\pgfpathlineto{\pgfqpoint{3.048367in}{2.614728in}}%
\pgfpathlineto{\pgfqpoint{3.048677in}{2.615003in}}%
\pgfpathlineto{\pgfqpoint{3.048987in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{3.049297in}{2.615553in}}%
\pgfpathlineto{\pgfqpoint{3.049297in}{2.616103in}}%
\pgfpathlineto{\pgfqpoint{3.049607in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{3.050228in}{2.617478in}}%
\pgfpathlineto{\pgfqpoint{3.050538in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{2.618029in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{3.051158in}{2.618854in}}%
\pgfpathlineto{\pgfqpoint{3.051468in}{2.619129in}}%
\pgfpathlineto{\pgfqpoint{3.051778in}{2.619404in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{2.619679in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.619954in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{2.620504in}}%
\pgfpathlineto{\pgfqpoint{3.052708in}{2.620779in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{2.621054in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{2.621604in}}%
\pgfpathlineto{\pgfqpoint{3.053328in}{2.621879in}}%
\pgfpathlineto{\pgfqpoint{3.053638in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{3.053948in}{2.622429in}}%
\pgfpathlineto{\pgfqpoint{3.054258in}{2.622705in}}%
\pgfpathlineto{\pgfqpoint{3.054258in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{3.054568in}{2.623530in}}%
\pgfpathlineto{\pgfqpoint{3.054878in}{2.623805in}}%
\pgfpathlineto{\pgfqpoint{3.055189in}{2.624080in}}%
\pgfpathlineto{\pgfqpoint{3.055499in}{2.624355in}}%
\pgfpathlineto{\pgfqpoint{3.055499in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{3.055809in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{3.056119in}{2.625455in}}%
\pgfpathlineto{\pgfqpoint{3.056119in}{2.626005in}}%
\pgfpathlineto{\pgfqpoint{3.056429in}{2.626280in}}%
\pgfpathlineto{\pgfqpoint{3.056739in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{3.057049in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{3.057359in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{3.057359in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{3.057979in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{3.058289in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{3.058599in}{2.628756in}}%
\pgfpathlineto{\pgfqpoint{3.058599in}{2.629306in}}%
\pgfpathlineto{\pgfqpoint{3.058909in}{2.629581in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.629856in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.630406in}}%
\pgfpathlineto{\pgfqpoint{3.059529in}{2.630681in}}%
\pgfpathlineto{\pgfqpoint{3.059839in}{2.630956in}}%
\pgfpathlineto{\pgfqpoint{3.060150in}{2.631231in}}%
\pgfpathlineto{\pgfqpoint{3.060460in}{2.631506in}}%
\pgfpathlineto{\pgfqpoint{3.060460in}{2.632056in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{2.632331in}}%
\pgfpathlineto{\pgfqpoint{3.061080in}{2.632607in}}%
\pgfpathlineto{\pgfqpoint{3.061390in}{2.632882in}}%
\pgfpathlineto{\pgfqpoint{3.061700in}{2.633157in}}%
\pgfpathlineto{\pgfqpoint{3.061700in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{3.062010in}{2.633982in}}%
\pgfpathlineto{\pgfqpoint{3.062320in}{2.634257in}}%
\pgfpathlineto{\pgfqpoint{3.062320in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{3.062630in}{2.635082in}}%
\pgfpathlineto{\pgfqpoint{3.062940in}{2.635357in}}%
\pgfpathlineto{\pgfqpoint{3.063250in}{2.635632in}}%
\pgfpathlineto{\pgfqpoint{3.063560in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{3.063560in}{2.636457in}}%
\pgfpathlineto{\pgfqpoint{3.063870in}{2.636732in}}%
\pgfpathlineto{\pgfqpoint{3.064180in}{2.637007in}}%
\pgfpathlineto{\pgfqpoint{3.064490in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{3.064800in}{2.638108in}}%
\pgfpathlineto{\pgfqpoint{3.065111in}{2.638383in}}%
\pgfpathlineto{\pgfqpoint{3.065421in}{2.638658in}}%
\pgfpathlineto{\pgfqpoint{3.065421in}{2.639208in}}%
\pgfpathlineto{\pgfqpoint{3.065731in}{2.639483in}}%
\pgfpathlineto{\pgfqpoint{3.066041in}{2.639758in}}%
\pgfpathlineto{\pgfqpoint{3.066351in}{2.640033in}}%
\pgfpathlineto{\pgfqpoint{3.066661in}{2.640308in}}%
\pgfpathlineto{\pgfqpoint{3.066661in}{2.640858in}}%
\pgfpathlineto{\pgfqpoint{3.066971in}{2.641133in}}%
\pgfpathlineto{\pgfqpoint{3.067281in}{2.641408in}}%
\pgfpathlineto{\pgfqpoint{3.067591in}{2.641683in}}%
\pgfpathlineto{\pgfqpoint{3.067901in}{2.641958in}}%
\pgfpathlineto{\pgfqpoint{3.067901in}{2.642509in}}%
\pgfpathlineto{\pgfqpoint{3.068211in}{2.642784in}}%
\pgfpathlineto{\pgfqpoint{3.068521in}{2.643059in}}%
\pgfpathlineto{\pgfqpoint{3.068521in}{2.643609in}}%
\pgfpathlineto{\pgfqpoint{3.068831in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{3.069141in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{2.644709in}}%
\pgfpathlineto{\pgfqpoint{3.069761in}{2.645259in}}%
\pgfpathlineto{\pgfqpoint{3.070072in}{2.645534in}}%
\pgfpathlineto{\pgfqpoint{3.070382in}{2.645809in}}%
\pgfpathlineto{\pgfqpoint{3.070692in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{3.071002in}{2.646359in}}%
\pgfpathlineto{\pgfqpoint{3.071002in}{2.646909in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{2.647184in}}%
\pgfpathlineto{\pgfqpoint{3.071622in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{3.071622in}{2.648010in}}%
\pgfpathlineto{\pgfqpoint{3.071932in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{2.648560in}}%
\pgfpathlineto{\pgfqpoint{3.072552in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{3.072862in}{2.649110in}}%
\pgfpathlineto{\pgfqpoint{3.072862in}{2.649660in}}%
\pgfpathlineto{\pgfqpoint{3.073172in}{2.649935in}}%
\pgfpathlineto{\pgfqpoint{3.073482in}{2.650210in}}%
\pgfpathlineto{\pgfqpoint{3.073792in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{3.074102in}{2.650760in}}%
\pgfpathlineto{\pgfqpoint{3.074102in}{2.651310in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{2.651585in}}%
\pgfpathlineto{\pgfqpoint{3.074722in}{2.651860in}}%
\pgfpathlineto{\pgfqpoint{3.074722in}{2.652410in}}%
\pgfpathlineto{\pgfqpoint{3.075033in}{2.652686in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{2.652961in}}%
\pgfpathlineto{\pgfqpoint{3.075653in}{2.653236in}}%
\pgfpathlineto{\pgfqpoint{3.075963in}{2.653511in}}%
\pgfpathlineto{\pgfqpoint{3.075963in}{2.654061in}}%
\pgfpathlineto{\pgfqpoint{3.076273in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{3.076583in}{2.654611in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{3.077203in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{3.077203in}{2.655711in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{2.655986in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{2.656261in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{2.656811in}}%
\pgfpathlineto{\pgfqpoint{3.078133in}{2.657086in}}%
\pgfpathlineto{\pgfqpoint{3.078443in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{3.078753in}{2.657637in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{2.657912in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{2.658462in}}%
\pgfpathlineto{\pgfqpoint{3.079373in}{2.658737in}}%
\pgfpathlineto{\pgfqpoint{3.079683in}{2.659012in}}%
\pgfpathlineto{\pgfqpoint{3.079993in}{2.659287in}}%
\pgfpathlineto{\pgfqpoint{3.080304in}{2.659562in}}%
\pgfpathlineto{\pgfqpoint{3.080304in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{3.080614in}{2.660387in}}%
\pgfpathlineto{\pgfqpoint{3.080924in}{2.660662in}}%
\pgfpathlineto{\pgfqpoint{3.080924in}{2.661212in}}%
\pgfpathlineto{\pgfqpoint{3.081234in}{2.661487in}}%
\pgfpathlineto{\pgfqpoint{3.081544in}{2.661762in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{2.662037in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{2.662863in}}%
\pgfpathlineto{\pgfqpoint{3.082474in}{2.663138in}}%
\pgfpathlineto{\pgfqpoint{3.082784in}{2.663413in}}%
\pgfpathlineto{\pgfqpoint{3.083094in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{3.083404in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{3.083404in}{2.664513in}}%
\pgfpathlineto{\pgfqpoint{3.083714in}{2.664788in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.665063in}}%
\pgfpathlineto{\pgfqpoint{3.084024in}{2.665613in}}%
\pgfpathlineto{\pgfqpoint{3.084334in}{2.665888in}}%
\pgfpathlineto{\pgfqpoint{3.084644in}{2.666163in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{2.666438in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{2.666713in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{2.667263in}}%
\pgfpathlineto{\pgfqpoint{3.085575in}{2.667539in}}%
\pgfpathlineto{\pgfqpoint{3.085885in}{2.667814in}}%
\pgfpathlineto{\pgfqpoint{3.086195in}{2.668089in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{2.668364in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.086815in}{2.669189in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{2.669464in}}%
\pgfpathlineto{\pgfqpoint{3.087125in}{2.670014in}}%
\pgfpathlineto{\pgfqpoint{3.087435in}{2.670289in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{2.670564in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{2.670839in}}%
\pgfpathlineto{\pgfqpoint{3.088365in}{2.671114in}}%
\pgfpathlineto{\pgfqpoint{3.088365in}{2.671664in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{2.671939in}}%
\pgfpathlineto{\pgfqpoint{3.088985in}{2.672214in}}%
\pgfpathlineto{\pgfqpoint{3.089295in}{2.672489in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{2.673315in}}%
\pgfpathlineto{\pgfqpoint{3.089915in}{2.673590in}}%
\pgfpathlineto{\pgfqpoint{3.090226in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{3.090226in}{2.674415in}}%
\pgfpathlineto{\pgfqpoint{3.090536in}{2.674690in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{2.674965in}}%
\pgfpathlineto{\pgfqpoint{3.091156in}{2.675240in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.675515in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{2.676065in}}%
\pgfpathlineto{\pgfqpoint{3.091776in}{2.676340in}}%
\pgfpathlineto{\pgfqpoint{3.092086in}{2.676615in}}%
\pgfpathlineto{\pgfqpoint{3.092396in}{2.676890in}}%
\pgfpathlineto{\pgfqpoint{3.092706in}{2.677165in}}%
\pgfpathlineto{\pgfqpoint{3.092706in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{3.093326in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{3.093326in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{2.679091in}}%
\pgfpathlineto{\pgfqpoint{3.093946in}{2.679366in}}%
\pgfpathlineto{\pgfqpoint{3.094256in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{3.094566in}{2.679916in}}%
\pgfpathlineto{\pgfqpoint{3.094566in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{3.094876in}{2.680741in}}%
\pgfpathlineto{\pgfqpoint{3.095187in}{2.681016in}}%
\pgfpathlineto{\pgfqpoint{3.095497in}{2.681291in}}%
\pgfpathlineto{\pgfqpoint{3.095807in}{2.681566in}}%
\pgfpathlineto{\pgfqpoint{3.095807in}{2.682116in}}%
\pgfpathlineto{\pgfqpoint{3.096117in}{2.682391in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{3.096427in}{2.683217in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{2.683492in}}%
\pgfpathlineto{\pgfqpoint{3.097047in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{3.097357in}{2.684042in}}%
\pgfpathlineto{\pgfqpoint{3.097667in}{2.684317in}}%
\pgfpathlineto{\pgfqpoint{3.097667in}{2.684867in}}%
\pgfpathlineto{\pgfqpoint{3.097977in}{2.685142in}}%
\pgfpathlineto{\pgfqpoint{3.098287in}{2.685417in}}%
\pgfpathlineto{\pgfqpoint{3.098597in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{3.098907in}{2.685967in}}%
\pgfpathlineto{\pgfqpoint{3.098907in}{2.686517in}}%
\pgfpathlineto{\pgfqpoint{3.099217in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{3.099527in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{3.099527in}{2.687618in}}%
\pgfpathlineto{\pgfqpoint{3.099837in}{2.687893in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{2.688168in}}%
\pgfpathlineto{\pgfqpoint{3.100458in}{2.688443in}}%
\pgfpathlineto{\pgfqpoint{3.100768in}{2.688718in}}%
\pgfpathlineto{\pgfqpoint{3.100768in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{3.101078in}{2.689543in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{2.689818in}}%
\pgfpathlineto{\pgfqpoint{3.101698in}{2.690093in}}%
\pgfpathlineto{\pgfqpoint{3.102008in}{2.690368in}}%
\pgfpathlineto{\pgfqpoint{3.102008in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{3.102318in}{2.691193in}}%
\pgfpathlineto{\pgfqpoint{3.102628in}{2.691468in}}%
\pgfpathlineto{\pgfqpoint{3.102628in}{2.692018in}}%
\pgfpathlineto{\pgfqpoint{3.102938in}{2.692293in}}%
\pgfpathlineto{\pgfqpoint{3.103248in}{2.692569in}}%
\pgfpathlineto{\pgfqpoint{3.103558in}{2.692844in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{2.693119in}}%
\pgfpathlineto{\pgfqpoint{3.103868in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{3.104178in}{2.693944in}}%
\pgfpathlineto{\pgfqpoint{3.104488in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{3.104798in}{2.694494in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{2.694769in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{2.695319in}}%
\pgfpathlineto{\pgfqpoint{3.105419in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{2.695869in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{2.696419in}}%
\pgfpathlineto{\pgfqpoint{3.106039in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{3.106349in}{2.696969in}}%
\pgfpathlineto{\pgfqpoint{3.106659in}{2.697244in}}%
\pgfpathlineto{\pgfqpoint{3.106969in}{2.697520in}}%
\pgfpathlineto{\pgfqpoint{3.106969in}{2.698070in}}%
\pgfpathlineto{\pgfqpoint{3.107279in}{2.698345in}}%
\pgfpathlineto{\pgfqpoint{3.107589in}{2.698620in}}%
\pgfpathlineto{\pgfqpoint{3.107899in}{2.698895in}}%
\pgfpathlineto{\pgfqpoint{3.108209in}{2.699170in}}%
\pgfpathlineto{\pgfqpoint{3.108209in}{2.699720in}}%
\pgfpathlineto{\pgfqpoint{3.108519in}{2.699995in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{2.700270in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{2.700820in}}%
\pgfpathlineto{\pgfqpoint{3.109139in}{2.701095in}}%
\pgfpathlineto{\pgfqpoint{3.109449in}{2.701370in}}%
\pgfpathlineto{\pgfqpoint{3.109759in}{2.701645in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{2.701920in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{2.702470in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{2.702746in}}%
\pgfpathlineto{\pgfqpoint{3.110690in}{2.703021in}}%
\pgfpathlineto{\pgfqpoint{3.111000in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{2.703571in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{2.704396in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{2.704671in}}%
\pgfpathlineto{\pgfqpoint{3.111930in}{2.705221in}}%
\pgfpathlineto{\pgfqpoint{3.112240in}{2.705496in}}%
\pgfpathlineto{\pgfqpoint{3.112550in}{2.705771in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{2.706046in}}%
\pgfpathlineto{\pgfqpoint{3.113170in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{3.113170in}{2.706871in}}%
\pgfpathlineto{\pgfqpoint{3.113480in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{3.113790in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{3.114100in}{2.707697in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{2.707972in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{2.708522in}}%
\pgfpathlineto{\pgfqpoint{3.114720in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{3.115031in}{2.709072in}}%
\pgfpathlineto{\pgfqpoint{3.115031in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{3.115341in}{2.709897in}}%
\pgfpathlineto{\pgfqpoint{3.115651in}{2.710172in}}%
\pgfpathlineto{\pgfqpoint{3.115961in}{2.710447in}}%
\pgfpathlineto{\pgfqpoint{3.116271in}{2.710722in}}%
\pgfpathlineto{\pgfqpoint{3.116271in}{2.711272in}}%
\pgfpathlineto{\pgfqpoint{3.116581in}{2.711547in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{2.711822in}}%
\pgfpathlineto{\pgfqpoint{3.117201in}{2.712097in}}%
\pgfpathlineto{\pgfqpoint{3.117511in}{2.712372in}}%
\pgfpathlineto{\pgfqpoint{3.117511in}{2.712923in}}%
\pgfpathlineto{\pgfqpoint{3.117821in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{3.118131in}{2.713473in}}%
\pgfpathlineto{\pgfqpoint{3.118131in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{3.118441in}{2.714298in}}%
\pgfpathlineto{\pgfqpoint{3.118751in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{3.119061in}{2.714848in}}%
\pgfpathlineto{\pgfqpoint{3.119371in}{2.715123in}}%
\pgfpathlineto{\pgfqpoint{3.119371in}{2.715673in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{2.715948in}}%
\pgfpathlineto{\pgfqpoint{3.119991in}{2.716223in}}%
\pgfpathlineto{\pgfqpoint{3.120302in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{3.120612in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{3.120612in}{2.717323in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{2.717599in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{2.717874in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{2.718424in}}%
\pgfpathlineto{\pgfqpoint{3.121542in}{2.718699in}}%
\pgfpathlineto{\pgfqpoint{3.121852in}{2.718974in}}%
\pgfpathlineto{\pgfqpoint{3.122162in}{2.719249in}}%
\pgfpathlineto{\pgfqpoint{3.122472in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{3.122472in}{2.720074in}}%
\pgfpathlineto{\pgfqpoint{3.122782in}{2.720349in}}%
\pgfpathlineto{\pgfqpoint{3.123092in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{3.123402in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{2.721724in}}%
\pgfpathlineto{\pgfqpoint{3.124022in}{2.721999in}}%
\pgfpathlineto{\pgfqpoint{3.124332in}{2.722274in}}%
\pgfpathlineto{\pgfqpoint{3.124332in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{3.124642in}{2.723100in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{2.723375in}}%
\pgfpathlineto{\pgfqpoint{3.125263in}{2.723650in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{3.125573in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{3.125883in}{2.724750in}}%
\pgfpathlineto{\pgfqpoint{3.126193in}{2.725025in}}%
\pgfpathlineto{\pgfqpoint{3.126503in}{2.725300in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.725575in}}%
\pgfpathlineto{\pgfqpoint{3.126813in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{3.127123in}{2.726400in}}%
\pgfpathlineto{\pgfqpoint{3.127433in}{2.726675in}}%
\pgfpathlineto{\pgfqpoint{3.127433in}{2.727225in}}%
\pgfpathlineto{\pgfqpoint{3.127743in}{2.727501in}}%
\pgfpathlineto{\pgfqpoint{3.128053in}{2.727776in}}%
\pgfpathlineto{\pgfqpoint{3.128363in}{2.728051in}}%
\pgfpathlineto{\pgfqpoint{3.128673in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{3.128673in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{3.128983in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{3.129293in}{2.729426in}}%
\pgfpathlineto{\pgfqpoint{3.129603in}{2.729701in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{2.730526in}}%
\pgfpathlineto{\pgfqpoint{3.130224in}{2.730801in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{2.731076in}}%
\pgfpathlineto{\pgfqpoint{3.130534in}{2.731626in}}%
\pgfpathlineto{\pgfqpoint{3.130844in}{2.731901in}}%
\pgfpathlineto{\pgfqpoint{3.131154in}{2.732176in}}%
\pgfpathlineto{\pgfqpoint{3.131464in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{3.131774in}{2.732727in}}%
\pgfpathlineto{\pgfqpoint{3.131774in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{3.132084in}{2.733552in}}%
\pgfpathlineto{\pgfqpoint{3.132394in}{2.733827in}}%
\pgfpathlineto{\pgfqpoint{3.132704in}{2.734102in}}%
\pgfpathlineto{\pgfqpoint{3.133014in}{2.734377in}}%
\pgfpathlineto{\pgfqpoint{3.133014in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{3.133324in}{2.735202in}}%
\pgfpathlineto{\pgfqpoint{3.133634in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{3.133634in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{3.133944in}{2.736302in}}%
\pgfpathlineto{\pgfqpoint{3.134254in}{2.736577in}}%
\pgfpathlineto{\pgfqpoint{3.134564in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{3.134874in}{2.737127in}}%
\pgfpathlineto{\pgfqpoint{3.134874in}{2.737678in}}%
\pgfpathlineto{\pgfqpoint{3.135185in}{2.737953in}}%
\pgfpathlineto{\pgfqpoint{3.135495in}{2.738228in}}%
\pgfpathlineto{\pgfqpoint{3.135805in}{2.738503in}}%
\pgfpathlineto{\pgfqpoint{3.136115in}{2.738778in}}%
\pgfpathlineto{\pgfqpoint{3.136115in}{2.739328in}}%
\pgfpathlineto{\pgfqpoint{3.136425in}{2.739603in}}%
\pgfpathlineto{\pgfqpoint{3.136735in}{2.739878in}}%
\pgfpathlineto{\pgfqpoint{3.136735in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{3.137045in}{2.740703in}}%
\pgfpathlineto{\pgfqpoint{3.137355in}{2.740978in}}%
\pgfpathlineto{\pgfqpoint{3.137665in}{2.741253in}}%
\pgfpathlineto{\pgfqpoint{3.137975in}{2.741528in}}%
\pgfpathlineto{\pgfqpoint{3.137975in}{2.742078in}}%
\pgfpathlineto{\pgfqpoint{3.138285in}{2.742353in}}%
\pgfpathlineto{\pgfqpoint{3.138595in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{3.138905in}{2.742904in}}%
\pgfpathlineto{\pgfqpoint{3.139215in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{3.139215in}{2.743729in}}%
\pgfpathlineto{\pgfqpoint{3.139525in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{2.744279in}}%
\pgfpathlineto{\pgfqpoint{3.139835in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{2.745104in}}%
\pgfpathlineto{\pgfqpoint{3.140456in}{2.745379in}}%
\pgfpathlineto{\pgfqpoint{3.140766in}{2.745654in}}%
\pgfpathlineto{\pgfqpoint{3.141076in}{2.745929in}}%
\pgfpathlineto{\pgfqpoint{3.141076in}{2.746479in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{2.746754in}}%
\pgfpathlineto{\pgfqpoint{3.141696in}{2.747029in}}%
\pgfpathlineto{\pgfqpoint{3.142006in}{2.747304in}}%
\pgfpathlineto{\pgfqpoint{3.142316in}{2.747580in}}%
\pgfpathlineto{\pgfqpoint{3.142316in}{2.748130in}}%
\pgfpathlineto{\pgfqpoint{3.142626in}{2.748405in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{2.748680in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{2.749230in}}%
\pgfpathlineto{\pgfqpoint{3.143246in}{2.749505in}}%
\pgfpathlineto{\pgfqpoint{3.143556in}{2.749780in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{2.750055in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.750330in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{3.144486in}{2.751155in}}%
\pgfpathlineto{\pgfqpoint{3.144796in}{2.751430in}}%
\pgfpathlineto{\pgfqpoint{3.145107in}{2.751705in}}%
\pgfpathlineto{\pgfqpoint{3.145417in}{2.751980in}}%
\pgfpathlineto{\pgfqpoint{3.145417in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{3.145727in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{2.753081in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{2.753906in}}%
\pgfpathlineto{\pgfqpoint{3.146657in}{2.754181in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.754731in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{3.147587in}{2.755556in}}%
\pgfpathlineto{\pgfqpoint{3.147897in}{2.755831in}}%
\pgfpathlineto{\pgfqpoint{3.148207in}{2.756106in}}%
\pgfpathlineto{\pgfqpoint{3.148517in}{2.756381in}}%
\pgfpathlineto{\pgfqpoint{3.148517in}{2.756931in}}%
\pgfpathlineto{\pgfqpoint{3.148827in}{2.757206in}}%
\pgfpathlineto{\pgfqpoint{3.149137in}{2.757481in}}%
\pgfpathlineto{\pgfqpoint{3.149137in}{2.758032in}}%
\pgfpathlineto{\pgfqpoint{3.149447in}{2.758307in}}%
\pgfpathlineto{\pgfqpoint{3.149757in}{2.758582in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{2.758857in}}%
\pgfpathlineto{\pgfqpoint{3.150378in}{2.759132in}}%
\pgfpathlineto{\pgfqpoint{3.150378in}{2.759682in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.759957in}}%
\pgfpathlineto{\pgfqpoint{3.150998in}{2.760232in}}%
\pgfpathlineto{\pgfqpoint{3.151308in}{2.760507in}}%
\pgfpathlineto{\pgfqpoint{3.151618in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{3.151618in}{2.761332in}}%
\pgfpathlineto{\pgfqpoint{3.151928in}{2.761607in}}%
\pgfpathlineto{\pgfqpoint{3.152238in}{2.761882in}}%
\pgfpathlineto{\pgfqpoint{3.152238in}{2.762432in}}%
\pgfpathlineto{\pgfqpoint{3.152548in}{2.762708in}}%
\pgfpathlineto{\pgfqpoint{3.152858in}{2.762983in}}%
\pgfpathlineto{\pgfqpoint{3.153168in}{2.763258in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{2.763533in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{2.764083in}}%
\pgfpathlineto{\pgfqpoint{3.153788in}{2.764358in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{2.764633in}}%
\pgfpathlineto{\pgfqpoint{3.154408in}{2.764908in}}%
\pgfpathlineto{\pgfqpoint{3.154718in}{2.765183in}}%
\pgfpathlineto{\pgfqpoint{3.154718in}{2.765733in}}%
\pgfpathlineto{\pgfqpoint{3.155029in}{2.766008in}}%
\pgfpathlineto{\pgfqpoint{3.155339in}{2.766283in}}%
\pgfpathlineto{\pgfqpoint{3.155339in}{2.766833in}}%
\pgfpathlineto{\pgfqpoint{3.155649in}{2.767108in}}%
\pgfpathlineto{\pgfqpoint{3.155959in}{2.767383in}}%
\pgfpathlineto{\pgfqpoint{3.156269in}{2.767659in}}%
\pgfpathlineto{\pgfqpoint{3.156579in}{2.767934in}}%
\pgfpathlineto{\pgfqpoint{3.156579in}{2.768484in}}%
\pgfpathlineto{\pgfqpoint{3.156889in}{2.768759in}}%
\pgfpathlineto{\pgfqpoint{3.157199in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{3.157509in}{2.769309in}}%
\pgfpathlineto{\pgfqpoint{3.157819in}{2.769584in}}%
\pgfpathlineto{\pgfqpoint{3.157819in}{2.770134in}}%
\pgfpathlineto{\pgfqpoint{3.158129in}{2.770409in}}%
\pgfpathlineto{\pgfqpoint{3.158439in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{3.158439in}{2.771234in}}%
\pgfpathlineto{\pgfqpoint{3.158749in}{2.771509in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{2.772059in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{2.772334in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{2.772885in}}%
\pgfpathlineto{\pgfqpoint{3.159989in}{2.773160in}}%
\pgfpathlineto{\pgfqpoint{3.160300in}{2.773435in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{3.160920in}{2.773985in}}%
\pgfpathlineto{\pgfqpoint{3.160920in}{2.774535in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{3.161540in}{2.775085in}}%
\pgfpathlineto{\pgfqpoint{3.161540in}{2.775635in}}%
\pgfpathlineto{\pgfqpoint{3.161850in}{2.775910in}}%
\pgfpathlineto{\pgfqpoint{3.162160in}{2.776185in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{2.776460in}}%
\pgfpathlineto{\pgfqpoint{3.162780in}{2.776735in}}%
\pgfpathlineto{\pgfqpoint{3.162780in}{2.777285in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{2.777561in}}%
\pgfpathlineto{\pgfqpoint{3.163400in}{2.777836in}}%
\pgfpathlineto{\pgfqpoint{3.163710in}{2.778111in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{2.778386in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{2.778936in}}%
\pgfpathlineto{\pgfqpoint{3.164330in}{2.779211in}}%
\pgfpathlineto{\pgfqpoint{3.164640in}{2.779486in}}%
\pgfpathlineto{\pgfqpoint{3.164640in}{2.780036in}}%
\pgfpathlineto{\pgfqpoint{3.164950in}{2.780311in}}%
\pgfpathlineto{\pgfqpoint{3.165261in}{2.780586in}}%
\pgfpathlineto{\pgfqpoint{3.165571in}{2.780861in}}%
\pgfpathlineto{\pgfqpoint{3.165881in}{2.781136in}}%
\pgfpathlineto{\pgfqpoint{3.165881in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{3.166191in}{2.781961in}}%
\pgfpathlineto{\pgfqpoint{3.166501in}{2.782236in}}%
\pgfpathlineto{\pgfqpoint{3.166811in}{2.782512in}}%
\pgfpathlineto{\pgfqpoint{3.167121in}{2.782787in}}%
\pgfpathlineto{\pgfqpoint{3.167121in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{2.783612in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{2.783887in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{2.784437in}}%
\pgfpathlineto{\pgfqpoint{3.168051in}{2.784712in}}%
\pgfpathlineto{\pgfqpoint{3.168361in}{2.784987in}}%
\pgfpathlineto{\pgfqpoint{3.168671in}{2.785262in}}%
\pgfpathlineto{\pgfqpoint{3.168981in}{2.785537in}}%
\pgfpathlineto{\pgfqpoint{3.168981in}{2.786087in}}%
\pgfpathlineto{\pgfqpoint{3.169291in}{2.786362in}}%
\pgfpathlineto{\pgfqpoint{3.169601in}{2.786637in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{2.786912in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{2.787187in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{2.787738in}}%
\pgfpathlineto{\pgfqpoint{3.170532in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{3.170842in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{3.170842in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{3.171152in}{2.789113in}}%
\pgfpathlineto{\pgfqpoint{3.171462in}{2.789388in}}%
\pgfpathlineto{\pgfqpoint{3.171772in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{3.172082in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{3.172082in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{3.172392in}{2.790763in}}%
\pgfpathlineto{\pgfqpoint{3.172702in}{2.791038in}}%
\pgfpathlineto{\pgfqpoint{3.173012in}{2.791313in}}%
\pgfpathlineto{\pgfqpoint{3.173322in}{2.791588in}}%
\pgfpathlineto{\pgfqpoint{3.173322in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{2.792413in}}%
\pgfpathlineto{\pgfqpoint{3.173942in}{2.792689in}}%
\pgfpathlineto{\pgfqpoint{3.173942in}{2.793239in}}%
\pgfpathlineto{\pgfqpoint{3.174252in}{2.793514in}}%
\pgfpathlineto{\pgfqpoint{3.174562in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{3.174872in}{2.794064in}}%
\pgfpathlineto{\pgfqpoint{3.175183in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{3.175183in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{3.175493in}{2.795164in}}%
\pgfpathlineto{\pgfqpoint{3.175803in}{2.795439in}}%
\pgfpathlineto{\pgfqpoint{3.176113in}{2.795714in}}%
\pgfpathlineto{\pgfqpoint{3.176423in}{2.795989in}}%
\pgfpathlineto{\pgfqpoint{3.176423in}{2.796539in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{3.177043in}{2.797089in}}%
\pgfpathlineto{\pgfqpoint{3.177043in}{2.797640in}}%
\pgfpathlineto{\pgfqpoint{3.177353in}{2.797915in}}%
\pgfpathlineto{\pgfqpoint{3.177663in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{3.178283in}{2.798740in}}%
\pgfpathlineto{\pgfqpoint{3.178283in}{2.799290in}}%
\pgfpathlineto{\pgfqpoint{3.178593in}{2.799565in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{2.799840in}}%
\pgfpathlineto{\pgfqpoint{3.179213in}{2.800115in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.800390in}}%
\pgfpathlineto{\pgfqpoint{3.179523in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{3.179833in}{2.801215in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{2.801490in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{2.802040in}}%
\pgfpathlineto{\pgfqpoint{3.180454in}{2.802315in}}%
\pgfpathlineto{\pgfqpoint{3.180764in}{2.802591in}}%
\pgfpathlineto{\pgfqpoint{3.181074in}{2.802866in}}%
\pgfpathlineto{\pgfqpoint{3.181384in}{2.803141in}}%
\pgfpathlineto{\pgfqpoint{3.181384in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{3.181694in}{2.803966in}}%
\pgfpathlineto{\pgfqpoint{3.182004in}{2.804241in}}%
\pgfpathlineto{\pgfqpoint{3.182314in}{2.804516in}}%
\pgfpathlineto{\pgfqpoint{3.182624in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{3.182624in}{2.805341in}}%
\pgfpathlineto{\pgfqpoint{3.182934in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{3.183244in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{3.183244in}{2.806441in}}%
\pgfpathlineto{\pgfqpoint{3.183554in}{2.806716in}}%
\pgfpathlineto{\pgfqpoint{3.183864in}{2.806991in}}%
\pgfpathlineto{\pgfqpoint{3.184174in}{2.807266in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{3.184484in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{3.184794in}{2.808367in}}%
\pgfpathlineto{\pgfqpoint{3.185105in}{2.808642in}}%
\pgfpathlineto{\pgfqpoint{3.185415in}{2.808917in}}%
\pgfpathlineto{\pgfqpoint{3.185725in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{3.185725in}{2.809742in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{2.810017in}}%
\pgfpathlineto{\pgfqpoint{3.186345in}{2.810292in}}%
\pgfpathlineto{\pgfqpoint{3.186345in}{2.810842in}}%
\pgfpathlineto{\pgfqpoint{3.186655in}{2.811117in}}%
\pgfpathlineto{\pgfqpoint{3.186965in}{2.811392in}}%
\pgfpathlineto{\pgfqpoint{3.187275in}{2.811667in}}%
\pgfpathlineto{\pgfqpoint{3.187585in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{3.187585in}{2.812492in}}%
\pgfpathlineto{\pgfqpoint{3.187895in}{2.812768in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{3.188515in}{2.813318in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{2.813593in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{2.814143in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{2.814418in}}%
\pgfpathlineto{\pgfqpoint{3.189445in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{3.189445in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{3.189755in}{2.815518in}}%
\pgfpathlineto{\pgfqpoint{3.190066in}{2.815793in}}%
\pgfpathlineto{\pgfqpoint{3.190376in}{2.816068in}}%
\pgfpathlineto{\pgfqpoint{3.190686in}{2.816343in}}%
\pgfpathlineto{\pgfqpoint{3.190686in}{2.816893in}}%
\pgfpathlineto{\pgfqpoint{3.190996in}{2.817168in}}%
\pgfpathlineto{\pgfqpoint{3.191306in}{2.817443in}}%
\pgfpathlineto{\pgfqpoint{3.191616in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{3.191926in}{2.817994in}}%
\pgfpathlineto{\pgfqpoint{3.191926in}{2.818544in}}%
\pgfpathlineto{\pgfqpoint{3.192236in}{2.818819in}}%
\pgfpathlineto{\pgfqpoint{3.192546in}{2.819094in}}%
\pgfpathlineto{\pgfqpoint{3.192546in}{2.819644in}}%
\pgfpathlineto{\pgfqpoint{3.192856in}{2.819919in}}%
\pgfpathlineto{\pgfqpoint{3.193166in}{2.820194in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{2.820469in}}%
\pgfpathlineto{\pgfqpoint{3.193786in}{2.820744in}}%
\pgfpathlineto{\pgfqpoint{3.193786in}{2.821294in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{2.821569in}}%
\pgfpathlineto{\pgfqpoint{3.194406in}{2.821844in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{3.195027in}{2.822394in}}%
\pgfpathlineto{\pgfqpoint{3.195027in}{2.822945in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{3.195647in}{2.823495in}}%
\pgfpathlineto{\pgfqpoint{3.195647in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{3.195957in}{2.824320in}}%
\pgfpathlineto{\pgfqpoint{3.196267in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{2.824870in}}%
\pgfpathlineto{\pgfqpoint{3.196887in}{2.825145in}}%
\pgfpathlineto{\pgfqpoint{3.196887in}{2.825695in}}%
\pgfpathlineto{\pgfqpoint{3.197197in}{2.825970in}}%
\pgfpathlineto{\pgfqpoint{3.197507in}{2.826245in}}%
\pgfpathlineto{\pgfqpoint{3.197817in}{2.826520in}}%
\pgfpathlineto{\pgfqpoint{3.198127in}{2.826795in}}%
\pgfpathlineto{\pgfqpoint{3.198127in}{2.827345in}}%
\pgfpathlineto{\pgfqpoint{3.198437in}{2.827621in}}%
\pgfpathlineto{\pgfqpoint{3.198747in}{2.827896in}}%
\pgfpathlineto{\pgfqpoint{3.198747in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{3.199057in}{2.828721in}}%
\pgfpathlineto{\pgfqpoint{3.199367in}{2.828996in}}%
\pgfpathlineto{\pgfqpoint{3.199677in}{2.829271in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{2.829546in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{2.830096in}}%
\pgfpathlineto{\pgfqpoint{3.200298in}{2.830371in}}%
\pgfpathlineto{\pgfqpoint{3.200608in}{2.830646in}}%
\pgfpathlineto{\pgfqpoint{3.200918in}{2.830921in}}%
\pgfpathlineto{\pgfqpoint{3.201228in}{2.831196in}}%
\pgfpathlineto{\pgfqpoint{3.201228in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{3.201538in}{2.832021in}}%
\pgfpathlineto{\pgfqpoint{3.201848in}{2.832296in}}%
\pgfpathlineto{\pgfqpoint{3.201848in}{2.832847in}}%
\pgfpathlineto{\pgfqpoint{3.202158in}{2.833122in}}%
\pgfpathlineto{\pgfqpoint{3.202468in}{2.833397in}}%
\pgfpathlineto{\pgfqpoint{3.202778in}{2.833672in}}%
\pgfpathlineto{\pgfqpoint{3.203088in}{2.833947in}}%
\pgfpathlineto{\pgfqpoint{3.203088in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{3.203398in}{2.834772in}}%
\pgfpathlineto{\pgfqpoint{3.203708in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{3.204018in}{2.835322in}}%
\pgfpathlineto{\pgfqpoint{3.204328in}{2.835597in}}%
\pgfpathlineto{\pgfqpoint{3.204328in}{2.836147in}}%
\pgfpathlineto{\pgfqpoint{3.204638in}{2.836422in}}%
\pgfpathlineto{\pgfqpoint{3.204948in}{2.836697in}}%
\pgfpathlineto{\pgfqpoint{3.204948in}{2.837247in}}%
\pgfpathlineto{\pgfqpoint{3.205259in}{2.837523in}}%
\pgfpathlineto{\pgfqpoint{3.205569in}{2.837798in}}%
\pgfpathlineto{\pgfqpoint{3.205879in}{2.838073in}}%
\pgfpathlineto{\pgfqpoint{3.206189in}{2.838348in}}%
\pgfpathlineto{\pgfqpoint{3.206189in}{2.838898in}}%
\pgfpathlineto{\pgfqpoint{3.206499in}{2.839173in}}%
\pgfpathlineto{\pgfqpoint{3.206809in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{3.207119in}{2.839723in}}%
\pgfpathlineto{\pgfqpoint{3.207429in}{2.839998in}}%
\pgfpathlineto{\pgfqpoint{3.207429in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{3.207739in}{2.840823in}}%
\pgfpathlineto{\pgfqpoint{3.208049in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{3.208049in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{3.208359in}{2.841923in}}%
\pgfpathlineto{\pgfqpoint{3.208669in}{2.842198in}}%
\pgfpathlineto{\pgfqpoint{3.208979in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{3.209289in}{2.842749in}}%
\pgfpathlineto{\pgfqpoint{3.209289in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{3.209599in}{2.843574in}}%
\pgfpathlineto{\pgfqpoint{3.209909in}{2.843849in}}%
\pgfpathlineto{\pgfqpoint{3.210220in}{2.844124in}}%
\pgfpathlineto{\pgfqpoint{3.210530in}{2.844399in}}%
\pgfpathlineto{\pgfqpoint{3.210530in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{3.210840in}{2.845224in}}%
\pgfpathlineto{\pgfqpoint{3.211150in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{3.211150in}{2.846049in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{2.846324in}}%
\pgfpathlineto{\pgfqpoint{3.211770in}{2.846599in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{2.846874in}}%
\pgfpathlineto{\pgfqpoint{3.212390in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{3.212390in}{2.847700in}}%
\pgfpathlineto{\pgfqpoint{3.212700in}{2.847975in}}%
\pgfpathlineto{\pgfqpoint{3.213010in}{2.848250in}}%
\pgfpathlineto{\pgfqpoint{3.213320in}{2.848525in}}%
\pgfpathlineto{\pgfqpoint{3.213630in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{3.213630in}{2.849350in}}%
\pgfpathlineto{\pgfqpoint{3.213940in}{2.849625in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.849900in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{2.850450in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{2.850725in}}%
\pgfpathlineto{\pgfqpoint{3.214870in}{2.851000in}}%
\pgfpathlineto{\pgfqpoint{3.215181in}{2.851275in}}%
\pgfpathlineto{\pgfqpoint{3.215491in}{2.851550in}}%
\pgfpathlineto{\pgfqpoint{3.215491in}{2.852100in}}%
\pgfpathlineto{\pgfqpoint{3.215801in}{2.852375in}}%
\pgfpathlineto{\pgfqpoint{3.216111in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{3.216421in}{2.852926in}}%
\pgfpathlineto{\pgfqpoint{3.216731in}{2.853201in}}%
\pgfpathlineto{\pgfqpoint{3.216731in}{2.853751in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{2.854026in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{2.854301in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{2.854851in}}%
\pgfpathlineto{\pgfqpoint{3.217661in}{2.855126in}}%
\pgfpathlineto{\pgfqpoint{3.217971in}{2.855401in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{2.855676in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{2.855951in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{2.856501in}}%
\pgfpathlineto{\pgfqpoint{3.218901in}{2.856776in}}%
\pgfpathlineto{\pgfqpoint{3.219211in}{2.857051in}}%
\pgfpathlineto{\pgfqpoint{3.219521in}{2.857326in}}%
\pgfpathlineto{\pgfqpoint{3.219831in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{3.219831in}{2.858152in}}%
\pgfpathlineto{\pgfqpoint{3.220142in}{2.858427in}}%
\pgfpathlineto{\pgfqpoint{3.220452in}{2.858702in}}%
\pgfpathlineto{\pgfqpoint{3.220452in}{2.859252in}}%
\pgfpathlineto{\pgfqpoint{3.220762in}{2.859527in}}%
\pgfpathlineto{\pgfqpoint{3.221072in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.221382in}{2.860077in}}%
\pgfpathlineto{\pgfqpoint{3.221692in}{2.860352in}}%
\pgfpathlineto{\pgfqpoint{3.221692in}{2.860902in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{2.861177in}}%
\pgfpathlineto{\pgfqpoint{3.222312in}{2.861452in}}%
\pgfpathlineto{\pgfqpoint{3.222622in}{2.861727in}}%
\pgfpathlineto{\pgfqpoint{3.222932in}{2.862002in}}%
\pgfpathlineto{\pgfqpoint{3.222932in}{2.862553in}}%
\pgfpathlineto{\pgfqpoint{3.223242in}{2.862828in}}%
\pgfpathlineto{\pgfqpoint{3.223552in}{2.863103in}}%
\pgfpathlineto{\pgfqpoint{3.223552in}{2.863653in}}%
\pgfpathlineto{\pgfqpoint{3.223862in}{2.863928in}}%
\pgfpathlineto{\pgfqpoint{3.224172in}{2.864203in}}%
\pgfpathlineto{\pgfqpoint{3.224482in}{2.864478in}}%
\pgfpathlineto{\pgfqpoint{3.224792in}{2.864753in}}%
\pgfpathlineto{\pgfqpoint{3.224792in}{2.865303in}}%
\pgfpathlineto{\pgfqpoint{3.225103in}{2.865578in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{3.225723in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{3.226033in}{2.866403in}}%
\pgfpathlineto{\pgfqpoint{3.226033in}{2.866953in}}%
\pgfpathlineto{\pgfqpoint{3.226343in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.867504in}}%
\pgfpathlineto{\pgfqpoint{3.226653in}{2.868054in}}%
\pgfpathlineto{\pgfqpoint{3.226963in}{2.868329in}}%
\pgfpathlineto{\pgfqpoint{3.227273in}{2.868604in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.868879in}}%
\pgfpathlineto{\pgfqpoint{3.227893in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{3.227893in}{2.869704in}}%
\pgfpathlineto{\pgfqpoint{3.228203in}{2.869979in}}%
\pgfpathlineto{\pgfqpoint{3.228513in}{2.870254in}}%
\pgfpathlineto{\pgfqpoint{3.228823in}{2.870529in}}%
\pgfpathlineto{\pgfqpoint{3.229133in}{2.870804in}}%
\pgfpathlineto{\pgfqpoint{3.229133in}{2.871354in}}%
\pgfpathlineto{\pgfqpoint{3.229443in}{2.871629in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{2.871904in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{3.230064in}{2.872730in}}%
\pgfpathlineto{\pgfqpoint{3.230374in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{3.230684in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{3.230994in}{2.873555in}}%
\pgfpathlineto{\pgfqpoint{3.230994in}{2.874105in}}%
\pgfpathlineto{\pgfqpoint{3.231304in}{2.874380in}}%
\pgfpathlineto{\pgfqpoint{3.231614in}{2.874655in}}%
\pgfpathlineto{\pgfqpoint{3.231924in}{2.874930in}}%
\pgfpathlineto{\pgfqpoint{3.232234in}{2.875205in}}%
\pgfpathlineto{\pgfqpoint{3.232234in}{2.875755in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{3.232854in}{2.876305in}}%
\pgfpathlineto{\pgfqpoint{3.232854in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{3.233164in}{2.877130in}}%
\pgfpathlineto{\pgfqpoint{3.233474in}{2.877405in}}%
\pgfpathlineto{\pgfqpoint{3.233784in}{2.877681in}}%
\pgfpathlineto{\pgfqpoint{3.234094in}{2.877956in}}%
\pgfpathlineto{\pgfqpoint{3.234094in}{2.878506in}}%
\pgfpathlineto{\pgfqpoint{3.234404in}{2.878781in}}%
\pgfpathlineto{\pgfqpoint{3.234714in}{2.879056in}}%
\pgfpathlineto{\pgfqpoint{3.235025in}{2.879331in}}%
\pgfpathlineto{\pgfqpoint{3.235335in}{2.879606in}}%
\pgfpathlineto{\pgfqpoint{3.235335in}{2.880156in}}%
\pgfpathlineto{\pgfqpoint{3.235645in}{2.880431in}}%
\pgfpathlineto{\pgfqpoint{3.235955in}{2.880706in}}%
\pgfpathlineto{\pgfqpoint{3.235955in}{2.881256in}}%
\pgfpathlineto{\pgfqpoint{3.236265in}{2.881531in}}%
\pgfpathlineto{\pgfqpoint{3.236575in}{2.881806in}}%
\pgfpathlineto{\pgfqpoint{3.236885in}{2.882081in}}%
\pgfpathlineto{\pgfqpoint{3.237195in}{2.882356in}}%
\pgfpathlineto{\pgfqpoint{3.237195in}{2.882907in}}%
\pgfpathlineto{\pgfqpoint{3.237505in}{2.883182in}}%
\pgfpathlineto{\pgfqpoint{3.237815in}{2.883457in}}%
\pgfpathlineto{\pgfqpoint{3.238125in}{2.883732in}}%
\pgfpathlineto{\pgfqpoint{3.238435in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{3.238435in}{2.884557in}}%
\pgfpathlineto{\pgfqpoint{3.238745in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{2.885107in}}%
\pgfpathlineto{\pgfqpoint{3.239055in}{2.885657in}}%
\pgfpathlineto{\pgfqpoint{3.239365in}{2.885932in}}%
\pgfpathlineto{\pgfqpoint{3.239675in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{2.886482in}}%
\pgfpathlineto{\pgfqpoint{3.240296in}{2.886757in}}%
\pgfpathlineto{\pgfqpoint{3.240296in}{2.887307in}}%
\pgfpathlineto{\pgfqpoint{3.240606in}{2.887583in}}%
\pgfpathlineto{\pgfqpoint{3.240916in}{2.887858in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{2.888133in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.888408in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{2.888958in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{2.889233in}}%
\pgfpathlineto{\pgfqpoint{3.242156in}{2.889508in}}%
\pgfpathlineto{\pgfqpoint{3.242156in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{3.242466in}{2.890333in}}%
\pgfpathlineto{\pgfqpoint{3.242776in}{2.890608in}}%
\pgfpathlineto{\pgfqpoint{3.243086in}{2.890883in}}%
\pgfpathlineto{\pgfqpoint{3.243396in}{2.891158in}}%
\pgfpathlineto{\pgfqpoint{3.243396in}{2.891708in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{2.891983in}}%
\pgfpathlineto{\pgfqpoint{3.244016in}{2.892258in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{2.892534in}}%
\pgfpathlineto{\pgfqpoint{3.244636in}{2.892809in}}%
\pgfpathlineto{\pgfqpoint{3.244636in}{2.893359in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{2.893634in}}%
\pgfpathlineto{\pgfqpoint{3.245257in}{2.893909in}}%
\pgfpathlineto{\pgfqpoint{3.245257in}{2.894459in}}%
\pgfpathlineto{\pgfqpoint{3.245567in}{2.894734in}}%
\pgfpathlineto{\pgfqpoint{3.245877in}{2.895009in}}%
\pgfpathlineto{\pgfqpoint{3.246187in}{2.895284in}}%
\pgfpathlineto{\pgfqpoint{3.246497in}{2.895559in}}%
\pgfpathlineto{\pgfqpoint{3.246497in}{2.896109in}}%
\pgfpathlineto{\pgfqpoint{3.246807in}{2.896384in}}%
\pgfpathlineto{\pgfqpoint{3.247117in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{3.247427in}{2.896934in}}%
\pgfpathlineto{\pgfqpoint{3.247737in}{2.897209in}}%
\pgfpathlineto{\pgfqpoint{3.247737in}{2.897760in}}%
\pgfpathlineto{\pgfqpoint{3.248047in}{2.898035in}}%
\pgfpathlineto{\pgfqpoint{3.248357in}{2.898310in}}%
\pgfpathlineto{\pgfqpoint{3.248357in}{2.898860in}}%
\pgfpathlineto{\pgfqpoint{3.248667in}{2.899135in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{3.249287in}{2.899685in}}%
\pgfpathlineto{\pgfqpoint{3.249597in}{2.899960in}}%
\pgfpathlineto{\pgfqpoint{3.249597in}{2.900510in}}%
\pgfpathlineto{\pgfqpoint{3.249907in}{2.900785in}}%
\pgfpathlineto{\pgfqpoint{3.250218in}{2.901060in}}%
\pgfpathlineto{\pgfqpoint{3.250528in}{2.901335in}}%
\pgfpathlineto{\pgfqpoint{3.250838in}{2.901610in}}%
\pgfpathlineto{\pgfqpoint{3.250838in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{3.251148in}{2.902435in}}%
\pgfpathlineto{\pgfqpoint{3.251458in}{2.902711in}}%
\pgfpathlineto{\pgfqpoint{3.251458in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{3.251768in}{2.903536in}}%
\pgfpathlineto{\pgfqpoint{3.252078in}{2.903811in}}%
\pgfpathlineto{\pgfqpoint{3.252388in}{2.904086in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.904361in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{2.904911in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{2.905186in}}%
\pgfpathlineto{\pgfqpoint{3.253318in}{2.905461in}}%
\pgfpathlineto{\pgfqpoint{3.253628in}{2.905736in}}%
\pgfpathlineto{\pgfqpoint{3.253938in}{2.906011in}}%
\pgfpathlineto{\pgfqpoint{3.253938in}{2.906561in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{2.906836in}}%
\pgfpathlineto{\pgfqpoint{3.254558in}{2.907111in}}%
\pgfpathlineto{\pgfqpoint{3.254558in}{2.907662in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{2.907937in}}%
\pgfpathlineto{\pgfqpoint{3.255179in}{2.908212in}}%
\pgfpathlineto{\pgfqpoint{3.255489in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{3.255799in}{2.908762in}}%
\pgfpathlineto{\pgfqpoint{3.255799in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{2.909587in}}%
\pgfpathlineto{\pgfqpoint{3.256419in}{2.909862in}}%
\pgfpathlineto{\pgfqpoint{3.256729in}{2.910137in}}%
\pgfpathlineto{\pgfqpoint{3.257039in}{2.910412in}}%
\pgfpathlineto{\pgfqpoint{3.257039in}{2.910962in}}%
\pgfpathlineto{\pgfqpoint{3.257349in}{2.911237in}}%
\pgfpathlineto{\pgfqpoint{3.257659in}{2.911512in}}%
\pgfpathlineto{\pgfqpoint{3.257659in}{2.912062in}}%
\pgfpathlineto{\pgfqpoint{3.257969in}{2.912337in}}%
\pgfpathlineto{\pgfqpoint{3.258279in}{2.912613in}}%
\pgfpathlineto{\pgfqpoint{3.258589in}{2.912888in}}%
\pgfpathlineto{\pgfqpoint{3.258899in}{2.913163in}}%
\pgfpathlineto{\pgfqpoint{3.258899in}{2.913713in}}%
\pgfpathlineto{\pgfqpoint{3.259209in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{3.259519in}{2.914263in}}%
\pgfpathlineto{\pgfqpoint{3.259829in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{3.260140in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{3.260140in}{2.915363in}}%
\pgfpathlineto{\pgfqpoint{3.260450in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{3.260760in}{2.915913in}}%
\pgfpathlineto{\pgfqpoint{3.260760in}{2.916463in}}%
\pgfpathlineto{\pgfqpoint{3.261070in}{2.916738in}}%
\pgfpathlineto{\pgfqpoint{3.261380in}{2.917013in}}%
\pgfpathlineto{\pgfqpoint{3.261690in}{2.917288in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.917564in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.918114in}}%
\pgfpathlineto{\pgfqpoint{3.262310in}{2.918389in}}%
\pgfpathlineto{\pgfqpoint{3.262620in}{2.918664in}}%
\pgfpathlineto{\pgfqpoint{3.262930in}{2.918939in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{2.919214in}}%
\pgfpathlineto{\pgfqpoint{3.263240in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{3.263550in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{3.263860in}{2.920314in}}%
\pgfpathlineto{\pgfqpoint{3.263860in}{2.920864in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{2.921139in}}%
\pgfpathlineto{\pgfqpoint{3.264480in}{2.921414in}}%
\pgfpathlineto{\pgfqpoint{3.264790in}{2.921689in}}%
\pgfpathlineto{\pgfqpoint{3.265101in}{2.921964in}}%
\pgfpathlineto{\pgfqpoint{3.265101in}{2.922515in}}%
\pgfpathlineto{\pgfqpoint{3.265411in}{2.922790in}}%
\pgfpathlineto{\pgfqpoint{3.265721in}{2.923065in}}%
\pgfpathlineto{\pgfqpoint{3.266031in}{2.923340in}}%
\pgfpathlineto{\pgfqpoint{3.266341in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{3.266341in}{2.924165in}}%
\pgfpathlineto{\pgfqpoint{3.266651in}{2.924440in}}%
\pgfpathlineto{\pgfqpoint{3.266961in}{2.924715in}}%
\pgfpathlineto{\pgfqpoint{3.266961in}{2.925265in}}%
\pgfpathlineto{\pgfqpoint{3.267271in}{2.925540in}}%
\pgfpathlineto{\pgfqpoint{3.267581in}{2.925815in}}%
\pgfpathlineto{\pgfqpoint{3.267891in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{3.268201in}{2.926365in}}%
\pgfpathlineto{\pgfqpoint{3.268201in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{2.927190in}}%
\pgfpathlineto{\pgfqpoint{3.268821in}{2.927465in}}%
\pgfpathlineto{\pgfqpoint{3.269131in}{2.927741in}}%
\pgfpathlineto{\pgfqpoint{3.269441in}{2.928016in}}%
\pgfpathlineto{\pgfqpoint{3.269441in}{2.928566in}}%
\pgfpathlineto{\pgfqpoint{3.269751in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{3.270062in}{2.929116in}}%
\pgfpathlineto{\pgfqpoint{3.270062in}{2.929666in}}%
\pgfpathlineto{\pgfqpoint{3.270372in}{2.929941in}}%
\pgfpathlineto{\pgfqpoint{3.270682in}{2.930216in}}%
\pgfpathlineto{\pgfqpoint{3.270992in}{2.930491in}}%
\pgfpathlineto{\pgfqpoint{3.271302in}{2.930766in}}%
\pgfpathlineto{\pgfqpoint{3.271302in}{2.931316in}}%
\pgfpathlineto{\pgfqpoint{3.271612in}{2.931591in}}%
\pgfpathlineto{\pgfqpoint{3.271922in}{2.931866in}}%
\pgfpathlineto{\pgfqpoint{3.272232in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.932416in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.932967in}}%
\pgfpathlineto{\pgfqpoint{3.272852in}{2.933242in}}%
\pgfpathlineto{\pgfqpoint{3.273162in}{2.933517in}}%
\pgfpathlineto{\pgfqpoint{3.273162in}{2.934067in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{2.934342in}}%
\pgfpathlineto{\pgfqpoint{3.273782in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{3.274092in}{2.934892in}}%
\pgfpathlineto{\pgfqpoint{3.274402in}{2.935167in}}%
\pgfpathlineto{\pgfqpoint{3.274402in}{2.935717in}}%
\pgfpathlineto{\pgfqpoint{3.274712in}{2.935992in}}%
\pgfpathlineto{\pgfqpoint{3.275023in}{2.936267in}}%
\pgfpathlineto{\pgfqpoint{3.275333in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{3.275643in}{2.936817in}}%
\pgfpathlineto{\pgfqpoint{3.275643in}{2.937367in}}%
\pgfpathlineto{\pgfqpoint{3.275953in}{2.937643in}}%
\pgfpathlineto{\pgfqpoint{3.276263in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{3.276263in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{3.276573in}{2.938743in}}%
\pgfpathlineto{\pgfqpoint{3.276883in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{2.939293in}}%
\pgfpathlineto{\pgfqpoint{3.277503in}{2.939568in}}%
\pgfpathlineto{\pgfqpoint{3.277503in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{3.277813in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{3.278123in}{2.940668in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{2.940943in}}%
\pgfpathlineto{\pgfqpoint{3.278743in}{2.941218in}}%
\pgfpathlineto{\pgfqpoint{3.278743in}{2.941768in}}%
\pgfpathlineto{\pgfqpoint{3.279053in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{3.279363in}{2.942318in}}%
\pgfpathlineto{\pgfqpoint{3.279363in}{2.942869in}}%
\pgfpathlineto{\pgfqpoint{3.279673in}{2.943144in}}%
\pgfpathlineto{\pgfqpoint{3.279983in}{2.943419in}}%
\pgfpathlineto{\pgfqpoint{3.280294in}{2.943694in}}%
\pgfpathlineto{\pgfqpoint{3.280604in}{2.943969in}}%
\pgfpathlineto{\pgfqpoint{3.280604in}{2.944519in}}%
\pgfpathlineto{\pgfqpoint{3.280914in}{2.944794in}}%
\pgfpathlineto{\pgfqpoint{3.281224in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{3.281534in}{2.945344in}}%
\pgfpathlineto{\pgfqpoint{3.281844in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{3.281844in}{2.946169in}}%
\pgfpathlineto{\pgfqpoint{3.282154in}{2.946444in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{2.946719in}}%
\pgfpathlineto{\pgfqpoint{3.282464in}{2.947269in}}%
\pgfpathlineto{\pgfqpoint{3.282774in}{2.947545in}}%
\pgfpathlineto{\pgfqpoint{3.283084in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{3.283394in}{2.948095in}}%
\pgfpathlineto{\pgfqpoint{3.283704in}{2.948370in}}%
\pgfpathlineto{\pgfqpoint{3.283704in}{2.948920in}}%
\pgfpathlineto{\pgfqpoint{3.284014in}{2.949195in}}%
\pgfpathlineto{\pgfqpoint{3.284324in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{3.284634in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{3.284944in}{2.950020in}}%
\pgfpathlineto{\pgfqpoint{3.284944in}{2.950570in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{2.950845in}}%
\pgfpathlineto{\pgfqpoint{3.285565in}{2.951120in}}%
\pgfpathlineto{\pgfqpoint{3.285565in}{2.951670in}}%
\pgfpathlineto{\pgfqpoint{3.285875in}{2.951945in}}%
\pgfpathlineto{\pgfqpoint{3.286185in}{2.952220in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{2.952495in}}%
\pgfpathlineto{\pgfqpoint{3.286805in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{3.286805in}{2.953321in}}%
\pgfpathlineto{\pgfqpoint{3.287115in}{2.953596in}}%
\pgfpathlineto{\pgfqpoint{3.287425in}{2.953871in}}%
\pgfpathlineto{\pgfqpoint{3.287735in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{3.288045in}{2.954421in}}%
\pgfpathlineto{\pgfqpoint{3.288045in}{2.954971in}}%
\pgfpathlineto{\pgfqpoint{3.288355in}{2.955246in}}%
\pgfpathlineto{\pgfqpoint{3.288665in}{2.955521in}}%
\pgfpathlineto{\pgfqpoint{3.288665in}{2.956071in}}%
\pgfpathlineto{\pgfqpoint{3.288975in}{2.956346in}}%
\pgfpathlineto{\pgfqpoint{3.289285in}{2.956621in}}%
\pgfpathlineto{\pgfqpoint{3.289595in}{2.956896in}}%
\pgfpathlineto{\pgfqpoint{3.289905in}{2.957171in}}%
\pgfpathlineto{\pgfqpoint{3.289905in}{2.957722in}}%
\pgfpathlineto{\pgfqpoint{3.290216in}{2.957997in}}%
\pgfpathlineto{\pgfqpoint{3.290526in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{3.290836in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{3.291146in}{2.958822in}}%
\pgfpathlineto{\pgfqpoint{3.291146in}{2.959372in}}%
\pgfpathlineto{\pgfqpoint{3.291456in}{2.959647in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{2.960472in}}%
\pgfpathlineto{\pgfqpoint{3.292076in}{2.960747in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{2.961022in}}%
\pgfpathlineto{\pgfqpoint{3.292696in}{2.961297in}}%
\pgfpathlineto{\pgfqpoint{3.293006in}{2.961572in}}%
\pgfpathlineto{\pgfqpoint{3.293006in}{2.962122in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{2.962397in}}%
\pgfpathlineto{\pgfqpoint{3.293626in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{3.293936in}{2.962948in}}%
\pgfpathlineto{\pgfqpoint{3.294246in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{3.294246in}{2.963773in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{2.964048in}}%
\pgfpathlineto{\pgfqpoint{3.294866in}{2.964323in}}%
\pgfpathlineto{\pgfqpoint{3.294866in}{2.964873in}}%
\pgfpathlineto{\pgfqpoint{3.295177in}{2.965148in}}%
\pgfpathlineto{\pgfqpoint{3.295487in}{2.965423in}}%
\pgfpathlineto{\pgfqpoint{3.295797in}{2.965698in}}%
\pgfpathlineto{\pgfqpoint{3.296107in}{2.965973in}}%
\pgfpathlineto{\pgfqpoint{3.296107in}{2.966523in}}%
\pgfpathlineto{\pgfqpoint{3.296417in}{2.966798in}}%
\pgfpathlineto{\pgfqpoint{3.296727in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{3.297037in}{2.967348in}}%
\pgfpathlineto{\pgfqpoint{3.297347in}{2.967624in}}%
\pgfpathlineto{\pgfqpoint{3.297347in}{2.968174in}}%
\pgfpathlineto{\pgfqpoint{3.297657in}{2.968449in}}%
\pgfpathlineto{\pgfqpoint{3.297967in}{2.968724in}}%
\pgfpathlineto{\pgfqpoint{3.297967in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{3.298277in}{2.969549in}}%
\pgfpathlineto{\pgfqpoint{3.298587in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{3.298897in}{2.970099in}}%
\pgfpathlineto{\pgfqpoint{3.299207in}{2.970374in}}%
\pgfpathlineto{\pgfqpoint{3.299207in}{2.970924in}}%
\pgfpathlineto{\pgfqpoint{3.299517in}{2.971199in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{2.971474in}}%
\pgfpathlineto{\pgfqpoint{3.300138in}{2.971749in}}%
\pgfpathlineto{\pgfqpoint{3.300448in}{2.972024in}}%
\pgfpathlineto{\pgfqpoint{3.300448in}{2.972575in}}%
\pgfpathlineto{\pgfqpoint{3.300758in}{2.972850in}}%
\pgfpathlineto{\pgfqpoint{3.301068in}{2.973125in}}%
\pgfpathlineto{\pgfqpoint{3.301068in}{2.973675in}}%
\pgfpathlineto{\pgfqpoint{3.301378in}{2.973950in}}%
\pgfpathlineto{\pgfqpoint{3.301688in}{2.974225in}}%
\pgfpathlineto{\pgfqpoint{3.301998in}{2.974500in}}%
\pgfpathlineto{\pgfqpoint{3.302308in}{2.974775in}}%
\pgfpathlineto{\pgfqpoint{3.302308in}{2.975325in}}%
\pgfpathlineto{\pgfqpoint{3.302618in}{2.975600in}}%
\pgfpathlineto{\pgfqpoint{3.302928in}{2.975875in}}%
\pgfpathlineto{\pgfqpoint{3.303238in}{2.976150in}}%
\pgfpathlineto{\pgfqpoint{3.303548in}{2.976425in}}%
\pgfpathlineto{\pgfqpoint{3.303548in}{2.976975in}}%
\pgfpathlineto{\pgfqpoint{3.303858in}{2.977250in}}%
\pgfpathlineto{\pgfqpoint{3.304168in}{2.977526in}}%
\pgfpathlineto{\pgfqpoint{3.304168in}{2.978076in}}%
\pgfpathlineto{\pgfqpoint{3.304478in}{2.978351in}}%
\pgfpathlineto{\pgfqpoint{3.304788in}{2.978626in}}%
\pgfpathlineto{\pgfqpoint{3.305099in}{2.978901in}}%
\pgfpathlineto{\pgfqpoint{3.305409in}{2.979176in}}%
\pgfpathlineto{\pgfqpoint{3.305409in}{2.979726in}}%
\pgfpathlineto{\pgfqpoint{3.305719in}{2.980001in}}%
\pgfpathlineto{\pgfqpoint{3.306029in}{2.980276in}}%
\pgfpathlineto{\pgfqpoint{3.306339in}{2.980551in}}%
\pgfpathlineto{\pgfqpoint{3.306649in}{2.980826in}}%
\pgfpathlineto{\pgfqpoint{3.306649in}{2.981376in}}%
\pgfpathlineto{\pgfqpoint{3.306959in}{2.981651in}}%
\pgfpathlineto{\pgfqpoint{3.307269in}{2.981926in}}%
\pgfpathlineto{\pgfqpoint{3.307269in}{2.982476in}}%
\pgfpathlineto{\pgfqpoint{3.307579in}{2.982752in}}%
\pgfpathlineto{\pgfqpoint{3.307889in}{2.983027in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{2.983302in}}%
\pgfpathlineto{\pgfqpoint{3.308509in}{2.983577in}}%
\pgfpathlineto{\pgfqpoint{3.308509in}{2.984127in}}%
\pgfpathlineto{\pgfqpoint{3.308819in}{2.984402in}}%
\pgfpathlineto{\pgfqpoint{3.309129in}{2.984677in}}%
\pgfpathlineto{\pgfqpoint{3.309439in}{2.984952in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{2.985227in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{2.985777in}}%
\pgfpathlineto{\pgfqpoint{3.310060in}{2.986052in}}%
\pgfpathlineto{\pgfqpoint{3.310370in}{2.986327in}}%
\pgfpathlineto{\pgfqpoint{3.310370in}{2.986877in}}%
\pgfpathlineto{\pgfqpoint{3.310680in}{2.987152in}}%
\pgfpathlineto{\pgfqpoint{3.310990in}{2.987427in}}%
\pgfpathlineto{\pgfqpoint{3.311300in}{2.987703in}}%
\pgfpathlineto{\pgfqpoint{3.311610in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{3.311610in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{3.311920in}{2.988803in}}%
\pgfpathlineto{\pgfqpoint{3.312230in}{2.989078in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{2.989353in}}%
\pgfpathlineto{\pgfqpoint{3.312850in}{2.989628in}}%
\pgfpathlineto{\pgfqpoint{3.312850in}{2.990178in}}%
\pgfpathlineto{\pgfqpoint{3.313160in}{2.990453in}}%
\pgfpathlineto{\pgfqpoint{3.313470in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{3.313470in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{3.313780in}{2.991553in}}%
\pgfpathlineto{\pgfqpoint{3.314090in}{2.991828in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{2.992103in}}%
\pgfpathlineto{\pgfqpoint{3.314710in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{3.314710in}{2.992929in}}%
\pgfpathlineto{\pgfqpoint{3.315021in}{2.993204in}}%
\pgfpathlineto{\pgfqpoint{3.315331in}{2.993479in}}%
\pgfpathlineto{\pgfqpoint{3.315641in}{2.993754in}}%
\pgfpathlineto{\pgfqpoint{3.315951in}{2.994029in}}%
\pgfpathlineto{\pgfqpoint{3.315951in}{2.994579in}}%
\pgfpathlineto{\pgfqpoint{3.316261in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{3.316571in}{2.995129in}}%
\pgfpathlineto{\pgfqpoint{3.316571in}{2.995679in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{3.317191in}{2.996229in}}%
\pgfpathlineto{\pgfqpoint{3.317501in}{2.996504in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{2.996779in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{2.997329in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{2.997605in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{2.997880in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{2.998155in}}%
\pgfpathlineto{\pgfqpoint{3.319051in}{2.998430in}}%
\pgfpathlineto{\pgfqpoint{3.319051in}{2.998980in}}%
\pgfpathlineto{\pgfqpoint{3.319361in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{3.319671in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{3.319671in}{3.000080in}}%
\pgfpathlineto{\pgfqpoint{3.319981in}{3.000355in}}%
\pgfpathlineto{\pgfqpoint{3.320292in}{3.000630in}}%
\pgfpathlineto{\pgfqpoint{3.320602in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{3.320912in}{3.001180in}}%
\pgfpathlineto{\pgfqpoint{3.320912in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{3.321222in}{3.002005in}}%
\pgfpathlineto{\pgfqpoint{3.321532in}{3.002280in}}%
\pgfpathlineto{\pgfqpoint{3.321842in}{3.002556in}}%
\pgfpathlineto{\pgfqpoint{3.322152in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{3.322152in}{3.003381in}}%
\pgfpathlineto{\pgfqpoint{3.322462in}{3.003656in}}%
\pgfpathlineto{\pgfqpoint{3.322772in}{3.003931in}}%
\pgfpathlineto{\pgfqpoint{3.322772in}{3.004481in}}%
\pgfpathlineto{\pgfqpoint{3.323082in}{3.004756in}}%
\pgfpathlineto{\pgfqpoint{3.323392in}{3.005031in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{3.005306in}}%
\pgfpathlineto{\pgfqpoint{3.324012in}{3.005581in}}%
\pgfpathlineto{\pgfqpoint{3.324012in}{3.006131in}}%
\pgfpathlineto{\pgfqpoint{3.324322in}{3.006406in}}%
\pgfpathlineto{\pgfqpoint{3.324632in}{3.006681in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{3.325253in}{3.007231in}}%
\pgfpathlineto{\pgfqpoint{3.325253in}{3.007782in}}%
\pgfpathlineto{\pgfqpoint{3.325563in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{3.325873in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{3.325873in}{3.008882in}}%
\pgfpathlineto{\pgfqpoint{3.326183in}{3.009157in}}%
\pgfpathlineto{\pgfqpoint{3.326493in}{3.009432in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{3.009707in}}%
\pgfpathlineto{\pgfqpoint{3.327113in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{3.327113in}{3.010532in}}%
\pgfpathlineto{\pgfqpoint{3.327423in}{3.010807in}}%
\pgfpathlineto{\pgfqpoint{3.327733in}{3.011082in}}%
\pgfpathlineto{\pgfqpoint{3.328043in}{3.011357in}}%
\pgfpathlineto{\pgfqpoint{3.328353in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{3.328353in}{3.012182in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{3.012457in}}%
\pgfpathlineto{\pgfqpoint{3.328973in}{3.012733in}}%
\pgfpathlineto{\pgfqpoint{3.328973in}{3.013283in}}%
\pgfpathlineto{\pgfqpoint{3.329283in}{3.013558in}}%
\pgfpathlineto{\pgfqpoint{3.329593in}{3.013833in}}%
\pgfpathlineto{\pgfqpoint{3.329903in}{3.014108in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{3.014933in}}%
\pgfpathlineto{\pgfqpoint{3.330524in}{3.015208in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{3.015483in}}%
\pgfpathlineto{\pgfqpoint{3.331144in}{3.015758in}}%
\pgfpathlineto{\pgfqpoint{3.331454in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{3.331454in}{3.016583in}}%
\pgfpathlineto{\pgfqpoint{3.331764in}{3.016858in}}%
\pgfpathlineto{\pgfqpoint{3.332074in}{3.017133in}}%
\pgfpathlineto{\pgfqpoint{3.332074in}{3.017684in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{3.017959in}}%
\pgfpathlineto{\pgfqpoint{3.332694in}{3.018234in}}%
\pgfpathlineto{\pgfqpoint{3.333004in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{3.333314in}{3.018784in}}%
\pgfpathlineto{\pgfqpoint{3.333314in}{3.019334in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{3.019609in}}%
\pgfpathlineto{\pgfqpoint{3.333934in}{3.019884in}}%
\pgfpathlineto{\pgfqpoint{3.334244in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{3.334554in}{3.020434in}}%
\pgfpathlineto{\pgfqpoint{3.334554in}{3.020984in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{3.021259in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{3.021534in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{3.022084in}}%
\pgfpathlineto{\pgfqpoint{3.335485in}{3.022359in}}%
\pgfpathlineto{\pgfqpoint{3.335795in}{3.022635in}}%
\pgfpathlineto{\pgfqpoint{3.336105in}{3.022910in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{3.023185in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{3.023735in}}%
\pgfpathlineto{\pgfqpoint{3.336725in}{3.024010in}}%
\pgfpathlineto{\pgfqpoint{3.337035in}{3.024285in}}%
\pgfpathlineto{\pgfqpoint{3.337345in}{3.024560in}}%
\pgfpathlineto{\pgfqpoint{3.337655in}{3.024835in}}%
\pgfpathlineto{\pgfqpoint{3.337655in}{3.025385in}}%
\pgfpathlineto{\pgfqpoint{3.337965in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{3.338275in}{3.025935in}}%
\pgfpathlineto{\pgfqpoint{3.338275in}{3.026485in}}%
\pgfpathlineto{\pgfqpoint{3.338585in}{3.026760in}}%
\pgfpathlineto{\pgfqpoint{3.338895in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{3.027310in}}%
\pgfpathlineto{\pgfqpoint{3.339515in}{3.027586in}}%
\pgfpathlineto{\pgfqpoint{3.339515in}{3.028136in}}%
\pgfpathlineto{\pgfqpoint{3.339825in}{3.028411in}}%
\pgfpathlineto{\pgfqpoint{3.340136in}{3.028686in}}%
\pgfpathlineto{\pgfqpoint{3.340446in}{3.028961in}}%
\pgfpathlineto{\pgfqpoint{3.340756in}{3.029236in}}%
\pgfpathlineto{\pgfqpoint{3.340756in}{3.029786in}}%
\pgfpathlineto{\pgfqpoint{3.341066in}{3.030061in}}%
\pgfpathlineto{\pgfqpoint{3.341376in}{3.030336in}}%
\pgfpathlineto{\pgfqpoint{3.341376in}{3.030886in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{3.031161in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{3.031436in}}%
\pgfpathlineto{\pgfqpoint{3.342306in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{3.031986in}}%
\pgfpathlineto{\pgfqpoint{3.342616in}{3.032537in}}%
\pgfpathlineto{\pgfqpoint{3.342926in}{3.032812in}}%
\pgfpathlineto{\pgfqpoint{3.343236in}{3.033087in}}%
\pgfpathlineto{\pgfqpoint{3.343236in}{3.033637in}}%
\pgfpathlineto{\pgfqpoint{3.343546in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{3.343856in}{3.034187in}}%
\pgfpathlineto{\pgfqpoint{3.344166in}{3.034462in}}%
\pgfpathlineto{\pgfqpoint{3.344476in}{3.034737in}}%
\pgfpathlineto{\pgfqpoint{3.344476in}{3.035287in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{3.035562in}}%
\pgfpathlineto{\pgfqpoint{3.345097in}{3.035837in}}%
\pgfpathlineto{\pgfqpoint{3.345407in}{3.036112in}}%
\pgfpathlineto{\pgfqpoint{3.345717in}{3.036387in}}%
\pgfpathlineto{\pgfqpoint{3.345717in}{3.036937in}}%
\pgfpathlineto{\pgfqpoint{3.346027in}{3.037212in}}%
\pgfpathlineto{\pgfqpoint{3.346337in}{3.037487in}}%
\pgfpathlineto{\pgfqpoint{3.346337in}{3.038038in}}%
\pgfpathlineto{\pgfqpoint{3.346647in}{3.038313in}}%
\pgfpathlineto{\pgfqpoint{3.346957in}{3.038588in}}%
\pgfpathlineto{\pgfqpoint{3.347267in}{3.038863in}}%
\pgfpathlineto{\pgfqpoint{3.347577in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{3.347577in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{3.347887in}{3.039963in}}%
\pgfpathlineto{\pgfqpoint{3.348197in}{3.040238in}}%
\pgfpathlineto{\pgfqpoint{3.348197in}{3.040788in}}%
\pgfpathlineto{\pgfqpoint{3.348507in}{3.041063in}}%
\pgfpathlineto{\pgfqpoint{3.348817in}{3.041338in}}%
\pgfpathlineto{\pgfqpoint{3.349127in}{3.041613in}}%
\pgfpathlineto{\pgfqpoint{3.349437in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{3.349437in}{3.042438in}}%
\pgfpathlineto{\pgfqpoint{3.349747in}{3.042714in}}%
\pgfpathlineto{\pgfqpoint{3.350058in}{3.042989in}}%
\pgfpathlineto{\pgfqpoint{3.350058in}{3.043539in}}%
\pgfpathlineto{\pgfqpoint{3.350368in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{3.350678in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{3.350988in}{3.044364in}}%
\pgfpathlineto{\pgfqpoint{3.351298in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{3.351298in}{3.045189in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{3.045464in}}%
\pgfpathlineto{\pgfqpoint{3.351918in}{3.045739in}}%
\pgfpathlineto{\pgfqpoint{3.351918in}{3.046289in}}%
\pgfpathlineto{\pgfqpoint{3.352228in}{3.046564in}}%
\pgfpathlineto{\pgfqpoint{3.352538in}{3.046839in}}%
\pgfpathlineto{\pgfqpoint{3.352848in}{3.047114in}}%
\pgfpathlineto{\pgfqpoint{3.353158in}{3.047389in}}%
\pgfpathlineto{\pgfqpoint{3.353158in}{3.047940in}}%
\pgfpathlineto{\pgfqpoint{3.353468in}{3.048215in}}%
\pgfpathlineto{\pgfqpoint{3.353778in}{3.048490in}}%
\pgfpathlineto{\pgfqpoint{3.353778in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{3.354088in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{3.354398in}{3.049590in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{3.049865in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{3.050140in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{3.050690in}}%
\pgfpathlineto{\pgfqpoint{3.355329in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{3.051240in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{3.052065in}}%
\pgfpathlineto{\pgfqpoint{3.356259in}{3.052340in}}%
\pgfpathlineto{\pgfqpoint{3.356569in}{3.052616in}}%
\pgfpathlineto{\pgfqpoint{3.356879in}{3.052891in}}%
\pgfpathlineto{\pgfqpoint{3.356879in}{3.053441in}}%
\pgfpathlineto{\pgfqpoint{3.357189in}{3.053716in}}%
\pgfpathlineto{\pgfqpoint{3.357499in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{3.357499in}{3.054541in}}%
\pgfpathlineto{\pgfqpoint{3.357809in}{3.054816in}}%
\pgfpathlineto{\pgfqpoint{3.358119in}{3.055091in}}%
\pgfpathlineto{\pgfqpoint{3.358429in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{3.055641in}}%
\pgfpathlineto{\pgfqpoint{3.358739in}{3.056191in}}%
\pgfpathlineto{\pgfqpoint{3.359049in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{3.359359in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{3.359359in}{3.057291in}}%
\pgfpathlineto{\pgfqpoint{3.359669in}{3.057567in}}%
\pgfpathlineto{\pgfqpoint{3.359979in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{3.360290in}{3.058117in}}%
\pgfpathlineto{\pgfqpoint{3.360600in}{3.058392in}}%
\pgfpathlineto{\pgfqpoint{3.360600in}{3.058942in}}%
\pgfpathlineto{\pgfqpoint{3.360910in}{3.059217in}}%
\pgfpathlineto{\pgfqpoint{3.361220in}{3.059492in}}%
\pgfpathlineto{\pgfqpoint{3.361220in}{3.060042in}}%
\pgfpathlineto{\pgfqpoint{3.361530in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{3.361840in}{3.060592in}}%
\pgfpathlineto{\pgfqpoint{3.361840in}{3.061142in}}%
\pgfpathlineto{\pgfqpoint{3.362150in}{3.061417in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{3.362770in}{3.061967in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{3.062242in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{3.363390in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{3.363700in}{3.063343in}}%
\pgfpathlineto{\pgfqpoint{3.363700in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{3.364010in}{3.064168in}}%
\pgfpathlineto{\pgfqpoint{3.364320in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{3.364630in}{3.064718in}}%
\pgfpathlineto{\pgfqpoint{3.364940in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{3.364940in}{3.065543in}}%
\pgfpathlineto{\pgfqpoint{3.365251in}{3.065818in}}%
\pgfpathlineto{\pgfqpoint{3.365561in}{3.066093in}}%
\pgfpathlineto{\pgfqpoint{3.365561in}{3.066643in}}%
\pgfpathlineto{\pgfqpoint{3.365871in}{3.066918in}}%
\pgfpathlineto{\pgfqpoint{3.366181in}{3.067193in}}%
\pgfpathlineto{\pgfqpoint{3.366181in}{3.067744in}}%
\pgfpathlineto{\pgfqpoint{3.366491in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{3.366801in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{3.367111in}{3.068569in}}%
\pgfpathlineto{\pgfqpoint{3.367421in}{3.068844in}}%
\pgfpathlineto{\pgfqpoint{3.367421in}{3.069394in}}%
\pgfpathlineto{\pgfqpoint{3.367731in}{3.069669in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{3.368041in}{3.070494in}}%
\pgfpathlineto{\pgfqpoint{3.368351in}{3.070769in}}%
\pgfpathlineto{\pgfqpoint{3.368661in}{3.071044in}}%
\pgfpathlineto{\pgfqpoint{3.368661in}{3.071594in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{3.071869in}}%
\pgfpathlineto{\pgfqpoint{3.369281in}{3.072144in}}%
\pgfpathlineto{\pgfqpoint{3.369591in}{3.072419in}}%
\pgfpathlineto{\pgfqpoint{3.369901in}{3.072695in}}%
\pgfpathlineto{\pgfqpoint{3.369901in}{3.073245in}}%
\pgfpathlineto{\pgfqpoint{3.370212in}{3.073520in}}%
\pgfpathlineto{\pgfqpoint{3.370522in}{3.073795in}}%
\pgfpathlineto{\pgfqpoint{3.370522in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{3.370832in}{3.074620in}}%
\pgfpathlineto{\pgfqpoint{3.371142in}{3.074895in}}%
\pgfpathlineto{\pgfqpoint{3.371142in}{3.075445in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{3.371762in}{3.075995in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{3.076270in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{3.076545in}}%
\pgfpathlineto{\pgfqpoint{3.372382in}{3.077095in}}%
\pgfpathlineto{\pgfqpoint{3.372692in}{3.077370in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{3.077646in}}%
\pgfpathlineto{\pgfqpoint{3.373002in}{3.078196in}}%
\pgfpathlineto{\pgfqpoint{3.373312in}{3.078471in}}%
\pgfpathlineto{\pgfqpoint{3.373622in}{3.078746in}}%
\pgfpathlineto{\pgfqpoint{3.373622in}{3.079296in}}%
\pgfpathlineto{\pgfqpoint{3.373932in}{3.079571in}}%
\pgfpathlineto{\pgfqpoint{3.374242in}{3.079846in}}%
\pgfpathlineto{\pgfqpoint{3.374552in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{3.374862in}{3.080396in}}%
\pgfpathlineto{\pgfqpoint{3.374862in}{3.080946in}}%
\pgfpathlineto{\pgfqpoint{3.375173in}{3.081221in}}%
\pgfpathlineto{\pgfqpoint{3.375483in}{3.081496in}}%
\pgfpathlineto{\pgfqpoint{3.375483in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{3.375793in}{3.082321in}}%
\pgfpathlineto{\pgfqpoint{3.376103in}{3.082597in}}%
\pgfpathlineto{\pgfqpoint{3.376103in}{3.083147in}}%
\pgfpathlineto{\pgfqpoint{3.376413in}{3.083422in}}%
\pgfpathlineto{\pgfqpoint{3.376723in}{3.083697in}}%
\pgfpathlineto{\pgfqpoint{3.376723in}{3.084247in}}%
\pgfpathlineto{\pgfqpoint{3.377033in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{3.377343in}{3.084797in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{3.085072in}}%
\pgfpathlineto{\pgfqpoint{3.377963in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{3.377963in}{3.085897in}}%
\pgfpathlineto{\pgfqpoint{3.378273in}{3.086172in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{3.086447in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{3.086997in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{3.087272in}}%
\pgfpathlineto{\pgfqpoint{3.379203in}{3.087548in}}%
\pgfpathlineto{\pgfqpoint{3.379203in}{3.088098in}}%
\pgfpathlineto{\pgfqpoint{3.379513in}{3.088373in}}%
\pgfpathlineto{\pgfqpoint{3.379823in}{3.088648in}}%
\pgfpathlineto{\pgfqpoint{3.379823in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{3.380134in}{3.089473in}}%
\pgfpathlineto{\pgfqpoint{3.380444in}{3.089748in}}%
\pgfpathlineto{\pgfqpoint{3.380754in}{3.090023in}}%
\pgfpathlineto{\pgfqpoint{3.381064in}{3.090298in}}%
\pgfpathlineto{\pgfqpoint{3.381064in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{3.381374in}{3.091123in}}%
\pgfpathlineto{\pgfqpoint{3.381684in}{3.091398in}}%
\pgfpathlineto{\pgfqpoint{3.381684in}{3.091948in}}%
\pgfpathlineto{\pgfqpoint{3.381994in}{3.092223in}}%
\pgfpathlineto{\pgfqpoint{3.382304in}{3.092498in}}%
\pgfpathlineto{\pgfqpoint{3.382304in}{3.093049in}}%
\pgfpathlineto{\pgfqpoint{3.382614in}{3.093324in}}%
\pgfpathlineto{\pgfqpoint{3.382924in}{3.093599in}}%
\pgfpathlineto{\pgfqpoint{3.382924in}{3.094149in}}%
\pgfpathlineto{\pgfqpoint{3.383234in}{3.094424in}}%
\pgfpathlineto{\pgfqpoint{3.383544in}{3.094699in}}%
\pgfpathlineto{\pgfqpoint{3.383544in}{3.095249in}}%
\pgfpathlineto{\pgfqpoint{3.383854in}{3.095524in}}%
\pgfpathlineto{\pgfqpoint{3.384164in}{3.095799in}}%
\pgfpathlineto{\pgfqpoint{3.384474in}{3.096074in}}%
\pgfpathlineto{\pgfqpoint{3.384784in}{3.096349in}}%
\pgfpathlineto{\pgfqpoint{3.384784in}{3.096899in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{3.097174in}}%
\pgfpathlineto{\pgfqpoint{3.385405in}{3.097449in}}%
\pgfpathlineto{\pgfqpoint{3.385405in}{3.098000in}}%
\pgfpathlineto{\pgfqpoint{3.385715in}{3.098275in}}%
\pgfpathlineto{\pgfqpoint{3.386025in}{3.098550in}}%
\pgfpathlineto{\pgfqpoint{3.386025in}{3.099100in}}%
\pgfpathlineto{\pgfqpoint{3.386335in}{3.099375in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{3.099650in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{3.100200in}}%
\pgfpathlineto{\pgfqpoint{3.386955in}{3.100475in}}%
\pgfpathlineto{\pgfqpoint{3.387265in}{3.100750in}}%
\pgfpathlineto{\pgfqpoint{3.387265in}{3.101300in}}%
\pgfpathlineto{\pgfqpoint{3.387575in}{3.101575in}}%
\pgfpathlineto{\pgfqpoint{3.387885in}{3.101850in}}%
\pgfpathlineto{\pgfqpoint{3.387885in}{3.102400in}}%
\pgfpathlineto{\pgfqpoint{3.388195in}{3.102676in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{3.102951in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{3.103226in}}%
\pgfpathlineto{\pgfqpoint{3.389125in}{3.103501in}}%
\pgfpathlineto{\pgfqpoint{3.389125in}{3.104051in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{3.389745in}{3.104601in}}%
\pgfpathlineto{\pgfqpoint{3.389745in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{3.390366in}{3.105701in}}%
\pgfpathlineto{\pgfqpoint{3.390366in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{3.390676in}{3.106526in}}%
\pgfpathlineto{\pgfqpoint{3.390986in}{3.106801in}}%
\pgfpathlineto{\pgfqpoint{3.390986in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{3.391296in}{3.107627in}}%
\pgfpathlineto{\pgfqpoint{3.391606in}{3.107902in}}%
\pgfpathlineto{\pgfqpoint{3.391606in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{3.391916in}{3.108727in}}%
\pgfpathlineto{\pgfqpoint{3.392226in}{3.109002in}}%
\pgfpathlineto{\pgfqpoint{3.392226in}{3.109552in}}%
\pgfpathlineto{\pgfqpoint{3.392536in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{3.392846in}{3.110102in}}%
\pgfpathlineto{\pgfqpoint{3.392846in}{3.110652in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{3.110927in}}%
\pgfpathlineto{\pgfqpoint{3.393466in}{3.111202in}}%
\pgfpathlineto{\pgfqpoint{3.393466in}{3.111752in}}%
\pgfpathlineto{\pgfqpoint{3.393776in}{3.112027in}}%
\pgfpathlineto{\pgfqpoint{3.394086in}{3.112302in}}%
\pgfpathlineto{\pgfqpoint{3.394396in}{3.112578in}}%
\pgfpathlineto{\pgfqpoint{3.394706in}{3.112853in}}%
\pgfpathlineto{\pgfqpoint{3.394706in}{3.113403in}}%
\pgfpathlineto{\pgfqpoint{3.395017in}{3.113678in}}%
\pgfpathlineto{\pgfqpoint{3.395327in}{3.113953in}}%
\pgfpathlineto{\pgfqpoint{3.395327in}{3.114503in}}%
\pgfpathlineto{\pgfqpoint{3.395637in}{3.114778in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{3.115053in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{3.115603in}}%
\pgfpathlineto{\pgfqpoint{3.396257in}{3.115878in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{3.116153in}}%
\pgfpathlineto{\pgfqpoint{3.396567in}{3.116703in}}%
\pgfpathlineto{\pgfqpoint{3.396877in}{3.116978in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{3.117253in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{3.117804in}}%
\pgfpathlineto{\pgfqpoint{3.397497in}{3.118079in}}%
\pgfpathlineto{\pgfqpoint{3.397807in}{3.118354in}}%
\pgfpathlineto{\pgfqpoint{3.397807in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{3.398117in}{3.119179in}}%
\pgfpathlineto{\pgfqpoint{3.398427in}{3.119454in}}%
\pgfpathlineto{\pgfqpoint{3.398427in}{3.120004in}}%
\pgfpathlineto{\pgfqpoint{3.398737in}{3.120279in}}%
\pgfpathlineto{\pgfqpoint{3.399047in}{3.120554in}}%
\pgfpathlineto{\pgfqpoint{3.399047in}{3.121104in}}%
\pgfpathlineto{\pgfqpoint{3.399357in}{3.121379in}}%
\pgfpathlineto{\pgfqpoint{3.399667in}{3.121654in}}%
\pgfpathlineto{\pgfqpoint{3.399667in}{3.122204in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{3.122479in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{3.122755in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{3.400598in}{3.123580in}}%
\pgfpathlineto{\pgfqpoint{3.400908in}{3.123855in}}%
\pgfpathlineto{\pgfqpoint{3.400908in}{3.124405in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{3.124680in}}%
\pgfpathlineto{\pgfqpoint{3.401528in}{3.124955in}}%
\pgfpathlineto{\pgfqpoint{3.401528in}{3.125505in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{3.125780in}}%
\pgfpathlineto{\pgfqpoint{3.402148in}{3.126055in}}%
\pgfpathlineto{\pgfqpoint{3.402148in}{3.126605in}}%
\pgfpathlineto{\pgfqpoint{3.402458in}{3.126880in}}%
\pgfpathlineto{\pgfqpoint{3.402768in}{3.127155in}}%
\pgfpathlineto{\pgfqpoint{3.402768in}{3.127706in}}%
\pgfpathlineto{\pgfqpoint{3.403078in}{3.127981in}}%
\pgfpathlineto{\pgfqpoint{3.403388in}{3.128256in}}%
\pgfpathlineto{\pgfqpoint{3.403388in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{3.403698in}{3.129081in}}%
\pgfpathlineto{\pgfqpoint{3.404008in}{3.129356in}}%
\pgfpathlineto{\pgfqpoint{3.404008in}{3.129906in}}%
\pgfpathlineto{\pgfqpoint{3.404318in}{3.130181in}}%
\pgfpathlineto{\pgfqpoint{3.404628in}{3.130456in}}%
\pgfpathlineto{\pgfqpoint{3.404628in}{3.131006in}}%
\pgfpathlineto{\pgfqpoint{3.404938in}{3.131281in}}%
\pgfpathlineto{\pgfqpoint{3.405249in}{3.131556in}}%
\pgfpathlineto{\pgfqpoint{3.405249in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{3.132381in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{3.132657in}}%
\pgfpathlineto{\pgfqpoint{3.405869in}{3.133207in}}%
\pgfpathlineto{\pgfqpoint{3.406179in}{3.133482in}}%
\pgfpathlineto{\pgfqpoint{3.406489in}{3.133757in}}%
\pgfpathlineto{\pgfqpoint{3.406489in}{3.134307in}}%
\pgfpathlineto{\pgfqpoint{3.406799in}{3.134582in}}%
\pgfpathlineto{\pgfqpoint{3.407109in}{3.134857in}}%
\pgfpathlineto{\pgfqpoint{3.407109in}{3.135407in}}%
\pgfpathlineto{\pgfqpoint{3.407419in}{3.135682in}}%
\pgfpathlineto{\pgfqpoint{3.407729in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{3.407729in}{3.136507in}}%
\pgfpathlineto{\pgfqpoint{3.408039in}{3.136782in}}%
\pgfpathlineto{\pgfqpoint{3.408349in}{3.137057in}}%
\pgfpathlineto{\pgfqpoint{3.408349in}{3.137608in}}%
\pgfpathlineto{\pgfqpoint{3.408659in}{3.137883in}}%
\pgfpathlineto{\pgfqpoint{3.408969in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{3.408969in}{3.138708in}}%
\pgfpathlineto{\pgfqpoint{3.409279in}{3.138983in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{3.139258in}}%
\pgfpathlineto{\pgfqpoint{3.409589in}{3.139808in}}%
\pgfpathlineto{\pgfqpoint{3.409899in}{3.140083in}}%
\pgfpathlineto{\pgfqpoint{3.410210in}{3.140358in}}%
\pgfpathlineto{\pgfqpoint{3.410210in}{3.140908in}}%
\pgfpathlineto{\pgfqpoint{3.410520in}{3.141183in}}%
\pgfpathlineto{\pgfqpoint{3.410830in}{3.141458in}}%
\pgfpathlineto{\pgfqpoint{3.410830in}{3.142008in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{3.142283in}}%
\pgfpathlineto{\pgfqpoint{3.411450in}{3.142559in}}%
\pgfpathlineto{\pgfqpoint{3.411450in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{3.411760in}{3.143384in}}%
\pgfpathlineto{\pgfqpoint{3.412070in}{3.143659in}}%
\pgfpathlineto{\pgfqpoint{3.412070in}{3.144209in}}%
\pgfpathlineto{\pgfqpoint{3.412380in}{3.144484in}}%
\pgfpathlineto{\pgfqpoint{3.412690in}{3.144759in}}%
\pgfpathlineto{\pgfqpoint{3.412690in}{3.145309in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{3.145584in}}%
\pgfpathlineto{\pgfqpoint{3.413310in}{3.145859in}}%
\pgfpathlineto{\pgfqpoint{3.413310in}{3.146409in}}%
\pgfpathlineto{\pgfqpoint{3.413620in}{3.146684in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{3.146959in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{3.147510in}}%
\pgfpathlineto{\pgfqpoint{3.414240in}{3.147785in}}%
\pgfpathlineto{\pgfqpoint{3.414550in}{3.148060in}}%
\pgfpathlineto{\pgfqpoint{3.414550in}{3.148610in}}%
\pgfpathlineto{\pgfqpoint{3.414860in}{3.148885in}}%
\pgfpathlineto{\pgfqpoint{3.415171in}{3.149160in}}%
\pgfpathlineto{\pgfqpoint{3.415171in}{3.149710in}}%
\pgfpathlineto{\pgfqpoint{3.415481in}{3.149985in}}%
\pgfpathlineto{\pgfqpoint{3.415791in}{3.150260in}}%
\pgfpathlineto{\pgfqpoint{3.415791in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{3.416101in}{3.151085in}}%
\pgfpathlineto{\pgfqpoint{3.416411in}{3.151360in}}%
\pgfpathlineto{\pgfqpoint{3.416411in}{3.151910in}}%
\pgfpathlineto{\pgfqpoint{3.416721in}{3.152185in}}%
\pgfpathlineto{\pgfqpoint{3.417031in}{3.152460in}}%
\pgfpathlineto{\pgfqpoint{3.417031in}{3.153011in}}%
\pgfpathlineto{\pgfqpoint{3.417341in}{3.153286in}}%
\pgfpathlineto{\pgfqpoint{3.417651in}{3.153561in}}%
\pgfpathlineto{\pgfqpoint{3.417651in}{3.154111in}}%
\pgfpathlineto{\pgfqpoint{3.417651in}{3.154661in}}%
\pgfpathlineto{\pgfqpoint{3.417961in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{3.418271in}{3.155211in}}%
\pgfpathlineto{\pgfqpoint{3.418271in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{3.156036in}}%
\pgfpathlineto{\pgfqpoint{3.418891in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{3.418891in}{3.156861in}}%
\pgfpathlineto{\pgfqpoint{3.419201in}{3.157136in}}%
\pgfpathlineto{\pgfqpoint{3.419511in}{3.157411in}}%
\pgfpathlineto{\pgfqpoint{3.419511in}{3.157962in}}%
\pgfpathlineto{\pgfqpoint{3.419821in}{3.158237in}}%
\pgfpathlineto{\pgfqpoint{3.420132in}{3.158512in}}%
\pgfpathlineto{\pgfqpoint{3.420132in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{3.420442in}{3.159337in}}%
\pgfpathlineto{\pgfqpoint{3.420752in}{3.159612in}}%
\pgfpathlineto{\pgfqpoint{3.420752in}{3.160162in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{3.160437in}}%
\pgfpathlineto{\pgfqpoint{3.421372in}{3.160712in}}%
\pgfpathlineto{\pgfqpoint{3.421372in}{3.161262in}}%
\pgfpathlineto{\pgfqpoint{3.421682in}{3.161537in}}%
\pgfpathlineto{\pgfqpoint{3.421992in}{3.161812in}}%
\pgfpathlineto{\pgfqpoint{3.421992in}{3.162362in}}%
\pgfpathlineto{\pgfqpoint{3.421992in}{3.162913in}}%
\pgfpathlineto{\pgfqpoint{3.422302in}{3.163188in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{3.163463in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{3.164013in}}%
\pgfpathlineto{\pgfqpoint{3.422922in}{3.164288in}}%
\pgfpathlineto{\pgfqpoint{3.423232in}{3.164563in}}%
\pgfpathlineto{\pgfqpoint{3.423232in}{3.165113in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{3.165388in}}%
\pgfpathlineto{\pgfqpoint{3.423852in}{3.165663in}}%
\pgfpathlineto{\pgfqpoint{3.423852in}{3.166213in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{3.166488in}}%
\pgfpathlineto{\pgfqpoint{3.424472in}{3.166763in}}%
\pgfpathlineto{\pgfqpoint{3.424472in}{3.167313in}}%
\pgfpathlineto{\pgfqpoint{3.424782in}{3.167589in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{3.167864in}}%
\pgfpathlineto{\pgfqpoint{3.425093in}{3.168414in}}%
\pgfpathlineto{\pgfqpoint{3.425403in}{3.168689in}}%
\pgfpathlineto{\pgfqpoint{3.425713in}{3.168964in}}%
\pgfpathlineto{\pgfqpoint{3.425713in}{3.169514in}}%
\pgfpathlineto{\pgfqpoint{3.425713in}{3.170064in}}%
\pgfpathlineto{\pgfqpoint{3.426023in}{3.170339in}}%
\pgfpathlineto{\pgfqpoint{3.426333in}{3.170614in}}%
\pgfpathlineto{\pgfqpoint{3.426333in}{3.171164in}}%
\pgfpathlineto{\pgfqpoint{3.426643in}{3.171439in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{3.171714in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{3.427263in}{3.172540in}}%
\pgfpathlineto{\pgfqpoint{3.427573in}{3.172815in}}%
\pgfpathlineto{\pgfqpoint{3.427573in}{3.173365in}}%
\pgfpathlineto{\pgfqpoint{3.427883in}{3.173640in}}%
\pgfpathlineto{\pgfqpoint{3.428193in}{3.173915in}}%
\pgfpathlineto{\pgfqpoint{3.428193in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{3.428193in}{3.175015in}}%
\pgfpathlineto{\pgfqpoint{3.428503in}{3.175290in}}%
\pgfpathlineto{\pgfqpoint{3.428813in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{3.428813in}{3.176115in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{3.176390in}}%
\pgfpathlineto{\pgfqpoint{3.429433in}{3.176665in}}%
\pgfpathlineto{\pgfqpoint{3.429433in}{3.177215in}}%
\pgfpathlineto{\pgfqpoint{3.429743in}{3.177490in}}%
\pgfpathlineto{\pgfqpoint{3.430054in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{3.430054in}{3.178316in}}%
\pgfpathlineto{\pgfqpoint{3.430364in}{3.178591in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{3.178866in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{3.179966in}}%
\pgfpathlineto{\pgfqpoint{3.430984in}{3.180241in}}%
\pgfpathlineto{\pgfqpoint{3.431294in}{3.180516in}}%
\pgfpathlineto{\pgfqpoint{3.431294in}{3.181066in}}%
\pgfpathlineto{\pgfqpoint{3.431604in}{3.181341in}}%
\pgfpathlineto{\pgfqpoint{3.431914in}{3.181616in}}%
\pgfpathlineto{\pgfqpoint{3.431914in}{3.182166in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{3.182441in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{3.182717in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{3.183267in}}%
\pgfpathlineto{\pgfqpoint{3.432844in}{3.183542in}}%
\pgfpathlineto{\pgfqpoint{3.433154in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{3.433154in}{3.184367in}}%
\pgfpathlineto{\pgfqpoint{3.433154in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{3.433464in}{3.185192in}}%
\pgfpathlineto{\pgfqpoint{3.433774in}{3.185467in}}%
\pgfpathlineto{\pgfqpoint{3.433774in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{3.186292in}}%
\pgfpathlineto{\pgfqpoint{3.434394in}{3.186567in}}%
\pgfpathlineto{\pgfqpoint{3.434394in}{3.187117in}}%
\pgfpathlineto{\pgfqpoint{3.434704in}{3.187392in}}%
\pgfpathlineto{\pgfqpoint{3.435015in}{3.187668in}}%
\pgfpathlineto{\pgfqpoint{3.435015in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{3.435015in}{3.188768in}}%
\pgfpathlineto{\pgfqpoint{3.435325in}{3.189043in}}%
\pgfpathlineto{\pgfqpoint{3.435635in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{3.435635in}{3.189868in}}%
\pgfpathlineto{\pgfqpoint{3.435945in}{3.190143in}}%
\pgfpathlineto{\pgfqpoint{3.436255in}{3.190418in}}%
\pgfpathlineto{\pgfqpoint{3.436255in}{3.190968in}}%
\pgfpathlineto{\pgfqpoint{3.436565in}{3.191243in}}%
\pgfpathlineto{\pgfqpoint{3.436875in}{3.191518in}}%
\pgfpathlineto{\pgfqpoint{3.436875in}{3.192068in}}%
\pgfpathlineto{\pgfqpoint{3.436875in}{3.192619in}}%
\pgfpathlineto{\pgfqpoint{3.437185in}{3.192894in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{3.193169in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{3.193719in}}%
\pgfpathlineto{\pgfqpoint{3.437805in}{3.193994in}}%
\pgfpathlineto{\pgfqpoint{3.438115in}{3.194269in}}%
\pgfpathlineto{\pgfqpoint{3.438115in}{3.194819in}}%
\pgfpathlineto{\pgfqpoint{3.438425in}{3.195094in}}%
\pgfpathlineto{\pgfqpoint{3.438735in}{3.195369in}}%
\pgfpathlineto{\pgfqpoint{3.438735in}{3.195919in}}%
\pgfpathlineto{\pgfqpoint{3.438735in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{3.439355in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{3.439355in}{3.197570in}}%
\pgfpathlineto{\pgfqpoint{3.439665in}{3.197845in}}%
\pgfpathlineto{\pgfqpoint{3.439975in}{3.198120in}}%
\pgfpathlineto{\pgfqpoint{3.439975in}{3.198670in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{3.440596in}{3.199220in}}%
\pgfpathlineto{\pgfqpoint{3.440596in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.440596in}{3.200320in}}%
\pgfpathlineto{\pgfqpoint{3.440906in}{3.200595in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{3.200870in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{3.441526in}{3.201695in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{3.201970in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{3.202521in}}%
\pgfpathlineto{\pgfqpoint{3.441836in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{3.442146in}{3.203346in}}%
\pgfpathlineto{\pgfqpoint{3.442456in}{3.203621in}}%
\pgfpathlineto{\pgfqpoint{3.442456in}{3.204171in}}%
\pgfpathlineto{\pgfqpoint{3.442766in}{3.204446in}}%
\pgfpathlineto{\pgfqpoint{3.443076in}{3.204721in}}%
\pgfpathlineto{\pgfqpoint{3.443076in}{3.205271in}}%
\pgfpathlineto{\pgfqpoint{3.443076in}{3.205821in}}%
\pgfpathlineto{\pgfqpoint{3.443386in}{3.206096in}}%
\pgfpathlineto{\pgfqpoint{3.443696in}{3.206371in}}%
\pgfpathlineto{\pgfqpoint{3.443696in}{3.206921in}}%
\pgfpathlineto{\pgfqpoint{3.444006in}{3.207196in}}%
\pgfpathlineto{\pgfqpoint{3.444316in}{3.207471in}}%
\pgfpathlineto{\pgfqpoint{3.444316in}{3.208022in}}%
\pgfpathlineto{\pgfqpoint{3.444316in}{3.208572in}}%
\pgfpathlineto{\pgfqpoint{3.444626in}{3.208847in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{3.209122in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{3.209672in}}%
\pgfpathlineto{\pgfqpoint{3.445247in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{3.210222in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{3.210772in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{3.211322in}}%
\pgfpathlineto{\pgfqpoint{3.445867in}{3.211597in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{3.211872in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{3.212422in}}%
\pgfpathlineto{\pgfqpoint{3.446487in}{3.212698in}}%
\pgfpathlineto{\pgfqpoint{3.446797in}{3.212973in}}%
\pgfpathlineto{\pgfqpoint{3.446797in}{3.213523in}}%
\pgfpathlineto{\pgfqpoint{3.446797in}{3.214073in}}%
\pgfpathlineto{\pgfqpoint{3.447107in}{3.214348in}}%
\pgfpathlineto{\pgfqpoint{3.447417in}{3.214623in}}%
\pgfpathlineto{\pgfqpoint{3.447417in}{3.215173in}}%
\pgfpathlineto{\pgfqpoint{3.447727in}{3.215448in}}%
\pgfpathlineto{\pgfqpoint{3.448037in}{3.215723in}}%
\pgfpathlineto{\pgfqpoint{3.448037in}{3.216273in}}%
\pgfpathlineto{\pgfqpoint{3.448037in}{3.216823in}}%
\pgfpathlineto{\pgfqpoint{3.448347in}{3.217098in}}%
\pgfpathlineto{\pgfqpoint{3.448657in}{3.217373in}}%
\pgfpathlineto{\pgfqpoint{3.448657in}{3.217924in}}%
\pgfpathlineto{\pgfqpoint{3.448967in}{3.218199in}}%
\pgfpathlineto{\pgfqpoint{3.449277in}{3.218474in}}%
\pgfpathlineto{\pgfqpoint{3.449277in}{3.219024in}}%
\pgfpathlineto{\pgfqpoint{3.449277in}{3.219574in}}%
\pgfpathlineto{\pgfqpoint{3.449587in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{3.449897in}{3.220124in}}%
\pgfpathlineto{\pgfqpoint{3.449897in}{3.220674in}}%
\pgfpathlineto{\pgfqpoint{3.450208in}{3.220949in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{3.221224in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{3.221774in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{3.222324in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{3.222600in}}%
\pgfpathlineto{\pgfqpoint{3.451138in}{3.222875in}}%
\pgfpathlineto{\pgfqpoint{3.451138in}{3.223425in}}%
\pgfpathlineto{\pgfqpoint{3.451138in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{3.224250in}}%
\pgfpathlineto{\pgfqpoint{3.451758in}{3.224525in}}%
\pgfpathlineto{\pgfqpoint{3.451758in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{3.452068in}{3.225350in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{3.225625in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{3.226175in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{3.226725in}}%
\pgfpathlineto{\pgfqpoint{3.452688in}{3.227000in}}%
\pgfpathlineto{\pgfqpoint{3.452998in}{3.227275in}}%
\pgfpathlineto{\pgfqpoint{3.452998in}{3.227826in}}%
\pgfpathlineto{\pgfqpoint{3.453308in}{3.228101in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{3.228376in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{3.228926in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{3.229476in}}%
\pgfpathlineto{\pgfqpoint{3.453928in}{3.229751in}}%
\pgfpathlineto{\pgfqpoint{3.454238in}{3.230026in}}%
\pgfpathlineto{\pgfqpoint{3.454238in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{3.454238in}{3.231126in}}%
\pgfpathlineto{\pgfqpoint{3.454548in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{3.454858in}{3.231676in}}%
\pgfpathlineto{\pgfqpoint{3.454858in}{3.232226in}}%
\pgfpathlineto{\pgfqpoint{3.455169in}{3.232502in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{3.232777in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{3.233327in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{3.233877in}}%
\pgfpathlineto{\pgfqpoint{3.455789in}{3.234152in}}%
\pgfpathlineto{\pgfqpoint{3.456099in}{3.234427in}}%
\pgfpathlineto{\pgfqpoint{3.456099in}{3.234977in}}%
\pgfpathlineto{\pgfqpoint{3.456099in}{3.235527in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{3.235802in}}%
\pgfpathlineto{\pgfqpoint{3.456719in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{3.456719in}{3.236627in}}%
\pgfpathlineto{\pgfqpoint{3.456719in}{3.237177in}}%
\pgfpathlineto{\pgfqpoint{3.457029in}{3.237452in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.237728in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.238278in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{3.238553in}}%
\pgfpathlineto{\pgfqpoint{3.457959in}{3.238828in}}%
\pgfpathlineto{\pgfqpoint{3.457959in}{3.239378in}}%
\pgfpathlineto{\pgfqpoint{3.457959in}{3.239928in}}%
\pgfpathlineto{\pgfqpoint{3.458269in}{3.240203in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{3.240478in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{3.241028in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{3.241578in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.241853in}}%
\pgfpathlineto{\pgfqpoint{3.459199in}{3.242128in}}%
\pgfpathlineto{\pgfqpoint{3.459199in}{3.242679in}}%
\pgfpathlineto{\pgfqpoint{3.459199in}{3.243229in}}%
\pgfpathlineto{\pgfqpoint{3.459509in}{3.243504in}}%
\pgfpathlineto{\pgfqpoint{3.459819in}{3.243779in}}%
\pgfpathlineto{\pgfqpoint{3.459819in}{3.244329in}}%
\pgfpathlineto{\pgfqpoint{3.459819in}{3.244879in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{3.245154in}}%
\pgfpathlineto{\pgfqpoint{3.460440in}{3.245429in}}%
\pgfpathlineto{\pgfqpoint{3.460440in}{3.245979in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{3.246254in}}%
\pgfpathlineto{\pgfqpoint{3.461060in}{3.246529in}}%
\pgfpathlineto{\pgfqpoint{3.461060in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{3.461060in}{3.247630in}}%
\pgfpathlineto{\pgfqpoint{3.461370in}{3.247905in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{3.248180in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{3.248730in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{3.249280in}}%
\pgfpathlineto{\pgfqpoint{3.461990in}{3.249555in}}%
\pgfpathlineto{\pgfqpoint{3.462300in}{3.249830in}}%
\pgfpathlineto{\pgfqpoint{3.462300in}{3.250380in}}%
\pgfpathlineto{\pgfqpoint{3.462300in}{3.250930in}}%
\pgfpathlineto{\pgfqpoint{3.462610in}{3.251205in}}%
\pgfpathlineto{\pgfqpoint{3.462920in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{3.462920in}{3.252030in}}%
\pgfpathlineto{\pgfqpoint{3.462920in}{3.252581in}}%
\pgfpathlineto{\pgfqpoint{3.463230in}{3.252856in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{3.253131in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{3.254231in}}%
\pgfpathlineto{\pgfqpoint{3.463850in}{3.254506in}}%
\pgfpathlineto{\pgfqpoint{3.464160in}{3.254781in}}%
\pgfpathlineto{\pgfqpoint{3.464160in}{3.255331in}}%
\pgfpathlineto{\pgfqpoint{3.464160in}{3.255881in}}%
\pgfpathlineto{\pgfqpoint{3.464470in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{3.464780in}{3.256431in}}%
\pgfpathlineto{\pgfqpoint{3.464780in}{3.256981in}}%
\pgfpathlineto{\pgfqpoint{3.464780in}{3.257532in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{3.257807in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.258082in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.258632in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.259182in}}%
\pgfpathlineto{\pgfqpoint{3.465711in}{3.259457in}}%
\pgfpathlineto{\pgfqpoint{3.466021in}{3.259732in}}%
\pgfpathlineto{\pgfqpoint{3.466021in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{3.466021in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{3.261107in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{3.261382in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{3.261932in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{3.262482in}}%
\pgfpathlineto{\pgfqpoint{3.466951in}{3.262758in}}%
\pgfpathlineto{\pgfqpoint{3.467261in}{3.263033in}}%
\pgfpathlineto{\pgfqpoint{3.467261in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{3.467261in}{3.264133in}}%
\pgfpathlineto{\pgfqpoint{3.467571in}{3.264408in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{3.264683in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{3.265233in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{3.265783in}}%
\pgfpathlineto{\pgfqpoint{3.468191in}{3.266058in}}%
\pgfpathlineto{\pgfqpoint{3.468501in}{3.266333in}}%
\pgfpathlineto{\pgfqpoint{3.468501in}{3.266883in}}%
\pgfpathlineto{\pgfqpoint{3.468501in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{3.468811in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.267984in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.268534in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.269084in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{3.469431in}{3.269909in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{3.270184in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{3.270734in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{3.271284in}}%
\pgfpathlineto{\pgfqpoint{3.470052in}{3.271559in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{3.271834in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{3.272384in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{3.470672in}{3.273210in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{3.273485in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{3.274035in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{3.274585in}}%
\pgfpathlineto{\pgfqpoint{3.471292in}{3.274860in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{3.275135in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{3.276235in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{3.276785in}}%
\pgfpathlineto{\pgfqpoint{3.471912in}{3.277060in}}%
\pgfpathlineto{\pgfqpoint{3.472222in}{3.277335in}}%
\pgfpathlineto{\pgfqpoint{3.472222in}{3.277886in}}%
\pgfpathlineto{\pgfqpoint{3.472222in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{3.472532in}{3.278711in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{3.278986in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{3.279536in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{3.280086in}}%
\pgfpathlineto{\pgfqpoint{3.473152in}{3.280361in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.280636in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.281736in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.282286in}}%
\pgfpathlineto{\pgfqpoint{3.473772in}{3.282562in}}%
\pgfpathlineto{\pgfqpoint{3.474082in}{3.282837in}}%
\pgfpathlineto{\pgfqpoint{3.474082in}{3.283387in}}%
\pgfpathlineto{\pgfqpoint{3.474082in}{3.283937in}}%
\pgfpathlineto{\pgfqpoint{3.474392in}{3.284212in}}%
\pgfpathlineto{\pgfqpoint{3.474702in}{3.284487in}}%
\pgfpathlineto{\pgfqpoint{3.474702in}{3.285037in}}%
\pgfpathlineto{\pgfqpoint{3.474702in}{3.285587in}}%
\pgfpathlineto{\pgfqpoint{3.475013in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.286137in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.286687in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.287237in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{3.475633in}{3.288063in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{3.288338in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{3.288888in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{3.289438in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{3.289713in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.289988in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.290538in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.291088in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.291638in}}%
\pgfpathlineto{\pgfqpoint{3.476873in}{3.291913in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.292188in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.292739in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.293289in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.293839in}}%
\pgfpathlineto{\pgfqpoint{3.477493in}{3.294114in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{3.294389in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{3.294939in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{3.295489in}}%
\pgfpathlineto{\pgfqpoint{3.478113in}{3.295764in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.296039in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.297139in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.297690in}}%
\pgfpathlineto{\pgfqpoint{3.478733in}{3.297965in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.298240in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.298790in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.299340in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.299890in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{3.300165in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.300440in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.301540in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.302090in}}%
\pgfpathlineto{\pgfqpoint{3.479973in}{3.302365in}}%
\pgfpathlineto{\pgfqpoint{3.480284in}{3.302641in}}%
\pgfpathlineto{\pgfqpoint{3.480284in}{3.303191in}}%
\pgfpathlineto{\pgfqpoint{3.480284in}{3.303741in}}%
\pgfpathlineto{\pgfqpoint{3.480594in}{3.304016in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.304291in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.304841in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.305941in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.306491in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.307041in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.307592in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.308142in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{3.308417in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.308692in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.309242in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.309792in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{3.482454in}{3.310617in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.310892in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.311442in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.311992in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.312543in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.313093in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{3.313368in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.313643in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.314193in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.314743in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.315293in}}%
\pgfpathlineto{\pgfqpoint{3.483694in}{3.315568in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.315843in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.316393in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.316943in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.317493in}}%
\pgfpathlineto{\pgfqpoint{3.484314in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.318044in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.318594in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.319144in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.319694in}}%
\pgfpathlineto{\pgfqpoint{3.484934in}{3.319969in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.320244in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.320794in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.321344in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.321894in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{3.485555in}{3.322720in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.322995in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.323545in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.324095in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.324645in}}%
\pgfpathlineto{\pgfqpoint{3.486175in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.325195in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.325745in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.326295in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.326845in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.327395in}}%
\pgfpathlineto{\pgfqpoint{3.486795in}{3.327671in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.328496in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.329046in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.329596in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.330146in}}%
\pgfpathlineto{\pgfqpoint{3.487415in}{3.330421in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.331246in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.331796in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.332346in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.332897in}}%
\pgfpathlineto{\pgfqpoint{3.488035in}{3.333172in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.333997in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.334547in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.335097in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.335647in}}%
\pgfpathlineto{\pgfqpoint{3.488655in}{3.335922in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.336197in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.336747in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.337297in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.338398in}}%
\pgfpathlineto{\pgfqpoint{3.489275in}{3.338673in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.338948in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.339498in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.340048in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.340598in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.341148in}}%
\pgfpathlineto{\pgfqpoint{3.489895in}{3.341423in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.341698in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.342248in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.342799in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.343349in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.343899in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.344449in}}%
\pgfpathlineto{\pgfqpoint{3.490516in}{3.344724in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.344999in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.345549in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.346099in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.346649in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.347199in}}%
\pgfpathlineto{\pgfqpoint{3.491136in}{3.347474in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.347750in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.348300in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.348850in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.349400in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.350500in}}%
\pgfpathlineto{\pgfqpoint{3.491756in}{3.350775in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.351050in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.351600in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.352150in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.352701in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.353251in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.353801in}}%
\pgfpathlineto{\pgfqpoint{3.492376in}{3.354076in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.354351in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.354901in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.355451in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.356001in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.356551in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.357101in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.357652in}}%
\pgfpathlineto{\pgfqpoint{3.492996in}{3.357927in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.358202in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.358752in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.359302in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.359852in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.360402in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.360952in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.361502in}}%
\pgfpathlineto{\pgfqpoint{3.493616in}{3.361777in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.362052in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.362603in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.363153in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.363703in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.364253in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.365353in}}%
\pgfpathlineto{\pgfqpoint{3.494236in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.365903in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.366453in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.367003in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.367554in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.368104in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.368654in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.369204in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.369754in}}%
\pgfpathlineto{\pgfqpoint{3.494856in}{3.370029in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.370304in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.370854in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.371404in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.371954in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.372505in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.373055in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.373605in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.374155in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{3.495477in}{3.374980in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.375255in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.375805in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.376355in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.376905in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.378006in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.378556in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.379106in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.379656in}}%
\pgfpathlineto{\pgfqpoint{3.496097in}{3.379931in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.380206in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.381306in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.381856in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.382406in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.382957in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.383507in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.384057in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.384607in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.385157in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.385707in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.386257in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{3.386532in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.386807in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.387357in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.387908in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.388458in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.389008in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.389558in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.390108in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.390658in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.391208in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.391758in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.392308in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.392859in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.393959in}}%
\pgfpathlineto{\pgfqpoint{3.497337in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.394509in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.395059in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.395609in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.396159in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.396709in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.397259in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.397810in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.398360in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.398910in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.399460in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.400010in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.400560in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.401110in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.401660in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.402210in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.402761in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.403861in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.404411in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.404961in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.405511in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.406061in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.406611in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.407161in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.407712in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.408262in}}%
\pgfpathlineto{\pgfqpoint{3.497957in}{3.408537in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.408812in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.409912in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.410462in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.411012in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.412112in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.412663in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.413213in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.414313in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.414863in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.415413in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.415963in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.416513in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.417063in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.417614in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.418164in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{3.418714in}}%
\pgfpathlineto{\pgfqpoint{3.497957in}{3.418989in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.419264in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.419814in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.420364in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.420914in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.421464in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.422565in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.423115in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.424215in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.424765in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.425865in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.426415in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.426965in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.427516in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.428066in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.428616in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.429166in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.429716in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.430816in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.431366in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.431916in}}%
\pgfpathlineto{\pgfqpoint{3.497647in}{3.432466in}}%
\pgfpathlineto{\pgfqpoint{3.497337in}{3.432742in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.433017in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.433567in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.434117in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.434667in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.435217in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.435767in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.436317in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.436867in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.437417in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.437968in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.438518in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{3.439618in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.440168in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.440718in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.441268in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.442368in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.442919in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.443469in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.444019in}}%
\pgfpathlineto{\pgfqpoint{3.496407in}{3.444569in}}%
\pgfpathlineto{\pgfqpoint{3.496097in}{3.444844in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.446219in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.446769in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.447319in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.447870in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.448420in}}%
\pgfpathlineto{\pgfqpoint{3.495787in}{3.448970in}}%
\pgfpathlineto{\pgfqpoint{3.495477in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.449520in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.450070in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.450620in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.451720in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.452270in}}%
\pgfpathlineto{\pgfqpoint{3.495167in}{3.452821in}}%
\pgfpathlineto{\pgfqpoint{3.494856in}{3.453096in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.453371in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.453921in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.454471in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.455021in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.455571in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.456121in}}%
\pgfpathlineto{\pgfqpoint{3.494546in}{3.456671in}}%
\pgfpathlineto{\pgfqpoint{3.494236in}{3.456946in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.457221in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.458322in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.458872in}}%
\pgfpathlineto{\pgfqpoint{3.493926in}{3.459422in}}%
\pgfpathlineto{\pgfqpoint{3.493616in}{3.459697in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.460522in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.461072in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.461622in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.462172in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{3.462723in}}%
\pgfpathlineto{\pgfqpoint{3.492996in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.463273in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.463823in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.464373in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.464923in}}%
\pgfpathlineto{\pgfqpoint{3.492686in}{3.465473in}}%
\pgfpathlineto{\pgfqpoint{3.492376in}{3.465748in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.466023in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.467123in}}%
\pgfpathlineto{\pgfqpoint{3.492066in}{3.467674in}}%
\pgfpathlineto{\pgfqpoint{3.491756in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.468224in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.468774in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.469324in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.469874in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.470424in}}%
\pgfpathlineto{\pgfqpoint{3.491136in}{3.470699in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.470974in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.471524in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.472074in}}%
\pgfpathlineto{\pgfqpoint{3.490826in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{3.490516in}{3.472900in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.473175in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.473725in}}%
\pgfpathlineto{\pgfqpoint{3.490206in}{3.474275in}}%
\pgfpathlineto{\pgfqpoint{3.489895in}{3.474550in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.474825in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.475375in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.475925in}}%
\pgfpathlineto{\pgfqpoint{3.489585in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{3.489275in}{3.476750in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.477025in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.477576in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.478126in}}%
\pgfpathlineto{\pgfqpoint{3.488965in}{3.478676in}}%
\pgfpathlineto{\pgfqpoint{3.488655in}{3.478951in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.479226in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.479776in}}%
\pgfpathlineto{\pgfqpoint{3.488345in}{3.480326in}}%
\pgfpathlineto{\pgfqpoint{3.488035in}{3.480601in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.480876in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.481426in}}%
\pgfpathlineto{\pgfqpoint{3.487725in}{3.481976in}}%
\pgfpathlineto{\pgfqpoint{3.487415in}{3.482251in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.482527in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.483077in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.483627in}}%
\pgfpathlineto{\pgfqpoint{3.487105in}{3.484177in}}%
\pgfpathlineto{\pgfqpoint{3.486795in}{3.484452in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.484727in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.485277in}}%
\pgfpathlineto{\pgfqpoint{3.486485in}{3.485827in}}%
\pgfpathlineto{\pgfqpoint{3.486175in}{3.486102in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.486377in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.486927in}}%
\pgfpathlineto{\pgfqpoint{3.485865in}{3.487477in}}%
\pgfpathlineto{\pgfqpoint{3.485555in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.488028in}}%
\pgfpathlineto{\pgfqpoint{3.485245in}{3.488578in}}%
\pgfpathlineto{\pgfqpoint{3.484934in}{3.488853in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.489128in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.489678in}}%
\pgfpathlineto{\pgfqpoint{3.484624in}{3.490228in}}%
\pgfpathlineto{\pgfqpoint{3.484314in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.490778in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.491328in}}%
\pgfpathlineto{\pgfqpoint{3.484004in}{3.491878in}}%
\pgfpathlineto{\pgfqpoint{3.483694in}{3.492153in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.492428in}}%
\pgfpathlineto{\pgfqpoint{3.483384in}{3.492979in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{3.493254in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.493529in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.494079in}}%
\pgfpathlineto{\pgfqpoint{3.482764in}{3.494629in}}%
\pgfpathlineto{\pgfqpoint{3.482454in}{3.494904in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.495179in}}%
\pgfpathlineto{\pgfqpoint{3.482144in}{3.495729in}}%
\pgfpathlineto{\pgfqpoint{3.481834in}{3.496004in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.496279in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.496829in}}%
\pgfpathlineto{\pgfqpoint{3.481524in}{3.497379in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{3.497655in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.497930in}}%
\pgfpathlineto{\pgfqpoint{3.480904in}{3.498480in}}%
\pgfpathlineto{\pgfqpoint{3.480594in}{3.498755in}}%
\pgfpathlineto{\pgfqpoint{3.480284in}{3.499030in}}%
\pgfpathlineto{\pgfqpoint{3.480284in}{3.499580in}}%
\pgfpathlineto{\pgfqpoint{3.479973in}{3.499855in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.500680in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{3.501230in}}%
\pgfpathlineto{\pgfqpoint{3.479353in}{3.501505in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.501780in}}%
\pgfpathlineto{\pgfqpoint{3.479043in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{3.478733in}{3.502606in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.502881in}}%
\pgfpathlineto{\pgfqpoint{3.478423in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{3.478113in}{3.503706in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{3.477803in}{3.504531in}}%
\pgfpathlineto{\pgfqpoint{3.477493in}{3.504806in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.505081in}}%
\pgfpathlineto{\pgfqpoint{3.477183in}{3.505631in}}%
\pgfpathlineto{\pgfqpoint{3.476873in}{3.505906in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.506181in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{3.506731in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{3.475943in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{3.475633in}{3.508107in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.508382in}}%
\pgfpathlineto{\pgfqpoint{3.475323in}{3.508932in}}%
\pgfpathlineto{\pgfqpoint{3.475013in}{3.509207in}}%
\pgfpathlineto{\pgfqpoint{3.474702in}{3.509482in}}%
\pgfpathlineto{\pgfqpoint{3.474702in}{3.510032in}}%
\pgfpathlineto{\pgfqpoint{3.474392in}{3.510307in}}%
\pgfpathlineto{\pgfqpoint{3.474082in}{3.510582in}}%
\pgfpathlineto{\pgfqpoint{3.473772in}{3.510857in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.511132in}}%
\pgfpathlineto{\pgfqpoint{3.473462in}{3.511682in}}%
\pgfpathlineto{\pgfqpoint{3.473152in}{3.511957in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{3.512232in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{3.512783in}}%
\pgfpathlineto{\pgfqpoint{3.472532in}{3.513058in}}%
\pgfpathlineto{\pgfqpoint{3.472222in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{3.472222in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{3.471912in}{3.514158in}}%
\pgfpathlineto{\pgfqpoint{3.471602in}{3.514433in}}%
\pgfpathlineto{\pgfqpoint{3.471292in}{3.514708in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{3.514983in}}%
\pgfpathlineto{\pgfqpoint{3.470982in}{3.515533in}}%
\pgfpathlineto{\pgfqpoint{3.470672in}{3.515808in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{3.516083in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{3.516633in}}%
\pgfpathlineto{\pgfqpoint{3.470052in}{3.516908in}}%
\pgfpathlineto{\pgfqpoint{3.469741in}{3.517183in}}%
\pgfpathlineto{\pgfqpoint{3.469431in}{3.517458in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.517734in}}%
\pgfpathlineto{\pgfqpoint{3.469121in}{3.518284in}}%
\pgfpathlineto{\pgfqpoint{3.468811in}{3.518559in}}%
\pgfpathlineto{\pgfqpoint{3.468501in}{3.518834in}}%
\pgfpathlineto{\pgfqpoint{3.468191in}{3.519109in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{3.519384in}}%
\pgfpathlineto{\pgfqpoint{3.467881in}{3.519934in}}%
\pgfpathlineto{\pgfqpoint{3.467571in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{3.467261in}{3.520484in}}%
\pgfpathlineto{\pgfqpoint{3.466951in}{3.520759in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{3.521034in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{3.521584in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{3.521859in}}%
\pgfpathlineto{\pgfqpoint{3.466021in}{3.522134in}}%
\pgfpathlineto{\pgfqpoint{3.465711in}{3.522409in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.522685in}}%
\pgfpathlineto{\pgfqpoint{3.465401in}{3.523235in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{3.523510in}}%
\pgfpathlineto{\pgfqpoint{3.464780in}{3.523785in}}%
\pgfpathlineto{\pgfqpoint{3.464470in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{3.464160in}{3.524335in}}%
\pgfpathlineto{\pgfqpoint{3.463850in}{3.524610in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{3.524885in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{3.525435in}}%
\pgfpathlineto{\pgfqpoint{3.463230in}{3.525710in}}%
\pgfpathlineto{\pgfqpoint{3.462920in}{3.525985in}}%
\pgfpathlineto{\pgfqpoint{3.462610in}{3.526260in}}%
\pgfpathlineto{\pgfqpoint{3.462300in}{3.526535in}}%
\pgfpathlineto{\pgfqpoint{3.461990in}{3.526810in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{3.527085in}}%
\pgfpathlineto{\pgfqpoint{3.461680in}{3.527636in}}%
\pgfpathlineto{\pgfqpoint{3.461370in}{3.527911in}}%
\pgfpathlineto{\pgfqpoint{3.461060in}{3.528186in}}%
\pgfpathlineto{\pgfqpoint{3.460750in}{3.528461in}}%
\pgfpathlineto{\pgfqpoint{3.460440in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{3.529011in}}%
\pgfpathlineto{\pgfqpoint{3.459819in}{3.529286in}}%
\pgfpathlineto{\pgfqpoint{3.459509in}{3.529561in}}%
\pgfpathlineto{\pgfqpoint{3.459199in}{3.529836in}}%
\pgfpathlineto{\pgfqpoint{3.459199in}{3.530386in}}%
\pgfpathlineto{\pgfqpoint{3.458889in}{3.530661in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{3.530936in}}%
\pgfpathlineto{\pgfqpoint{3.458269in}{3.531211in}}%
\pgfpathlineto{\pgfqpoint{3.457959in}{3.531486in}}%
\pgfpathlineto{\pgfqpoint{3.457649in}{3.531761in}}%
\pgfpathlineto{\pgfqpoint{3.457339in}{3.532036in}}%
\pgfpathlineto{\pgfqpoint{3.457029in}{3.532311in}}%
\pgfpathlineto{\pgfqpoint{3.456719in}{3.532587in}}%
\pgfpathlineto{\pgfqpoint{3.456409in}{3.532862in}}%
\pgfpathlineto{\pgfqpoint{3.456099in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{3.455789in}{3.533412in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{3.533687in}}%
\pgfpathlineto{\pgfqpoint{3.455479in}{3.534237in}}%
\pgfpathlineto{\pgfqpoint{3.455169in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{3.454858in}{3.534787in}}%
\pgfpathlineto{\pgfqpoint{3.454548in}{3.535062in}}%
\pgfpathlineto{\pgfqpoint{3.454238in}{3.535337in}}%
\pgfpathlineto{\pgfqpoint{3.453928in}{3.535612in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{3.535887in}}%
\pgfpathlineto{\pgfqpoint{3.453308in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{3.452998in}{3.536437in}}%
\pgfpathlineto{\pgfqpoint{3.452688in}{3.536712in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{3.536987in}}%
\pgfpathlineto{\pgfqpoint{3.452068in}{3.537262in}}%
\pgfpathlineto{\pgfqpoint{3.451758in}{3.537538in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{3.537813in}}%
\pgfpathlineto{\pgfqpoint{3.451138in}{3.538088in}}%
\pgfpathlineto{\pgfqpoint{3.450828in}{3.538363in}}%
\pgfpathlineto{\pgfqpoint{3.450518in}{3.538638in}}%
\pgfpathlineto{\pgfqpoint{3.450208in}{3.538913in}}%
\pgfpathlineto{\pgfqpoint{3.449897in}{3.539188in}}%
\pgfpathlineto{\pgfqpoint{3.449587in}{3.539463in}}%
\pgfpathlineto{\pgfqpoint{3.449277in}{3.539738in}}%
\pgfpathlineto{\pgfqpoint{3.448967in}{3.540013in}}%
\pgfpathlineto{\pgfqpoint{3.448657in}{3.540288in}}%
\pgfpathlineto{\pgfqpoint{3.448347in}{3.540563in}}%
\pgfpathlineto{\pgfqpoint{3.448037in}{3.540838in}}%
\pgfpathlineto{\pgfqpoint{3.447727in}{3.541113in}}%
\pgfpathlineto{\pgfqpoint{3.447417in}{3.541388in}}%
\pgfpathlineto{\pgfqpoint{3.447107in}{3.541663in}}%
\pgfpathlineto{\pgfqpoint{3.446797in}{3.541938in}}%
\pgfpathlineto{\pgfqpoint{3.446487in}{3.542213in}}%
\pgfpathlineto{\pgfqpoint{3.445867in}{3.542213in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{3.445247in}{3.542764in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{3.543039in}}%
\pgfpathlineto{\pgfqpoint{3.444626in}{3.543314in}}%
\pgfpathlineto{\pgfqpoint{3.444316in}{3.543589in}}%
\pgfpathlineto{\pgfqpoint{3.444006in}{3.543864in}}%
\pgfpathlineto{\pgfqpoint{3.443696in}{3.544139in}}%
\pgfpathlineto{\pgfqpoint{3.443386in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{3.443076in}{3.544689in}}%
\pgfpathlineto{\pgfqpoint{3.442766in}{3.544964in}}%
\pgfpathlineto{\pgfqpoint{3.442456in}{3.545239in}}%
\pgfpathlineto{\pgfqpoint{3.442146in}{3.545514in}}%
\pgfpathlineto{\pgfqpoint{3.441526in}{3.545514in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{3.545789in}}%
\pgfpathlineto{\pgfqpoint{3.440906in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{3.440596in}{3.546339in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{3.439975in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{3.439665in}{3.547164in}}%
\pgfpathlineto{\pgfqpoint{3.439355in}{3.547439in}}%
\pgfpathlineto{\pgfqpoint{3.439045in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{3.438425in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{3.438115in}{3.547990in}}%
\pgfpathlineto{\pgfqpoint{3.437805in}{3.548265in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{3.548540in}}%
\pgfpathlineto{\pgfqpoint{3.437185in}{3.548815in}}%
\pgfpathlineto{\pgfqpoint{3.436875in}{3.549090in}}%
\pgfpathlineto{\pgfqpoint{3.436565in}{3.549365in}}%
\pgfpathlineto{\pgfqpoint{3.435945in}{3.549365in}}%
\pgfpathlineto{\pgfqpoint{3.435635in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{3.435325in}{3.549915in}}%
\pgfpathlineto{\pgfqpoint{3.435015in}{3.550190in}}%
\pgfpathlineto{\pgfqpoint{3.434704in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.434394in}{3.550740in}}%
\pgfpathlineto{\pgfqpoint{3.434084in}{3.551015in}}%
\pgfpathlineto{\pgfqpoint{3.433464in}{3.551015in}}%
\pgfpathlineto{\pgfqpoint{3.433154in}{3.551290in}}%
\pgfpathlineto{\pgfqpoint{3.432844in}{3.551565in}}%
\pgfpathlineto{\pgfqpoint{3.432534in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{3.432224in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{3.431604in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{3.431294in}{3.552390in}}%
\pgfpathlineto{\pgfqpoint{3.430984in}{3.552666in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{3.552941in}}%
\pgfpathlineto{\pgfqpoint{3.430364in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{3.429743in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{3.429433in}{3.553491in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{3.553766in}}%
\pgfpathlineto{\pgfqpoint{3.428813in}{3.554041in}}%
\pgfpathlineto{\pgfqpoint{3.428503in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{3.427883in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{3.427573in}{3.554591in}}%
\pgfpathlineto{\pgfqpoint{3.427263in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{3.426953in}{3.555141in}}%
\pgfpathlineto{\pgfqpoint{3.426643in}{3.555416in}}%
\pgfpathlineto{\pgfqpoint{3.426023in}{3.555416in}}%
\pgfpathlineto{\pgfqpoint{3.425713in}{3.555691in}}%
\pgfpathlineto{\pgfqpoint{3.425403in}{3.555966in}}%
\pgfpathlineto{\pgfqpoint{3.424782in}{3.555966in}}%
\pgfpathlineto{\pgfqpoint{3.424472in}{3.556241in}}%
\pgfpathlineto{\pgfqpoint{3.424162in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{3.423852in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.422922in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.422612in}{3.557341in}}%
\pgfpathlineto{\pgfqpoint{3.422302in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.421682in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.421372in}{3.557892in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{3.420442in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{3.420132in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{3.419821in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{3.419201in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{3.418891in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{3.418581in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{3.417961in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{3.417651in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{3.417341in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{3.416721in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{3.416411in}{3.560092in}}%
\pgfpathlineto{\pgfqpoint{3.416101in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.415481in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.415171in}{3.560642in}}%
\pgfpathlineto{\pgfqpoint{3.414860in}{3.560917in}}%
\pgfpathlineto{\pgfqpoint{3.414240in}{3.560917in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{3.561192in}}%
\pgfpathlineto{\pgfqpoint{3.413620in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.413000in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.412690in}{3.561742in}}%
\pgfpathlineto{\pgfqpoint{3.412380in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.411760in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.411450in}{3.562292in}}%
\pgfpathlineto{\pgfqpoint{3.411140in}{3.562568in}}%
\pgfpathlineto{\pgfqpoint{3.410520in}{3.562568in}}%
\pgfpathlineto{\pgfqpoint{3.410210in}{3.562843in}}%
\pgfpathlineto{\pgfqpoint{3.409899in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.409279in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.408659in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.408349in}{3.563393in}}%
\pgfpathlineto{\pgfqpoint{3.408039in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.407419in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.407109in}{3.563943in}}%
\pgfpathlineto{\pgfqpoint{3.406799in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.406179in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.405559in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.405249in}{3.564493in}}%
\pgfpathlineto{\pgfqpoint{3.404938in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.404318in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.404008in}{3.565043in}}%
\pgfpathlineto{\pgfqpoint{3.403698in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.403078in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.402458in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.402148in}{3.565593in}}%
\pgfpathlineto{\pgfqpoint{3.401838in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.401218in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.400598in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.400288in}{3.566143in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.399357in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.399047in}{3.566693in}}%
\pgfpathlineto{\pgfqpoint{3.398737in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.398117in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.397497in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{3.567243in}}%
\pgfpathlineto{\pgfqpoint{3.396877in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.396257in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.395637in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.395017in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.394706in}{3.567794in}}%
\pgfpathlineto{\pgfqpoint{3.394396in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.393776in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.393156in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.392846in}{3.568344in}}%
\pgfpathlineto{\pgfqpoint{3.392536in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.391916in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.391296in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.390986in}{3.568894in}}%
\pgfpathlineto{\pgfqpoint{3.390676in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.390056in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{3.569444in}}%
\pgfpathlineto{\pgfqpoint{3.388195in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.387575in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.386955in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.386335in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.386025in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{3.385715in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.384474in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.383854in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.383544in}{3.570544in}}%
\pgfpathlineto{\pgfqpoint{3.383234in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.382614in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.381994in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.381374in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.381064in}{3.571094in}}%
\pgfpathlineto{\pgfqpoint{3.380754in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.380134in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.379513in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.378893in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.378273in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.377963in}{3.571644in}}%
\pgfpathlineto{\pgfqpoint{3.377653in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.377033in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.376413in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.375793in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.375173in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.374862in}{3.572194in}}%
\pgfpathlineto{\pgfqpoint{3.374552in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.373932in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.373312in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.372692in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.372072in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.371452in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.371142in}{3.572745in}}%
\pgfpathlineto{\pgfqpoint{3.370832in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.370212in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.369591in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.368971in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.368351in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.367731in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.367111in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.366801in}{3.573295in}}%
\pgfpathlineto{\pgfqpoint{3.366491in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.365871in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.365251in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.364630in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.364010in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.363390in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.362770in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.362150in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.361840in}{3.573845in}}%
\pgfpathlineto{\pgfqpoint{3.361530in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.360910in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.360290in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.359669in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.359049in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.358429in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.357809in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.357189in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.356569in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.355329in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{3.574395in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.354088in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.353468in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.352848in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.352228in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.351608in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.350988in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.350368in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.349747in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.349127in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.348507in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.347887in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.347267in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.346647in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.346027in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.345407in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.344786in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.344166in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.343546in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.343236in}{3.574945in}}%
\pgfpathlineto{\pgfqpoint{3.342926in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.342306in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.341066in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.340446in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.339825in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.338585in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.337965in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.337345in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.336725in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.336105in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.335485in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.334244in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.333624in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.333004in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{3.575220in}}%
\pgfpathlineto{\pgfqpoint{3.332074in}{3.574945in}}%
\pgfpathlineto{\pgfqpoint{3.331764in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.331144in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.330524in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.329903in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.329283in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.328663in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.328043in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.327423in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.326803in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.326183in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.325563in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.324322in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.323082in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.322462in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.321842in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.321222in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.320602in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.319981in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.319361in}{3.574670in}}%
\pgfpathlineto{\pgfqpoint{3.319051in}{3.574395in}}%
\pgfpathlineto{\pgfqpoint{3.318741in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.317501in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.316261in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.315641in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.315021in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.314400in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.313780in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.313160in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.312540in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.311920in}{3.574120in}}%
\pgfpathlineto{\pgfqpoint{3.311610in}{3.573845in}}%
\pgfpathlineto{\pgfqpoint{3.311300in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.310680in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.310060in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.309439in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.308819in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.308199in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.307579in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.306959in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.306339in}{3.573570in}}%
\pgfpathlineto{\pgfqpoint{3.306029in}{3.573295in}}%
\pgfpathlineto{\pgfqpoint{3.305719in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.305099in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.304478in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.303858in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.303238in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.302618in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.301998in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.301378in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{3.301068in}{3.572745in}}%
\pgfpathlineto{\pgfqpoint{3.300758in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.300138in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.299517in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.298897in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.298277in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.297657in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.297037in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{3.296727in}{3.572194in}}%
\pgfpathlineto{\pgfqpoint{3.296417in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.295797in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.295177in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.294556in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.293936in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.293316in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.292696in}{3.571919in}}%
\pgfpathlineto{\pgfqpoint{3.292386in}{3.571644in}}%
\pgfpathlineto{\pgfqpoint{3.292076in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.291456in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.290836in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.290216in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.289595in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.288975in}{3.571369in}}%
\pgfpathlineto{\pgfqpoint{3.288665in}{3.571094in}}%
\pgfpathlineto{\pgfqpoint{3.288355in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.287735in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.287115in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.285875in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{3.570819in}}%
\pgfpathlineto{\pgfqpoint{3.284944in}{3.570544in}}%
\pgfpathlineto{\pgfqpoint{3.284634in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.284014in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.283394in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.282774in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.282154in}{3.570269in}}%
\pgfpathlineto{\pgfqpoint{3.281844in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{3.281534in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.280914in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.280294in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.279673in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.279053in}{3.569719in}}%
\pgfpathlineto{\pgfqpoint{3.278743in}{3.569444in}}%
\pgfpathlineto{\pgfqpoint{3.278433in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.277813in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.277193in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.276573in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.275953in}{3.569169in}}%
\pgfpathlineto{\pgfqpoint{3.275643in}{3.568894in}}%
\pgfpathlineto{\pgfqpoint{3.275333in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.274712in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.274092in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.273472in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.272852in}{3.568619in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{3.568344in}}%
\pgfpathlineto{\pgfqpoint{3.272232in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.271612in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.270992in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.270372in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{3.270062in}{3.567794in}}%
\pgfpathlineto{\pgfqpoint{3.269751in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.269131in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.267891in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.267271in}{3.567519in}}%
\pgfpathlineto{\pgfqpoint{3.266961in}{3.567243in}}%
\pgfpathlineto{\pgfqpoint{3.266651in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.266031in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.265411in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.264790in}{3.566968in}}%
\pgfpathlineto{\pgfqpoint{3.264480in}{3.566693in}}%
\pgfpathlineto{\pgfqpoint{3.264170in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.263550in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.262930in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.262310in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{3.566143in}}%
\pgfpathlineto{\pgfqpoint{3.261690in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.261070in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.260450in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.259829in}{3.565868in}}%
\pgfpathlineto{\pgfqpoint{3.259519in}{3.565593in}}%
\pgfpathlineto{\pgfqpoint{3.259209in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.258589in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.257969in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.257349in}{3.565318in}}%
\pgfpathlineto{\pgfqpoint{3.257039in}{3.565043in}}%
\pgfpathlineto{\pgfqpoint{3.256729in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.256109in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.255489in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{3.564768in}}%
\pgfpathlineto{\pgfqpoint{3.254558in}{3.564493in}}%
\pgfpathlineto{\pgfqpoint{3.254248in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.253628in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{3.564218in}}%
\pgfpathlineto{\pgfqpoint{3.252698in}{3.563943in}}%
\pgfpathlineto{\pgfqpoint{3.252388in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.251768in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.251148in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.250528in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{3.250218in}{3.563393in}}%
\pgfpathlineto{\pgfqpoint{3.249907in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.249287in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.248667in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.248047in}{3.563118in}}%
\pgfpathlineto{\pgfqpoint{3.247737in}{3.562843in}}%
\pgfpathlineto{\pgfqpoint{3.247427in}{3.562568in}}%
\pgfpathlineto{\pgfqpoint{3.246807in}{3.562568in}}%
\pgfpathlineto{\pgfqpoint{3.246187in}{3.562568in}}%
\pgfpathlineto{\pgfqpoint{3.245877in}{3.562292in}}%
\pgfpathlineto{\pgfqpoint{3.245567in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.244326in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.243396in}{3.561742in}}%
\pgfpathlineto{\pgfqpoint{3.243086in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.242466in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.241846in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{3.561192in}}%
\pgfpathlineto{\pgfqpoint{3.241226in}{3.560917in}}%
\pgfpathlineto{\pgfqpoint{3.240606in}{3.560917in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{3.560917in}}%
\pgfpathlineto{\pgfqpoint{3.239675in}{3.560642in}}%
\pgfpathlineto{\pgfqpoint{3.239365in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.238745in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.238125in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.237505in}{3.560367in}}%
\pgfpathlineto{\pgfqpoint{3.237195in}{3.560092in}}%
\pgfpathlineto{\pgfqpoint{3.236885in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{3.236265in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{3.235645in}{3.559817in}}%
\pgfpathlineto{\pgfqpoint{3.235335in}{3.559542in}}%
\pgfpathlineto{\pgfqpoint{3.235025in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{3.234404in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{3.233784in}{3.559267in}}%
\pgfpathlineto{\pgfqpoint{3.233474in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{3.233164in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{3.232544in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{3.231924in}{3.558717in}}%
\pgfpathlineto{\pgfqpoint{3.231614in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{3.231304in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{3.230684in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{3.230064in}{3.558167in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{3.557892in}}%
\pgfpathlineto{\pgfqpoint{3.229443in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.228823in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.228203in}{3.557617in}}%
\pgfpathlineto{\pgfqpoint{3.227893in}{3.557341in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.226963in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.226343in}{3.557066in}}%
\pgfpathlineto{\pgfqpoint{3.226033in}{3.556791in}}%
\pgfpathlineto{\pgfqpoint{3.225723in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{3.225103in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{3.224482in}{3.556516in}}%
\pgfpathlineto{\pgfqpoint{3.224172in}{3.556241in}}%
\pgfpathlineto{\pgfqpoint{3.223862in}{3.555966in}}%
\pgfpathlineto{\pgfqpoint{3.223242in}{3.555966in}}%
\pgfpathlineto{\pgfqpoint{3.222622in}{3.555966in}}%
\pgfpathlineto{\pgfqpoint{3.222312in}{3.555691in}}%
\pgfpathlineto{\pgfqpoint{3.222002in}{3.555416in}}%
\pgfpathlineto{\pgfqpoint{3.221382in}{3.555416in}}%
\pgfpathlineto{\pgfqpoint{3.220762in}{3.555416in}}%
\pgfpathlineto{\pgfqpoint{3.220452in}{3.555141in}}%
\pgfpathlineto{\pgfqpoint{3.220142in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{3.219521in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{3.218901in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{3.218591in}{3.554591in}}%
\pgfpathlineto{\pgfqpoint{3.218281in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{3.217661in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{3.217041in}{3.554316in}}%
\pgfpathlineto{\pgfqpoint{3.216731in}{3.554041in}}%
\pgfpathlineto{\pgfqpoint{3.216421in}{3.553766in}}%
\pgfpathlineto{\pgfqpoint{3.215801in}{3.553766in}}%
\pgfpathlineto{\pgfqpoint{3.215181in}{3.553766in}}%
\pgfpathlineto{\pgfqpoint{3.214870in}{3.553491in}}%
\pgfpathlineto{\pgfqpoint{3.214560in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{3.213940in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{3.213320in}{3.553216in}}%
\pgfpathlineto{\pgfqpoint{3.213010in}{3.552941in}}%
\pgfpathlineto{\pgfqpoint{3.212700in}{3.552666in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{3.552666in}}%
\pgfpathlineto{\pgfqpoint{3.211770in}{3.552390in}}%
\pgfpathlineto{\pgfqpoint{3.211460in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{3.210840in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{3.210220in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{3.209909in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{3.209599in}{3.551565in}}%
\pgfpathlineto{\pgfqpoint{3.208979in}{3.551565in}}%
\pgfpathlineto{\pgfqpoint{3.208359in}{3.551565in}}%
\pgfpathlineto{\pgfqpoint{3.208049in}{3.551290in}}%
\pgfpathlineto{\pgfqpoint{3.207739in}{3.551015in}}%
\pgfpathlineto{\pgfqpoint{3.207119in}{3.551015in}}%
\pgfpathlineto{\pgfqpoint{3.206809in}{3.550740in}}%
\pgfpathlineto{\pgfqpoint{3.206499in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.205879in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.205259in}{3.550465in}}%
\pgfpathlineto{\pgfqpoint{3.204948in}{3.550190in}}%
\pgfpathlineto{\pgfqpoint{3.204638in}{3.549915in}}%
\pgfpathlineto{\pgfqpoint{3.204018in}{3.549915in}}%
\pgfpathlineto{\pgfqpoint{3.203398in}{3.549915in}}%
\pgfpathlineto{\pgfqpoint{3.203088in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{3.202778in}{3.549365in}}%
\pgfpathlineto{\pgfqpoint{3.202158in}{3.549365in}}%
\pgfpathlineto{\pgfqpoint{3.201848in}{3.549090in}}%
\pgfpathlineto{\pgfqpoint{3.201538in}{3.548815in}}%
\pgfpathlineto{\pgfqpoint{3.200918in}{3.548815in}}%
\pgfpathlineto{\pgfqpoint{3.200298in}{3.548815in}}%
\pgfpathlineto{\pgfqpoint{3.199987in}{3.548540in}}%
\pgfpathlineto{\pgfqpoint{3.199677in}{3.548265in}}%
\pgfpathlineto{\pgfqpoint{3.199057in}{3.548265in}}%
\pgfpathlineto{\pgfqpoint{3.198747in}{3.547990in}}%
\pgfpathlineto{\pgfqpoint{3.198437in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{3.197817in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{3.197197in}{3.547715in}}%
\pgfpathlineto{\pgfqpoint{3.196887in}{3.547439in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{3.547164in}}%
\pgfpathlineto{\pgfqpoint{3.195957in}{3.547164in}}%
\pgfpathlineto{\pgfqpoint{3.195647in}{3.546889in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{3.194096in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{3.193786in}{3.546339in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{3.192856in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{3.192546in}{3.545789in}}%
\pgfpathlineto{\pgfqpoint{3.192236in}{3.545514in}}%
\pgfpathlineto{\pgfqpoint{3.191616in}{3.545514in}}%
\pgfpathlineto{\pgfqpoint{3.190996in}{3.545514in}}%
\pgfpathlineto{\pgfqpoint{3.190686in}{3.545239in}}%
\pgfpathlineto{\pgfqpoint{3.190376in}{3.544964in}}%
\pgfpathlineto{\pgfqpoint{3.189755in}{3.544964in}}%
\pgfpathlineto{\pgfqpoint{3.189445in}{3.544689in}}%
\pgfpathlineto{\pgfqpoint{3.189135in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{3.188515in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{3.187895in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{3.187585in}{3.544139in}}%
\pgfpathlineto{\pgfqpoint{3.187275in}{3.543864in}}%
\pgfpathlineto{\pgfqpoint{3.186655in}{3.543864in}}%
\pgfpathlineto{\pgfqpoint{3.186345in}{3.543589in}}%
\pgfpathlineto{\pgfqpoint{3.186035in}{3.543314in}}%
\pgfpathlineto{\pgfqpoint{3.185415in}{3.543314in}}%
\pgfpathlineto{\pgfqpoint{3.185105in}{3.543039in}}%
\pgfpathlineto{\pgfqpoint{3.184794in}{3.542764in}}%
\pgfpathlineto{\pgfqpoint{3.184174in}{3.542764in}}%
\pgfpathlineto{\pgfqpoint{3.183554in}{3.542764in}}%
\pgfpathlineto{\pgfqpoint{3.183244in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{3.182934in}{3.542213in}}%
\pgfpathlineto{\pgfqpoint{3.182314in}{3.542213in}}%
\pgfpathlineto{\pgfqpoint{3.182004in}{3.541938in}}%
\pgfpathlineto{\pgfqpoint{3.181694in}{3.541663in}}%
\pgfpathlineto{\pgfqpoint{3.181074in}{3.541663in}}%
\pgfpathlineto{\pgfqpoint{3.180454in}{3.541663in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{3.541388in}}%
\pgfpathlineto{\pgfqpoint{3.179833in}{3.541113in}}%
\pgfpathlineto{\pgfqpoint{3.179213in}{3.541113in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{3.540838in}}%
\pgfpathlineto{\pgfqpoint{3.178593in}{3.540563in}}%
\pgfpathlineto{\pgfqpoint{3.177973in}{3.540563in}}%
\pgfpathlineto{\pgfqpoint{3.177663in}{3.540288in}}%
\pgfpathlineto{\pgfqpoint{3.177353in}{3.540013in}}%
\pgfpathlineto{\pgfqpoint{3.176733in}{3.540013in}}%
\pgfpathlineto{\pgfqpoint{3.176423in}{3.539738in}}%
\pgfpathlineto{\pgfqpoint{3.176113in}{3.539463in}}%
\pgfpathlineto{\pgfqpoint{3.175493in}{3.539463in}}%
\pgfpathlineto{\pgfqpoint{3.174872in}{3.539463in}}%
\pgfpathlineto{\pgfqpoint{3.174562in}{3.539188in}}%
\pgfpathlineto{\pgfqpoint{3.174252in}{3.538913in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{3.538913in}}%
\pgfpathlineto{\pgfqpoint{3.173322in}{3.538638in}}%
\pgfpathlineto{\pgfqpoint{3.173012in}{3.538363in}}%
\pgfpathlineto{\pgfqpoint{3.172392in}{3.538363in}}%
\pgfpathlineto{\pgfqpoint{3.172082in}{3.538088in}}%
\pgfpathlineto{\pgfqpoint{3.171772in}{3.537813in}}%
\pgfpathlineto{\pgfqpoint{3.171152in}{3.537813in}}%
\pgfpathlineto{\pgfqpoint{3.170842in}{3.537538in}}%
\pgfpathlineto{\pgfqpoint{3.170532in}{3.537262in}}%
\pgfpathlineto{\pgfqpoint{3.169911in}{3.537262in}}%
\pgfpathlineto{\pgfqpoint{3.169291in}{3.537262in}}%
\pgfpathlineto{\pgfqpoint{3.168981in}{3.536987in}}%
\pgfpathlineto{\pgfqpoint{3.168671in}{3.536712in}}%
\pgfpathlineto{\pgfqpoint{3.168051in}{3.536712in}}%
\pgfpathlineto{\pgfqpoint{3.167741in}{3.536437in}}%
\pgfpathlineto{\pgfqpoint{3.167431in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{3.166811in}{3.536162in}}%
\pgfpathlineto{\pgfqpoint{3.166501in}{3.535887in}}%
\pgfpathlineto{\pgfqpoint{3.166191in}{3.535612in}}%
\pgfpathlineto{\pgfqpoint{3.165571in}{3.535612in}}%
\pgfpathlineto{\pgfqpoint{3.165261in}{3.535337in}}%
\pgfpathlineto{\pgfqpoint{3.164950in}{3.535062in}}%
\pgfpathlineto{\pgfqpoint{3.164330in}{3.535062in}}%
\pgfpathlineto{\pgfqpoint{3.164020in}{3.534787in}}%
\pgfpathlineto{\pgfqpoint{3.163710in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{3.163090in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{3.162470in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{3.162160in}{3.534237in}}%
\pgfpathlineto{\pgfqpoint{3.161850in}{3.533962in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{3.533962in}}%
\pgfpathlineto{\pgfqpoint{3.160920in}{3.533687in}}%
\pgfpathlineto{\pgfqpoint{3.160610in}{3.533412in}}%
\pgfpathlineto{\pgfqpoint{3.159989in}{3.533412in}}%
\pgfpathlineto{\pgfqpoint{3.159679in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{3.159369in}{3.532862in}}%
\pgfpathlineto{\pgfqpoint{3.158749in}{3.532862in}}%
\pgfpathlineto{\pgfqpoint{3.158439in}{3.532587in}}%
\pgfpathlineto{\pgfqpoint{3.158129in}{3.532311in}}%
\pgfpathlineto{\pgfqpoint{3.157509in}{3.532311in}}%
\pgfpathlineto{\pgfqpoint{3.157199in}{3.532036in}}%
\pgfpathlineto{\pgfqpoint{3.156889in}{3.531761in}}%
\pgfpathlineto{\pgfqpoint{3.156269in}{3.531761in}}%
\pgfpathlineto{\pgfqpoint{3.155959in}{3.531486in}}%
\pgfpathlineto{\pgfqpoint{3.155649in}{3.531211in}}%
\pgfpathlineto{\pgfqpoint{3.155029in}{3.531211in}}%
\pgfpathlineto{\pgfqpoint{3.154718in}{3.530936in}}%
\pgfpathlineto{\pgfqpoint{3.154408in}{3.530661in}}%
\pgfpathlineto{\pgfqpoint{3.153788in}{3.530661in}}%
\pgfpathlineto{\pgfqpoint{3.153478in}{3.530386in}}%
\pgfpathlineto{\pgfqpoint{3.153168in}{3.530111in}}%
\pgfpathlineto{\pgfqpoint{3.152548in}{3.530111in}}%
\pgfpathlineto{\pgfqpoint{3.151928in}{3.530111in}}%
\pgfpathlineto{\pgfqpoint{3.151618in}{3.529836in}}%
\pgfpathlineto{\pgfqpoint{3.151308in}{3.529561in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{3.529561in}}%
\pgfpathlineto{\pgfqpoint{3.150378in}{3.529286in}}%
\pgfpathlineto{\pgfqpoint{3.150068in}{3.529011in}}%
\pgfpathlineto{\pgfqpoint{3.149447in}{3.529011in}}%
\pgfpathlineto{\pgfqpoint{3.149137in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{3.148827in}{3.528461in}}%
\pgfpathlineto{\pgfqpoint{3.148207in}{3.528461in}}%
\pgfpathlineto{\pgfqpoint{3.147897in}{3.528186in}}%
\pgfpathlineto{\pgfqpoint{3.147587in}{3.527911in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{3.527911in}}%
\pgfpathlineto{\pgfqpoint{3.146657in}{3.527636in}}%
\pgfpathlineto{\pgfqpoint{3.146347in}{3.527360in}}%
\pgfpathlineto{\pgfqpoint{3.145727in}{3.527360in}}%
\pgfpathlineto{\pgfqpoint{3.145417in}{3.527085in}}%
\pgfpathlineto{\pgfqpoint{3.145107in}{3.526810in}}%
\pgfpathlineto{\pgfqpoint{3.144486in}{3.526810in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{3.526535in}}%
\pgfpathlineto{\pgfqpoint{3.143866in}{3.526260in}}%
\pgfpathlineto{\pgfqpoint{3.143246in}{3.526260in}}%
\pgfpathlineto{\pgfqpoint{3.142936in}{3.525985in}}%
\pgfpathlineto{\pgfqpoint{3.142626in}{3.525710in}}%
\pgfpathlineto{\pgfqpoint{3.142006in}{3.525710in}}%
\pgfpathlineto{\pgfqpoint{3.141696in}{3.525435in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{3.525160in}}%
\pgfpathlineto{\pgfqpoint{3.140766in}{3.525160in}}%
\pgfpathlineto{\pgfqpoint{3.140456in}{3.524885in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{3.524610in}}%
\pgfpathlineto{\pgfqpoint{3.139525in}{3.524610in}}%
\pgfpathlineto{\pgfqpoint{3.139215in}{3.524335in}}%
\pgfpathlineto{\pgfqpoint{3.138905in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{3.138285in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{3.137975in}{3.523785in}}%
\pgfpathlineto{\pgfqpoint{3.137665in}{3.523510in}}%
\pgfpathlineto{\pgfqpoint{3.137045in}{3.523510in}}%
\pgfpathlineto{\pgfqpoint{3.136735in}{3.523235in}}%
\pgfpathlineto{\pgfqpoint{3.136425in}{3.522960in}}%
\pgfpathlineto{\pgfqpoint{3.135805in}{3.522960in}}%
\pgfpathlineto{\pgfqpoint{3.135495in}{3.522685in}}%
\pgfpathlineto{\pgfqpoint{3.135185in}{3.522409in}}%
\pgfpathlineto{\pgfqpoint{3.134564in}{3.522409in}}%
\pgfpathlineto{\pgfqpoint{3.134254in}{3.522134in}}%
\pgfpathlineto{\pgfqpoint{3.133944in}{3.521859in}}%
\pgfpathlineto{\pgfqpoint{3.133324in}{3.521859in}}%
\pgfpathlineto{\pgfqpoint{3.133014in}{3.521584in}}%
\pgfpathlineto{\pgfqpoint{3.132704in}{3.521309in}}%
\pgfpathlineto{\pgfqpoint{3.132394in}{3.521034in}}%
\pgfpathlineto{\pgfqpoint{3.132084in}{3.520759in}}%
\pgfpathlineto{\pgfqpoint{3.131464in}{3.520759in}}%
\pgfpathlineto{\pgfqpoint{3.131154in}{3.520484in}}%
\pgfpathlineto{\pgfqpoint{3.130844in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{3.130224in}{3.520209in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{3.519934in}}%
\pgfpathlineto{\pgfqpoint{3.129603in}{3.519659in}}%
\pgfpathlineto{\pgfqpoint{3.128983in}{3.519659in}}%
\pgfpathlineto{\pgfqpoint{3.128673in}{3.519384in}}%
\pgfpathlineto{\pgfqpoint{3.128363in}{3.519109in}}%
\pgfpathlineto{\pgfqpoint{3.127743in}{3.519109in}}%
\pgfpathlineto{\pgfqpoint{3.127433in}{3.518834in}}%
\pgfpathlineto{\pgfqpoint{3.127123in}{3.518559in}}%
\pgfpathlineto{\pgfqpoint{3.126503in}{3.518559in}}%
\pgfpathlineto{\pgfqpoint{3.126193in}{3.518284in}}%
\pgfpathlineto{\pgfqpoint{3.125883in}{3.518009in}}%
\pgfpathlineto{\pgfqpoint{3.125263in}{3.518009in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{3.517734in}}%
\pgfpathlineto{\pgfqpoint{3.124642in}{3.517458in}}%
\pgfpathlineto{\pgfqpoint{3.124022in}{3.517458in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{3.517183in}}%
\pgfpathlineto{\pgfqpoint{3.123402in}{3.516908in}}%
\pgfpathlineto{\pgfqpoint{3.122782in}{3.516908in}}%
\pgfpathlineto{\pgfqpoint{3.122472in}{3.516633in}}%
\pgfpathlineto{\pgfqpoint{3.122162in}{3.516358in}}%
\pgfpathlineto{\pgfqpoint{3.121542in}{3.516358in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{3.516083in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{3.515808in}}%
\pgfpathlineto{\pgfqpoint{3.120612in}{3.515533in}}%
\pgfpathlineto{\pgfqpoint{3.120302in}{3.515258in}}%
\pgfpathlineto{\pgfqpoint{3.119681in}{3.515258in}}%
\pgfpathlineto{\pgfqpoint{3.119371in}{3.514983in}}%
\pgfpathlineto{\pgfqpoint{3.119061in}{3.514708in}}%
\pgfpathlineto{\pgfqpoint{3.118441in}{3.514708in}}%
\pgfpathlineto{\pgfqpoint{3.118131in}{3.514433in}}%
\pgfpathlineto{\pgfqpoint{3.117821in}{3.514158in}}%
\pgfpathlineto{\pgfqpoint{3.117201in}{3.514158in}}%
\pgfpathlineto{\pgfqpoint{3.116891in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{3.116581in}{3.513608in}}%
\pgfpathlineto{\pgfqpoint{3.115961in}{3.513608in}}%
\pgfpathlineto{\pgfqpoint{3.115651in}{3.513333in}}%
\pgfpathlineto{\pgfqpoint{3.115341in}{3.513058in}}%
\pgfpathlineto{\pgfqpoint{3.114720in}{3.513058in}}%
\pgfpathlineto{\pgfqpoint{3.114410in}{3.512783in}}%
\pgfpathlineto{\pgfqpoint{3.114100in}{3.512508in}}%
\pgfpathlineto{\pgfqpoint{3.113790in}{3.512232in}}%
\pgfpathlineto{\pgfqpoint{3.113480in}{3.511957in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{3.511957in}}%
\pgfpathlineto{\pgfqpoint{3.112550in}{3.511682in}}%
\pgfpathlineto{\pgfqpoint{3.112240in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{3.111310in}{3.511132in}}%
\pgfpathlineto{\pgfqpoint{3.111000in}{3.510857in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{3.510857in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{3.510582in}}%
\pgfpathlineto{\pgfqpoint{3.109759in}{3.510307in}}%
\pgfpathlineto{\pgfqpoint{3.109139in}{3.510307in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{3.510032in}}%
\pgfpathlineto{\pgfqpoint{3.108519in}{3.509757in}}%
\pgfpathlineto{\pgfqpoint{3.108209in}{3.509482in}}%
\pgfpathlineto{\pgfqpoint{3.107899in}{3.509207in}}%
\pgfpathlineto{\pgfqpoint{3.107279in}{3.509207in}}%
\pgfpathlineto{\pgfqpoint{3.106969in}{3.508932in}}%
\pgfpathlineto{\pgfqpoint{3.106659in}{3.508657in}}%
\pgfpathlineto{\pgfqpoint{3.106039in}{3.508657in}}%
\pgfpathlineto{\pgfqpoint{3.105729in}{3.508382in}}%
\pgfpathlineto{\pgfqpoint{3.105419in}{3.508107in}}%
\pgfpathlineto{\pgfqpoint{3.104798in}{3.508107in}}%
\pgfpathlineto{\pgfqpoint{3.104488in}{3.507832in}}%
\pgfpathlineto{\pgfqpoint{3.104178in}{3.507557in}}%
\pgfpathlineto{\pgfqpoint{3.103558in}{3.507557in}}%
\pgfpathlineto{\pgfqpoint{3.103248in}{3.507281in}}%
\pgfpathlineto{\pgfqpoint{3.102938in}{3.507006in}}%
\pgfpathlineto{\pgfqpoint{3.102628in}{3.506731in}}%
\pgfpathlineto{\pgfqpoint{3.102318in}{3.506456in}}%
\pgfpathlineto{\pgfqpoint{3.101698in}{3.506456in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{3.506181in}}%
\pgfpathlineto{\pgfqpoint{3.101078in}{3.505906in}}%
\pgfpathlineto{\pgfqpoint{3.100458in}{3.505906in}}%
\pgfpathlineto{\pgfqpoint{3.100148in}{3.505631in}}%
\pgfpathlineto{\pgfqpoint{3.099837in}{3.505356in}}%
\pgfpathlineto{\pgfqpoint{3.099217in}{3.505356in}}%
\pgfpathlineto{\pgfqpoint{3.098907in}{3.505081in}}%
\pgfpathlineto{\pgfqpoint{3.098597in}{3.504806in}}%
\pgfpathlineto{\pgfqpoint{3.098287in}{3.504531in}}%
\pgfpathlineto{\pgfqpoint{3.097977in}{3.504256in}}%
\pgfpathlineto{\pgfqpoint{3.097357in}{3.504256in}}%
\pgfpathlineto{\pgfqpoint{3.097047in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{3.096737in}{3.503706in}}%
\pgfpathlineto{\pgfqpoint{3.096117in}{3.503706in}}%
\pgfpathlineto{\pgfqpoint{3.095807in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{3.095497in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{3.094876in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{3.094566in}{3.502881in}}%
\pgfpathlineto{\pgfqpoint{3.094256in}{3.502606in}}%
\pgfpathlineto{\pgfqpoint{3.093946in}{3.502330in}}%
\pgfpathlineto{\pgfqpoint{3.093636in}{3.502055in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{3.502055in}}%
\pgfpathlineto{\pgfqpoint{3.092706in}{3.501780in}}%
\pgfpathlineto{\pgfqpoint{3.092396in}{3.501505in}}%
\pgfpathlineto{\pgfqpoint{3.091776in}{3.501505in}}%
\pgfpathlineto{\pgfqpoint{3.091466in}{3.501230in}}%
\pgfpathlineto{\pgfqpoint{3.091156in}{3.500955in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{3.500680in}}%
\pgfpathlineto{\pgfqpoint{3.090536in}{3.500405in}}%
\pgfpathlineto{\pgfqpoint{3.089915in}{3.500405in}}%
\pgfpathlineto{\pgfqpoint{3.089605in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{3.089295in}{3.499855in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{3.499855in}}%
\pgfpathlineto{\pgfqpoint{3.088365in}{3.499580in}}%
\pgfpathlineto{\pgfqpoint{3.088055in}{3.499305in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{3.499030in}}%
\pgfpathlineto{\pgfqpoint{3.087435in}{3.498755in}}%
\pgfpathlineto{\pgfqpoint{3.086815in}{3.498755in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{3.498480in}}%
\pgfpathlineto{\pgfqpoint{3.086195in}{3.498205in}}%
\pgfpathlineto{\pgfqpoint{3.085575in}{3.498205in}}%
\pgfpathlineto{\pgfqpoint{3.085265in}{3.497930in}}%
\pgfpathlineto{\pgfqpoint{3.084954in}{3.497655in}}%
\pgfpathlineto{\pgfqpoint{3.084644in}{3.497379in}}%
\pgfpathlineto{\pgfqpoint{3.084334in}{3.497104in}}%
\pgfpathlineto{\pgfqpoint{3.083714in}{3.497104in}}%
\pgfpathlineto{\pgfqpoint{3.083404in}{3.496829in}}%
\pgfpathlineto{\pgfqpoint{3.083094in}{3.496554in}}%
\pgfpathlineto{\pgfqpoint{3.082474in}{3.496554in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{3.496279in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{3.496004in}}%
\pgfpathlineto{\pgfqpoint{3.081544in}{3.495729in}}%
\pgfpathlineto{\pgfqpoint{3.081234in}{3.495454in}}%
\pgfpathlineto{\pgfqpoint{3.080614in}{3.495454in}}%
\pgfpathlineto{\pgfqpoint{3.080304in}{3.495179in}}%
\pgfpathlineto{\pgfqpoint{3.079993in}{3.494904in}}%
\pgfpathlineto{\pgfqpoint{3.079373in}{3.494904in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{3.494629in}}%
\pgfpathlineto{\pgfqpoint{3.078753in}{3.494354in}}%
\pgfpathlineto{\pgfqpoint{3.078443in}{3.494079in}}%
\pgfpathlineto{\pgfqpoint{3.078133in}{3.493804in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{3.493804in}}%
\pgfpathlineto{\pgfqpoint{3.077203in}{3.493529in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{3.493254in}}%
\pgfpathlineto{\pgfqpoint{3.076273in}{3.493254in}}%
\pgfpathlineto{\pgfqpoint{3.075963in}{3.492979in}}%
\pgfpathlineto{\pgfqpoint{3.075653in}{3.492704in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{3.492428in}}%
\pgfpathlineto{\pgfqpoint{3.075033in}{3.492153in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{3.492153in}}%
\pgfpathlineto{\pgfqpoint{3.074102in}{3.491878in}}%
\pgfpathlineto{\pgfqpoint{3.073792in}{3.491603in}}%
\pgfpathlineto{\pgfqpoint{3.073172in}{3.491603in}}%
\pgfpathlineto{\pgfqpoint{3.072862in}{3.491328in}}%
\pgfpathlineto{\pgfqpoint{3.072552in}{3.491053in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{3.490778in}}%
\pgfpathlineto{\pgfqpoint{3.071932in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{3.071312in}{3.490503in}}%
\pgfpathlineto{\pgfqpoint{3.071002in}{3.490228in}}%
\pgfpathlineto{\pgfqpoint{3.070692in}{3.489953in}}%
\pgfpathlineto{\pgfqpoint{3.070382in}{3.489678in}}%
\pgfpathlineto{\pgfqpoint{3.070072in}{3.489403in}}%
\pgfpathlineto{\pgfqpoint{3.069451in}{3.489403in}}%
\pgfpathlineto{\pgfqpoint{3.069141in}{3.489128in}}%
\pgfpathlineto{\pgfqpoint{3.068831in}{3.488853in}}%
\pgfpathlineto{\pgfqpoint{3.068211in}{3.488853in}}%
\pgfpathlineto{\pgfqpoint{3.067901in}{3.488578in}}%
\pgfpathlineto{\pgfqpoint{3.067591in}{3.488303in}}%
\pgfpathlineto{\pgfqpoint{3.067281in}{3.488028in}}%
\pgfpathlineto{\pgfqpoint{3.066971in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{3.066351in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{3.066041in}{3.487477in}}%
\pgfpathlineto{\pgfqpoint{3.065731in}{3.487202in}}%
\pgfpathlineto{\pgfqpoint{3.065421in}{3.486927in}}%
\pgfpathlineto{\pgfqpoint{3.065111in}{3.486652in}}%
\pgfpathlineto{\pgfqpoint{3.064490in}{3.486652in}}%
\pgfpathlineto{\pgfqpoint{3.064180in}{3.486377in}}%
\pgfpathlineto{\pgfqpoint{3.063870in}{3.486102in}}%
\pgfpathlineto{\pgfqpoint{3.063250in}{3.486102in}}%
\pgfpathlineto{\pgfqpoint{3.062940in}{3.485827in}}%
\pgfpathlineto{\pgfqpoint{3.062630in}{3.485552in}}%
\pgfpathlineto{\pgfqpoint{3.062320in}{3.485277in}}%
\pgfpathlineto{\pgfqpoint{3.062010in}{3.485002in}}%
\pgfpathlineto{\pgfqpoint{3.061390in}{3.485002in}}%
\pgfpathlineto{\pgfqpoint{3.061080in}{3.484727in}}%
\pgfpathlineto{\pgfqpoint{3.060770in}{3.484452in}}%
\pgfpathlineto{\pgfqpoint{3.060460in}{3.484177in}}%
\pgfpathlineto{\pgfqpoint{3.060150in}{3.483902in}}%
\pgfpathlineto{\pgfqpoint{3.059529in}{3.483902in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{3.483627in}}%
\pgfpathlineto{\pgfqpoint{3.058909in}{3.483352in}}%
\pgfpathlineto{\pgfqpoint{3.058289in}{3.483352in}}%
\pgfpathlineto{\pgfqpoint{3.057979in}{3.483077in}}%
\pgfpathlineto{\pgfqpoint{3.057669in}{3.482802in}}%
\pgfpathlineto{\pgfqpoint{3.057359in}{3.482527in}}%
\pgfpathlineto{\pgfqpoint{3.057049in}{3.482251in}}%
\pgfpathlineto{\pgfqpoint{3.056429in}{3.482251in}}%
\pgfpathlineto{\pgfqpoint{3.056119in}{3.481976in}}%
\pgfpathlineto{\pgfqpoint{3.055809in}{3.481701in}}%
\pgfpathlineto{\pgfqpoint{3.055499in}{3.481426in}}%
\pgfpathlineto{\pgfqpoint{3.055189in}{3.481151in}}%
\pgfpathlineto{\pgfqpoint{3.054568in}{3.481151in}}%
\pgfpathlineto{\pgfqpoint{3.054258in}{3.480876in}}%
\pgfpathlineto{\pgfqpoint{3.053948in}{3.480601in}}%
\pgfpathlineto{\pgfqpoint{3.053638in}{3.480326in}}%
\pgfpathlineto{\pgfqpoint{3.053328in}{3.480051in}}%
\pgfpathlineto{\pgfqpoint{3.052708in}{3.480051in}}%
\pgfpathlineto{\pgfqpoint{3.052398in}{3.479776in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{3.479501in}}%
\pgfpathlineto{\pgfqpoint{3.051778in}{3.479226in}}%
\pgfpathlineto{\pgfqpoint{3.051468in}{3.478951in}}%
\pgfpathlineto{\pgfqpoint{3.050848in}{3.478951in}}%
\pgfpathlineto{\pgfqpoint{3.050538in}{3.478676in}}%
\pgfpathlineto{\pgfqpoint{3.050228in}{3.478401in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{3.478126in}}%
\pgfpathlineto{\pgfqpoint{3.049607in}{3.477851in}}%
\pgfpathlineto{\pgfqpoint{3.048987in}{3.477851in}}%
\pgfpathlineto{\pgfqpoint{3.048677in}{3.477576in}}%
\pgfpathlineto{\pgfqpoint{3.048367in}{3.477300in}}%
\pgfpathlineto{\pgfqpoint{3.047747in}{3.477300in}}%
\pgfpathlineto{\pgfqpoint{3.047437in}{3.477025in}}%
\pgfpathlineto{\pgfqpoint{3.047127in}{3.476750in}}%
\pgfpathlineto{\pgfqpoint{3.046817in}{3.476475in}}%
\pgfpathlineto{\pgfqpoint{3.046507in}{3.476200in}}%
\pgfpathlineto{\pgfqpoint{3.045887in}{3.476200in}}%
\pgfpathlineto{\pgfqpoint{3.045577in}{3.475925in}}%
\pgfpathlineto{\pgfqpoint{3.045267in}{3.475650in}}%
\pgfpathlineto{\pgfqpoint{3.044956in}{3.475375in}}%
\pgfpathlineto{\pgfqpoint{3.044646in}{3.475100in}}%
\pgfpathlineto{\pgfqpoint{3.044026in}{3.475100in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{3.474825in}}%
\pgfpathlineto{\pgfqpoint{3.043406in}{3.474550in}}%
\pgfpathlineto{\pgfqpoint{3.043096in}{3.474275in}}%
\pgfpathlineto{\pgfqpoint{3.042786in}{3.474000in}}%
\pgfpathlineto{\pgfqpoint{3.042166in}{3.474000in}}%
\pgfpathlineto{\pgfqpoint{3.041856in}{3.473725in}}%
\pgfpathlineto{\pgfqpoint{3.041546in}{3.473450in}}%
\pgfpathlineto{\pgfqpoint{3.041236in}{3.473175in}}%
\pgfpathlineto{\pgfqpoint{3.040926in}{3.472900in}}%
\pgfpathlineto{\pgfqpoint{3.040306in}{3.472900in}}%
\pgfpathlineto{\pgfqpoint{3.039995in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{3.039685in}{3.472349in}}%
\pgfpathlineto{\pgfqpoint{3.039375in}{3.472074in}}%
\pgfpathlineto{\pgfqpoint{3.039065in}{3.471799in}}%
\pgfpathlineto{\pgfqpoint{3.038445in}{3.471799in}}%
\pgfpathlineto{\pgfqpoint{3.038135in}{3.471524in}}%
\pgfpathlineto{\pgfqpoint{3.037825in}{3.471249in}}%
\pgfpathlineto{\pgfqpoint{3.037515in}{3.470974in}}%
\pgfpathlineto{\pgfqpoint{3.037205in}{3.470699in}}%
\pgfpathlineto{\pgfqpoint{3.036585in}{3.470699in}}%
\pgfpathlineto{\pgfqpoint{3.036275in}{3.470424in}}%
\pgfpathlineto{\pgfqpoint{3.035965in}{3.470149in}}%
\pgfpathlineto{\pgfqpoint{3.035655in}{3.469874in}}%
\pgfpathlineto{\pgfqpoint{3.035345in}{3.469599in}}%
\pgfpathlineto{\pgfqpoint{3.034724in}{3.469599in}}%
\pgfpathlineto{\pgfqpoint{3.034414in}{3.469324in}}%
\pgfpathlineto{\pgfqpoint{3.034104in}{3.469049in}}%
\pgfpathlineto{\pgfqpoint{3.033794in}{3.468774in}}%
\pgfpathlineto{\pgfqpoint{3.033484in}{3.468499in}}%
\pgfpathlineto{\pgfqpoint{3.032864in}{3.468499in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{3.468224in}}%
\pgfpathlineto{\pgfqpoint{3.032244in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{3.467674in}}%
\pgfpathlineto{\pgfqpoint{3.031624in}{3.467398in}}%
\pgfpathlineto{\pgfqpoint{3.031314in}{3.467123in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{3.466848in}}%
\pgfpathlineto{\pgfqpoint{3.030384in}{3.466848in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{3.029763in}{3.466298in}}%
\pgfpathlineto{\pgfqpoint{3.029453in}{3.466023in}}%
\pgfpathlineto{\pgfqpoint{3.029143in}{3.465748in}}%
\pgfpathlineto{\pgfqpoint{3.028523in}{3.465748in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{3.465473in}}%
\pgfpathlineto{\pgfqpoint{3.027903in}{3.465198in}}%
\pgfpathlineto{\pgfqpoint{3.027593in}{3.464923in}}%
\pgfpathlineto{\pgfqpoint{3.027283in}{3.464648in}}%
\pgfpathlineto{\pgfqpoint{3.026663in}{3.464648in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{3.464373in}}%
\pgfpathlineto{\pgfqpoint{3.026043in}{3.464098in}}%
\pgfpathlineto{\pgfqpoint{3.025733in}{3.463823in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{3.463548in}}%
\pgfpathlineto{\pgfqpoint{3.024802in}{3.463548in}}%
\pgfpathlineto{\pgfqpoint{3.024492in}{3.463273in}}%
\pgfpathlineto{\pgfqpoint{3.024182in}{3.462998in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{3.462723in}}%
\pgfpathlineto{\pgfqpoint{3.023562in}{3.462447in}}%
\pgfpathlineto{\pgfqpoint{3.022942in}{3.462447in}}%
\pgfpathlineto{\pgfqpoint{3.022632in}{3.462172in}}%
\pgfpathlineto{\pgfqpoint{3.022322in}{3.461897in}}%
\pgfpathlineto{\pgfqpoint{3.022012in}{3.461622in}}%
\pgfpathlineto{\pgfqpoint{3.021702in}{3.461347in}}%
\pgfpathlineto{\pgfqpoint{3.021392in}{3.461072in}}%
\pgfpathlineto{\pgfqpoint{3.021082in}{3.460797in}}%
\pgfpathlineto{\pgfqpoint{3.020462in}{3.460797in}}%
\pgfpathlineto{\pgfqpoint{3.020152in}{3.460522in}}%
\pgfpathlineto{\pgfqpoint{3.019841in}{3.460247in}}%
\pgfpathlineto{\pgfqpoint{3.019531in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{3.459697in}}%
\pgfpathlineto{\pgfqpoint{3.018601in}{3.459697in}}%
\pgfpathlineto{\pgfqpoint{3.018291in}{3.459422in}}%
\pgfpathlineto{\pgfqpoint{3.017981in}{3.459147in}}%
\pgfpathlineto{\pgfqpoint{3.017671in}{3.458872in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{3.458597in}}%
\pgfpathlineto{\pgfqpoint{3.016741in}{3.458597in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{3.458322in}}%
\pgfpathlineto{\pgfqpoint{3.016121in}{3.458047in}}%
\pgfpathlineto{\pgfqpoint{3.015811in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{3.015501in}{3.457496in}}%
\pgfpathlineto{\pgfqpoint{3.015191in}{3.457221in}}%
\pgfpathlineto{\pgfqpoint{3.014880in}{3.456946in}}%
\pgfpathlineto{\pgfqpoint{3.014260in}{3.456946in}}%
\pgfpathlineto{\pgfqpoint{3.013950in}{3.456671in}}%
\pgfpathlineto{\pgfqpoint{3.013640in}{3.456396in}}%
\pgfpathlineto{\pgfqpoint{3.013330in}{3.456121in}}%
\pgfpathlineto{\pgfqpoint{3.013020in}{3.455846in}}%
\pgfpathlineto{\pgfqpoint{3.012400in}{3.455846in}}%
\pgfpathlineto{\pgfqpoint{3.012090in}{3.455571in}}%
\pgfpathlineto{\pgfqpoint{3.011780in}{3.455296in}}%
\pgfpathlineto{\pgfqpoint{3.011470in}{3.455021in}}%
\pgfpathlineto{\pgfqpoint{3.011160in}{3.454746in}}%
\pgfpathlineto{\pgfqpoint{3.010540in}{3.454746in}}%
\pgfpathlineto{\pgfqpoint{3.010230in}{3.454471in}}%
\pgfpathlineto{\pgfqpoint{3.009919in}{3.454196in}}%
\pgfpathlineto{\pgfqpoint{3.009609in}{3.453921in}}%
\pgfpathlineto{\pgfqpoint{3.009299in}{3.453646in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{3.453371in}}%
\pgfpathlineto{\pgfqpoint{3.008679in}{3.453096in}}%
\pgfpathlineto{\pgfqpoint{3.008059in}{3.453096in}}%
\pgfpathlineto{\pgfqpoint{3.007749in}{3.452821in}}%
\pgfpathlineto{\pgfqpoint{3.007439in}{3.452546in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{3.452270in}}%
\pgfpathlineto{\pgfqpoint{3.006819in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{3.006199in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{3.005889in}{3.451720in}}%
\pgfpathlineto{\pgfqpoint{3.005579in}{3.451445in}}%
\pgfpathlineto{\pgfqpoint{3.005269in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{3.004958in}{3.450895in}}%
\pgfpathlineto{\pgfqpoint{3.004648in}{3.450620in}}%
\pgfpathlineto{\pgfqpoint{3.004338in}{3.450345in}}%
\pgfpathlineto{\pgfqpoint{3.003718in}{3.450345in}}%
\pgfpathlineto{\pgfqpoint{3.003408in}{3.450070in}}%
\pgfpathlineto{\pgfqpoint{3.003098in}{3.449795in}}%
\pgfpathlineto{\pgfqpoint{3.002788in}{3.449520in}}%
\pgfpathlineto{\pgfqpoint{3.002478in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{3.002168in}{3.448970in}}%
\pgfpathlineto{\pgfqpoint{3.001858in}{3.448695in}}%
\pgfpathlineto{\pgfqpoint{3.001238in}{3.448695in}}%
\pgfpathlineto{\pgfqpoint{3.000928in}{3.448420in}}%
\pgfpathlineto{\pgfqpoint{3.000618in}{3.448145in}}%
\pgfpathlineto{\pgfqpoint{3.000308in}{3.447870in}}%
\pgfpathlineto{\pgfqpoint{2.999997in}{3.447595in}}%
\pgfpathlineto{\pgfqpoint{2.999377in}{3.447595in}}%
\pgfpathlineto{\pgfqpoint{2.999067in}{3.447319in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{3.447044in}}%
\pgfpathlineto{\pgfqpoint{2.998447in}{3.446769in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{3.446494in}}%
\pgfpathlineto{\pgfqpoint{2.997827in}{3.446219in}}%
\pgfpathlineto{\pgfqpoint{2.997517in}{3.445944in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{3.445944in}}%
\pgfpathlineto{\pgfqpoint{2.996587in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{2.996277in}{3.445394in}}%
\pgfpathlineto{\pgfqpoint{2.995967in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{2.995657in}{3.444844in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{3.444569in}}%
\pgfpathlineto{\pgfqpoint{2.995037in}{3.444294in}}%
\pgfpathlineto{\pgfqpoint{2.994416in}{3.444294in}}%
\pgfpathlineto{\pgfqpoint{2.994106in}{3.444019in}}%
\pgfpathlineto{\pgfqpoint{2.993796in}{3.443744in}}%
\pgfpathlineto{\pgfqpoint{2.993486in}{3.443469in}}%
\pgfpathlineto{\pgfqpoint{2.993176in}{3.443194in}}%
\pgfpathlineto{\pgfqpoint{2.992556in}{3.443194in}}%
\pgfpathlineto{\pgfqpoint{2.992246in}{3.442919in}}%
\pgfpathlineto{\pgfqpoint{2.991936in}{3.442644in}}%
\pgfpathlineto{\pgfqpoint{2.991626in}{3.442368in}}%
\pgfpathlineto{\pgfqpoint{2.991316in}{3.442093in}}%
\pgfpathlineto{\pgfqpoint{2.991006in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{2.990696in}{3.441543in}}%
\pgfpathlineto{\pgfqpoint{2.990076in}{3.441543in}}%
\pgfpathlineto{\pgfqpoint{2.989765in}{3.441268in}}%
\pgfpathlineto{\pgfqpoint{2.989455in}{3.440993in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{3.440718in}}%
\pgfpathlineto{\pgfqpoint{2.988835in}{3.440443in}}%
\pgfpathlineto{\pgfqpoint{2.988525in}{3.440168in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{3.439618in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{3.439343in}}%
\pgfpathlineto{\pgfqpoint{2.986665in}{3.439068in}}%
\pgfpathlineto{\pgfqpoint{2.986355in}{3.438793in}}%
\pgfpathlineto{\pgfqpoint{2.986045in}{3.438518in}}%
\pgfpathlineto{\pgfqpoint{2.985735in}{3.438243in}}%
\pgfpathlineto{\pgfqpoint{2.985115in}{3.438243in}}%
\pgfpathlineto{\pgfqpoint{2.984804in}{3.437968in}}%
\pgfpathlineto{\pgfqpoint{2.984494in}{3.437693in}}%
\pgfpathlineto{\pgfqpoint{2.984184in}{3.437417in}}%
\pgfpathlineto{\pgfqpoint{2.983874in}{3.437142in}}%
\pgfpathlineto{\pgfqpoint{2.983564in}{3.436867in}}%
\pgfpathlineto{\pgfqpoint{2.983254in}{3.436592in}}%
\pgfpathlineto{\pgfqpoint{2.982634in}{3.436592in}}%
\pgfpathlineto{\pgfqpoint{2.982324in}{3.436317in}}%
\pgfpathlineto{\pgfqpoint{2.982014in}{3.436042in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{3.435767in}}%
\pgfpathlineto{\pgfqpoint{2.981394in}{3.435492in}}%
\pgfpathlineto{\pgfqpoint{2.981084in}{3.435217in}}%
\pgfpathlineto{\pgfqpoint{2.980774in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{3.434942in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{3.434667in}}%
\pgfpathlineto{\pgfqpoint{2.979533in}{3.434392in}}%
\pgfpathlineto{\pgfqpoint{2.979223in}{3.434117in}}%
\pgfpathlineto{\pgfqpoint{2.978913in}{3.433842in}}%
\pgfpathlineto{\pgfqpoint{2.978603in}{3.433567in}}%
\pgfpathlineto{\pgfqpoint{2.978293in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{2.977673in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{2.977363in}{3.433017in}}%
\pgfpathlineto{\pgfqpoint{2.977053in}{3.432742in}}%
\pgfpathlineto{\pgfqpoint{2.976743in}{3.432466in}}%
\pgfpathlineto{\pgfqpoint{2.976433in}{3.432191in}}%
\pgfpathlineto{\pgfqpoint{2.976123in}{3.431916in}}%
\pgfpathlineto{\pgfqpoint{2.975813in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.975193in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.974882in}{3.431366in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{3.431091in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{3.430816in}}%
\pgfpathlineto{\pgfqpoint{2.973952in}{3.430541in}}%
\pgfpathlineto{\pgfqpoint{2.973642in}{3.430266in}}%
\pgfpathlineto{\pgfqpoint{2.973332in}{3.429991in}}%
\pgfpathlineto{\pgfqpoint{2.973022in}{3.429716in}}%
\pgfpathlineto{\pgfqpoint{2.972712in}{3.429441in}}%
\pgfpathlineto{\pgfqpoint{2.972092in}{3.429441in}}%
\pgfpathlineto{\pgfqpoint{2.971782in}{3.429166in}}%
\pgfpathlineto{\pgfqpoint{2.971472in}{3.428891in}}%
\pgfpathlineto{\pgfqpoint{2.971162in}{3.428616in}}%
\pgfpathlineto{\pgfqpoint{2.970852in}{3.428341in}}%
\pgfpathlineto{\pgfqpoint{2.970542in}{3.428066in}}%
\pgfpathlineto{\pgfqpoint{2.970232in}{3.427791in}}%
\pgfpathlineto{\pgfqpoint{2.969611in}{3.427791in}}%
\pgfpathlineto{\pgfqpoint{2.969301in}{3.427516in}}%
\pgfpathlineto{\pgfqpoint{2.968991in}{3.427240in}}%
\pgfpathlineto{\pgfqpoint{2.968681in}{3.426965in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{3.426690in}}%
\pgfpathlineto{\pgfqpoint{2.968061in}{3.426415in}}%
\pgfpathlineto{\pgfqpoint{2.967751in}{3.426140in}}%
\pgfpathlineto{\pgfqpoint{2.967131in}{3.426140in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{3.425865in}}%
\pgfpathlineto{\pgfqpoint{2.966511in}{3.425590in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{2.965891in}{3.425040in}}%
\pgfpathlineto{\pgfqpoint{2.965581in}{3.424765in}}%
\pgfpathlineto{\pgfqpoint{2.965271in}{3.424490in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{3.424215in}}%
\pgfpathlineto{\pgfqpoint{2.964650in}{3.423940in}}%
\pgfpathlineto{\pgfqpoint{2.964030in}{3.423940in}}%
\pgfpathlineto{\pgfqpoint{2.963720in}{3.423665in}}%
\pgfpathlineto{\pgfqpoint{2.963410in}{3.423390in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{3.423115in}}%
\pgfpathlineto{\pgfqpoint{2.962790in}{3.422840in}}%
\pgfpathlineto{\pgfqpoint{2.962480in}{3.422565in}}%
\pgfpathlineto{\pgfqpoint{2.962170in}{3.422289in}}%
\pgfpathlineto{\pgfqpoint{2.961550in}{3.422289in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{2.960930in}{3.421739in}}%
\pgfpathlineto{\pgfqpoint{2.960620in}{3.421464in}}%
\pgfpathlineto{\pgfqpoint{2.960310in}{3.421189in}}%
\pgfpathlineto{\pgfqpoint{2.959999in}{3.420914in}}%
\pgfpathlineto{\pgfqpoint{2.959689in}{3.420639in}}%
\pgfpathlineto{\pgfqpoint{2.959379in}{3.420364in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{2.958449in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{2.958139in}{3.419814in}}%
\pgfpathlineto{\pgfqpoint{2.957829in}{3.419539in}}%
\pgfpathlineto{\pgfqpoint{2.957519in}{3.419264in}}%
\pgfpathlineto{\pgfqpoint{2.957209in}{3.418989in}}%
\pgfpathlineto{\pgfqpoint{2.956899in}{3.418714in}}%
\pgfpathlineto{\pgfqpoint{2.956589in}{3.418439in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{3.418164in}}%
\pgfpathlineto{\pgfqpoint{2.955969in}{3.417889in}}%
\pgfpathlineto{\pgfqpoint{2.955349in}{3.417889in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{3.417614in}}%
\pgfpathlineto{\pgfqpoint{2.954728in}{3.417338in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{3.417063in}}%
\pgfpathlineto{\pgfqpoint{2.954108in}{3.416788in}}%
\pgfpathlineto{\pgfqpoint{2.953798in}{3.416513in}}%
\pgfpathlineto{\pgfqpoint{2.953488in}{3.416238in}}%
\pgfpathlineto{\pgfqpoint{2.953178in}{3.415963in}}%
\pgfpathlineto{\pgfqpoint{2.952868in}{3.415688in}}%
\pgfpathlineto{\pgfqpoint{2.952248in}{3.415688in}}%
\pgfpathlineto{\pgfqpoint{2.951938in}{3.415413in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{3.415138in}}%
\pgfpathlineto{\pgfqpoint{2.951318in}{3.414863in}}%
\pgfpathlineto{\pgfqpoint{2.951008in}{3.414588in}}%
\pgfpathlineto{\pgfqpoint{2.950698in}{3.414313in}}%
\pgfpathlineto{\pgfqpoint{2.950388in}{3.414038in}}%
\pgfpathlineto{\pgfqpoint{2.950078in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{3.413488in}}%
\pgfpathlineto{\pgfqpoint{2.949147in}{3.413488in}}%
\pgfpathlineto{\pgfqpoint{2.948837in}{3.413213in}}%
\pgfpathlineto{\pgfqpoint{2.948527in}{3.412938in}}%
\pgfpathlineto{\pgfqpoint{2.948217in}{3.412663in}}%
\pgfpathlineto{\pgfqpoint{2.947907in}{3.412387in}}%
\pgfpathlineto{\pgfqpoint{2.947597in}{3.412112in}}%
\pgfpathlineto{\pgfqpoint{2.947287in}{3.411837in}}%
\pgfpathlineto{\pgfqpoint{2.946977in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{2.946667in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{2.946047in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{2.945737in}{3.411012in}}%
\pgfpathlineto{\pgfqpoint{2.945427in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{2.945117in}{3.410462in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{3.410187in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{3.409912in}}%
\pgfpathlineto{\pgfqpoint{2.944186in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{2.943876in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{2.943566in}{3.409087in}}%
\pgfpathlineto{\pgfqpoint{2.942946in}{3.409087in}}%
\pgfpathlineto{\pgfqpoint{2.942636in}{3.408812in}}%
\pgfpathlineto{\pgfqpoint{2.942326in}{3.408537in}}%
\pgfpathlineto{\pgfqpoint{2.942016in}{3.408262in}}%
\pgfpathlineto{\pgfqpoint{2.941706in}{3.407987in}}%
\pgfpathlineto{\pgfqpoint{2.941396in}{3.407712in}}%
\pgfpathlineto{\pgfqpoint{2.941086in}{3.407436in}}%
\pgfpathlineto{\pgfqpoint{2.940776in}{3.407161in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{2.939845in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{2.939535in}{3.406611in}}%
\pgfpathlineto{\pgfqpoint{2.939225in}{3.406336in}}%
\pgfpathlineto{\pgfqpoint{2.938915in}{3.406061in}}%
\pgfpathlineto{\pgfqpoint{2.938605in}{3.405786in}}%
\pgfpathlineto{\pgfqpoint{2.938295in}{3.405511in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.405236in}}%
\pgfpathlineto{\pgfqpoint{2.937675in}{3.404961in}}%
\pgfpathlineto{\pgfqpoint{2.937365in}{3.404686in}}%
\pgfpathlineto{\pgfqpoint{2.937055in}{3.404411in}}%
\pgfpathlineto{\pgfqpoint{2.936745in}{3.404136in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{3.404136in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{3.403861in}}%
\pgfpathlineto{\pgfqpoint{2.935505in}{3.403586in}}%
\pgfpathlineto{\pgfqpoint{2.935195in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{2.934884in}{3.403036in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{3.402761in}}%
\pgfpathlineto{\pgfqpoint{2.934264in}{3.402485in}}%
\pgfpathlineto{\pgfqpoint{2.933954in}{3.402210in}}%
\pgfpathlineto{\pgfqpoint{2.933644in}{3.401935in}}%
\pgfpathlineto{\pgfqpoint{2.933024in}{3.401935in}}%
\pgfpathlineto{\pgfqpoint{2.932714in}{3.401660in}}%
\pgfpathlineto{\pgfqpoint{2.932404in}{3.401385in}}%
\pgfpathlineto{\pgfqpoint{2.932094in}{3.401110in}}%
\pgfpathlineto{\pgfqpoint{2.931784in}{3.400835in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{3.400560in}}%
\pgfpathlineto{\pgfqpoint{2.931164in}{3.400285in}}%
\pgfpathlineto{\pgfqpoint{2.930854in}{3.400010in}}%
\pgfpathlineto{\pgfqpoint{2.930544in}{3.399735in}}%
\pgfpathlineto{\pgfqpoint{2.930234in}{3.399460in}}%
\pgfpathlineto{\pgfqpoint{2.929923in}{3.399185in}}%
\pgfpathlineto{\pgfqpoint{2.929303in}{3.399185in}}%
\pgfpathlineto{\pgfqpoint{2.928993in}{3.398910in}}%
\pgfpathlineto{\pgfqpoint{2.928683in}{3.398635in}}%
\pgfpathlineto{\pgfqpoint{2.928373in}{3.398360in}}%
\pgfpathlineto{\pgfqpoint{2.928063in}{3.398085in}}%
\pgfpathlineto{\pgfqpoint{2.927753in}{3.397810in}}%
\pgfpathlineto{\pgfqpoint{2.927443in}{3.397535in}}%
\pgfpathlineto{\pgfqpoint{2.927133in}{3.397259in}}%
\pgfpathlineto{\pgfqpoint{2.926823in}{3.396984in}}%
\pgfpathlineto{\pgfqpoint{2.926513in}{3.396709in}}%
\pgfpathlineto{\pgfqpoint{2.926203in}{3.396434in}}%
\pgfpathlineto{\pgfqpoint{2.925583in}{3.396434in}}%
\pgfpathlineto{\pgfqpoint{2.925273in}{3.396159in}}%
\pgfpathlineto{\pgfqpoint{2.924962in}{3.395884in}}%
\pgfpathlineto{\pgfqpoint{2.924652in}{3.395609in}}%
\pgfpathlineto{\pgfqpoint{2.924342in}{3.395334in}}%
\pgfpathlineto{\pgfqpoint{2.924032in}{3.395059in}}%
\pgfpathlineto{\pgfqpoint{2.923722in}{3.394784in}}%
\pgfpathlineto{\pgfqpoint{2.923412in}{3.394509in}}%
\pgfpathlineto{\pgfqpoint{2.923102in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{2.922792in}{3.393959in}}%
\pgfpathlineto{\pgfqpoint{2.922482in}{3.393684in}}%
\pgfpathlineto{\pgfqpoint{2.921862in}{3.393684in}}%
\pgfpathlineto{\pgfqpoint{2.921552in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{2.921242in}{3.393134in}}%
\pgfpathlineto{\pgfqpoint{2.920932in}{3.392859in}}%
\pgfpathlineto{\pgfqpoint{2.920622in}{3.392584in}}%
\pgfpathlineto{\pgfqpoint{2.920312in}{3.392308in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{3.392033in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{3.391758in}}%
\pgfpathlineto{\pgfqpoint{2.919381in}{3.391483in}}%
\pgfpathlineto{\pgfqpoint{2.919071in}{3.391208in}}%
\pgfpathlineto{\pgfqpoint{2.918761in}{3.390933in}}%
\pgfpathlineto{\pgfqpoint{2.918451in}{3.390658in}}%
\pgfpathlineto{\pgfqpoint{2.918141in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{2.917521in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{2.917211in}{3.390108in}}%
\pgfpathlineto{\pgfqpoint{2.916901in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{2.916591in}{3.389558in}}%
\pgfpathlineto{\pgfqpoint{2.916281in}{3.389283in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{3.389008in}}%
\pgfpathlineto{\pgfqpoint{2.915661in}{3.388733in}}%
\pgfpathlineto{\pgfqpoint{2.915351in}{3.388458in}}%
\pgfpathlineto{\pgfqpoint{2.915041in}{3.388183in}}%
\pgfpathlineto{\pgfqpoint{2.914730in}{3.387908in}}%
\pgfpathlineto{\pgfqpoint{2.914420in}{3.387633in}}%
\pgfpathlineto{\pgfqpoint{2.913800in}{3.387633in}}%
\pgfpathlineto{\pgfqpoint{2.913490in}{3.387357in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{3.387082in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.386807in}}%
\pgfpathlineto{\pgfqpoint{2.912560in}{3.386532in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{3.386257in}}%
\pgfpathlineto{\pgfqpoint{2.911940in}{3.385982in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{3.385707in}}%
\pgfpathlineto{\pgfqpoint{2.911320in}{3.385432in}}%
\pgfpathlineto{\pgfqpoint{2.911010in}{3.385157in}}%
\pgfpathlineto{\pgfqpoint{2.910700in}{3.384882in}}%
\pgfpathlineto{\pgfqpoint{2.910390in}{3.384607in}}%
\pgfpathlineto{\pgfqpoint{2.910080in}{3.384332in}}%
\pgfpathlineto{\pgfqpoint{2.909459in}{3.384332in}}%
\pgfpathlineto{\pgfqpoint{2.909149in}{3.384057in}}%
\pgfpathlineto{\pgfqpoint{2.908839in}{3.383782in}}%
\pgfpathlineto{\pgfqpoint{2.908529in}{3.383507in}}%
\pgfpathlineto{\pgfqpoint{2.908219in}{3.383232in}}%
\pgfpathlineto{\pgfqpoint{2.907909in}{3.382957in}}%
\pgfpathlineto{\pgfqpoint{2.907599in}{3.382682in}}%
\pgfpathlineto{\pgfqpoint{2.907289in}{3.382406in}}%
\pgfpathlineto{\pgfqpoint{2.906979in}{3.382131in}}%
\pgfpathlineto{\pgfqpoint{2.906669in}{3.381856in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{3.381581in}}%
\pgfpathlineto{\pgfqpoint{2.906049in}{3.381306in}}%
\pgfpathlineto{\pgfqpoint{2.905739in}{3.381031in}}%
\pgfpathlineto{\pgfqpoint{2.905429in}{3.380756in}}%
\pgfpathlineto{\pgfqpoint{2.905119in}{3.380481in}}%
\pgfpathlineto{\pgfqpoint{2.904498in}{3.380481in}}%
\pgfpathlineto{\pgfqpoint{2.904188in}{3.380206in}}%
\pgfpathlineto{\pgfqpoint{2.903878in}{3.379931in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{3.379656in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{3.379381in}}%
\pgfpathlineto{\pgfqpoint{2.902948in}{3.379106in}}%
\pgfpathlineto{\pgfqpoint{2.902638in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{2.902328in}{3.378556in}}%
\pgfpathlineto{\pgfqpoint{2.902018in}{3.378281in}}%
\pgfpathlineto{\pgfqpoint{2.901708in}{3.378006in}}%
\pgfpathlineto{\pgfqpoint{2.901398in}{3.377731in}}%
\pgfpathlineto{\pgfqpoint{2.901088in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{2.900778in}{3.377180in}}%
\pgfpathlineto{\pgfqpoint{2.900158in}{3.377180in}}%
\pgfpathlineto{\pgfqpoint{2.899847in}{3.376905in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{3.376630in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{3.376355in}}%
\pgfpathlineto{\pgfqpoint{2.898917in}{3.376080in}}%
\pgfpathlineto{\pgfqpoint{2.898607in}{3.375805in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{3.375530in}}%
\pgfpathlineto{\pgfqpoint{2.897987in}{3.375255in}}%
\pgfpathlineto{\pgfqpoint{2.897677in}{3.374980in}}%
\pgfpathlineto{\pgfqpoint{2.897367in}{3.374705in}}%
\pgfpathlineto{\pgfqpoint{2.897057in}{3.374430in}}%
\pgfpathlineto{\pgfqpoint{2.896747in}{3.374155in}}%
\pgfpathlineto{\pgfqpoint{2.896437in}{3.373880in}}%
\pgfpathlineto{\pgfqpoint{2.896127in}{3.373605in}}%
\pgfpathlineto{\pgfqpoint{2.895817in}{3.373330in}}%
\pgfpathlineto{\pgfqpoint{2.895197in}{3.373330in}}%
\pgfpathlineto{\pgfqpoint{2.894886in}{3.373055in}}%
\pgfpathlineto{\pgfqpoint{2.894576in}{3.372780in}}%
\pgfpathlineto{\pgfqpoint{2.894266in}{3.372505in}}%
\pgfpathlineto{\pgfqpoint{2.893956in}{3.372229in}}%
\pgfpathlineto{\pgfqpoint{2.893646in}{3.371954in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{3.371679in}}%
\pgfpathlineto{\pgfqpoint{2.893026in}{3.371404in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{3.371129in}}%
\pgfpathlineto{\pgfqpoint{2.892406in}{3.370854in}}%
\pgfpathlineto{\pgfqpoint{2.892096in}{3.370579in}}%
\pgfpathlineto{\pgfqpoint{2.891786in}{3.370304in}}%
\pgfpathlineto{\pgfqpoint{2.891476in}{3.370029in}}%
\pgfpathlineto{\pgfqpoint{2.891166in}{3.369754in}}%
\pgfpathlineto{\pgfqpoint{2.890856in}{3.369479in}}%
\pgfpathlineto{\pgfqpoint{2.890546in}{3.369204in}}%
\pgfpathlineto{\pgfqpoint{2.890236in}{3.368929in}}%
\pgfpathlineto{\pgfqpoint{2.889615in}{3.368929in}}%
\pgfpathlineto{\pgfqpoint{2.889305in}{3.368654in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{3.368379in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{3.368104in}}%
\pgfpathlineto{\pgfqpoint{2.888375in}{3.367829in}}%
\pgfpathlineto{\pgfqpoint{2.888065in}{3.367554in}}%
\pgfpathlineto{\pgfqpoint{2.887755in}{3.367278in}}%
\pgfpathlineto{\pgfqpoint{2.887445in}{3.367003in}}%
\pgfpathlineto{\pgfqpoint{2.887135in}{3.366728in}}%
\pgfpathlineto{\pgfqpoint{2.886825in}{3.366453in}}%
\pgfpathlineto{\pgfqpoint{2.886515in}{3.366178in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{3.365903in}}%
\pgfpathlineto{\pgfqpoint{2.885895in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{2.885585in}{3.365353in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{3.365078in}}%
\pgfpathlineto{\pgfqpoint{2.884964in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{2.884034in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{2.883724in}{3.364253in}}%
\pgfpathlineto{\pgfqpoint{2.883414in}{3.363978in}}%
\pgfpathlineto{\pgfqpoint{2.883104in}{3.363703in}}%
\pgfpathlineto{\pgfqpoint{2.882794in}{3.363428in}}%
\pgfpathlineto{\pgfqpoint{2.882484in}{3.363153in}}%
\pgfpathlineto{\pgfqpoint{2.882174in}{3.362878in}}%
\pgfpathlineto{\pgfqpoint{2.881864in}{3.362603in}}%
\pgfpathlineto{\pgfqpoint{2.881554in}{3.362327in}}%
\pgfpathlineto{\pgfqpoint{2.881244in}{3.362052in}}%
\pgfpathlineto{\pgfqpoint{2.880934in}{3.361777in}}%
\pgfpathlineto{\pgfqpoint{2.880624in}{3.361502in}}%
\pgfpathlineto{\pgfqpoint{2.880314in}{3.361227in}}%
\pgfpathlineto{\pgfqpoint{2.880004in}{3.360952in}}%
\pgfpathlineto{\pgfqpoint{2.879693in}{3.360677in}}%
\pgfpathlineto{\pgfqpoint{2.879383in}{3.360402in}}%
\pgfpathlineto{\pgfqpoint{2.879073in}{3.360127in}}%
\pgfpathlineto{\pgfqpoint{2.878763in}{3.359852in}}%
\pgfpathlineto{\pgfqpoint{2.878453in}{3.359577in}}%
\pgfpathlineto{\pgfqpoint{2.877833in}{3.359577in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{3.359302in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{3.359027in}}%
\pgfpathlineto{\pgfqpoint{2.876903in}{3.358752in}}%
\pgfpathlineto{\pgfqpoint{2.876593in}{3.358477in}}%
\pgfpathlineto{\pgfqpoint{2.876283in}{3.358202in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{3.357927in}}%
\pgfpathlineto{\pgfqpoint{2.875663in}{3.357652in}}%
\pgfpathlineto{\pgfqpoint{2.875353in}{3.357376in}}%
\pgfpathlineto{\pgfqpoint{2.875043in}{3.357101in}}%
\pgfpathlineto{\pgfqpoint{2.874732in}{3.356826in}}%
\pgfpathlineto{\pgfqpoint{2.874422in}{3.356551in}}%
\pgfpathlineto{\pgfqpoint{2.874112in}{3.356276in}}%
\pgfpathlineto{\pgfqpoint{2.873802in}{3.356001in}}%
\pgfpathlineto{\pgfqpoint{2.873492in}{3.355726in}}%
\pgfpathlineto{\pgfqpoint{2.873182in}{3.355451in}}%
\pgfpathlineto{\pgfqpoint{2.872872in}{3.355176in}}%
\pgfpathlineto{\pgfqpoint{2.872562in}{3.354901in}}%
\pgfpathlineto{\pgfqpoint{2.872252in}{3.354626in}}%
\pgfpathlineto{\pgfqpoint{2.871942in}{3.354351in}}%
\pgfpathlineto{\pgfqpoint{2.871632in}{3.354076in}}%
\pgfpathlineto{\pgfqpoint{2.871322in}{3.353801in}}%
\pgfpathlineto{\pgfqpoint{2.871012in}{3.353526in}}%
\pgfpathlineto{\pgfqpoint{2.870392in}{3.353526in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{3.353251in}}%
\pgfpathlineto{\pgfqpoint{2.869771in}{3.352976in}}%
\pgfpathlineto{\pgfqpoint{2.869461in}{3.352701in}}%
\pgfpathlineto{\pgfqpoint{2.869151in}{3.352425in}}%
\pgfpathlineto{\pgfqpoint{2.868841in}{3.352150in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{3.351875in}}%
\pgfpathlineto{\pgfqpoint{2.868221in}{3.351600in}}%
\pgfpathlineto{\pgfqpoint{2.867911in}{3.351325in}}%
\pgfpathlineto{\pgfqpoint{2.867601in}{3.351050in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{3.350775in}}%
\pgfpathlineto{\pgfqpoint{2.866981in}{3.350500in}}%
\pgfpathlineto{\pgfqpoint{2.866671in}{3.350225in}}%
\pgfpathlineto{\pgfqpoint{2.866361in}{3.349950in}}%
\pgfpathlineto{\pgfqpoint{2.866051in}{3.349675in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{3.349400in}}%
\pgfpathlineto{\pgfqpoint{2.865431in}{3.349125in}}%
\pgfpathlineto{\pgfqpoint{2.865121in}{3.348850in}}%
\pgfpathlineto{\pgfqpoint{2.864810in}{3.348575in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{3.348300in}}%
\pgfpathlineto{\pgfqpoint{2.864190in}{3.348025in}}%
\pgfpathlineto{\pgfqpoint{2.863880in}{3.347750in}}%
\pgfpathlineto{\pgfqpoint{2.863570in}{3.347474in}}%
\pgfpathlineto{\pgfqpoint{2.863260in}{3.347199in}}%
\pgfpathlineto{\pgfqpoint{2.862950in}{3.346924in}}%
\pgfpathlineto{\pgfqpoint{2.862330in}{3.346924in}}%
\pgfpathlineto{\pgfqpoint{2.862020in}{3.346649in}}%
\pgfpathlineto{\pgfqpoint{2.861710in}{3.346374in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{3.346099in}}%
\pgfpathlineto{\pgfqpoint{2.861090in}{3.345824in}}%
\pgfpathlineto{\pgfqpoint{2.860780in}{3.345549in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{3.345274in}}%
\pgfpathlineto{\pgfqpoint{2.860160in}{3.344999in}}%
\pgfpathlineto{\pgfqpoint{2.859849in}{3.344724in}}%
\pgfpathlineto{\pgfqpoint{2.859539in}{3.344449in}}%
\pgfpathlineto{\pgfqpoint{2.859229in}{3.344174in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{3.343899in}}%
\pgfpathlineto{\pgfqpoint{2.858609in}{3.343624in}}%
\pgfpathlineto{\pgfqpoint{2.858299in}{3.343349in}}%
\pgfpathlineto{\pgfqpoint{2.857989in}{3.343074in}}%
\pgfpathlineto{\pgfqpoint{2.857679in}{3.342799in}}%
\pgfpathlineto{\pgfqpoint{2.857369in}{3.342524in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{3.342248in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{3.341973in}}%
\pgfpathlineto{\pgfqpoint{2.856439in}{3.341698in}}%
\pgfpathlineto{\pgfqpoint{2.856129in}{3.341423in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{3.341148in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{3.340873in}}%
\pgfpathlineto{\pgfqpoint{2.855199in}{3.340598in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{2.854578in}{3.340048in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{3.339773in}}%
\pgfpathlineto{\pgfqpoint{2.853958in}{3.339498in}}%
\pgfpathlineto{\pgfqpoint{2.853648in}{3.339223in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{3.339223in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{3.338948in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{3.338673in}}%
\pgfpathlineto{\pgfqpoint{2.852098in}{3.338398in}}%
\pgfpathlineto{\pgfqpoint{2.851788in}{3.338123in}}%
\pgfpathlineto{\pgfqpoint{2.851478in}{3.337848in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{3.337573in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{3.337297in}}%
\pgfpathlineto{\pgfqpoint{2.850548in}{3.337022in}}%
\pgfpathlineto{\pgfqpoint{2.850238in}{3.336747in}}%
\pgfpathlineto{\pgfqpoint{2.849927in}{3.336472in}}%
\pgfpathlineto{\pgfqpoint{2.849617in}{3.336197in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{3.335922in}}%
\pgfpathlineto{\pgfqpoint{2.848997in}{3.335647in}}%
\pgfpathlineto{\pgfqpoint{2.848687in}{3.335372in}}%
\pgfpathlineto{\pgfqpoint{2.848377in}{3.335097in}}%
\pgfpathlineto{\pgfqpoint{2.848067in}{3.334822in}}%
\pgfpathlineto{\pgfqpoint{2.847757in}{3.334547in}}%
\pgfpathlineto{\pgfqpoint{2.847447in}{3.334272in}}%
\pgfpathlineto{\pgfqpoint{2.847137in}{3.333997in}}%
\pgfpathlineto{\pgfqpoint{2.846827in}{3.333722in}}%
\pgfpathlineto{\pgfqpoint{2.846517in}{3.333447in}}%
\pgfpathlineto{\pgfqpoint{2.846207in}{3.333172in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{3.332897in}}%
\pgfpathlineto{\pgfqpoint{2.845587in}{3.332622in}}%
\pgfpathlineto{\pgfqpoint{2.845277in}{3.332346in}}%
\pgfpathlineto{\pgfqpoint{2.844966in}{3.332071in}}%
\pgfpathlineto{\pgfqpoint{2.844656in}{3.331796in}}%
\pgfpathlineto{\pgfqpoint{2.844346in}{3.331521in}}%
\pgfpathlineto{\pgfqpoint{2.844036in}{3.331246in}}%
\pgfpathlineto{\pgfqpoint{2.843726in}{3.330971in}}%
\pgfpathlineto{\pgfqpoint{2.843416in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{2.843106in}{3.330421in}}%
\pgfpathlineto{\pgfqpoint{2.842796in}{3.330146in}}%
\pgfpathlineto{\pgfqpoint{2.842486in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{2.842176in}{3.329596in}}%
\pgfpathlineto{\pgfqpoint{2.841866in}{3.329321in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{3.329046in}}%
\pgfpathlineto{\pgfqpoint{2.841246in}{3.328771in}}%
\pgfpathlineto{\pgfqpoint{2.840936in}{3.328496in}}%
\pgfpathlineto{\pgfqpoint{2.840626in}{3.328221in}}%
\pgfpathlineto{\pgfqpoint{2.840316in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{3.327671in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{3.327671in}}%
\pgfpathlineto{\pgfqpoint{2.839075in}{3.327395in}}%
\pgfpathlineto{\pgfqpoint{2.838765in}{3.327120in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{3.326845in}}%
\pgfpathlineto{\pgfqpoint{2.838145in}{3.326570in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{3.326295in}}%
\pgfpathlineto{\pgfqpoint{2.837525in}{3.326020in}}%
\pgfpathlineto{\pgfqpoint{2.837215in}{3.325745in}}%
\pgfpathlineto{\pgfqpoint{2.836905in}{3.325470in}}%
\pgfpathlineto{\pgfqpoint{2.836595in}{3.325195in}}%
\pgfpathlineto{\pgfqpoint{2.836285in}{3.324920in}}%
\pgfpathlineto{\pgfqpoint{2.835975in}{3.324645in}}%
\pgfpathlineto{\pgfqpoint{2.835665in}{3.324370in}}%
\pgfpathlineto{\pgfqpoint{2.835355in}{3.324095in}}%
\pgfpathlineto{\pgfqpoint{2.835045in}{3.323820in}}%
\pgfpathlineto{\pgfqpoint{2.834734in}{3.323545in}}%
\pgfpathlineto{\pgfqpoint{2.834424in}{3.323270in}}%
\pgfpathlineto{\pgfqpoint{2.834114in}{3.322995in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{3.322720in}}%
\pgfpathlineto{\pgfqpoint{2.833494in}{3.322444in}}%
\pgfpathlineto{\pgfqpoint{2.833184in}{3.322169in}}%
\pgfpathlineto{\pgfqpoint{2.832874in}{3.321894in}}%
\pgfpathlineto{\pgfqpoint{2.832564in}{3.321619in}}%
\pgfpathlineto{\pgfqpoint{2.832254in}{3.321344in}}%
\pgfpathlineto{\pgfqpoint{2.831944in}{3.321069in}}%
\pgfpathlineto{\pgfqpoint{2.831634in}{3.320794in}}%
\pgfpathlineto{\pgfqpoint{2.831324in}{3.320519in}}%
\pgfpathlineto{\pgfqpoint{2.831014in}{3.320244in}}%
\pgfpathlineto{\pgfqpoint{2.830704in}{3.319969in}}%
\pgfpathlineto{\pgfqpoint{2.830394in}{3.319694in}}%
\pgfpathlineto{\pgfqpoint{2.830084in}{3.319419in}}%
\pgfpathlineto{\pgfqpoint{2.829773in}{3.319144in}}%
\pgfpathlineto{\pgfqpoint{2.829463in}{3.318869in}}%
\pgfpathlineto{\pgfqpoint{2.829153in}{3.318594in}}%
\pgfpathlineto{\pgfqpoint{2.828843in}{3.318319in}}%
\pgfpathlineto{\pgfqpoint{2.828533in}{3.318044in}}%
\pgfpathlineto{\pgfqpoint{2.828223in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{2.827913in}{3.317493in}}%
\pgfpathlineto{\pgfqpoint{2.827603in}{3.317218in}}%
\pgfpathlineto{\pgfqpoint{2.827293in}{3.316943in}}%
\pgfpathlineto{\pgfqpoint{2.826983in}{3.316668in}}%
\pgfpathlineto{\pgfqpoint{2.826673in}{3.316393in}}%
\pgfpathlineto{\pgfqpoint{2.826363in}{3.316118in}}%
\pgfpathlineto{\pgfqpoint{2.826053in}{3.315843in}}%
\pgfpathlineto{\pgfqpoint{2.825743in}{3.315568in}}%
\pgfpathlineto{\pgfqpoint{2.825433in}{3.315293in}}%
\pgfpathlineto{\pgfqpoint{2.825123in}{3.315018in}}%
\pgfpathlineto{\pgfqpoint{2.824812in}{3.314743in}}%
\pgfpathlineto{\pgfqpoint{2.824502in}{3.314468in}}%
\pgfpathlineto{\pgfqpoint{2.824192in}{3.314193in}}%
\pgfpathlineto{\pgfqpoint{2.823882in}{3.313918in}}%
\pgfpathlineto{\pgfqpoint{2.823572in}{3.313643in}}%
\pgfpathlineto{\pgfqpoint{2.823262in}{3.313368in}}%
\pgfpathlineto{\pgfqpoint{2.822952in}{3.313093in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{3.312818in}}%
\pgfpathlineto{\pgfqpoint{2.822332in}{3.312543in}}%
\pgfpathlineto{\pgfqpoint{2.822022in}{3.312267in}}%
\pgfpathlineto{\pgfqpoint{2.821712in}{3.311992in}}%
\pgfpathlineto{\pgfqpoint{2.821402in}{3.311717in}}%
\pgfpathlineto{\pgfqpoint{2.821092in}{3.311442in}}%
\pgfpathlineto{\pgfqpoint{2.820782in}{3.311167in}}%
\pgfpathlineto{\pgfqpoint{2.820472in}{3.310892in}}%
\pgfpathlineto{\pgfqpoint{2.820162in}{3.310617in}}%
\pgfpathlineto{\pgfqpoint{2.819851in}{3.310342in}}%
\pgfpathlineto{\pgfqpoint{2.819541in}{3.310067in}}%
\pgfpathlineto{\pgfqpoint{2.819231in}{3.309792in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{3.309517in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{3.309242in}}%
\pgfpathlineto{\pgfqpoint{2.818301in}{3.308967in}}%
\pgfpathlineto{\pgfqpoint{2.817991in}{3.308692in}}%
\pgfpathlineto{\pgfqpoint{2.817681in}{3.308417in}}%
\pgfpathlineto{\pgfqpoint{2.817371in}{3.308142in}}%
\pgfpathlineto{\pgfqpoint{2.817061in}{3.307867in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{3.307592in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{3.307316in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{3.307041in}}%
\pgfpathlineto{\pgfqpoint{2.815821in}{3.306766in}}%
\pgfpathlineto{\pgfqpoint{2.815511in}{3.306491in}}%
\pgfpathlineto{\pgfqpoint{2.815201in}{3.306216in}}%
\pgfpathlineto{\pgfqpoint{2.814890in}{3.305941in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{3.305666in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{3.305391in}}%
\pgfpathlineto{\pgfqpoint{2.813960in}{3.305116in}}%
\pgfpathlineto{\pgfqpoint{2.813650in}{3.304841in}}%
\pgfpathlineto{\pgfqpoint{2.813340in}{3.304566in}}%
\pgfpathlineto{\pgfqpoint{2.813030in}{3.304291in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{3.304016in}}%
\pgfpathlineto{\pgfqpoint{2.812410in}{3.303741in}}%
\pgfpathlineto{\pgfqpoint{2.812100in}{3.303466in}}%
\pgfpathlineto{\pgfqpoint{2.811790in}{3.303191in}}%
\pgfpathlineto{\pgfqpoint{2.811480in}{3.302916in}}%
\pgfpathlineto{\pgfqpoint{2.811170in}{3.302641in}}%
\pgfpathlineto{\pgfqpoint{2.810860in}{3.302365in}}%
\pgfpathlineto{\pgfqpoint{2.810550in}{3.302090in}}%
\pgfpathlineto{\pgfqpoint{2.810240in}{3.301815in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{3.301540in}}%
\pgfpathlineto{\pgfqpoint{2.809619in}{3.301265in}}%
\pgfpathlineto{\pgfqpoint{2.809309in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{2.808999in}{3.300715in}}%
\pgfpathlineto{\pgfqpoint{2.808689in}{3.300440in}}%
\pgfpathlineto{\pgfqpoint{2.808379in}{3.300165in}}%
\pgfpathlineto{\pgfqpoint{2.808069in}{3.299890in}}%
\pgfpathlineto{\pgfqpoint{2.807759in}{3.299615in}}%
\pgfpathlineto{\pgfqpoint{2.807449in}{3.299340in}}%
\pgfpathlineto{\pgfqpoint{2.807139in}{3.299065in}}%
\pgfpathlineto{\pgfqpoint{2.806829in}{3.298790in}}%
\pgfpathlineto{\pgfqpoint{2.806519in}{3.298515in}}%
\pgfpathlineto{\pgfqpoint{2.806209in}{3.298240in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{3.297965in}}%
\pgfpathlineto{\pgfqpoint{2.805589in}{3.297690in}}%
\pgfpathlineto{\pgfqpoint{2.805279in}{3.297414in}}%
\pgfpathlineto{\pgfqpoint{2.804968in}{3.297139in}}%
\pgfpathlineto{\pgfqpoint{2.804658in}{3.296864in}}%
\pgfpathlineto{\pgfqpoint{2.804348in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{2.804038in}{3.296314in}}%
\pgfpathlineto{\pgfqpoint{2.803728in}{3.296039in}}%
\pgfpathlineto{\pgfqpoint{2.803418in}{3.295764in}}%
\pgfpathlineto{\pgfqpoint{2.803108in}{3.295489in}}%
\pgfpathlineto{\pgfqpoint{2.802798in}{3.295214in}}%
\pgfpathlineto{\pgfqpoint{2.802488in}{3.294939in}}%
\pgfpathlineto{\pgfqpoint{2.802178in}{3.294664in}}%
\pgfpathlineto{\pgfqpoint{2.801868in}{3.294389in}}%
\pgfpathlineto{\pgfqpoint{2.801558in}{3.294114in}}%
\pgfpathlineto{\pgfqpoint{2.801248in}{3.293839in}}%
\pgfpathlineto{\pgfqpoint{2.800938in}{3.293564in}}%
\pgfpathlineto{\pgfqpoint{2.800628in}{3.293289in}}%
\pgfpathlineto{\pgfqpoint{2.800318in}{3.293014in}}%
\pgfpathlineto{\pgfqpoint{2.800008in}{3.292739in}}%
\pgfpathlineto{\pgfqpoint{2.799697in}{3.292463in}}%
\pgfpathlineto{\pgfqpoint{2.799387in}{3.292188in}}%
\pgfpathlineto{\pgfqpoint{2.799077in}{3.291913in}}%
\pgfpathlineto{\pgfqpoint{2.798767in}{3.291638in}}%
\pgfpathlineto{\pgfqpoint{2.798457in}{3.291363in}}%
\pgfpathlineto{\pgfqpoint{2.798147in}{3.291088in}}%
\pgfpathlineto{\pgfqpoint{2.797837in}{3.290813in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{3.290538in}}%
\pgfpathlineto{\pgfqpoint{2.797217in}{3.290263in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{3.289988in}}%
\pgfpathlineto{\pgfqpoint{2.796597in}{3.289713in}}%
\pgfpathlineto{\pgfqpoint{2.796287in}{3.289438in}}%
\pgfpathlineto{\pgfqpoint{2.795977in}{3.289163in}}%
\pgfpathlineto{\pgfqpoint{2.795667in}{3.288888in}}%
\pgfpathlineto{\pgfqpoint{2.795357in}{3.288613in}}%
\pgfpathlineto{\pgfqpoint{2.795047in}{3.288338in}}%
\pgfpathlineto{\pgfqpoint{2.795047in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{2.794736in}{3.287513in}}%
\pgfpathlineto{\pgfqpoint{2.794426in}{3.287237in}}%
\pgfpathlineto{\pgfqpoint{2.794116in}{3.286962in}}%
\pgfpathlineto{\pgfqpoint{2.793806in}{3.286687in}}%
\pgfpathlineto{\pgfqpoint{2.793496in}{3.286412in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{3.286137in}}%
\pgfpathlineto{\pgfqpoint{2.792876in}{3.285862in}}%
\pgfpathlineto{\pgfqpoint{2.792566in}{3.285587in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{3.285312in}}%
\pgfpathlineto{\pgfqpoint{2.791946in}{3.285037in}}%
\pgfpathlineto{\pgfqpoint{2.791636in}{3.284762in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{3.284487in}}%
\pgfpathlineto{\pgfqpoint{2.791016in}{3.284212in}}%
\pgfpathlineto{\pgfqpoint{2.790706in}{3.283937in}}%
\pgfpathlineto{\pgfqpoint{2.790396in}{3.283662in}}%
\pgfpathlineto{\pgfqpoint{2.790086in}{3.283387in}}%
\pgfpathlineto{\pgfqpoint{2.789775in}{3.283112in}}%
\pgfpathlineto{\pgfqpoint{2.789465in}{3.282837in}}%
\pgfpathlineto{\pgfqpoint{2.789155in}{3.282562in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{3.282286in}}%
\pgfpathlineto{\pgfqpoint{2.788535in}{3.282011in}}%
\pgfpathlineto{\pgfqpoint{2.788225in}{3.281736in}}%
\pgfpathlineto{\pgfqpoint{2.787915in}{3.281461in}}%
\pgfpathlineto{\pgfqpoint{2.787605in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{2.787295in}{3.280911in}}%
\pgfpathlineto{\pgfqpoint{2.786985in}{3.280636in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{3.280361in}}%
\pgfpathlineto{\pgfqpoint{2.786365in}{3.280086in}}%
\pgfpathlineto{\pgfqpoint{2.786055in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.279536in}}%
\pgfpathlineto{\pgfqpoint{2.785435in}{3.279261in}}%
\pgfpathlineto{\pgfqpoint{2.785125in}{3.278986in}}%
\pgfpathlineto{\pgfqpoint{2.784814in}{3.278711in}}%
\pgfpathlineto{\pgfqpoint{2.784504in}{3.278436in}}%
\pgfpathlineto{\pgfqpoint{2.784194in}{3.278161in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{3.277886in}}%
\pgfpathlineto{\pgfqpoint{2.783574in}{3.277611in}}%
\pgfpathlineto{\pgfqpoint{2.783264in}{3.277335in}}%
\pgfpathlineto{\pgfqpoint{2.782954in}{3.277060in}}%
\pgfpathlineto{\pgfqpoint{2.782644in}{3.276785in}}%
\pgfpathlineto{\pgfqpoint{2.782334in}{3.276510in}}%
\pgfpathlineto{\pgfqpoint{2.782024in}{3.276235in}}%
\pgfpathlineto{\pgfqpoint{2.781714in}{3.275960in}}%
\pgfpathlineto{\pgfqpoint{2.781404in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{2.781404in}{3.275135in}}%
\pgfpathlineto{\pgfqpoint{2.781094in}{3.274860in}}%
\pgfpathlineto{\pgfqpoint{2.780784in}{3.274585in}}%
\pgfpathlineto{\pgfqpoint{2.780474in}{3.274310in}}%
\pgfpathlineto{\pgfqpoint{2.780164in}{3.274035in}}%
\pgfpathlineto{\pgfqpoint{2.779853in}{3.273760in}}%
\pgfpathlineto{\pgfqpoint{2.779543in}{3.273485in}}%
\pgfpathlineto{\pgfqpoint{2.779233in}{3.273210in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{3.272935in}}%
\pgfpathlineto{\pgfqpoint{2.778613in}{3.272660in}}%
\pgfpathlineto{\pgfqpoint{2.778303in}{3.272384in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{3.272109in}}%
\pgfpathlineto{\pgfqpoint{2.777683in}{3.271834in}}%
\pgfpathlineto{\pgfqpoint{2.777373in}{3.271559in}}%
\pgfpathlineto{\pgfqpoint{2.777063in}{3.271284in}}%
\pgfpathlineto{\pgfqpoint{2.776753in}{3.271009in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{3.270734in}}%
\pgfpathlineto{\pgfqpoint{2.776133in}{3.270459in}}%
\pgfpathlineto{\pgfqpoint{2.775823in}{3.270184in}}%
\pgfpathlineto{\pgfqpoint{2.775513in}{3.269909in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{2.774892in}{3.269359in}}%
\pgfpathlineto{\pgfqpoint{2.774582in}{3.269084in}}%
\pgfpathlineto{\pgfqpoint{2.774272in}{3.268809in}}%
\pgfpathlineto{\pgfqpoint{2.773962in}{3.268534in}}%
\pgfpathlineto{\pgfqpoint{2.773652in}{3.268259in}}%
\pgfpathlineto{\pgfqpoint{2.773342in}{3.267984in}}%
\pgfpathlineto{\pgfqpoint{2.773032in}{3.267709in}}%
\pgfpathlineto{\pgfqpoint{2.772722in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{2.772412in}{3.267158in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{3.266883in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{3.266333in}}%
\pgfpathlineto{\pgfqpoint{2.771792in}{3.266058in}}%
\pgfpathlineto{\pgfqpoint{2.771482in}{3.265783in}}%
\pgfpathlineto{\pgfqpoint{2.771172in}{3.265508in}}%
\pgfpathlineto{\pgfqpoint{2.770862in}{3.265233in}}%
\pgfpathlineto{\pgfqpoint{2.770552in}{3.264958in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{3.264683in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{3.264408in}}%
\pgfpathlineto{\pgfqpoint{2.769621in}{3.264133in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{3.263858in}}%
\pgfpathlineto{\pgfqpoint{2.769001in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{2.768691in}{3.263308in}}%
\pgfpathlineto{\pgfqpoint{2.768381in}{3.263033in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{3.262758in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{3.262482in}}%
\pgfpathlineto{\pgfqpoint{2.767451in}{3.262207in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{3.261932in}}%
\pgfpathlineto{\pgfqpoint{2.766831in}{3.261657in}}%
\pgfpathlineto{\pgfqpoint{2.766521in}{3.261382in}}%
\pgfpathlineto{\pgfqpoint{2.766211in}{3.261107in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{2.765591in}{3.260557in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{3.260282in}}%
\pgfpathlineto{\pgfqpoint{2.764970in}{3.260007in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{3.259732in}}%
\pgfpathlineto{\pgfqpoint{2.764660in}{3.259182in}}%
\pgfpathlineto{\pgfqpoint{2.764350in}{3.258907in}}%
\pgfpathlineto{\pgfqpoint{2.764040in}{3.258632in}}%
\pgfpathlineto{\pgfqpoint{2.763730in}{3.258357in}}%
\pgfpathlineto{\pgfqpoint{2.763420in}{3.258082in}}%
\pgfpathlineto{\pgfqpoint{2.763110in}{3.257807in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{3.257532in}}%
\pgfpathlineto{\pgfqpoint{2.762490in}{3.257256in}}%
\pgfpathlineto{\pgfqpoint{2.762180in}{3.256981in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{3.256706in}}%
\pgfpathlineto{\pgfqpoint{2.761560in}{3.256431in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{3.255881in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{3.255606in}}%
\pgfpathlineto{\pgfqpoint{2.760320in}{3.255331in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{3.255056in}}%
\pgfpathlineto{\pgfqpoint{2.759699in}{3.254781in}}%
\pgfpathlineto{\pgfqpoint{2.759389in}{3.254506in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{3.254231in}}%
\pgfpathlineto{\pgfqpoint{2.758769in}{3.253956in}}%
\pgfpathlineto{\pgfqpoint{2.758459in}{3.253681in}}%
\pgfpathlineto{\pgfqpoint{2.758149in}{3.253406in}}%
\pgfpathlineto{\pgfqpoint{2.757839in}{3.253131in}}%
\pgfpathlineto{\pgfqpoint{2.757839in}{3.252581in}}%
\pgfpathlineto{\pgfqpoint{2.757529in}{3.252305in}}%
\pgfpathlineto{\pgfqpoint{2.757219in}{3.252030in}}%
\pgfpathlineto{\pgfqpoint{2.756909in}{3.251755in}}%
\pgfpathlineto{\pgfqpoint{2.756599in}{3.251480in}}%
\pgfpathlineto{\pgfqpoint{2.756289in}{3.251205in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{3.250930in}}%
\pgfpathlineto{\pgfqpoint{2.755669in}{3.250655in}}%
\pgfpathlineto{\pgfqpoint{2.755359in}{3.250380in}}%
\pgfpathlineto{\pgfqpoint{2.755049in}{3.250105in}}%
\pgfpathlineto{\pgfqpoint{2.754738in}{3.249830in}}%
\pgfpathlineto{\pgfqpoint{2.754428in}{3.249555in}}%
\pgfpathlineto{\pgfqpoint{2.754118in}{3.249280in}}%
\pgfpathlineto{\pgfqpoint{2.753808in}{3.249005in}}%
\pgfpathlineto{\pgfqpoint{2.753498in}{3.248730in}}%
\pgfpathlineto{\pgfqpoint{2.753188in}{3.248455in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{3.248180in}}%
\pgfpathlineto{\pgfqpoint{2.752568in}{3.247905in}}%
\pgfpathlineto{\pgfqpoint{2.752258in}{3.247630in}}%
\pgfpathlineto{\pgfqpoint{2.752258in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{2.751948in}{3.246804in}}%
\pgfpathlineto{\pgfqpoint{2.751638in}{3.246529in}}%
\pgfpathlineto{\pgfqpoint{2.751328in}{3.246254in}}%
\pgfpathlineto{\pgfqpoint{2.751018in}{3.245979in}}%
\pgfpathlineto{\pgfqpoint{2.750708in}{3.245704in}}%
\pgfpathlineto{\pgfqpoint{2.750398in}{3.245429in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{3.245154in}}%
\pgfpathlineto{\pgfqpoint{2.749777in}{3.244879in}}%
\pgfpathlineto{\pgfqpoint{2.749467in}{3.244604in}}%
\pgfpathlineto{\pgfqpoint{2.749157in}{3.244329in}}%
\pgfpathlineto{\pgfqpoint{2.748847in}{3.244054in}}%
\pgfpathlineto{\pgfqpoint{2.748537in}{3.243779in}}%
\pgfpathlineto{\pgfqpoint{2.748227in}{3.243504in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{3.243229in}}%
\pgfpathlineto{\pgfqpoint{2.747607in}{3.242954in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{3.242679in}}%
\pgfpathlineto{\pgfqpoint{2.746987in}{3.242403in}}%
\pgfpathlineto{\pgfqpoint{2.746677in}{3.242128in}}%
\pgfpathlineto{\pgfqpoint{2.746677in}{3.241578in}}%
\pgfpathlineto{\pgfqpoint{2.746367in}{3.241303in}}%
\pgfpathlineto{\pgfqpoint{2.746057in}{3.241028in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{2.745437in}{3.240478in}}%
\pgfpathlineto{\pgfqpoint{2.745127in}{3.240203in}}%
\pgfpathlineto{\pgfqpoint{2.744816in}{3.239928in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{3.239653in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{3.239378in}}%
\pgfpathlineto{\pgfqpoint{2.743886in}{3.239103in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{3.238828in}}%
\pgfpathlineto{\pgfqpoint{2.743266in}{3.238553in}}%
\pgfpathlineto{\pgfqpoint{2.742956in}{3.238278in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{3.238003in}}%
\pgfpathlineto{\pgfqpoint{2.742336in}{3.237728in}}%
\pgfpathlineto{\pgfqpoint{2.742026in}{3.237452in}}%
\pgfpathlineto{\pgfqpoint{2.741716in}{3.237177in}}%
\pgfpathlineto{\pgfqpoint{2.741716in}{3.236627in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{3.236352in}}%
\pgfpathlineto{\pgfqpoint{2.741096in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{2.740786in}{3.235802in}}%
\pgfpathlineto{\pgfqpoint{2.740476in}{3.235527in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{3.235252in}}%
\pgfpathlineto{\pgfqpoint{2.739855in}{3.234977in}}%
\pgfpathlineto{\pgfqpoint{2.739545in}{3.234702in}}%
\pgfpathlineto{\pgfqpoint{2.739235in}{3.234427in}}%
\pgfpathlineto{\pgfqpoint{2.738925in}{3.234152in}}%
\pgfpathlineto{\pgfqpoint{2.738615in}{3.233877in}}%
\pgfpathlineto{\pgfqpoint{2.738305in}{3.233602in}}%
\pgfpathlineto{\pgfqpoint{2.737995in}{3.233327in}}%
\pgfpathlineto{\pgfqpoint{2.737685in}{3.233052in}}%
\pgfpathlineto{\pgfqpoint{2.737375in}{3.232777in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{3.232502in}}%
\pgfpathlineto{\pgfqpoint{2.736755in}{3.232226in}}%
\pgfpathlineto{\pgfqpoint{2.736755in}{3.231676in}}%
\pgfpathlineto{\pgfqpoint{2.736445in}{3.231401in}}%
\pgfpathlineto{\pgfqpoint{2.736135in}{3.231126in}}%
\pgfpathlineto{\pgfqpoint{2.735825in}{3.230851in}}%
\pgfpathlineto{\pgfqpoint{2.735515in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{3.230301in}}%
\pgfpathlineto{\pgfqpoint{2.734894in}{3.230026in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{3.229751in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{3.229476in}}%
\pgfpathlineto{\pgfqpoint{2.733964in}{3.229201in}}%
\pgfpathlineto{\pgfqpoint{2.733654in}{3.228926in}}%
\pgfpathlineto{\pgfqpoint{2.733344in}{3.228651in}}%
\pgfpathlineto{\pgfqpoint{2.733034in}{3.228376in}}%
\pgfpathlineto{\pgfqpoint{2.732724in}{3.228101in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{3.227826in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{3.227275in}}%
\pgfpathlineto{\pgfqpoint{2.732104in}{3.227000in}}%
\pgfpathlineto{\pgfqpoint{2.731794in}{3.226725in}}%
\pgfpathlineto{\pgfqpoint{2.731484in}{3.226450in}}%
\pgfpathlineto{\pgfqpoint{2.731174in}{3.226175in}}%
\pgfpathlineto{\pgfqpoint{2.730864in}{3.225900in}}%
\pgfpathlineto{\pgfqpoint{2.730554in}{3.225625in}}%
\pgfpathlineto{\pgfqpoint{2.730244in}{3.225350in}}%
\pgfpathlineto{\pgfqpoint{2.729933in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{2.729623in}{3.224800in}}%
\pgfpathlineto{\pgfqpoint{2.729313in}{3.224525in}}%
\pgfpathlineto{\pgfqpoint{2.729003in}{3.224250in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{3.223975in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{3.223425in}}%
\pgfpathlineto{\pgfqpoint{2.728383in}{3.223150in}}%
\pgfpathlineto{\pgfqpoint{2.728073in}{3.222875in}}%
\pgfpathlineto{\pgfqpoint{2.727763in}{3.222600in}}%
\pgfpathlineto{\pgfqpoint{2.727453in}{3.222324in}}%
\pgfpathlineto{\pgfqpoint{2.727143in}{3.222049in}}%
\pgfpathlineto{\pgfqpoint{2.726833in}{3.221774in}}%
\pgfpathlineto{\pgfqpoint{2.726523in}{3.221499in}}%
\pgfpathlineto{\pgfqpoint{2.726213in}{3.221224in}}%
\pgfpathlineto{\pgfqpoint{2.725903in}{3.220949in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{3.220674in}}%
\pgfpathlineto{\pgfqpoint{2.725283in}{3.220399in}}%
\pgfpathlineto{\pgfqpoint{2.724972in}{3.220124in}}%
\pgfpathlineto{\pgfqpoint{2.724662in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{2.724352in}{3.219574in}}%
\pgfpathlineto{\pgfqpoint{2.724352in}{3.219024in}}%
\pgfpathlineto{\pgfqpoint{2.724042in}{3.218749in}}%
\pgfpathlineto{\pgfqpoint{2.723732in}{3.218474in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{3.218199in}}%
\pgfpathlineto{\pgfqpoint{2.723112in}{3.217924in}}%
\pgfpathlineto{\pgfqpoint{2.722802in}{3.217649in}}%
\pgfpathlineto{\pgfqpoint{2.722492in}{3.217373in}}%
\pgfpathlineto{\pgfqpoint{2.722182in}{3.217098in}}%
\pgfpathlineto{\pgfqpoint{2.721872in}{3.216823in}}%
\pgfpathlineto{\pgfqpoint{2.721562in}{3.216548in}}%
\pgfpathlineto{\pgfqpoint{2.721252in}{3.216273in}}%
\pgfpathlineto{\pgfqpoint{2.720942in}{3.215998in}}%
\pgfpathlineto{\pgfqpoint{2.720632in}{3.215723in}}%
\pgfpathlineto{\pgfqpoint{2.720632in}{3.215173in}}%
\pgfpathlineto{\pgfqpoint{2.720322in}{3.214898in}}%
\pgfpathlineto{\pgfqpoint{2.720012in}{3.214623in}}%
\pgfpathlineto{\pgfqpoint{2.719701in}{3.214348in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{3.214073in}}%
\pgfpathlineto{\pgfqpoint{2.719081in}{3.213798in}}%
\pgfpathlineto{\pgfqpoint{2.718771in}{3.213523in}}%
\pgfpathlineto{\pgfqpoint{2.718461in}{3.213248in}}%
\pgfpathlineto{\pgfqpoint{2.718151in}{3.212973in}}%
\pgfpathlineto{\pgfqpoint{2.717841in}{3.212698in}}%
\pgfpathlineto{\pgfqpoint{2.717531in}{3.212422in}}%
\pgfpathlineto{\pgfqpoint{2.717221in}{3.212147in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.211872in}}%
\pgfpathlineto{\pgfqpoint{2.716911in}{3.211322in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{3.211047in}}%
\pgfpathlineto{\pgfqpoint{2.716291in}{3.210772in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{3.210497in}}%
\pgfpathlineto{\pgfqpoint{2.715671in}{3.210222in}}%
\pgfpathlineto{\pgfqpoint{2.715361in}{3.209947in}}%
\pgfpathlineto{\pgfqpoint{2.715051in}{3.209672in}}%
\pgfpathlineto{\pgfqpoint{2.714740in}{3.209397in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{3.209122in}}%
\pgfpathlineto{\pgfqpoint{2.714120in}{3.208847in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{3.208572in}}%
\pgfpathlineto{\pgfqpoint{2.713810in}{3.208022in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{3.207747in}}%
\pgfpathlineto{\pgfqpoint{2.713190in}{3.207471in}}%
\pgfpathlineto{\pgfqpoint{2.712880in}{3.207196in}}%
\pgfpathlineto{\pgfqpoint{2.712570in}{3.206921in}}%
\pgfpathlineto{\pgfqpoint{2.712260in}{3.206646in}}%
\pgfpathlineto{\pgfqpoint{2.711950in}{3.206371in}}%
\pgfpathlineto{\pgfqpoint{2.711640in}{3.206096in}}%
\pgfpathlineto{\pgfqpoint{2.711330in}{3.205821in}}%
\pgfpathlineto{\pgfqpoint{2.711020in}{3.205546in}}%
\pgfpathlineto{\pgfqpoint{2.710710in}{3.205271in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{3.204996in}}%
\pgfpathlineto{\pgfqpoint{2.710090in}{3.204721in}}%
\pgfpathlineto{\pgfqpoint{2.710090in}{3.204171in}}%
\pgfpathlineto{\pgfqpoint{2.709779in}{3.203896in}}%
\pgfpathlineto{\pgfqpoint{2.709469in}{3.203621in}}%
\pgfpathlineto{\pgfqpoint{2.709159in}{3.203346in}}%
\pgfpathlineto{\pgfqpoint{2.708849in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{2.708539in}{3.202796in}}%
\pgfpathlineto{\pgfqpoint{2.708229in}{3.202521in}}%
\pgfpathlineto{\pgfqpoint{2.707919in}{3.202245in}}%
\pgfpathlineto{\pgfqpoint{2.707609in}{3.201970in}}%
\pgfpathlineto{\pgfqpoint{2.707299in}{3.201695in}}%
\pgfpathlineto{\pgfqpoint{2.706989in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{2.706989in}{3.200870in}}%
\pgfpathlineto{\pgfqpoint{2.706679in}{3.200595in}}%
\pgfpathlineto{\pgfqpoint{2.706369in}{3.200320in}}%
\pgfpathlineto{\pgfqpoint{2.706059in}{3.200045in}}%
\pgfpathlineto{\pgfqpoint{2.705749in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{2.705439in}{3.199495in}}%
\pgfpathlineto{\pgfqpoint{2.705129in}{3.199220in}}%
\pgfpathlineto{\pgfqpoint{2.704818in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{2.704508in}{3.198670in}}%
\pgfpathlineto{\pgfqpoint{2.704198in}{3.198395in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{3.198120in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{3.197570in}}%
\pgfpathlineto{\pgfqpoint{2.703578in}{3.197294in}}%
\pgfpathlineto{\pgfqpoint{2.703268in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{2.702958in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{2.702648in}{3.196469in}}%
\pgfpathlineto{\pgfqpoint{2.702338in}{3.196194in}}%
\pgfpathlineto{\pgfqpoint{2.702028in}{3.195919in}}%
\pgfpathlineto{\pgfqpoint{2.701718in}{3.195644in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{3.195369in}}%
\pgfpathlineto{\pgfqpoint{2.701098in}{3.195094in}}%
\pgfpathlineto{\pgfqpoint{2.700788in}{3.194819in}}%
\pgfpathlineto{\pgfqpoint{2.700788in}{3.194269in}}%
\pgfpathlineto{\pgfqpoint{2.700478in}{3.193994in}}%
\pgfpathlineto{\pgfqpoint{2.700168in}{3.193719in}}%
\pgfpathlineto{\pgfqpoint{2.699857in}{3.193444in}}%
\pgfpathlineto{\pgfqpoint{2.699547in}{3.193169in}}%
\pgfpathlineto{\pgfqpoint{2.699237in}{3.192894in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{3.192619in}}%
\pgfpathlineto{\pgfqpoint{2.698617in}{3.192343in}}%
\pgfpathlineto{\pgfqpoint{2.698307in}{3.192068in}}%
\pgfpathlineto{\pgfqpoint{2.698307in}{3.191518in}}%
\pgfpathlineto{\pgfqpoint{2.697997in}{3.191243in}}%
\pgfpathlineto{\pgfqpoint{2.697687in}{3.190968in}}%
\pgfpathlineto{\pgfqpoint{2.697377in}{3.190693in}}%
\pgfpathlineto{\pgfqpoint{2.697067in}{3.190418in}}%
\pgfpathlineto{\pgfqpoint{2.696757in}{3.190143in}}%
\pgfpathlineto{\pgfqpoint{2.696447in}{3.189868in}}%
\pgfpathlineto{\pgfqpoint{2.696137in}{3.189593in}}%
\pgfpathlineto{\pgfqpoint{2.695827in}{3.189318in}}%
\pgfpathlineto{\pgfqpoint{2.695517in}{3.189043in}}%
\pgfpathlineto{\pgfqpoint{2.695207in}{3.188768in}}%
\pgfpathlineto{\pgfqpoint{2.695207in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{2.694896in}{3.187943in}}%
\pgfpathlineto{\pgfqpoint{2.694586in}{3.187668in}}%
\pgfpathlineto{\pgfqpoint{2.694276in}{3.187392in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{3.187117in}}%
\pgfpathlineto{\pgfqpoint{2.693656in}{3.186842in}}%
\pgfpathlineto{\pgfqpoint{2.693346in}{3.186567in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{3.186292in}}%
\pgfpathlineto{\pgfqpoint{2.692726in}{3.186017in}}%
\pgfpathlineto{\pgfqpoint{2.692416in}{3.185742in}}%
\pgfpathlineto{\pgfqpoint{2.692106in}{3.185467in}}%
\pgfpathlineto{\pgfqpoint{2.692106in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{2.691796in}{3.184642in}}%
\pgfpathlineto{\pgfqpoint{2.691486in}{3.184367in}}%
\pgfpathlineto{\pgfqpoint{2.691176in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{2.690866in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{2.690556in}{3.183542in}}%
\pgfpathlineto{\pgfqpoint{2.690246in}{3.183267in}}%
\pgfpathlineto{\pgfqpoint{2.689935in}{3.182992in}}%
\pgfpathlineto{\pgfqpoint{2.689625in}{3.182717in}}%
\pgfpathlineto{\pgfqpoint{2.689625in}{3.182166in}}%
\pgfpathlineto{\pgfqpoint{2.689315in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{3.181616in}}%
\pgfpathlineto{\pgfqpoint{2.688695in}{3.181341in}}%
\pgfpathlineto{\pgfqpoint{2.688385in}{3.181066in}}%
\pgfpathlineto{\pgfqpoint{2.688075in}{3.180791in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{3.180516in}}%
\pgfpathlineto{\pgfqpoint{2.687455in}{3.180241in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{3.179966in}}%
\pgfpathlineto{\pgfqpoint{2.687145in}{3.179416in}}%
\pgfpathlineto{\pgfqpoint{2.686835in}{3.179141in}}%
\pgfpathlineto{\pgfqpoint{2.686525in}{3.178866in}}%
\pgfpathlineto{\pgfqpoint{2.686215in}{3.178591in}}%
\pgfpathlineto{\pgfqpoint{2.685905in}{3.178316in}}%
\pgfpathlineto{\pgfqpoint{2.685595in}{3.178041in}}%
\pgfpathlineto{\pgfqpoint{2.685285in}{3.177766in}}%
\pgfpathlineto{\pgfqpoint{2.684974in}{3.177490in}}%
\pgfpathlineto{\pgfqpoint{2.684664in}{3.177215in}}%
\pgfpathlineto{\pgfqpoint{2.684664in}{3.176665in}}%
\pgfpathlineto{\pgfqpoint{2.684354in}{3.176390in}}%
\pgfpathlineto{\pgfqpoint{2.684044in}{3.176115in}}%
\pgfpathlineto{\pgfqpoint{2.683734in}{3.175840in}}%
\pgfpathlineto{\pgfqpoint{2.683424in}{3.175565in}}%
\pgfpathlineto{\pgfqpoint{2.683114in}{3.175290in}}%
\pgfpathlineto{\pgfqpoint{2.682804in}{3.175015in}}%
\pgfpathlineto{\pgfqpoint{2.682494in}{3.174740in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{2.682184in}{3.173915in}}%
\pgfpathlineto{\pgfqpoint{2.681874in}{3.173640in}}%
\pgfpathlineto{\pgfqpoint{2.681564in}{3.173365in}}%
\pgfpathlineto{\pgfqpoint{2.681254in}{3.173090in}}%
\pgfpathlineto{\pgfqpoint{2.680944in}{3.172815in}}%
\pgfpathlineto{\pgfqpoint{2.680634in}{3.172540in}}%
\pgfpathlineto{\pgfqpoint{2.680324in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{2.680014in}{3.171989in}}%
\pgfpathlineto{\pgfqpoint{2.679703in}{3.171714in}}%
\pgfpathlineto{\pgfqpoint{2.679703in}{3.171164in}}%
\pgfpathlineto{\pgfqpoint{2.679393in}{3.170889in}}%
\pgfpathlineto{\pgfqpoint{2.679083in}{3.170614in}}%
\pgfpathlineto{\pgfqpoint{2.678773in}{3.170339in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{3.170064in}}%
\pgfpathlineto{\pgfqpoint{2.678153in}{3.169789in}}%
\pgfpathlineto{\pgfqpoint{2.677843in}{3.169514in}}%
\pgfpathlineto{\pgfqpoint{2.677533in}{3.169239in}}%
\pgfpathlineto{\pgfqpoint{2.677223in}{3.168964in}}%
\pgfpathlineto{\pgfqpoint{2.677223in}{3.168414in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.168139in}}%
\pgfpathlineto{\pgfqpoint{2.676603in}{3.167864in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{3.167589in}}%
\pgfpathlineto{\pgfqpoint{2.675983in}{3.167313in}}%
\pgfpathlineto{\pgfqpoint{2.675673in}{3.167038in}}%
\pgfpathlineto{\pgfqpoint{2.675363in}{3.166763in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{3.166488in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{3.166213in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{3.165663in}}%
\pgfpathlineto{\pgfqpoint{2.674432in}{3.165388in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{3.165113in}}%
\pgfpathlineto{\pgfqpoint{2.673812in}{3.164838in}}%
\pgfpathlineto{\pgfqpoint{2.673502in}{3.164563in}}%
\pgfpathlineto{\pgfqpoint{2.673192in}{3.164288in}}%
\pgfpathlineto{\pgfqpoint{2.672882in}{3.164013in}}%
\pgfpathlineto{\pgfqpoint{2.672572in}{3.163738in}}%
\pgfpathlineto{\pgfqpoint{2.672262in}{3.163463in}}%
\pgfpathlineto{\pgfqpoint{2.672262in}{3.162913in}}%
\pgfpathlineto{\pgfqpoint{2.671952in}{3.162638in}}%
\pgfpathlineto{\pgfqpoint{2.671642in}{3.162362in}}%
\pgfpathlineto{\pgfqpoint{2.671332in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{3.161812in}}%
\pgfpathlineto{\pgfqpoint{2.670712in}{3.161537in}}%
\pgfpathlineto{\pgfqpoint{2.670402in}{3.161262in}}%
\pgfpathlineto{\pgfqpoint{2.670402in}{3.160712in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{3.160437in}}%
\pgfpathlineto{\pgfqpoint{2.669781in}{3.160162in}}%
\pgfpathlineto{\pgfqpoint{2.669471in}{3.159887in}}%
\pgfpathlineto{\pgfqpoint{2.669161in}{3.159612in}}%
\pgfpathlineto{\pgfqpoint{2.668851in}{3.159337in}}%
\pgfpathlineto{\pgfqpoint{2.668541in}{3.159062in}}%
\pgfpathlineto{\pgfqpoint{2.668231in}{3.158787in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{3.158512in}}%
\pgfpathlineto{\pgfqpoint{2.667921in}{3.157962in}}%
\pgfpathlineto{\pgfqpoint{2.667611in}{3.157687in}}%
\pgfpathlineto{\pgfqpoint{2.667301in}{3.157411in}}%
\pgfpathlineto{\pgfqpoint{2.666991in}{3.157136in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{3.156861in}}%
\pgfpathlineto{\pgfqpoint{2.666371in}{3.156586in}}%
\pgfpathlineto{\pgfqpoint{2.666061in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{2.665751in}{3.156036in}}%
\pgfpathlineto{\pgfqpoint{2.665441in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{2.665441in}{3.155211in}}%
\pgfpathlineto{\pgfqpoint{2.665131in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{2.664820in}{3.154661in}}%
\pgfpathlineto{\pgfqpoint{2.664510in}{3.154386in}}%
\pgfpathlineto{\pgfqpoint{2.664200in}{3.154111in}}%
\pgfpathlineto{\pgfqpoint{2.663890in}{3.153836in}}%
\pgfpathlineto{\pgfqpoint{2.663580in}{3.153561in}}%
\pgfpathlineto{\pgfqpoint{2.663580in}{3.153011in}}%
\pgfpathlineto{\pgfqpoint{2.663270in}{3.152736in}}%
\pgfpathlineto{\pgfqpoint{2.662960in}{3.152460in}}%
\pgfpathlineto{\pgfqpoint{2.662650in}{3.152185in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{3.151910in}}%
\pgfpathlineto{\pgfqpoint{2.662030in}{3.151635in}}%
\pgfpathlineto{\pgfqpoint{2.661720in}{3.151360in}}%
\pgfpathlineto{\pgfqpoint{2.661720in}{3.150810in}}%
\pgfpathlineto{\pgfqpoint{2.661410in}{3.150535in}}%
\pgfpathlineto{\pgfqpoint{2.661100in}{3.150260in}}%
\pgfpathlineto{\pgfqpoint{2.660790in}{3.149985in}}%
\pgfpathlineto{\pgfqpoint{2.660480in}{3.149710in}}%
\pgfpathlineto{\pgfqpoint{2.660170in}{3.149435in}}%
\pgfpathlineto{\pgfqpoint{2.659859in}{3.149160in}}%
\pgfpathlineto{\pgfqpoint{2.659549in}{3.148885in}}%
\pgfpathlineto{\pgfqpoint{2.659239in}{3.148610in}}%
\pgfpathlineto{\pgfqpoint{2.659239in}{3.148060in}}%
\pgfpathlineto{\pgfqpoint{2.658929in}{3.147785in}}%
\pgfpathlineto{\pgfqpoint{2.658619in}{3.147510in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{3.147234in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{3.146959in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{3.146684in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{3.146409in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{3.145859in}}%
\pgfpathlineto{\pgfqpoint{2.657069in}{3.145584in}}%
\pgfpathlineto{\pgfqpoint{2.656759in}{3.145309in}}%
\pgfpathlineto{\pgfqpoint{2.656449in}{3.145034in}}%
\pgfpathlineto{\pgfqpoint{2.656139in}{3.144759in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{3.144484in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{3.144209in}}%
\pgfpathlineto{\pgfqpoint{2.655519in}{3.143659in}}%
\pgfpathlineto{\pgfqpoint{2.655209in}{3.143384in}}%
\pgfpathlineto{\pgfqpoint{2.654898in}{3.143109in}}%
\pgfpathlineto{\pgfqpoint{2.654588in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{2.654278in}{3.142559in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{3.142283in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{3.142008in}}%
\pgfpathlineto{\pgfqpoint{2.653348in}{3.141733in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{3.141458in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{3.140908in}}%
\pgfpathlineto{\pgfqpoint{2.652728in}{3.140633in}}%
\pgfpathlineto{\pgfqpoint{2.652418in}{3.140358in}}%
\pgfpathlineto{\pgfqpoint{2.652108in}{3.140083in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{3.139808in}}%
\pgfpathlineto{\pgfqpoint{2.651488in}{3.139533in}}%
\pgfpathlineto{\pgfqpoint{2.651178in}{3.139258in}}%
\pgfpathlineto{\pgfqpoint{2.651178in}{3.138708in}}%
\pgfpathlineto{\pgfqpoint{2.650868in}{3.138433in}}%
\pgfpathlineto{\pgfqpoint{2.650558in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{2.650248in}{3.137883in}}%
\pgfpathlineto{\pgfqpoint{2.649937in}{3.137608in}}%
\pgfpathlineto{\pgfqpoint{2.649627in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{3.137057in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{3.136507in}}%
\pgfpathlineto{\pgfqpoint{2.649007in}{3.136232in}}%
\pgfpathlineto{\pgfqpoint{2.648697in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{2.648387in}{3.135682in}}%
\pgfpathlineto{\pgfqpoint{2.648077in}{3.135407in}}%
\pgfpathlineto{\pgfqpoint{2.647767in}{3.135132in}}%
\pgfpathlineto{\pgfqpoint{2.647457in}{3.134857in}}%
\pgfpathlineto{\pgfqpoint{2.647457in}{3.134307in}}%
\pgfpathlineto{\pgfqpoint{2.647147in}{3.134032in}}%
\pgfpathlineto{\pgfqpoint{2.646837in}{3.133757in}}%
\pgfpathlineto{\pgfqpoint{2.646527in}{3.133482in}}%
\pgfpathlineto{\pgfqpoint{2.646217in}{3.133207in}}%
\pgfpathlineto{\pgfqpoint{2.645907in}{3.132932in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{3.132657in}}%
\pgfpathlineto{\pgfqpoint{2.645597in}{3.132106in}}%
\pgfpathlineto{\pgfqpoint{2.645287in}{3.131831in}}%
\pgfpathlineto{\pgfqpoint{2.644976in}{3.131556in}}%
\pgfpathlineto{\pgfqpoint{2.644666in}{3.131281in}}%
\pgfpathlineto{\pgfqpoint{2.644356in}{3.131006in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{2.643736in}{3.130456in}}%
\pgfpathlineto{\pgfqpoint{2.643736in}{3.129906in}}%
\pgfpathlineto{\pgfqpoint{2.643426in}{3.129631in}}%
\pgfpathlineto{\pgfqpoint{2.643116in}{3.129356in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{3.129081in}}%
\pgfpathlineto{\pgfqpoint{2.642496in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{2.642186in}{3.128531in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{3.128256in}}%
\pgfpathlineto{\pgfqpoint{2.641876in}{3.127706in}}%
\pgfpathlineto{\pgfqpoint{2.641566in}{3.127430in}}%
\pgfpathlineto{\pgfqpoint{2.641256in}{3.127155in}}%
\pgfpathlineto{\pgfqpoint{2.640946in}{3.126880in}}%
\pgfpathlineto{\pgfqpoint{2.640636in}{3.126605in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{3.126330in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{3.126055in}}%
\pgfpathlineto{\pgfqpoint{2.640016in}{3.125505in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{3.125230in}}%
\pgfpathlineto{\pgfqpoint{2.639395in}{3.124955in}}%
\pgfpathlineto{\pgfqpoint{2.639085in}{3.124680in}}%
\pgfpathlineto{\pgfqpoint{2.638775in}{3.124405in}}%
\pgfpathlineto{\pgfqpoint{2.638465in}{3.124130in}}%
\pgfpathlineto{\pgfqpoint{2.638155in}{3.123855in}}%
\pgfpathlineto{\pgfqpoint{2.638155in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{2.637845in}{3.123030in}}%
\pgfpathlineto{\pgfqpoint{2.637535in}{3.122755in}}%
\pgfpathlineto{\pgfqpoint{2.637225in}{3.122479in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{3.122204in}}%
\pgfpathlineto{\pgfqpoint{2.636915in}{3.121654in}}%
\pgfpathlineto{\pgfqpoint{2.636605in}{3.121379in}}%
\pgfpathlineto{\pgfqpoint{2.636295in}{3.121104in}}%
\pgfpathlineto{\pgfqpoint{2.635985in}{3.120829in}}%
\pgfpathlineto{\pgfqpoint{2.635675in}{3.120554in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{3.120279in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{3.120004in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{3.119454in}}%
\pgfpathlineto{\pgfqpoint{2.634744in}{3.119179in}}%
\pgfpathlineto{\pgfqpoint{2.634434in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{2.634124in}{3.118629in}}%
\pgfpathlineto{\pgfqpoint{2.633814in}{3.118354in}}%
\pgfpathlineto{\pgfqpoint{2.633504in}{3.118079in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{3.117804in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{3.117253in}}%
\pgfpathlineto{\pgfqpoint{2.632884in}{3.116978in}}%
\pgfpathlineto{\pgfqpoint{2.632574in}{3.116703in}}%
\pgfpathlineto{\pgfqpoint{2.632264in}{3.116428in}}%
\pgfpathlineto{\pgfqpoint{2.631954in}{3.116153in}}%
\pgfpathlineto{\pgfqpoint{2.631644in}{3.115878in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{3.115603in}}%
\pgfpathlineto{\pgfqpoint{2.631334in}{3.115053in}}%
\pgfpathlineto{\pgfqpoint{2.631024in}{3.114778in}}%
\pgfpathlineto{\pgfqpoint{2.630714in}{3.114503in}}%
\pgfpathlineto{\pgfqpoint{2.630404in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{2.630094in}{3.113953in}}%
\pgfpathlineto{\pgfqpoint{2.630094in}{3.113403in}}%
\pgfpathlineto{\pgfqpoint{2.629783in}{3.113128in}}%
\pgfpathlineto{\pgfqpoint{2.629473in}{3.112853in}}%
\pgfpathlineto{\pgfqpoint{2.629163in}{3.112578in}}%
\pgfpathlineto{\pgfqpoint{2.628853in}{3.112302in}}%
\pgfpathlineto{\pgfqpoint{2.628543in}{3.112027in}}%
\pgfpathlineto{\pgfqpoint{2.628233in}{3.111752in}}%
\pgfpathlineto{\pgfqpoint{2.628233in}{3.111202in}}%
\pgfpathlineto{\pgfqpoint{2.627923in}{3.110927in}}%
\pgfpathlineto{\pgfqpoint{2.627613in}{3.110652in}}%
\pgfpathlineto{\pgfqpoint{2.627303in}{3.110377in}}%
\pgfpathlineto{\pgfqpoint{2.626993in}{3.110102in}}%
\pgfpathlineto{\pgfqpoint{2.626683in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.626373in}{3.109552in}}%
\pgfpathlineto{\pgfqpoint{2.626373in}{3.109002in}}%
\pgfpathlineto{\pgfqpoint{2.626063in}{3.108727in}}%
\pgfpathlineto{\pgfqpoint{2.625753in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{2.625443in}{3.108177in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{3.107902in}}%
\pgfpathlineto{\pgfqpoint{2.625133in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{2.624822in}{3.107076in}}%
\pgfpathlineto{\pgfqpoint{2.624512in}{3.106801in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{3.106526in}}%
\pgfpathlineto{\pgfqpoint{2.623892in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.623582in}{3.105976in}}%
\pgfpathlineto{\pgfqpoint{2.623272in}{3.105701in}}%
\pgfpathlineto{\pgfqpoint{2.623272in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{2.622962in}{3.104876in}}%
\pgfpathlineto{\pgfqpoint{2.622652in}{3.104601in}}%
\pgfpathlineto{\pgfqpoint{2.622342in}{3.104326in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{3.104051in}}%
\pgfpathlineto{\pgfqpoint{2.622032in}{3.103501in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{3.103226in}}%
\pgfpathlineto{\pgfqpoint{2.621412in}{3.102951in}}%
\pgfpathlineto{\pgfqpoint{2.621102in}{3.102676in}}%
\pgfpathlineto{\pgfqpoint{2.620792in}{3.102400in}}%
\pgfpathlineto{\pgfqpoint{2.620482in}{3.102125in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{3.101850in}}%
\pgfpathlineto{\pgfqpoint{2.620172in}{3.101300in}}%
\pgfpathlineto{\pgfqpoint{2.619861in}{3.101025in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{3.100750in}}%
\pgfpathlineto{\pgfqpoint{2.619241in}{3.100475in}}%
\pgfpathlineto{\pgfqpoint{2.618931in}{3.100200in}}%
\pgfpathlineto{\pgfqpoint{2.618931in}{3.099650in}}%
\pgfpathlineto{\pgfqpoint{2.618621in}{3.099375in}}%
\pgfpathlineto{\pgfqpoint{2.618311in}{3.099100in}}%
\pgfpathlineto{\pgfqpoint{2.618001in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{2.617691in}{3.098550in}}%
\pgfpathlineto{\pgfqpoint{2.617381in}{3.098275in}}%
\pgfpathlineto{\pgfqpoint{2.617071in}{3.098000in}}%
\pgfpathlineto{\pgfqpoint{2.617071in}{3.097449in}}%
\pgfpathlineto{\pgfqpoint{2.616761in}{3.097174in}}%
\pgfpathlineto{\pgfqpoint{2.616451in}{3.096899in}}%
\pgfpathlineto{\pgfqpoint{2.616141in}{3.096624in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{3.096349in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{3.095799in}}%
\pgfpathlineto{\pgfqpoint{2.615521in}{3.095524in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{3.095249in}}%
\pgfpathlineto{\pgfqpoint{2.614900in}{3.094974in}}%
\pgfpathlineto{\pgfqpoint{2.614590in}{3.094699in}}%
\pgfpathlineto{\pgfqpoint{2.614590in}{3.094149in}}%
\pgfpathlineto{\pgfqpoint{2.614280in}{3.093874in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{3.093599in}}%
\pgfpathlineto{\pgfqpoint{2.613660in}{3.093324in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{3.093049in}}%
\pgfpathlineto{\pgfqpoint{2.613040in}{3.092774in}}%
\pgfpathlineto{\pgfqpoint{2.612730in}{3.092498in}}%
\pgfpathlineto{\pgfqpoint{2.612730in}{3.091948in}}%
\pgfpathlineto{\pgfqpoint{2.612420in}{3.091673in}}%
\pgfpathlineto{\pgfqpoint{2.612110in}{3.091398in}}%
\pgfpathlineto{\pgfqpoint{2.611800in}{3.091123in}}%
\pgfpathlineto{\pgfqpoint{2.611490in}{3.090848in}}%
\pgfpathlineto{\pgfqpoint{2.611490in}{3.090298in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{3.090023in}}%
\pgfpathlineto{\pgfqpoint{2.610870in}{3.089748in}}%
\pgfpathlineto{\pgfqpoint{2.610560in}{3.089473in}}%
\pgfpathlineto{\pgfqpoint{2.610250in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{2.610250in}{3.088648in}}%
\pgfpathlineto{\pgfqpoint{2.609939in}{3.088373in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{3.088098in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{3.087823in}}%
\pgfpathlineto{\pgfqpoint{2.609009in}{3.087548in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{3.087272in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{3.086997in}}%
\pgfpathlineto{\pgfqpoint{2.608389in}{3.086447in}}%
\pgfpathlineto{\pgfqpoint{2.608079in}{3.086172in}}%
\pgfpathlineto{\pgfqpoint{2.607769in}{3.085897in}}%
\pgfpathlineto{\pgfqpoint{2.607459in}{3.085622in}}%
\pgfpathlineto{\pgfqpoint{2.607149in}{3.085347in}}%
\pgfpathlineto{\pgfqpoint{2.607149in}{3.084797in}}%
\pgfpathlineto{\pgfqpoint{2.606839in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{2.606529in}{3.084247in}}%
\pgfpathlineto{\pgfqpoint{2.606219in}{3.083972in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{3.083697in}}%
\pgfpathlineto{\pgfqpoint{2.605909in}{3.083147in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{3.082872in}}%
\pgfpathlineto{\pgfqpoint{2.605289in}{3.082597in}}%
\pgfpathlineto{\pgfqpoint{2.604978in}{3.082321in}}%
\pgfpathlineto{\pgfqpoint{2.604668in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{2.604358in}{3.081771in}}%
\pgfpathlineto{\pgfqpoint{2.604048in}{3.081496in}}%
\pgfpathlineto{\pgfqpoint{2.604048in}{3.080946in}}%
\pgfpathlineto{\pgfqpoint{2.603738in}{3.080671in}}%
\pgfpathlineto{\pgfqpoint{2.603428in}{3.080396in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{3.080121in}}%
\pgfpathlineto{\pgfqpoint{2.602808in}{3.079846in}}%
\pgfpathlineto{\pgfqpoint{2.602808in}{3.079296in}}%
\pgfpathlineto{\pgfqpoint{2.602498in}{3.079021in}}%
\pgfpathlineto{\pgfqpoint{2.602188in}{3.078746in}}%
\pgfpathlineto{\pgfqpoint{2.601878in}{3.078471in}}%
\pgfpathlineto{\pgfqpoint{2.601568in}{3.078196in}}%
\pgfpathlineto{\pgfqpoint{2.601568in}{3.077646in}}%
\pgfpathlineto{\pgfqpoint{2.601258in}{3.077370in}}%
\pgfpathlineto{\pgfqpoint{2.600948in}{3.077095in}}%
\pgfpathlineto{\pgfqpoint{2.600638in}{3.076820in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{3.076545in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{3.075995in}}%
\pgfpathlineto{\pgfqpoint{2.600018in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{2.599707in}{3.075445in}}%
\pgfpathlineto{\pgfqpoint{2.599397in}{3.075170in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{3.074895in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{2.598777in}{3.074070in}}%
\pgfpathlineto{\pgfqpoint{2.598467in}{3.073795in}}%
\pgfpathlineto{\pgfqpoint{2.598157in}{3.073520in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{3.073245in}}%
\pgfpathlineto{\pgfqpoint{2.597847in}{3.072695in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{3.072419in}}%
\pgfpathlineto{\pgfqpoint{2.597227in}{3.072144in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{3.071869in}}%
\pgfpathlineto{\pgfqpoint{2.596607in}{3.071594in}}%
\pgfpathlineto{\pgfqpoint{2.596607in}{3.071044in}}%
\pgfpathlineto{\pgfqpoint{2.596297in}{3.070769in}}%
\pgfpathlineto{\pgfqpoint{2.595987in}{3.070494in}}%
\pgfpathlineto{\pgfqpoint{2.595677in}{3.070219in}}%
\pgfpathlineto{\pgfqpoint{2.595367in}{3.069944in}}%
\pgfpathlineto{\pgfqpoint{2.595057in}{3.069669in}}%
\pgfpathlineto{\pgfqpoint{2.594746in}{3.069394in}}%
\pgfpathlineto{\pgfqpoint{2.594746in}{3.068844in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{3.068569in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{3.068294in}}%
\pgfpathlineto{\pgfqpoint{2.593816in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{2.593506in}{3.067744in}}%
\pgfpathlineto{\pgfqpoint{2.593506in}{3.067193in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{3.066918in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{3.066643in}}%
\pgfpathlineto{\pgfqpoint{2.592576in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{2.592266in}{3.066093in}}%
\pgfpathlineto{\pgfqpoint{2.592266in}{3.065543in}}%
\pgfpathlineto{\pgfqpoint{2.591956in}{3.065268in}}%
\pgfpathlineto{\pgfqpoint{2.591646in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{2.591336in}{3.064718in}}%
\pgfpathlineto{\pgfqpoint{2.591026in}{3.064443in}}%
\pgfpathlineto{\pgfqpoint{2.591026in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{2.590716in}{3.063618in}}%
\pgfpathlineto{\pgfqpoint{2.590406in}{3.063343in}}%
\pgfpathlineto{\pgfqpoint{2.590096in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{2.589785in}{3.062793in}}%
\pgfpathlineto{\pgfqpoint{2.589785in}{3.062242in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{3.061967in}}%
\pgfpathlineto{\pgfqpoint{2.589165in}{3.061692in}}%
\pgfpathlineto{\pgfqpoint{2.588855in}{3.061417in}}%
\pgfpathlineto{\pgfqpoint{2.588545in}{3.061142in}}%
\pgfpathlineto{\pgfqpoint{2.588545in}{3.060592in}}%
\pgfpathlineto{\pgfqpoint{2.588235in}{3.060317in}}%
\pgfpathlineto{\pgfqpoint{2.587925in}{3.060042in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{3.059767in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{3.059492in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{3.058942in}}%
\pgfpathlineto{\pgfqpoint{2.586995in}{3.058667in}}%
\pgfpathlineto{\pgfqpoint{2.586685in}{3.058392in}}%
\pgfpathlineto{\pgfqpoint{2.586375in}{3.058117in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{3.057842in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{3.057291in}}%
\pgfpathlineto{\pgfqpoint{2.585755in}{3.057016in}}%
\pgfpathlineto{\pgfqpoint{2.585445in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{3.056191in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{3.055641in}}%
\pgfpathlineto{\pgfqpoint{2.584514in}{3.055366in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{3.055091in}}%
\pgfpathlineto{\pgfqpoint{2.583894in}{3.054816in}}%
\pgfpathlineto{\pgfqpoint{2.583584in}{3.054541in}}%
\pgfpathlineto{\pgfqpoint{2.583584in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{2.583274in}{3.053716in}}%
\pgfpathlineto{\pgfqpoint{2.582964in}{3.053441in}}%
\pgfpathlineto{\pgfqpoint{2.582654in}{3.053166in}}%
\pgfpathlineto{\pgfqpoint{2.582344in}{3.052891in}}%
\pgfpathlineto{\pgfqpoint{2.582344in}{3.052340in}}%
\pgfpathlineto{\pgfqpoint{2.582034in}{3.052065in}}%
\pgfpathlineto{\pgfqpoint{2.581724in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{2.581724in}{3.051240in}}%
\pgfpathlineto{\pgfqpoint{2.581414in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{2.581104in}{3.050690in}}%
\pgfpathlineto{\pgfqpoint{2.580794in}{3.050415in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{3.050140in}}%
\pgfpathlineto{\pgfqpoint{2.580484in}{3.049590in}}%
\pgfpathlineto{\pgfqpoint{2.580174in}{3.049315in}}%
\pgfpathlineto{\pgfqpoint{2.579863in}{3.049040in}}%
\pgfpathlineto{\pgfqpoint{2.579553in}{3.048765in}}%
\pgfpathlineto{\pgfqpoint{2.579243in}{3.048490in}}%
\pgfpathlineto{\pgfqpoint{2.579243in}{3.047940in}}%
\pgfpathlineto{\pgfqpoint{2.578933in}{3.047665in}}%
\pgfpathlineto{\pgfqpoint{2.578623in}{3.047389in}}%
\pgfpathlineto{\pgfqpoint{2.578313in}{3.047114in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{3.046839in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{3.046289in}}%
\pgfpathlineto{\pgfqpoint{2.577693in}{3.046014in}}%
\pgfpathlineto{\pgfqpoint{2.577383in}{3.045739in}}%
\pgfpathlineto{\pgfqpoint{2.577073in}{3.045464in}}%
\pgfpathlineto{\pgfqpoint{2.576763in}{3.045189in}}%
\pgfpathlineto{\pgfqpoint{2.576763in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{2.576453in}{3.044364in}}%
\pgfpathlineto{\pgfqpoint{2.576143in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{2.575833in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{3.043539in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{3.042989in}}%
\pgfpathlineto{\pgfqpoint{2.575213in}{3.042714in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{3.042438in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{3.042163in}}%
\pgfpathlineto{\pgfqpoint{2.574282in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{2.574282in}{3.041338in}}%
\pgfpathlineto{\pgfqpoint{2.573972in}{3.041063in}}%
\pgfpathlineto{\pgfqpoint{2.573662in}{3.040788in}}%
\pgfpathlineto{\pgfqpoint{2.573662in}{3.040238in}}%
\pgfpathlineto{\pgfqpoint{2.573352in}{3.039963in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{3.039688in}}%
\pgfpathlineto{\pgfqpoint{2.572732in}{3.039413in}}%
\pgfpathlineto{\pgfqpoint{2.572422in}{3.039138in}}%
\pgfpathlineto{\pgfqpoint{2.572422in}{3.038588in}}%
\pgfpathlineto{\pgfqpoint{2.572112in}{3.038313in}}%
\pgfpathlineto{\pgfqpoint{2.571802in}{3.038038in}}%
\pgfpathlineto{\pgfqpoint{2.571492in}{3.037763in}}%
\pgfpathlineto{\pgfqpoint{2.571182in}{3.037487in}}%
\pgfpathlineto{\pgfqpoint{2.571182in}{3.036937in}}%
\pgfpathlineto{\pgfqpoint{2.570872in}{3.036662in}}%
\pgfpathlineto{\pgfqpoint{2.570562in}{3.036387in}}%
\pgfpathlineto{\pgfqpoint{2.570252in}{3.036112in}}%
\pgfpathlineto{\pgfqpoint{2.569941in}{3.035837in}}%
\pgfpathlineto{\pgfqpoint{2.569941in}{3.035287in}}%
\pgfpathlineto{\pgfqpoint{2.569631in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{2.569321in}{3.034737in}}%
\pgfpathlineto{\pgfqpoint{2.569321in}{3.034187in}}%
\pgfpathlineto{\pgfqpoint{2.569011in}{3.033912in}}%
\pgfpathlineto{\pgfqpoint{2.568701in}{3.033637in}}%
\pgfpathlineto{\pgfqpoint{2.568391in}{3.033362in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.033087in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.032537in}}%
\pgfpathlineto{\pgfqpoint{2.567771in}{3.032261in}}%
\pgfpathlineto{\pgfqpoint{2.567461in}{3.031986in}}%
\pgfpathlineto{\pgfqpoint{2.567151in}{3.031711in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{3.031436in}}%
\pgfpathlineto{\pgfqpoint{2.566841in}{3.030886in}}%
\pgfpathlineto{\pgfqpoint{2.566531in}{3.030611in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{3.030336in}}%
\pgfpathlineto{\pgfqpoint{2.565911in}{3.030061in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{3.029786in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{3.029236in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{3.028961in}}%
\pgfpathlineto{\pgfqpoint{2.564980in}{3.028686in}}%
\pgfpathlineto{\pgfqpoint{2.564980in}{3.028136in}}%
\pgfpathlineto{\pgfqpoint{2.564670in}{3.027861in}}%
\pgfpathlineto{\pgfqpoint{2.564360in}{3.027586in}}%
\pgfpathlineto{\pgfqpoint{2.564050in}{3.027310in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{3.027035in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{3.026485in}}%
\pgfpathlineto{\pgfqpoint{2.563430in}{3.026210in}}%
\pgfpathlineto{\pgfqpoint{2.563120in}{3.025935in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{3.025660in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.025385in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.024835in}}%
\pgfpathlineto{\pgfqpoint{2.562190in}{3.024560in}}%
\pgfpathlineto{\pgfqpoint{2.561880in}{3.024285in}}%
\pgfpathlineto{\pgfqpoint{2.561880in}{3.023735in}}%
\pgfpathlineto{\pgfqpoint{2.561570in}{3.023460in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{3.023185in}}%
\pgfpathlineto{\pgfqpoint{2.560950in}{3.022910in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{3.022635in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{3.022084in}}%
\pgfpathlineto{\pgfqpoint{2.560330in}{3.021809in}}%
\pgfpathlineto{\pgfqpoint{2.560020in}{3.021534in}}%
\pgfpathlineto{\pgfqpoint{2.559709in}{3.021259in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{3.020984in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{3.020434in}}%
\pgfpathlineto{\pgfqpoint{2.559089in}{3.020159in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{3.019884in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{3.019334in}}%
\pgfpathlineto{\pgfqpoint{2.558469in}{3.019059in}}%
\pgfpathlineto{\pgfqpoint{2.558159in}{3.018784in}}%
\pgfpathlineto{\pgfqpoint{2.557849in}{3.018509in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{3.018234in}}%
\pgfpathlineto{\pgfqpoint{2.557539in}{3.017684in}}%
\pgfpathlineto{\pgfqpoint{2.557229in}{3.017408in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{3.017133in}}%
\pgfpathlineto{\pgfqpoint{2.556609in}{3.016858in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{3.016583in}}%
\pgfpathlineto{\pgfqpoint{2.556299in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{2.555989in}{3.015758in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{3.015483in}}%
\pgfpathlineto{\pgfqpoint{2.555679in}{3.014933in}}%
\pgfpathlineto{\pgfqpoint{2.555369in}{3.014658in}}%
\pgfpathlineto{\pgfqpoint{2.555059in}{3.014383in}}%
\pgfpathlineto{\pgfqpoint{2.554748in}{3.014108in}}%
\pgfpathlineto{\pgfqpoint{2.554438in}{3.013833in}}%
\pgfpathlineto{\pgfqpoint{2.554438in}{3.013283in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{3.013008in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{3.012733in}}%
\pgfpathlineto{\pgfqpoint{2.553508in}{3.012457in}}%
\pgfpathlineto{\pgfqpoint{2.553198in}{3.012182in}}%
\pgfpathlineto{\pgfqpoint{2.553198in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.552888in}{3.011357in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{3.011082in}}%
\pgfpathlineto{\pgfqpoint{2.552578in}{3.010532in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{3.010257in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{3.009982in}}%
\pgfpathlineto{\pgfqpoint{2.551648in}{3.009707in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{3.009432in}}%
\pgfpathlineto{\pgfqpoint{2.551338in}{3.008882in}}%
\pgfpathlineto{\pgfqpoint{2.551028in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{2.550718in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{2.550408in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{2.550098in}{3.007782in}}%
\pgfpathlineto{\pgfqpoint{2.550098in}{3.007231in}}%
\pgfpathlineto{\pgfqpoint{2.549787in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{3.006681in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{3.006131in}}%
\pgfpathlineto{\pgfqpoint{2.549167in}{3.005856in}}%
\pgfpathlineto{\pgfqpoint{2.548857in}{3.005581in}}%
\pgfpathlineto{\pgfqpoint{2.548547in}{3.005306in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{3.005031in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{3.004481in}}%
\pgfpathlineto{\pgfqpoint{2.547927in}{3.004206in}}%
\pgfpathlineto{\pgfqpoint{2.547617in}{3.003931in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{3.003656in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{3.003381in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{2.546687in}{3.002556in}}%
\pgfpathlineto{\pgfqpoint{2.546377in}{3.002280in}}%
\pgfpathlineto{\pgfqpoint{2.546377in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{2.546067in}{3.001455in}}%
\pgfpathlineto{\pgfqpoint{2.545757in}{3.001180in}}%
\pgfpathlineto{\pgfqpoint{2.545447in}{3.000905in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{3.000630in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{3.000080in}}%
\pgfpathlineto{\pgfqpoint{2.544826in}{2.999805in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.999530in}}%
\pgfpathlineto{\pgfqpoint{2.544206in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{2.543896in}{2.998980in}}%
\pgfpathlineto{\pgfqpoint{2.543896in}{2.998430in}}%
\pgfpathlineto{\pgfqpoint{2.543586in}{2.998155in}}%
\pgfpathlineto{\pgfqpoint{2.543276in}{2.997880in}}%
\pgfpathlineto{\pgfqpoint{2.543276in}{2.997329in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{2.997054in}}%
\pgfpathlineto{\pgfqpoint{2.542656in}{2.996779in}}%
\pgfpathlineto{\pgfqpoint{2.542346in}{2.996504in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{2.996229in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{2.995679in}}%
\pgfpathlineto{\pgfqpoint{2.541726in}{2.995404in}}%
\pgfpathlineto{\pgfqpoint{2.541416in}{2.995129in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{2.540796in}{2.994579in}}%
\pgfpathlineto{\pgfqpoint{2.540796in}{2.994029in}}%
\pgfpathlineto{\pgfqpoint{2.540486in}{2.993754in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{2.993479in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{2.992929in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{2.992654in}}%
\pgfpathlineto{\pgfqpoint{2.539555in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{2.539245in}{2.992103in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{2.991828in}}%
\pgfpathlineto{\pgfqpoint{2.538935in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{2.538625in}{2.991003in}}%
\pgfpathlineto{\pgfqpoint{2.538315in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{2.538005in}{2.990453in}}%
\pgfpathlineto{\pgfqpoint{2.537695in}{2.990178in}}%
\pgfpathlineto{\pgfqpoint{2.537695in}{2.989628in}}%
\pgfpathlineto{\pgfqpoint{2.537385in}{2.989353in}}%
\pgfpathlineto{\pgfqpoint{2.537075in}{2.989078in}}%
\pgfpathlineto{\pgfqpoint{2.537075in}{2.988528in}}%
\pgfpathlineto{\pgfqpoint{2.536765in}{2.988253in}}%
\pgfpathlineto{\pgfqpoint{2.536455in}{2.987978in}}%
\pgfpathlineto{\pgfqpoint{2.536145in}{2.987703in}}%
\pgfpathlineto{\pgfqpoint{2.535835in}{2.987427in}}%
\pgfpathlineto{\pgfqpoint{2.535835in}{2.986877in}}%
\pgfpathlineto{\pgfqpoint{2.535525in}{2.986602in}}%
\pgfpathlineto{\pgfqpoint{2.535215in}{2.986327in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{2.986052in}}%
\pgfpathlineto{\pgfqpoint{2.534594in}{2.985777in}}%
\pgfpathlineto{\pgfqpoint{2.534594in}{2.985227in}}%
\pgfpathlineto{\pgfqpoint{2.534284in}{2.984952in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{2.984677in}}%
\pgfpathlineto{\pgfqpoint{2.533974in}{2.984127in}}%
\pgfpathlineto{\pgfqpoint{2.533664in}{2.983852in}}%
\pgfpathlineto{\pgfqpoint{2.533354in}{2.983577in}}%
\pgfpathlineto{\pgfqpoint{2.533044in}{2.983302in}}%
\pgfpathlineto{\pgfqpoint{2.532734in}{2.983027in}}%
\pgfpathlineto{\pgfqpoint{2.532734in}{2.982476in}}%
\pgfpathlineto{\pgfqpoint{2.532424in}{2.982201in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{2.981926in}}%
\pgfpathlineto{\pgfqpoint{2.531804in}{2.981651in}}%
\pgfpathlineto{\pgfqpoint{2.531494in}{2.981376in}}%
\pgfpathlineto{\pgfqpoint{2.531494in}{2.980826in}}%
\pgfpathlineto{\pgfqpoint{2.531184in}{2.980551in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{2.980276in}}%
\pgfpathlineto{\pgfqpoint{2.530874in}{2.979726in}}%
\pgfpathlineto{\pgfqpoint{2.530564in}{2.979451in}}%
\pgfpathlineto{\pgfqpoint{2.530254in}{2.979176in}}%
\pgfpathlineto{\pgfqpoint{2.529943in}{2.978901in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{2.978626in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{2.978076in}}%
\pgfpathlineto{\pgfqpoint{2.529323in}{2.977801in}}%
\pgfpathlineto{\pgfqpoint{2.529013in}{2.977526in}}%
\pgfpathlineto{\pgfqpoint{2.528703in}{2.977250in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{2.976975in}}%
\pgfpathlineto{\pgfqpoint{2.528393in}{2.976425in}}%
\pgfpathlineto{\pgfqpoint{2.528083in}{2.976150in}}%
\pgfpathlineto{\pgfqpoint{2.527773in}{2.975875in}}%
\pgfpathlineto{\pgfqpoint{2.527773in}{2.975325in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{2.975050in}}%
\pgfpathlineto{\pgfqpoint{2.527153in}{2.974775in}}%
\pgfpathlineto{\pgfqpoint{2.526843in}{2.974500in}}%
\pgfpathlineto{\pgfqpoint{2.526533in}{2.974225in}}%
\pgfpathlineto{\pgfqpoint{2.526533in}{2.973675in}}%
\pgfpathlineto{\pgfqpoint{2.526223in}{2.973400in}}%
\pgfpathlineto{\pgfqpoint{2.525913in}{2.973125in}}%
\pgfpathlineto{\pgfqpoint{2.525603in}{2.972850in}}%
\pgfpathlineto{\pgfqpoint{2.525293in}{2.972575in}}%
\pgfpathlineto{\pgfqpoint{2.525293in}{2.972024in}}%
\pgfpathlineto{\pgfqpoint{2.524982in}{2.971749in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{2.971474in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{2.970924in}}%
\pgfpathlineto{\pgfqpoint{2.524362in}{2.970649in}}%
\pgfpathlineto{\pgfqpoint{2.524052in}{2.970374in}}%
\pgfpathlineto{\pgfqpoint{2.523742in}{2.970099in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{2.523122in}{2.968999in}}%
\pgfpathlineto{\pgfqpoint{2.522812in}{2.968724in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{2.968449in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{2.968174in}}%
\pgfpathlineto{\pgfqpoint{2.522192in}{2.967624in}}%
\pgfpathlineto{\pgfqpoint{2.521882in}{2.967348in}}%
\pgfpathlineto{\pgfqpoint{2.521572in}{2.967073in}}%
\pgfpathlineto{\pgfqpoint{2.521572in}{2.966523in}}%
\pgfpathlineto{\pgfqpoint{2.521262in}{2.966248in}}%
\pgfpathlineto{\pgfqpoint{2.520952in}{2.965973in}}%
\pgfpathlineto{\pgfqpoint{2.520642in}{2.965698in}}%
\pgfpathlineto{\pgfqpoint{2.520332in}{2.965423in}}%
\pgfpathlineto{\pgfqpoint{2.520332in}{2.964873in}}%
\pgfpathlineto{\pgfqpoint{2.520022in}{2.964598in}}%
\pgfpathlineto{\pgfqpoint{2.519711in}{2.964323in}}%
\pgfpathlineto{\pgfqpoint{2.519401in}{2.964048in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.963773in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{2.518781in}{2.962948in}}%
\pgfpathlineto{\pgfqpoint{2.518471in}{2.962673in}}%
\pgfpathlineto{\pgfqpoint{2.518471in}{2.962122in}}%
\pgfpathlineto{\pgfqpoint{2.518161in}{2.961847in}}%
\pgfpathlineto{\pgfqpoint{2.517851in}{2.961572in}}%
\pgfpathlineto{\pgfqpoint{2.517541in}{2.961297in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{2.961022in}}%
\pgfpathlineto{\pgfqpoint{2.517231in}{2.960472in}}%
\pgfpathlineto{\pgfqpoint{2.516921in}{2.960197in}}%
\pgfpathlineto{\pgfqpoint{2.516611in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{2.959647in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{2.959372in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{2.958822in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{2.515371in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{2.515371in}{2.957722in}}%
\pgfpathlineto{\pgfqpoint{2.515061in}{2.957446in}}%
\pgfpathlineto{\pgfqpoint{2.514750in}{2.957171in}}%
\pgfpathlineto{\pgfqpoint{2.514440in}{2.956896in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{2.956621in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{2.956071in}}%
\pgfpathlineto{\pgfqpoint{2.513820in}{2.955796in}}%
\pgfpathlineto{\pgfqpoint{2.513510in}{2.955521in}}%
\pgfpathlineto{\pgfqpoint{2.513200in}{2.955246in}}%
\pgfpathlineto{\pgfqpoint{2.512890in}{2.954971in}}%
\pgfpathlineto{\pgfqpoint{2.512890in}{2.954421in}}%
\pgfpathlineto{\pgfqpoint{2.512580in}{2.954146in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{2.953871in}}%
\pgfpathlineto{\pgfqpoint{2.512270in}{2.953321in}}%
\pgfpathlineto{\pgfqpoint{2.511960in}{2.953046in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{2.952771in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{2.952495in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{2.952220in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{2.951670in}}%
\pgfpathlineto{\pgfqpoint{2.510720in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{2.951120in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{2.950845in}}%
\pgfpathlineto{\pgfqpoint{2.509789in}{2.950570in}}%
\pgfpathlineto{\pgfqpoint{2.509789in}{2.950020in}}%
\pgfpathlineto{\pgfqpoint{2.509479in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{2.509169in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{2.509169in}{2.948920in}}%
\pgfpathlineto{\pgfqpoint{2.508859in}{2.948645in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{2.948370in}}%
\pgfpathlineto{\pgfqpoint{2.508239in}{2.948095in}}%
\pgfpathlineto{\pgfqpoint{2.507929in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{2.507929in}{2.947269in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{2.946994in}}%
\pgfpathlineto{\pgfqpoint{2.507309in}{2.946719in}}%
\pgfpathlineto{\pgfqpoint{2.506999in}{2.946444in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{2.946169in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{2.506379in}{2.945344in}}%
\pgfpathlineto{\pgfqpoint{2.506069in}{2.945069in}}%
\pgfpathlineto{\pgfqpoint{2.506069in}{2.944519in}}%
\pgfpathlineto{\pgfqpoint{2.505759in}{2.944244in}}%
\pgfpathlineto{\pgfqpoint{2.505449in}{2.943969in}}%
\pgfpathlineto{\pgfqpoint{2.505139in}{2.943694in}}%
\pgfpathlineto{\pgfqpoint{2.504828in}{2.943419in}}%
\pgfpathlineto{\pgfqpoint{2.504828in}{2.942869in}}%
\pgfpathlineto{\pgfqpoint{2.504518in}{2.942594in}}%
\pgfpathlineto{\pgfqpoint{2.504208in}{2.942318in}}%
\pgfpathlineto{\pgfqpoint{2.503898in}{2.942043in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{2.941768in}}%
\pgfpathlineto{\pgfqpoint{2.503588in}{2.941218in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{2.940943in}}%
\pgfpathlineto{\pgfqpoint{2.502968in}{2.940668in}}%
\pgfpathlineto{\pgfqpoint{2.502968in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{2.502658in}{2.939843in}}%
\pgfpathlineto{\pgfqpoint{2.502348in}{2.939568in}}%
\pgfpathlineto{\pgfqpoint{2.502038in}{2.939293in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{2.939018in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{2.938468in}}%
\pgfpathlineto{\pgfqpoint{2.501418in}{2.938193in}}%
\pgfpathlineto{\pgfqpoint{2.501108in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{2.500798in}{2.937643in}}%
\pgfpathlineto{\pgfqpoint{2.500488in}{2.937367in}}%
\pgfpathlineto{\pgfqpoint{2.500488in}{2.936817in}}%
\pgfpathlineto{\pgfqpoint{2.500178in}{2.936542in}}%
\pgfpathlineto{\pgfqpoint{2.499867in}{2.936267in}}%
\pgfpathlineto{\pgfqpoint{2.499867in}{2.935717in}}%
\pgfpathlineto{\pgfqpoint{2.499557in}{2.935442in}}%
\pgfpathlineto{\pgfqpoint{2.499247in}{2.935167in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{2.934892in}}%
\pgfpathlineto{\pgfqpoint{2.498627in}{2.934617in}}%
\pgfpathlineto{\pgfqpoint{2.498627in}{2.934067in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{2.933792in}}%
\pgfpathlineto{\pgfqpoint{2.498007in}{2.933517in}}%
\pgfpathlineto{\pgfqpoint{2.497697in}{2.933242in}}%
\pgfpathlineto{\pgfqpoint{2.497387in}{2.932967in}}%
\pgfpathlineto{\pgfqpoint{2.497387in}{2.932416in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{2.932141in}}%
\pgfpathlineto{\pgfqpoint{2.496767in}{2.931866in}}%
\pgfpathlineto{\pgfqpoint{2.496767in}{2.931316in}}%
\pgfpathlineto{\pgfqpoint{2.496457in}{2.931041in}}%
\pgfpathlineto{\pgfqpoint{2.496147in}{2.930766in}}%
\pgfpathlineto{\pgfqpoint{2.495837in}{2.930491in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{2.930216in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{2.929666in}}%
\pgfpathlineto{\pgfqpoint{2.495217in}{2.929391in}}%
\pgfpathlineto{\pgfqpoint{2.494906in}{2.929116in}}%
\pgfpathlineto{\pgfqpoint{2.494596in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.928566in}}%
\pgfpathlineto{\pgfqpoint{2.494286in}{2.928016in}}%
\pgfpathlineto{\pgfqpoint{2.493976in}{2.927741in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{2.927465in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{2.493356in}{2.926640in}}%
\pgfpathlineto{\pgfqpoint{2.493046in}{2.926365in}}%
\pgfpathlineto{\pgfqpoint{2.492736in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{2.492426in}{2.925815in}}%
\pgfpathlineto{\pgfqpoint{2.492426in}{2.925265in}}%
\pgfpathlineto{\pgfqpoint{2.492116in}{2.924990in}}%
\pgfpathlineto{\pgfqpoint{2.491806in}{2.924715in}}%
\pgfpathlineto{\pgfqpoint{2.491496in}{2.924440in}}%
\pgfpathlineto{\pgfqpoint{2.491186in}{2.924165in}}%
\pgfpathlineto{\pgfqpoint{2.491186in}{2.923615in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{2.923340in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{2.923065in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{2.922515in}}%
\pgfpathlineto{\pgfqpoint{2.490256in}{2.922239in}}%
\pgfpathlineto{\pgfqpoint{2.489945in}{2.921964in}}%
\pgfpathlineto{\pgfqpoint{2.489635in}{2.921689in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{2.921414in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{2.920864in}}%
\pgfpathlineto{\pgfqpoint{2.489015in}{2.920589in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{2.920314in}}%
\pgfpathlineto{\pgfqpoint{2.488395in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{2.919214in}}%
\pgfpathlineto{\pgfqpoint{2.487775in}{2.918939in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{2.918664in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{2.918114in}}%
\pgfpathlineto{\pgfqpoint{2.487155in}{2.917839in}}%
\pgfpathlineto{\pgfqpoint{2.486845in}{2.917564in}}%
\pgfpathlineto{\pgfqpoint{2.486535in}{2.917288in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{2.917013in}}%
\pgfpathlineto{\pgfqpoint{2.486225in}{2.916463in}}%
\pgfpathlineto{\pgfqpoint{2.485915in}{2.916188in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{2.915913in}}%
\pgfpathlineto{\pgfqpoint{2.485295in}{2.915638in}}%
\pgfpathlineto{\pgfqpoint{2.484984in}{2.915363in}}%
\pgfpathlineto{\pgfqpoint{2.484984in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{2.914263in}}%
\pgfpathlineto{\pgfqpoint{2.484364in}{2.913713in}}%
\pgfpathlineto{\pgfqpoint{2.484054in}{2.913438in}}%
\pgfpathlineto{\pgfqpoint{2.483744in}{2.913163in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{2.912888in}}%
\pgfpathlineto{\pgfqpoint{2.483124in}{2.912613in}}%
\pgfpathlineto{\pgfqpoint{2.483124in}{2.912062in}}%
\pgfpathlineto{\pgfqpoint{2.482814in}{2.911787in}}%
\pgfpathlineto{\pgfqpoint{2.482504in}{2.911512in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{2.911237in}}%
\pgfpathlineto{\pgfqpoint{2.481884in}{2.910962in}}%
\pgfpathlineto{\pgfqpoint{2.481884in}{2.910412in}}%
\pgfpathlineto{\pgfqpoint{2.481574in}{2.910137in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{2.909862in}}%
\pgfpathlineto{\pgfqpoint{2.481264in}{2.909312in}}%
\pgfpathlineto{\pgfqpoint{2.480954in}{2.909037in}}%
\pgfpathlineto{\pgfqpoint{2.480644in}{2.908762in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{2.908487in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{2.908212in}}%
\pgfpathlineto{\pgfqpoint{2.480024in}{2.907662in}}%
\pgfpathlineto{\pgfqpoint{2.479713in}{2.907386in}}%
\pgfpathlineto{\pgfqpoint{2.479403in}{2.907111in}}%
\pgfpathlineto{\pgfqpoint{2.479093in}{2.906836in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{2.906561in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{2.906011in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{2.905736in}}%
\pgfpathlineto{\pgfqpoint{2.478163in}{2.905461in}}%
\pgfpathlineto{\pgfqpoint{2.478163in}{2.904911in}}%
\pgfpathlineto{\pgfqpoint{2.477853in}{2.904636in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{2.904361in}}%
\pgfpathlineto{\pgfqpoint{2.477233in}{2.904086in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{2.903811in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{2.903261in}}%
\pgfpathlineto{\pgfqpoint{2.476613in}{2.902986in}}%
\pgfpathlineto{\pgfqpoint{2.476303in}{2.902711in}}%
\pgfpathlineto{\pgfqpoint{2.475993in}{2.902435in}}%
\pgfpathlineto{\pgfqpoint{2.475683in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{2.475683in}{2.901610in}}%
\pgfpathlineto{\pgfqpoint{2.475373in}{2.901335in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{2.901060in}}%
\pgfpathlineto{\pgfqpoint{2.475063in}{2.900510in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{2.900235in}}%
\pgfpathlineto{\pgfqpoint{2.474442in}{2.899960in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{2.899685in}}%
\pgfpathlineto{\pgfqpoint{2.473822in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{2.473822in}{2.898860in}}%
\pgfpathlineto{\pgfqpoint{2.473512in}{2.898585in}}%
\pgfpathlineto{\pgfqpoint{2.473202in}{2.898310in}}%
\pgfpathlineto{\pgfqpoint{2.472892in}{2.898035in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{2.897760in}}%
\pgfpathlineto{\pgfqpoint{2.472582in}{2.897209in}}%
\pgfpathlineto{\pgfqpoint{2.472272in}{2.896934in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{2.896109in}}%
\pgfpathlineto{\pgfqpoint{2.471652in}{2.895834in}}%
\pgfpathlineto{\pgfqpoint{2.471342in}{2.895559in}}%
\pgfpathlineto{\pgfqpoint{2.471032in}{2.895284in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{2.895009in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{2.894459in}}%
\pgfpathlineto{\pgfqpoint{2.470412in}{2.894184in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{2.893909in}}%
\pgfpathlineto{\pgfqpoint{2.469791in}{2.893634in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{2.893359in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{2.892809in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{2.892534in}}%
\pgfpathlineto{\pgfqpoint{2.468861in}{2.892258in}}%
\pgfpathlineto{\pgfqpoint{2.468861in}{2.891708in}}%
\pgfpathlineto{\pgfqpoint{2.468551in}{2.891433in}}%
\pgfpathlineto{\pgfqpoint{2.468241in}{2.891158in}}%
\pgfpathlineto{\pgfqpoint{2.467931in}{2.890883in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{2.890608in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{2.890058in}}%
\pgfpathlineto{\pgfqpoint{2.467311in}{2.889783in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{2.889508in}}%
\pgfpathlineto{\pgfqpoint{2.466691in}{2.889233in}}%
\pgfpathlineto{\pgfqpoint{2.466381in}{2.888958in}}%
\pgfpathlineto{\pgfqpoint{2.466381in}{2.888408in}}%
\pgfpathlineto{\pgfqpoint{2.466071in}{2.888133in}}%
\pgfpathlineto{\pgfqpoint{2.465761in}{2.887858in}}%
\pgfpathlineto{\pgfqpoint{2.465761in}{2.887307in}}%
\pgfpathlineto{\pgfqpoint{2.465451in}{2.887032in}}%
\pgfpathlineto{\pgfqpoint{2.465141in}{2.886757in}}%
\pgfpathlineto{\pgfqpoint{2.464830in}{2.886482in}}%
\pgfpathlineto{\pgfqpoint{2.464520in}{2.886207in}}%
\pgfpathlineto{\pgfqpoint{2.464520in}{2.885657in}}%
\pgfpathlineto{\pgfqpoint{2.464210in}{2.885382in}}%
\pgfpathlineto{\pgfqpoint{2.463900in}{2.885107in}}%
\pgfpathlineto{\pgfqpoint{2.463590in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.884557in}}%
\pgfpathlineto{\pgfqpoint{2.463280in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{2.462970in}{2.883732in}}%
\pgfpathlineto{\pgfqpoint{2.462660in}{2.883457in}}%
\pgfpathlineto{\pgfqpoint{2.462660in}{2.882907in}}%
\pgfpathlineto{\pgfqpoint{2.462350in}{2.882632in}}%
\pgfpathlineto{\pgfqpoint{2.462040in}{2.882356in}}%
\pgfpathlineto{\pgfqpoint{2.461730in}{2.882081in}}%
\pgfpathlineto{\pgfqpoint{2.461420in}{2.881806in}}%
\pgfpathlineto{\pgfqpoint{2.461420in}{2.881256in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{2.880981in}}%
\pgfpathlineto{\pgfqpoint{2.460800in}{2.880706in}}%
\pgfpathlineto{\pgfqpoint{2.460490in}{2.880431in}}%
\pgfpathlineto{\pgfqpoint{2.460180in}{2.880156in}}%
\pgfpathlineto{\pgfqpoint{2.460180in}{2.879606in}}%
\pgfpathlineto{\pgfqpoint{2.459869in}{2.879331in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{2.879056in}}%
\pgfpathlineto{\pgfqpoint{2.459559in}{2.878506in}}%
\pgfpathlineto{\pgfqpoint{2.459249in}{2.878231in}}%
\pgfpathlineto{\pgfqpoint{2.458939in}{2.877956in}}%
\pgfpathlineto{\pgfqpoint{2.458629in}{2.877681in}}%
\pgfpathlineto{\pgfqpoint{2.458319in}{2.877405in}}%
\pgfpathlineto{\pgfqpoint{2.458319in}{2.876855in}}%
\pgfpathlineto{\pgfqpoint{2.458009in}{2.876580in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{2.876305in}}%
\pgfpathlineto{\pgfqpoint{2.457389in}{2.876030in}}%
\pgfpathlineto{\pgfqpoint{2.457079in}{2.875755in}}%
\pgfpathlineto{\pgfqpoint{2.457079in}{2.875205in}}%
\pgfpathlineto{\pgfqpoint{2.456769in}{2.874930in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{2.874655in}}%
\pgfpathlineto{\pgfqpoint{2.456459in}{2.874105in}}%
\pgfpathlineto{\pgfqpoint{2.456149in}{2.873830in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{2.873555in}}%
\pgfpathlineto{\pgfqpoint{2.455529in}{2.873280in}}%
\pgfpathlineto{\pgfqpoint{2.455219in}{2.873005in}}%
\pgfpathlineto{\pgfqpoint{2.455219in}{2.872454in}}%
\pgfpathlineto{\pgfqpoint{2.454908in}{2.872179in}}%
\pgfpathlineto{\pgfqpoint{2.454598in}{2.871904in}}%
\pgfpathlineto{\pgfqpoint{2.454288in}{2.871629in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{2.871354in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{2.870804in}}%
\pgfpathlineto{\pgfqpoint{2.453668in}{2.870529in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{2.870254in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{2.869704in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{2.869429in}}%
\pgfpathlineto{\pgfqpoint{2.452738in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{2.452428in}{2.868879in}}%
\pgfpathlineto{\pgfqpoint{2.452118in}{2.868604in}}%
\pgfpathlineto{\pgfqpoint{2.452118in}{2.868054in}}%
\pgfpathlineto{\pgfqpoint{2.451808in}{2.867779in}}%
\pgfpathlineto{\pgfqpoint{2.451498in}{2.867504in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{2.866953in}}%
\pgfpathlineto{\pgfqpoint{2.450878in}{2.866403in}}%
\pgfpathlineto{\pgfqpoint{2.450568in}{2.866128in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{2.865853in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{2.865303in}}%
\pgfpathlineto{\pgfqpoint{2.449947in}{2.865028in}}%
\pgfpathlineto{\pgfqpoint{2.449637in}{2.864753in}}%
\pgfpathlineto{\pgfqpoint{2.449327in}{2.864478in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{2.864203in}}%
\pgfpathlineto{\pgfqpoint{2.449017in}{2.863653in}}%
\pgfpathlineto{\pgfqpoint{2.448707in}{2.863378in}}%
\pgfpathlineto{\pgfqpoint{2.448397in}{2.863103in}}%
\pgfpathlineto{\pgfqpoint{2.448087in}{2.862828in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{2.862553in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{2.862002in}}%
\pgfpathlineto{\pgfqpoint{2.447467in}{2.861727in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{2.861452in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{2.860902in}}%
\pgfpathlineto{\pgfqpoint{2.446847in}{2.860627in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{2.860352in}}%
\pgfpathlineto{\pgfqpoint{2.446227in}{2.860077in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{2.445917in}{2.859252in}}%
\pgfpathlineto{\pgfqpoint{2.445607in}{2.858977in}}%
\pgfpathlineto{\pgfqpoint{2.445297in}{2.858702in}}%
\pgfpathlineto{\pgfqpoint{2.444986in}{2.858427in}}%
\pgfpathlineto{\pgfqpoint{2.444676in}{2.858152in}}%
\pgfpathlineto{\pgfqpoint{2.444676in}{2.857602in}}%
\pgfpathlineto{\pgfqpoint{2.444366in}{2.857326in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{2.857051in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{2.856501in}}%
\pgfpathlineto{\pgfqpoint{2.443746in}{2.856226in}}%
\pgfpathlineto{\pgfqpoint{2.443436in}{2.855951in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{2.855676in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{2.855401in}}%
\pgfpathlineto{\pgfqpoint{2.442816in}{2.854851in}}%
\pgfpathlineto{\pgfqpoint{2.442506in}{2.854576in}}%
\pgfpathlineto{\pgfqpoint{2.442196in}{2.854301in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{2.854026in}}%
\pgfpathlineto{\pgfqpoint{2.441576in}{2.853751in}}%
\pgfpathlineto{\pgfqpoint{2.441576in}{2.853201in}}%
\pgfpathlineto{\pgfqpoint{2.441266in}{2.852926in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.852651in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.852100in}}%
\pgfpathlineto{\pgfqpoint{2.440646in}{2.851825in}}%
\pgfpathlineto{\pgfqpoint{2.440336in}{2.851550in}}%
\pgfpathlineto{\pgfqpoint{2.440026in}{2.851275in}}%
\pgfpathlineto{\pgfqpoint{2.439715in}{2.851000in}}%
\pgfpathlineto{\pgfqpoint{2.439715in}{2.850450in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{2.850175in}}%
\pgfpathlineto{\pgfqpoint{2.439095in}{2.849900in}}%
\pgfpathlineto{\pgfqpoint{2.438785in}{2.849625in}}%
\pgfpathlineto{\pgfqpoint{2.438475in}{2.849350in}}%
\pgfpathlineto{\pgfqpoint{2.438475in}{2.848800in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{2.848525in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{2.848250in}}%
\pgfpathlineto{\pgfqpoint{2.437855in}{2.847700in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{2.847424in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{2.436925in}{2.846874in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.846599in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.846049in}}%
\pgfpathlineto{\pgfqpoint{2.436305in}{2.845774in}}%
\pgfpathlineto{\pgfqpoint{2.435995in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{2.435685in}{2.845224in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{2.435375in}{2.844399in}}%
\pgfpathlineto{\pgfqpoint{2.435065in}{2.844124in}}%
\pgfpathlineto{\pgfqpoint{2.434754in}{2.843849in}}%
\pgfpathlineto{\pgfqpoint{2.434754in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{2.434444in}{2.843024in}}%
\pgfpathlineto{\pgfqpoint{2.434134in}{2.842749in}}%
\pgfpathlineto{\pgfqpoint{2.433824in}{2.842473in}}%
\pgfpathlineto{\pgfqpoint{2.433514in}{2.842198in}}%
\pgfpathlineto{\pgfqpoint{2.433514in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{2.433204in}{2.841373in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{2.841098in}}%
\pgfpathlineto{\pgfqpoint{2.432584in}{2.840823in}}%
\pgfpathlineto{\pgfqpoint{2.432274in}{2.840548in}}%
\pgfpathlineto{\pgfqpoint{2.432274in}{2.839998in}}%
\pgfpathlineto{\pgfqpoint{2.431964in}{2.839723in}}%
\pgfpathlineto{\pgfqpoint{2.431654in}{2.839448in}}%
\pgfpathlineto{\pgfqpoint{2.431654in}{2.838898in}}%
\pgfpathlineto{\pgfqpoint{2.431344in}{2.838623in}}%
\pgfpathlineto{\pgfqpoint{2.431034in}{2.838348in}}%
\pgfpathlineto{\pgfqpoint{2.430724in}{2.838073in}}%
\pgfpathlineto{\pgfqpoint{2.430414in}{2.837798in}}%
\pgfpathlineto{\pgfqpoint{2.430414in}{2.837247in}}%
\pgfpathlineto{\pgfqpoint{2.430104in}{2.836972in}}%
\pgfpathlineto{\pgfqpoint{2.429793in}{2.836697in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{2.836422in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{2.836147in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{2.835597in}}%
\pgfpathlineto{\pgfqpoint{2.428863in}{2.835322in}}%
\pgfpathlineto{\pgfqpoint{2.428553in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{2.428553in}{2.834497in}}%
\pgfpathlineto{\pgfqpoint{2.428243in}{2.834222in}}%
\pgfpathlineto{\pgfqpoint{2.427933in}{2.833947in}}%
\pgfpathlineto{\pgfqpoint{2.427623in}{2.833672in}}%
\pgfpathlineto{\pgfqpoint{2.427313in}{2.833397in}}%
\pgfpathlineto{\pgfqpoint{2.427313in}{2.832847in}}%
\pgfpathlineto{\pgfqpoint{2.427003in}{2.832572in}}%
\pgfpathlineto{\pgfqpoint{2.426693in}{2.832296in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{2.832021in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{2.831746in}}%
\pgfpathlineto{\pgfqpoint{2.426073in}{2.831196in}}%
\pgfpathlineto{\pgfqpoint{2.425763in}{2.830921in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.830646in}}%
\pgfpathlineto{\pgfqpoint{2.425453in}{2.830096in}}%
\pgfpathlineto{\pgfqpoint{2.425143in}{2.829821in}}%
\pgfpathlineto{\pgfqpoint{2.424832in}{2.829546in}}%
\pgfpathlineto{\pgfqpoint{2.424522in}{2.829271in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{2.828996in}}%
\pgfpathlineto{\pgfqpoint{2.424212in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{2.423902in}{2.828171in}}%
\pgfpathlineto{\pgfqpoint{2.423592in}{2.827896in}}%
\pgfpathlineto{\pgfqpoint{2.423282in}{2.827621in}}%
\pgfpathlineto{\pgfqpoint{2.422972in}{2.827345in}}%
\pgfpathlineto{\pgfqpoint{2.422972in}{2.826795in}}%
\pgfpathlineto{\pgfqpoint{2.422662in}{2.826520in}}%
\pgfpathlineto{\pgfqpoint{2.422352in}{2.826245in}}%
\pgfpathlineto{\pgfqpoint{2.422352in}{2.825695in}}%
\pgfpathlineto{\pgfqpoint{2.422042in}{2.825420in}}%
\pgfpathlineto{\pgfqpoint{2.421732in}{2.825145in}}%
\pgfpathlineto{\pgfqpoint{2.421422in}{2.824870in}}%
\pgfpathlineto{\pgfqpoint{2.421112in}{2.824595in}}%
\pgfpathlineto{\pgfqpoint{2.421112in}{2.824045in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{2.823770in}}%
\pgfpathlineto{\pgfqpoint{2.420492in}{2.823495in}}%
\pgfpathlineto{\pgfqpoint{2.420182in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{2.822945in}}%
\pgfpathlineto{\pgfqpoint{2.419871in}{2.822394in}}%
\pgfpathlineto{\pgfqpoint{2.419561in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{2.419251in}{2.821844in}}%
\pgfpathlineto{\pgfqpoint{2.419251in}{2.821294in}}%
\pgfpathlineto{\pgfqpoint{2.418941in}{2.821019in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{2.820744in}}%
\pgfpathlineto{\pgfqpoint{2.418321in}{2.820469in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.820194in}}%
\pgfpathlineto{\pgfqpoint{2.418011in}{2.819644in}}%
\pgfpathlineto{\pgfqpoint{2.417701in}{2.819369in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{2.819094in}}%
\pgfpathlineto{\pgfqpoint{2.417081in}{2.818819in}}%
\pgfpathlineto{\pgfqpoint{2.416771in}{2.818544in}}%
\pgfpathlineto{\pgfqpoint{2.416771in}{2.817994in}}%
\pgfpathlineto{\pgfqpoint{2.416461in}{2.817719in}}%
\pgfpathlineto{\pgfqpoint{2.416151in}{2.817443in}}%
\pgfpathlineto{\pgfqpoint{2.416151in}{2.816893in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.816618in}}%
\pgfpathlineto{\pgfqpoint{2.415531in}{2.816343in}}%
\pgfpathlineto{\pgfqpoint{2.415221in}{2.816068in}}%
\pgfpathlineto{\pgfqpoint{2.414910in}{2.815793in}}%
\pgfpathlineto{\pgfqpoint{2.414910in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{2.414600in}{2.814968in}}%
\pgfpathlineto{\pgfqpoint{2.414290in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{2.413980in}{2.814418in}}%
\pgfpathlineto{\pgfqpoint{2.413670in}{2.814143in}}%
\pgfpathlineto{\pgfqpoint{2.413670in}{2.813593in}}%
\pgfpathlineto{\pgfqpoint{2.413360in}{2.813318in}}%
\pgfpathlineto{\pgfqpoint{2.413050in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{2.413050in}{2.812492in}}%
\pgfpathlineto{\pgfqpoint{2.412740in}{2.812217in}}%
\pgfpathlineto{\pgfqpoint{2.412430in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{2.811667in}}%
\pgfpathlineto{\pgfqpoint{2.411810in}{2.811392in}}%
\pgfpathlineto{\pgfqpoint{2.411810in}{2.810842in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.810567in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{2.810292in}}%
\pgfpathlineto{\pgfqpoint{2.410880in}{2.810017in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{2.809742in}}%
\pgfpathlineto{\pgfqpoint{2.410570in}{2.809192in}}%
\pgfpathlineto{\pgfqpoint{2.410260in}{2.808917in}}%
\pgfpathlineto{\pgfqpoint{2.409949in}{2.808642in}}%
\pgfpathlineto{\pgfqpoint{2.409949in}{2.808092in}}%
\pgfpathlineto{\pgfqpoint{2.409639in}{2.807817in}}%
\pgfpathlineto{\pgfqpoint{2.409329in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{2.807266in}}%
\pgfpathlineto{\pgfqpoint{2.408709in}{2.806991in}}%
\pgfpathlineto{\pgfqpoint{2.408709in}{2.806441in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{2.806166in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{2.407779in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{2.805341in}}%
\pgfpathlineto{\pgfqpoint{2.407469in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{2.804516in}}%
\pgfpathlineto{\pgfqpoint{2.406849in}{2.804241in}}%
\pgfpathlineto{\pgfqpoint{2.406849in}{2.803691in}}%
\pgfpathlineto{\pgfqpoint{2.406539in}{2.803416in}}%
\pgfpathlineto{\pgfqpoint{2.406229in}{2.803141in}}%
\pgfpathlineto{\pgfqpoint{2.405919in}{2.802866in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{2.802591in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{2.802040in}}%
\pgfpathlineto{\pgfqpoint{2.405299in}{2.801765in}}%
\pgfpathlineto{\pgfqpoint{2.404988in}{2.801490in}}%
\pgfpathlineto{\pgfqpoint{2.404678in}{2.801215in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{2.800390in}}%
\pgfpathlineto{\pgfqpoint{2.404058in}{2.800115in}}%
\pgfpathlineto{\pgfqpoint{2.403748in}{2.799840in}}%
\pgfpathlineto{\pgfqpoint{2.403748in}{2.799290in}}%
\pgfpathlineto{\pgfqpoint{2.403438in}{2.799015in}}%
\pgfpathlineto{\pgfqpoint{2.403128in}{2.798740in}}%
\pgfpathlineto{\pgfqpoint{2.402818in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{2.798190in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{2.797640in}}%
\pgfpathlineto{\pgfqpoint{2.402198in}{2.797364in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{2.797089in}}%
\pgfpathlineto{\pgfqpoint{2.401578in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{2.401268in}{2.796539in}}%
\pgfpathlineto{\pgfqpoint{2.401268in}{2.795989in}}%
\pgfpathlineto{\pgfqpoint{2.400958in}{2.795714in}}%
\pgfpathlineto{\pgfqpoint{2.400648in}{2.795439in}}%
\pgfpathlineto{\pgfqpoint{2.400648in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{2.400338in}{2.794614in}}%
\pgfpathlineto{\pgfqpoint{2.400028in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{2.399717in}{2.794064in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{2.399407in}{2.793239in}}%
\pgfpathlineto{\pgfqpoint{2.399097in}{2.792964in}}%
\pgfpathlineto{\pgfqpoint{2.398787in}{2.792689in}}%
\pgfpathlineto{\pgfqpoint{2.398477in}{2.792413in}}%
\pgfpathlineto{\pgfqpoint{2.398167in}{2.792138in}}%
\pgfpathlineto{\pgfqpoint{2.398167in}{2.791588in}}%
\pgfpathlineto{\pgfqpoint{2.397857in}{2.791313in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{2.791038in}}%
\pgfpathlineto{\pgfqpoint{2.397547in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{2.397237in}{2.790213in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.789938in}}%
\pgfpathlineto{\pgfqpoint{2.396617in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{2.789388in}}%
\pgfpathlineto{\pgfqpoint{2.396307in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{2.395997in}{2.788563in}}%
\pgfpathlineto{\pgfqpoint{2.395687in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{2.395377in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{2.787738in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{2.787187in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{2.786912in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{2.786637in}}%
\pgfpathlineto{\pgfqpoint{2.394446in}{2.786087in}}%
\pgfpathlineto{\pgfqpoint{2.394136in}{2.785812in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{2.785537in}}%
\pgfpathlineto{\pgfqpoint{2.393516in}{2.785262in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{2.784987in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{2.784437in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{2.784162in}}%
\pgfpathlineto{\pgfqpoint{2.392586in}{2.783887in}}%
\pgfpathlineto{\pgfqpoint{2.392276in}{2.783612in}}%
\pgfpathlineto{\pgfqpoint{2.391966in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{2.391966in}{2.782787in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{2.782512in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{2.782236in}}%
\pgfpathlineto{\pgfqpoint{2.391346in}{2.781686in}}%
\pgfpathlineto{\pgfqpoint{2.391036in}{2.781411in}}%
\pgfpathlineto{\pgfqpoint{2.390726in}{2.781136in}}%
\pgfpathlineto{\pgfqpoint{2.390416in}{2.780861in}}%
\pgfpathlineto{\pgfqpoint{2.390106in}{2.780586in}}%
\pgfpathlineto{\pgfqpoint{2.390106in}{2.780036in}}%
\pgfpathlineto{\pgfqpoint{2.389795in}{2.779761in}}%
\pgfpathlineto{\pgfqpoint{2.389485in}{2.779486in}}%
\pgfpathlineto{\pgfqpoint{2.389175in}{2.779211in}}%
\pgfpathlineto{\pgfqpoint{2.388865in}{2.778936in}}%
\pgfpathlineto{\pgfqpoint{2.388865in}{2.778386in}}%
\pgfpathlineto{\pgfqpoint{2.388555in}{2.778111in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{2.777836in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{2.777285in}}%
\pgfpathlineto{\pgfqpoint{2.387935in}{2.777010in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{2.776735in}}%
\pgfpathlineto{\pgfqpoint{2.387315in}{2.776460in}}%
\pgfpathlineto{\pgfqpoint{2.387005in}{2.776185in}}%
\pgfpathlineto{\pgfqpoint{2.387005in}{2.775635in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{2.775360in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{2.775085in}}%
\pgfpathlineto{\pgfqpoint{2.386075in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{2.385765in}{2.774535in}}%
\pgfpathlineto{\pgfqpoint{2.385765in}{2.773985in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{2.773710in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{2.773435in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{2.772885in}}%
\pgfpathlineto{\pgfqpoint{2.384834in}{2.772610in}}%
\pgfpathlineto{\pgfqpoint{2.384524in}{2.772334in}}%
\pgfpathlineto{\pgfqpoint{2.384214in}{2.772059in}}%
\pgfpathlineto{\pgfqpoint{2.383904in}{2.771784in}}%
\pgfpathlineto{\pgfqpoint{2.383904in}{2.771234in}}%
\pgfpathlineto{\pgfqpoint{2.383594in}{2.770959in}}%
\pgfpathlineto{\pgfqpoint{2.383284in}{2.770684in}}%
\pgfpathlineto{\pgfqpoint{2.382974in}{2.770409in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.770134in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.769584in}}%
\pgfpathlineto{\pgfqpoint{2.382354in}{2.769309in}}%
\pgfpathlineto{\pgfqpoint{2.382044in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{2.382044in}{2.768484in}}%
\pgfpathlineto{\pgfqpoint{2.381734in}{2.768209in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.767934in}}%
\pgfpathlineto{\pgfqpoint{2.381114in}{2.767659in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{2.767383in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{2.766833in}}%
\pgfpathlineto{\pgfqpoint{2.380494in}{2.766558in}}%
\pgfpathlineto{\pgfqpoint{2.380184in}{2.766283in}}%
\pgfpathlineto{\pgfqpoint{2.379873in}{2.766008in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{2.765733in}}%
\pgfpathlineto{\pgfqpoint{2.379563in}{2.765183in}}%
\pgfpathlineto{\pgfqpoint{2.379253in}{2.764908in}}%
\pgfpathlineto{\pgfqpoint{2.378943in}{2.764633in}}%
\pgfpathlineto{\pgfqpoint{2.378943in}{2.764083in}}%
\pgfpathlineto{\pgfqpoint{2.378633in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{2.378323in}{2.763533in}}%
\pgfpathlineto{\pgfqpoint{2.378013in}{2.763258in}}%
\pgfpathlineto{\pgfqpoint{2.377703in}{2.762983in}}%
\pgfpathlineto{\pgfqpoint{2.377703in}{2.762432in}}%
\pgfpathlineto{\pgfqpoint{2.377393in}{2.762157in}}%
\pgfpathlineto{\pgfqpoint{2.377083in}{2.761882in}}%
\pgfpathlineto{\pgfqpoint{2.376773in}{2.761607in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{2.761332in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{2.376153in}{2.760507in}}%
\pgfpathlineto{\pgfqpoint{2.375843in}{2.760232in}}%
\pgfpathlineto{\pgfqpoint{2.375843in}{2.759682in}}%
\pgfpathlineto{\pgfqpoint{2.375533in}{2.759407in}}%
\pgfpathlineto{\pgfqpoint{2.375223in}{2.759132in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{2.758857in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{2.758582in}}%
\pgfpathlineto{\pgfqpoint{2.374602in}{2.758032in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{2.757757in}}%
\pgfpathlineto{\pgfqpoint{2.373982in}{2.757481in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{2.757206in}}%
\pgfpathlineto{\pgfqpoint{2.373362in}{2.756931in}}%
\pgfpathlineto{\pgfqpoint{2.373362in}{2.756381in}}%
\pgfpathlineto{\pgfqpoint{2.373052in}{2.756106in}}%
\pgfpathlineto{\pgfqpoint{2.372742in}{2.755831in}}%
\pgfpathlineto{\pgfqpoint{2.372742in}{2.755281in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{2.755006in}}%
\pgfpathlineto{\pgfqpoint{2.372122in}{2.754731in}}%
\pgfpathlineto{\pgfqpoint{2.371812in}{2.754456in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{2.754181in}}%
\pgfpathlineto{\pgfqpoint{2.371502in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{2.371192in}{2.753356in}}%
\pgfpathlineto{\pgfqpoint{2.370882in}{2.753081in}}%
\pgfpathlineto{\pgfqpoint{2.370572in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{2.370262in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{2.370262in}{2.751980in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{2.751705in}}%
\pgfpathlineto{\pgfqpoint{2.369641in}{2.751430in}}%
\pgfpathlineto{\pgfqpoint{2.369641in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{2.369331in}{2.750605in}}%
\pgfpathlineto{\pgfqpoint{2.369021in}{2.750330in}}%
\pgfpathlineto{\pgfqpoint{2.368711in}{2.750055in}}%
\pgfpathlineto{\pgfqpoint{2.368401in}{2.749780in}}%
\pgfpathlineto{\pgfqpoint{2.368401in}{2.749230in}}%
\pgfpathlineto{\pgfqpoint{2.368091in}{2.748955in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{2.748680in}}%
\pgfpathlineto{\pgfqpoint{2.367471in}{2.748405in}}%
\pgfpathlineto{\pgfqpoint{2.367161in}{2.748130in}}%
\pgfpathlineto{\pgfqpoint{2.367161in}{2.747580in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{2.747304in}}%
\pgfpathlineto{\pgfqpoint{2.366541in}{2.747029in}}%
\pgfpathlineto{\pgfqpoint{2.366541in}{2.746479in}}%
\pgfpathlineto{\pgfqpoint{2.366231in}{2.746204in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{2.745929in}}%
\pgfpathlineto{\pgfqpoint{2.365611in}{2.745654in}}%
\pgfpathlineto{\pgfqpoint{2.365301in}{2.745379in}}%
\pgfpathlineto{\pgfqpoint{2.365301in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{2.364990in}{2.744554in}}%
\pgfpathlineto{\pgfqpoint{2.364680in}{2.744279in}}%
\pgfpathlineto{\pgfqpoint{2.364370in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{2.743729in}}%
\pgfpathlineto{\pgfqpoint{2.364060in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{2.363750in}{2.742904in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{2.363440in}{2.742078in}}%
\pgfpathlineto{\pgfqpoint{2.363130in}{2.741803in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{2.741528in}}%
\pgfpathlineto{\pgfqpoint{2.362510in}{2.741253in}}%
\pgfpathlineto{\pgfqpoint{2.362200in}{2.740978in}}%
\pgfpathlineto{\pgfqpoint{2.362200in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{2.361890in}{2.740153in}}%
\pgfpathlineto{\pgfqpoint{2.361580in}{2.739878in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{2.739603in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{2.739328in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{2.738778in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{2.738503in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{2.738228in}}%
\pgfpathlineto{\pgfqpoint{2.360340in}{2.737678in}}%
\pgfpathlineto{\pgfqpoint{2.360030in}{2.737402in}}%
\pgfpathlineto{\pgfqpoint{2.359719in}{2.737127in}}%
\pgfpathlineto{\pgfqpoint{2.359409in}{2.736852in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{2.736577in}}%
\pgfpathlineto{\pgfqpoint{2.359099in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{2.358789in}{2.735752in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{2.735477in}}%
\pgfpathlineto{\pgfqpoint{2.358169in}{2.735202in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{2.734927in}}%
\pgfpathlineto{\pgfqpoint{2.357859in}{2.734377in}}%
\pgfpathlineto{\pgfqpoint{2.357549in}{2.734102in}}%
\pgfpathlineto{\pgfqpoint{2.357239in}{2.733827in}}%
\pgfpathlineto{\pgfqpoint{2.357239in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{2.356929in}{2.733002in}}%
\pgfpathlineto{\pgfqpoint{2.356619in}{2.732727in}}%
\pgfpathlineto{\pgfqpoint{2.356309in}{2.732451in}}%
\pgfpathlineto{\pgfqpoint{2.355999in}{2.732176in}}%
\pgfpathlineto{\pgfqpoint{2.355999in}{2.731626in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{2.731351in}}%
\pgfpathlineto{\pgfqpoint{2.355379in}{2.731076in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{2.730801in}}%
\pgfpathlineto{\pgfqpoint{2.354758in}{2.730526in}}%
\pgfpathlineto{\pgfqpoint{2.354758in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{2.354448in}{2.729701in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{2.729426in}}%
\pgfpathlineto{\pgfqpoint{2.354138in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{2.353828in}{2.728601in}}%
\pgfpathlineto{\pgfqpoint{2.353518in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{2.353208in}{2.728051in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.727776in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{2.727225in}}%
\pgfpathlineto{\pgfqpoint{2.352588in}{2.726950in}}%
\pgfpathlineto{\pgfqpoint{2.352278in}{2.726675in}}%
\pgfpathlineto{\pgfqpoint{2.351968in}{2.726400in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{2.726125in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{2.725575in}}%
\pgfpathlineto{\pgfqpoint{2.351348in}{2.725300in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{2.725025in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{2.724475in}}%
\pgfpathlineto{\pgfqpoint{2.350728in}{2.724200in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.723925in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{2.723650in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{2.723375in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{2.349487in}{2.722550in}}%
\pgfpathlineto{\pgfqpoint{2.349177in}{2.722274in}}%
\pgfpathlineto{\pgfqpoint{2.348867in}{2.721999in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{2.721724in}}%
\pgfpathlineto{\pgfqpoint{2.348557in}{2.721174in}}%
\pgfpathlineto{\pgfqpoint{2.348247in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{2.347937in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{2.347937in}{2.720074in}}%
\pgfpathlineto{\pgfqpoint{2.347627in}{2.719799in}}%
\pgfpathlineto{\pgfqpoint{2.347317in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{2.347007in}{2.719249in}}%
\pgfpathlineto{\pgfqpoint{2.346697in}{2.718974in}}%
\pgfpathlineto{\pgfqpoint{2.346697in}{2.718424in}}%
\pgfpathlineto{\pgfqpoint{2.346387in}{2.718149in}}%
\pgfpathlineto{\pgfqpoint{2.346077in}{2.717874in}}%
\pgfpathlineto{\pgfqpoint{2.345767in}{2.717599in}}%
\pgfpathlineto{\pgfqpoint{2.345457in}{2.717323in}}%
\pgfpathlineto{\pgfqpoint{2.345457in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{2.345147in}{2.716498in}}%
\pgfpathlineto{\pgfqpoint{2.344836in}{2.716223in}}%
\pgfpathlineto{\pgfqpoint{2.344836in}{2.715673in}}%
\pgfpathlineto{\pgfqpoint{2.344526in}{2.715398in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{2.715123in}}%
\pgfpathlineto{\pgfqpoint{2.343906in}{2.714848in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{2.343596in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.343286in}{2.713748in}}%
\pgfpathlineto{\pgfqpoint{2.342976in}{2.713473in}}%
\pgfpathlineto{\pgfqpoint{2.342666in}{2.713198in}}%
\pgfpathlineto{\pgfqpoint{2.342356in}{2.712923in}}%
\pgfpathlineto{\pgfqpoint{2.342356in}{2.712372in}}%
\pgfpathlineto{\pgfqpoint{2.342046in}{2.712097in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{2.711822in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{2.711272in}}%
\pgfpathlineto{\pgfqpoint{2.341426in}{2.710997in}}%
\pgfpathlineto{\pgfqpoint{2.341116in}{2.710722in}}%
\pgfpathlineto{\pgfqpoint{2.340806in}{2.710447in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{2.710172in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{2.709347in}}%
\pgfpathlineto{\pgfqpoint{2.339875in}{2.709072in}}%
\pgfpathlineto{\pgfqpoint{2.339565in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{2.708522in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{2.707972in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{2.707697in}}%
\pgfpathlineto{\pgfqpoint{2.338635in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{2.338635in}{2.706871in}}%
\pgfpathlineto{\pgfqpoint{2.338325in}{2.706596in}}%
\pgfpathlineto{\pgfqpoint{2.338015in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{2.337705in}{2.706046in}}%
\pgfpathlineto{\pgfqpoint{2.337395in}{2.705771in}}%
\pgfpathlineto{\pgfqpoint{2.337395in}{2.705221in}}%
\pgfpathlineto{\pgfqpoint{2.337085in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{2.336775in}{2.704671in}}%
\pgfpathlineto{\pgfqpoint{2.336465in}{2.704396in}}%
\pgfpathlineto{\pgfqpoint{2.336155in}{2.704121in}}%
\pgfpathlineto{\pgfqpoint{2.336155in}{2.703571in}}%
\pgfpathlineto{\pgfqpoint{2.335845in}{2.703296in}}%
\pgfpathlineto{\pgfqpoint{2.335535in}{2.703021in}}%
\pgfpathlineto{\pgfqpoint{2.335535in}{2.702470in}}%
\pgfpathlineto{\pgfqpoint{2.335225in}{2.702195in}}%
\pgfpathlineto{\pgfqpoint{2.334914in}{2.701920in}}%
\pgfpathlineto{\pgfqpoint{2.334604in}{2.701645in}}%
\pgfpathlineto{\pgfqpoint{2.334294in}{2.701370in}}%
\pgfpathlineto{\pgfqpoint{2.334294in}{2.700820in}}%
\pgfpathlineto{\pgfqpoint{2.333984in}{2.700545in}}%
\pgfpathlineto{\pgfqpoint{2.333674in}{2.700270in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{2.699995in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{2.699720in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{2.699170in}}%
\pgfpathlineto{\pgfqpoint{2.332744in}{2.698895in}}%
\pgfpathlineto{\pgfqpoint{2.332434in}{2.698620in}}%
\pgfpathlineto{\pgfqpoint{2.332434in}{2.698070in}}%
\pgfpathlineto{\pgfqpoint{2.332124in}{2.697795in}}%
\pgfpathlineto{\pgfqpoint{2.331814in}{2.697520in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{2.697244in}}%
\pgfpathlineto{\pgfqpoint{2.331194in}{2.696969in}}%
\pgfpathlineto{\pgfqpoint{2.331194in}{2.696419in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{2.330574in}{2.695869in}}%
\pgfpathlineto{\pgfqpoint{2.330264in}{2.695594in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{2.695319in}}%
\pgfpathlineto{\pgfqpoint{2.329953in}{2.694769in}}%
\pgfpathlineto{\pgfqpoint{2.329643in}{2.694494in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{2.329333in}{2.693669in}}%
\pgfpathlineto{\pgfqpoint{2.329023in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{2.328713in}{2.693119in}}%
\pgfpathlineto{\pgfqpoint{2.328403in}{2.692844in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.692569in}}%
\pgfpathlineto{\pgfqpoint{2.328093in}{2.692018in}}%
\pgfpathlineto{\pgfqpoint{2.327783in}{2.691743in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{2.691468in}}%
\pgfpathlineto{\pgfqpoint{2.327163in}{2.691193in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{2.690918in}}%
\pgfpathlineto{\pgfqpoint{2.326853in}{2.690368in}}%
\pgfpathlineto{\pgfqpoint{2.326543in}{2.690093in}}%
\pgfpathlineto{\pgfqpoint{2.326233in}{2.689818in}}%
\pgfpathlineto{\pgfqpoint{2.326233in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{2.325923in}{2.688993in}}%
\pgfpathlineto{\pgfqpoint{2.325613in}{2.688718in}}%
\pgfpathlineto{\pgfqpoint{2.325303in}{2.688443in}}%
\pgfpathlineto{\pgfqpoint{2.324992in}{2.688168in}}%
\pgfpathlineto{\pgfqpoint{2.324992in}{2.687618in}}%
\pgfpathlineto{\pgfqpoint{2.324682in}{2.687342in}}%
\pgfpathlineto{\pgfqpoint{2.324372in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{2.324062in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{2.686517in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{2.685967in}}%
\pgfpathlineto{\pgfqpoint{2.323442in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{2.685417in}}%
\pgfpathlineto{\pgfqpoint{2.323132in}{2.684867in}}%
\pgfpathlineto{\pgfqpoint{2.322822in}{2.684592in}}%
\pgfpathlineto{\pgfqpoint{2.322512in}{2.684317in}}%
\pgfpathlineto{\pgfqpoint{2.322202in}{2.684042in}}%
\pgfpathlineto{\pgfqpoint{2.321892in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{2.321892in}{2.683217in}}%
\pgfpathlineto{\pgfqpoint{2.321582in}{2.682942in}}%
\pgfpathlineto{\pgfqpoint{2.321272in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{2.320962in}{2.682391in}}%
\pgfpathlineto{\pgfqpoint{2.320652in}{2.682116in}}%
\pgfpathlineto{\pgfqpoint{2.320652in}{2.681566in}}%
\pgfpathlineto{\pgfqpoint{2.320342in}{2.681291in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{2.681016in}}%
\pgfpathlineto{\pgfqpoint{2.320032in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{2.319721in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.319411in}{2.679916in}}%
\pgfpathlineto{\pgfqpoint{2.319101in}{2.679641in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{2.679366in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{2.678541in}}%
\pgfpathlineto{\pgfqpoint{2.318171in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{2.317861in}{2.677991in}}%
\pgfpathlineto{\pgfqpoint{2.317551in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{2.317551in}{2.677165in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{2.676890in}}%
\pgfpathlineto{\pgfqpoint{2.316931in}{2.676615in}}%
\pgfpathlineto{\pgfqpoint{2.316931in}{2.676065in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{2.675790in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{2.675515in}}%
\pgfpathlineto{\pgfqpoint{2.316001in}{2.675240in}}%
\pgfpathlineto{\pgfqpoint{2.315691in}{2.674965in}}%
\pgfpathlineto{\pgfqpoint{2.315691in}{2.674415in}}%
\pgfpathlineto{\pgfqpoint{2.315381in}{2.674140in}}%
\pgfpathlineto{\pgfqpoint{2.315071in}{2.673865in}}%
\pgfpathlineto{\pgfqpoint{2.314760in}{2.673590in}}%
\pgfpathlineto{\pgfqpoint{2.314450in}{2.673315in}}%
\pgfpathlineto{\pgfqpoint{2.314450in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{2.314140in}{2.672489in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{2.672214in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{2.671664in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{2.671389in}}%
\pgfpathlineto{\pgfqpoint{2.313210in}{2.671114in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{2.670839in}}%
\pgfpathlineto{\pgfqpoint{2.312590in}{2.670564in}}%
\pgfpathlineto{\pgfqpoint{2.312590in}{2.670014in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{2.669739in}}%
\pgfpathlineto{\pgfqpoint{2.311970in}{2.669464in}}%
\pgfpathlineto{\pgfqpoint{2.311660in}{2.669189in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{2.668364in}}%
\pgfpathlineto{\pgfqpoint{2.311040in}{2.668089in}}%
\pgfpathlineto{\pgfqpoint{2.310730in}{2.667814in}}%
\pgfpathlineto{\pgfqpoint{2.310730in}{2.667263in}}%
\pgfpathlineto{\pgfqpoint{2.310420in}{2.666988in}}%
\pgfpathlineto{\pgfqpoint{2.310110in}{2.666713in}}%
\pgfpathlineto{\pgfqpoint{2.309799in}{2.666438in}}%
\pgfpathlineto{\pgfqpoint{2.309489in}{2.666163in}}%
\pgfpathlineto{\pgfqpoint{2.309489in}{2.665613in}}%
\pgfpathlineto{\pgfqpoint{2.309179in}{2.665338in}}%
\pgfpathlineto{\pgfqpoint{2.308869in}{2.665063in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{2.664788in}}%
\pgfpathlineto{\pgfqpoint{2.308249in}{2.664513in}}%
\pgfpathlineto{\pgfqpoint{2.308249in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{2.307939in}{2.663688in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{2.663413in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{2.662863in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{2.662588in}}%
\pgfpathlineto{\pgfqpoint{2.307009in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{2.306699in}{2.662037in}}%
\pgfpathlineto{\pgfqpoint{2.306389in}{2.661762in}}%
\pgfpathlineto{\pgfqpoint{2.306389in}{2.661212in}}%
\pgfpathlineto{\pgfqpoint{2.306079in}{2.660937in}}%
\pgfpathlineto{\pgfqpoint{2.305769in}{2.660662in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.660387in}}%
\pgfpathlineto{\pgfqpoint{2.305149in}{2.660112in}}%
\pgfpathlineto{\pgfqpoint{2.305149in}{2.659562in}}%
\pgfpathlineto{\pgfqpoint{2.304838in}{2.659287in}}%
\pgfpathlineto{\pgfqpoint{2.304528in}{2.659012in}}%
\pgfpathlineto{\pgfqpoint{2.304528in}{2.658462in}}%
\pgfpathlineto{\pgfqpoint{2.304218in}{2.658187in}}%
\pgfpathlineto{\pgfqpoint{2.303908in}{2.657912in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{2.657637in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{2.656811in}}%
\pgfpathlineto{\pgfqpoint{2.302978in}{2.656536in}}%
\pgfpathlineto{\pgfqpoint{2.302668in}{2.656261in}}%
\pgfpathlineto{\pgfqpoint{2.302358in}{2.655986in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{2.655711in}}%
\pgfpathlineto{\pgfqpoint{2.302048in}{2.655161in}}%
\pgfpathlineto{\pgfqpoint{2.301738in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{2.654611in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{2.654061in}}%
\pgfpathlineto{\pgfqpoint{2.301118in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{2.300808in}{2.653511in}}%
\pgfpathlineto{\pgfqpoint{2.300498in}{2.653236in}}%
\pgfpathlineto{\pgfqpoint{2.300188in}{2.652961in}}%
\pgfpathlineto{\pgfqpoint{2.300188in}{2.652410in}}%
\pgfpathlineto{\pgfqpoint{2.299877in}{2.652135in}}%
\pgfpathlineto{\pgfqpoint{2.299567in}{2.651860in}}%
\pgfpathlineto{\pgfqpoint{2.299257in}{2.651585in}}%
\pgfpathlineto{\pgfqpoint{2.298947in}{2.651310in}}%
\pgfpathlineto{\pgfqpoint{2.298947in}{2.650760in}}%
\pgfpathlineto{\pgfqpoint{2.298637in}{2.650485in}}%
\pgfpathlineto{\pgfqpoint{2.298327in}{2.650210in}}%
\pgfpathlineto{\pgfqpoint{2.298327in}{2.649660in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{2.649385in}}%
\pgfpathlineto{\pgfqpoint{2.297707in}{2.649110in}}%
\pgfpathlineto{\pgfqpoint{2.297397in}{2.648835in}}%
\pgfpathlineto{\pgfqpoint{2.297087in}{2.648560in}}%
\pgfpathlineto{\pgfqpoint{2.297087in}{2.648010in}}%
\pgfpathlineto{\pgfqpoint{2.296777in}{2.647735in}}%
\pgfpathlineto{\pgfqpoint{2.296467in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{2.647184in}}%
\pgfpathlineto{\pgfqpoint{2.295847in}{2.646909in}}%
\pgfpathlineto{\pgfqpoint{2.295847in}{2.646359in}}%
\pgfpathlineto{\pgfqpoint{2.295537in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{2.295227in}{2.645809in}}%
\pgfpathlineto{\pgfqpoint{2.295227in}{2.645259in}}%
\pgfpathlineto{\pgfqpoint{2.294916in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{2.644709in}}%
\pgfpathlineto{\pgfqpoint{2.294296in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{2.644159in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{2.643609in}}%
\pgfpathlineto{\pgfqpoint{2.293676in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{2.293366in}{2.643059in}}%
\pgfpathlineto{\pgfqpoint{2.293056in}{2.642784in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{2.642509in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{2.641958in}}%
\pgfpathlineto{\pgfqpoint{2.292436in}{2.641683in}}%
\pgfpathlineto{\pgfqpoint{2.292126in}{2.641408in}}%
\pgfpathlineto{\pgfqpoint{2.292126in}{2.640858in}}%
\pgfpathlineto{\pgfqpoint{2.291816in}{2.640583in}}%
\pgfpathlineto{\pgfqpoint{2.291506in}{2.640308in}}%
\pgfpathlineto{\pgfqpoint{2.291196in}{2.640033in}}%
\pgfpathlineto{\pgfqpoint{2.290886in}{2.639758in}}%
\pgfpathlineto{\pgfqpoint{2.290886in}{2.639208in}}%
\pgfpathlineto{\pgfqpoint{2.290576in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{2.290266in}{2.638658in}}%
\pgfpathlineto{\pgfqpoint{2.289955in}{2.638383in}}%
\pgfpathlineto{\pgfqpoint{2.289645in}{2.638108in}}%
\pgfpathlineto{\pgfqpoint{2.289645in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{2.289335in}{2.637282in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{2.637007in}}%
\pgfpathlineto{\pgfqpoint{2.289025in}{2.636457in}}%
\pgfpathlineto{\pgfqpoint{2.288715in}{2.636182in}}%
\pgfpathlineto{\pgfqpoint{2.288405in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{2.288095in}{2.635632in}}%
\pgfpathlineto{\pgfqpoint{2.287785in}{2.635357in}}%
\pgfpathlineto{\pgfqpoint{2.287785in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{2.634532in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{2.634257in}}%
\pgfpathlineto{\pgfqpoint{2.286855in}{2.633982in}}%
\pgfpathlineto{\pgfqpoint{2.286545in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{2.286545in}{2.633157in}}%
\pgfpathlineto{\pgfqpoint{2.286235in}{2.632882in}}%
\pgfpathlineto{\pgfqpoint{2.285925in}{2.632607in}}%
\pgfpathlineto{\pgfqpoint{2.285925in}{2.632056in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{2.631781in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{2.631506in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{2.631231in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{2.630956in}}%
\pgfpathlineto{\pgfqpoint{2.284684in}{2.630406in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{2.630131in}}%
\pgfpathlineto{\pgfqpoint{2.284064in}{2.629856in}}%
\pgfpathlineto{\pgfqpoint{2.283754in}{2.629581in}}%
\pgfpathlineto{\pgfqpoint{2.283444in}{2.629306in}}%
\pgfpathlineto{\pgfqpoint{2.283444in}{2.628756in}}%
\pgfpathlineto{\pgfqpoint{2.283134in}{2.628481in}}%
\pgfpathlineto{\pgfqpoint{2.282824in}{2.628206in}}%
\pgfpathlineto{\pgfqpoint{2.282824in}{2.627656in}}%
\pgfpathlineto{\pgfqpoint{2.282514in}{2.627380in}}%
\pgfpathlineto{\pgfqpoint{2.282204in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{2.626830in}}%
\pgfpathlineto{\pgfqpoint{2.281584in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{2.281584in}{2.626005in}}%
\pgfpathlineto{\pgfqpoint{2.281274in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{2.280964in}{2.625455in}}%
\pgfpathlineto{\pgfqpoint{2.280654in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{2.280344in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{2.280344in}{2.624355in}}%
\pgfpathlineto{\pgfqpoint{2.280034in}{2.624080in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{2.623805in}}%
\pgfpathlineto{\pgfqpoint{2.279723in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{2.279413in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{2.279103in}{2.622705in}}%
\pgfpathlineto{\pgfqpoint{2.278793in}{2.622429in}}%
\pgfpathlineto{\pgfqpoint{2.278483in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{2.278483in}{2.621604in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{2.621329in}}%
\pgfpathlineto{\pgfqpoint{2.277863in}{2.621054in}}%
\pgfpathlineto{\pgfqpoint{2.277553in}{2.620779in}}%
\pgfpathlineto{\pgfqpoint{2.277243in}{2.620504in}}%
\pgfpathlineto{\pgfqpoint{2.277243in}{2.619954in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{2.619679in}}%
\pgfpathlineto{\pgfqpoint{2.276623in}{2.619404in}}%
\pgfpathlineto{\pgfqpoint{2.276623in}{2.618854in}}%
\pgfpathlineto{\pgfqpoint{2.276313in}{2.618579in}}%
\pgfpathlineto{\pgfqpoint{2.276003in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{2.275693in}{2.618029in}}%
\pgfpathlineto{\pgfqpoint{2.275383in}{2.617754in}}%
\pgfpathlineto{\pgfqpoint{2.275383in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{2.616928in}}%
\pgfpathlineto{\pgfqpoint{2.274762in}{2.616653in}}%
\pgfpathlineto{\pgfqpoint{2.274452in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{2.616103in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{2.615553in}}%
\pgfpathlineto{\pgfqpoint{2.273832in}{2.615278in}}%
\pgfpathlineto{\pgfqpoint{2.273522in}{2.615003in}}%
\pgfpathlineto{\pgfqpoint{2.273522in}{2.614453in}}%
\pgfpathlineto{\pgfqpoint{2.273212in}{2.614178in}}%
\pgfpathlineto{\pgfqpoint{2.272902in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{2.272592in}{2.613628in}}%
\pgfpathlineto{\pgfqpoint{2.272282in}{2.613353in}}%
\pgfpathlineto{\pgfqpoint{2.272282in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.271972in}{2.612528in}}%
\pgfpathlineto{\pgfqpoint{2.271662in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{2.271352in}{2.611977in}}%
\pgfpathlineto{\pgfqpoint{2.271042in}{2.611702in}}%
\pgfpathlineto{\pgfqpoint{2.271042in}{2.611152in}}%
\pgfpathlineto{\pgfqpoint{2.270732in}{2.610877in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{2.610602in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{2.610052in}}%
\pgfpathlineto{\pgfqpoint{2.270112in}{2.609777in}}%
\pgfpathlineto{\pgfqpoint{2.269801in}{2.609502in}}%
\pgfpathlineto{\pgfqpoint{2.269491in}{2.609227in}}%
\pgfpathlineto{\pgfqpoint{2.269181in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{2.269181in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{2.268871in}{2.608127in}}%
\pgfpathlineto{\pgfqpoint{2.268561in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{2.267941in}{2.607301in}}%
\pgfpathlineto{\pgfqpoint{2.267941in}{2.606751in}}%
\pgfpathlineto{\pgfqpoint{2.267631in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{2.267321in}{2.606201in}}%
\pgfpathlineto{\pgfqpoint{2.267321in}{2.605651in}}%
\pgfpathlineto{\pgfqpoint{2.267011in}{2.605376in}}%
\pgfpathlineto{\pgfqpoint{2.266701in}{2.605101in}}%
\pgfpathlineto{\pgfqpoint{2.266391in}{2.604826in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{2.604551in}}%
\pgfpathlineto{\pgfqpoint{2.266081in}{2.604001in}}%
\pgfpathlineto{\pgfqpoint{2.265771in}{2.603726in}}%
\pgfpathlineto{\pgfqpoint{2.265461in}{2.603451in}}%
\pgfpathlineto{\pgfqpoint{2.265151in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{2.264840in}{2.602901in}}%
\pgfpathlineto{\pgfqpoint{2.264840in}{2.602350in}}%
\pgfpathlineto{\pgfqpoint{2.264530in}{2.602075in}}%
\pgfpathlineto{\pgfqpoint{2.264220in}{2.601800in}}%
\pgfpathlineto{\pgfqpoint{2.264220in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.263910in}{2.600975in}}%
\pgfpathlineto{\pgfqpoint{2.263600in}{2.600700in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{2.600425in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{2.600150in}}%
\pgfpathlineto{\pgfqpoint{2.262980in}{2.599600in}}%
\pgfpathlineto{\pgfqpoint{2.262670in}{2.599325in}}%
\pgfpathlineto{\pgfqpoint{2.262360in}{2.599050in}}%
\pgfpathlineto{\pgfqpoint{2.262050in}{2.598775in}}%
\pgfpathlineto{\pgfqpoint{2.261740in}{2.598500in}}%
\pgfpathlineto{\pgfqpoint{2.261740in}{2.597950in}}%
\pgfpathlineto{\pgfqpoint{2.261430in}{2.597675in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{2.597399in}}%
\pgfpathlineto{\pgfqpoint{2.261120in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{2.260810in}{2.596574in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{2.596299in}}%
\pgfpathlineto{\pgfqpoint{2.260190in}{2.596024in}}%
\pgfpathlineto{\pgfqpoint{2.259879in}{2.595749in}}%
\pgfpathlineto{\pgfqpoint{2.259879in}{2.595199in}}%
\pgfpathlineto{\pgfqpoint{2.259569in}{2.594924in}}%
\pgfpathlineto{\pgfqpoint{2.259259in}{2.594649in}}%
\pgfpathlineto{\pgfqpoint{2.258949in}{2.594374in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{2.258639in}{2.593549in}}%
\pgfpathlineto{\pgfqpoint{2.258329in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{2.592999in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{2.592448in}}%
\pgfpathlineto{\pgfqpoint{2.257709in}{2.592173in}}%
\pgfpathlineto{\pgfqpoint{2.257399in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{2.257089in}{2.591623in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{2.591348in}}%
\pgfpathlineto{\pgfqpoint{2.256779in}{2.590798in}}%
\pgfpathlineto{\pgfqpoint{2.256469in}{2.590523in}}%
\pgfpathlineto{\pgfqpoint{2.256159in}{2.590248in}}%
\pgfpathlineto{\pgfqpoint{2.255849in}{2.589973in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{2.589698in}}%
\pgfpathlineto{\pgfqpoint{2.255539in}{2.589148in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{2.588598in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{2.588048in}}%
\pgfpathlineto{\pgfqpoint{2.254608in}{2.587773in}}%
\pgfpathlineto{\pgfqpoint{2.254298in}{2.587497in}}%
\pgfpathlineto{\pgfqpoint{2.253988in}{2.587222in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{2.586947in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{2.586397in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{2.586122in}}%
\pgfpathlineto{\pgfqpoint{2.253058in}{2.585847in}}%
\pgfpathlineto{\pgfqpoint{2.252748in}{2.585572in}}%
\pgfpathlineto{\pgfqpoint{2.252438in}{2.585297in}}%
\pgfpathlineto{\pgfqpoint{2.252438in}{2.584747in}}%
\pgfpathlineto{\pgfqpoint{2.252128in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{2.251818in}{2.584197in}}%
\pgfpathlineto{\pgfqpoint{2.251818in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{2.251508in}{2.583372in}}%
\pgfpathlineto{\pgfqpoint{2.251198in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{2.582822in}}%
\pgfpathlineto{\pgfqpoint{2.250578in}{2.582547in}}%
\pgfpathlineto{\pgfqpoint{2.250578in}{2.581996in}}%
\pgfpathlineto{\pgfqpoint{2.250268in}{2.581721in}}%
\pgfpathlineto{\pgfqpoint{2.249957in}{2.581446in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{2.581171in}}%
\pgfpathlineto{\pgfqpoint{2.249337in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{2.249337in}{2.580346in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{2.580071in}}%
\pgfpathlineto{\pgfqpoint{2.248717in}{2.579796in}}%
\pgfpathlineto{\pgfqpoint{2.248717in}{2.579246in}}%
\pgfpathlineto{\pgfqpoint{2.248407in}{2.578971in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{2.578696in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{2.578421in}}%
\pgfpathlineto{\pgfqpoint{2.247477in}{2.578146in}}%
\pgfpathlineto{\pgfqpoint{2.247477in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{2.247167in}{2.577320in}}%
\pgfpathlineto{\pgfqpoint{2.246857in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{2.246547in}{2.576770in}}%
\pgfpathlineto{\pgfqpoint{2.246237in}{2.576495in}}%
\pgfpathlineto{\pgfqpoint{2.246237in}{2.575945in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{2.575670in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{2.575395in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{2.574845in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{2.574570in}}%
\pgfpathlineto{\pgfqpoint{2.244996in}{2.574295in}}%
\pgfpathlineto{\pgfqpoint{2.244686in}{2.574020in}}%
\pgfpathlineto{\pgfqpoint{2.244376in}{2.573745in}}%
\pgfpathlineto{\pgfqpoint{2.244376in}{2.573195in}}%
\pgfpathlineto{\pgfqpoint{2.244066in}{2.572920in}}%
\pgfpathlineto{\pgfqpoint{2.243756in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{2.243446in}{2.572369in}}%
\pgfpathlineto{\pgfqpoint{2.243136in}{2.572094in}}%
\pgfpathlineto{\pgfqpoint{2.243136in}{2.571544in}}%
\pgfpathlineto{\pgfqpoint{2.242826in}{2.571269in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{2.570994in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{2.242206in}{2.570169in}}%
\pgfpathlineto{\pgfqpoint{2.241896in}{2.569894in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.569619in}}%
\pgfpathlineto{\pgfqpoint{2.241276in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{2.241276in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{2.240966in}{2.568519in}}%
\pgfpathlineto{\pgfqpoint{2.240656in}{2.568244in}}%
\pgfpathlineto{\pgfqpoint{2.240346in}{2.567969in}}%
\pgfpathlineto{\pgfqpoint{2.240036in}{2.567694in}}%
\pgfpathlineto{\pgfqpoint{2.240036in}{2.567143in}}%
\pgfpathlineto{\pgfqpoint{2.239725in}{2.566868in}}%
\pgfpathlineto{\pgfqpoint{2.239415in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{2.239415in}{2.566043in}}%
\pgfpathlineto{\pgfqpoint{2.239105in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{2.238795in}{2.565493in}}%
\pgfpathlineto{\pgfqpoint{2.238485in}{2.565218in}}%
\pgfpathlineto{\pgfqpoint{2.238175in}{2.564943in}}%
\pgfpathlineto{\pgfqpoint{2.238175in}{2.564393in}}%
\pgfpathlineto{\pgfqpoint{2.237865in}{2.564118in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{2.563843in}}%
\pgfpathlineto{\pgfqpoint{2.237245in}{2.563568in}}%
\pgfpathlineto{\pgfqpoint{2.236935in}{2.563293in}}%
\pgfpathlineto{\pgfqpoint{2.236935in}{2.562743in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{2.562467in}}%
\pgfpathlineto{\pgfqpoint{2.236315in}{2.562192in}}%
\pgfpathlineto{\pgfqpoint{2.236315in}{2.561642in}}%
\pgfpathlineto{\pgfqpoint{2.236005in}{2.561367in}}%
\pgfpathlineto{\pgfqpoint{2.235695in}{2.561092in}}%
\pgfpathlineto{\pgfqpoint{2.235385in}{2.560817in}}%
\pgfpathlineto{\pgfqpoint{2.235075in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{2.235075in}{2.559992in}}%
\pgfpathlineto{\pgfqpoint{2.234764in}{2.559717in}}%
\pgfpathlineto{\pgfqpoint{2.234454in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{2.234144in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{2.558892in}}%
\pgfpathlineto{\pgfqpoint{2.233834in}{2.558342in}}%
\pgfpathlineto{\pgfqpoint{2.233524in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{2.233214in}{2.557792in}}%
\pgfpathlineto{\pgfqpoint{2.233214in}{2.557241in}}%
\pgfpathlineto{\pgfqpoint{2.232904in}{2.556966in}}%
\pgfpathlineto{\pgfqpoint{2.232594in}{2.556691in}}%
\pgfpathlineto{\pgfqpoint{2.232284in}{2.556416in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{2.556141in}}%
\pgfpathlineto{\pgfqpoint{2.231974in}{2.555591in}}%
\pgfpathlineto{\pgfqpoint{2.231664in}{2.555316in}}%
\pgfpathlineto{\pgfqpoint{2.231354in}{2.555041in}}%
\pgfpathlineto{\pgfqpoint{2.231044in}{2.554766in}}%
\pgfpathlineto{\pgfqpoint{2.230734in}{2.554491in}}%
\pgfpathlineto{\pgfqpoint{2.230734in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{2.230424in}{2.553666in}}%
\pgfpathlineto{\pgfqpoint{2.230114in}{2.553391in}}%
\pgfpathlineto{\pgfqpoint{2.230114in}{2.552841in}}%
\pgfpathlineto{\pgfqpoint{2.229803in}{2.552566in}}%
\pgfpathlineto{\pgfqpoint{2.229493in}{2.552290in}}%
\pgfpathlineto{\pgfqpoint{2.229183in}{2.552015in}}%
\pgfpathlineto{\pgfqpoint{2.228873in}{2.551740in}}%
\pgfpathlineto{\pgfqpoint{2.228873in}{2.551190in}}%
\pgfpathlineto{\pgfqpoint{2.228563in}{2.550915in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{2.550640in}}%
\pgfpathlineto{\pgfqpoint{2.227943in}{2.550365in}}%
\pgfpathlineto{\pgfqpoint{2.227633in}{2.550090in}}%
\pgfpathlineto{\pgfqpoint{2.227633in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{2.227323in}{2.549265in}}%
\pgfpathlineto{\pgfqpoint{2.227013in}{2.548990in}}%
\pgfpathlineto{\pgfqpoint{2.227013in}{2.548440in}}%
\pgfpathlineto{\pgfqpoint{2.226703in}{2.548165in}}%
\pgfpathlineto{\pgfqpoint{2.226393in}{2.547890in}}%
\pgfpathlineto{\pgfqpoint{2.226083in}{2.547615in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{2.547339in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{2.225463in}{2.546514in}}%
\pgfpathlineto{\pgfqpoint{2.225153in}{2.546239in}}%
\pgfpathlineto{\pgfqpoint{2.224842in}{2.545964in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{2.545689in}}%
\pgfpathlineto{\pgfqpoint{2.224532in}{2.545139in}}%
\pgfpathlineto{\pgfqpoint{2.224222in}{2.544864in}}%
\pgfpathlineto{\pgfqpoint{2.223912in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{2.223912in}{2.544039in}}%
\pgfpathlineto{\pgfqpoint{2.223602in}{2.543764in}}%
\pgfpathlineto{\pgfqpoint{2.223292in}{2.543489in}}%
\pgfpathlineto{\pgfqpoint{2.222982in}{2.543214in}}%
\pgfpathlineto{\pgfqpoint{2.222672in}{2.542939in}}%
\pgfpathlineto{\pgfqpoint{2.222672in}{2.542388in}}%
\pgfpathlineto{\pgfqpoint{2.222362in}{2.542113in}}%
\pgfpathlineto{\pgfqpoint{2.222052in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{2.221742in}{2.541563in}}%
\pgfpathlineto{\pgfqpoint{2.221432in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{2.221432in}{2.540738in}}%
\pgfpathlineto{\pgfqpoint{2.221122in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{2.220812in}{2.539638in}}%
\pgfpathlineto{\pgfqpoint{2.220502in}{2.539363in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{2.539088in}}%
\pgfpathlineto{\pgfqpoint{2.219881in}{2.538813in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{2.538538in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{2.537988in}}%
\pgfpathlineto{\pgfqpoint{2.219261in}{2.537713in}}%
\pgfpathlineto{\pgfqpoint{2.218951in}{2.537437in}}%
\pgfpathlineto{\pgfqpoint{2.218641in}{2.537162in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{2.536887in}}%
\pgfpathlineto{\pgfqpoint{2.218331in}{2.536337in}}%
\pgfpathlineto{\pgfqpoint{2.218021in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{2.217711in}{2.535787in}}%
\pgfpathlineto{\pgfqpoint{2.217711in}{2.535237in}}%
\pgfpathlineto{\pgfqpoint{2.217401in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.217091in}{2.534687in}}%
\pgfpathlineto{\pgfqpoint{2.216781in}{2.534412in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{2.533587in}}%
\pgfpathlineto{\pgfqpoint{2.216161in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{2.215851in}{2.533037in}}%
\pgfpathlineto{\pgfqpoint{2.215541in}{2.532762in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{2.532486in}}%
\pgfpathlineto{\pgfqpoint{2.215231in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{2.214920in}{2.531661in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{2.214610in}{2.530836in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{2.530561in}}%
\pgfpathlineto{\pgfqpoint{2.213990in}{2.530286in}}%
\pgfpathlineto{\pgfqpoint{2.213680in}{2.530011in}}%
\pgfpathlineto{\pgfqpoint{2.213370in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{2.213370in}{2.529186in}}%
\pgfpathlineto{\pgfqpoint{2.213060in}{2.528911in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{2.528636in}}%
\pgfpathlineto{\pgfqpoint{2.212440in}{2.528361in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{2.528086in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{2.527536in}}%
\pgfpathlineto{\pgfqpoint{2.211820in}{2.527260in}}%
\pgfpathlineto{\pgfqpoint{2.211510in}{2.526985in}}%
\pgfpathlineto{\pgfqpoint{2.211510in}{2.526435in}}%
\pgfpathlineto{\pgfqpoint{2.211200in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{2.525610in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{2.525335in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{2.524785in}}%
\pgfpathlineto{\pgfqpoint{2.209959in}{2.524510in}}%
\pgfpathlineto{\pgfqpoint{2.209649in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{2.209339in}{2.523960in}}%
\pgfpathlineto{\pgfqpoint{2.209029in}{2.523685in}}%
\pgfpathlineto{\pgfqpoint{2.209029in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{2.208719in}{2.522860in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{2.522585in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{2.208099in}{2.521759in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{2.521484in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{2.207169in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.207169in}{2.520384in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{2.520109in}}%
\pgfpathlineto{\pgfqpoint{2.206549in}{2.519834in}}%
\pgfpathlineto{\pgfqpoint{2.206239in}{2.519559in}}%
\pgfpathlineto{\pgfqpoint{2.205929in}{2.519284in}}%
\pgfpathlineto{\pgfqpoint{2.205929in}{2.518734in}}%
\pgfpathlineto{\pgfqpoint{2.205619in}{2.518459in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{2.518184in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{2.517634in}}%
\pgfpathlineto{\pgfqpoint{2.204998in}{2.517358in}}%
\pgfpathlineto{\pgfqpoint{2.204688in}{2.517083in}}%
\pgfpathlineto{\pgfqpoint{2.204378in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{2.516533in}}%
\pgfpathlineto{\pgfqpoint{2.204068in}{2.515983in}}%
\pgfpathlineto{\pgfqpoint{2.203758in}{2.515708in}}%
\pgfpathlineto{\pgfqpoint{2.203448in}{2.515433in}}%
\pgfpathlineto{\pgfqpoint{2.203138in}{2.515158in}}%
\pgfpathlineto{\pgfqpoint{2.202828in}{2.514883in}}%
\pgfpathlineto{\pgfqpoint{2.202828in}{2.514333in}}%
\pgfpathlineto{\pgfqpoint{2.202518in}{2.514058in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{2.513783in}}%
\pgfpathlineto{\pgfqpoint{2.202208in}{2.513233in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{2.512958in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{2.512407in}}%
\pgfpathlineto{\pgfqpoint{2.200968in}{2.512132in}}%
\pgfpathlineto{\pgfqpoint{2.200968in}{2.511582in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{2.511307in}}%
\pgfpathlineto{\pgfqpoint{2.200348in}{2.511032in}}%
\pgfpathlineto{\pgfqpoint{2.200038in}{2.510757in}}%
\pgfpathlineto{\pgfqpoint{2.199727in}{2.510482in}}%
\pgfpathlineto{\pgfqpoint{2.199727in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{2.199417in}{2.509657in}}%
\pgfpathlineto{\pgfqpoint{2.199107in}{2.509382in}}%
\pgfpathlineto{\pgfqpoint{2.199107in}{2.508832in}}%
\pgfpathlineto{\pgfqpoint{2.198797in}{2.508557in}}%
\pgfpathlineto{\pgfqpoint{2.198487in}{2.508282in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{2.508007in}}%
\pgfpathlineto{\pgfqpoint{2.197867in}{2.507732in}}%
\pgfpathlineto{\pgfqpoint{2.197867in}{2.507181in}}%
\pgfpathlineto{\pgfqpoint{2.197557in}{2.506906in}}%
\pgfpathlineto{\pgfqpoint{2.197247in}{2.506631in}}%
\pgfpathlineto{\pgfqpoint{2.196937in}{2.506356in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.506081in}}%
\pgfpathlineto{\pgfqpoint{2.196627in}{2.505531in}}%
\pgfpathlineto{\pgfqpoint{2.196317in}{2.505256in}}%
\pgfpathlineto{\pgfqpoint{2.196007in}{2.504981in}}%
\pgfpathlineto{\pgfqpoint{2.196007in}{2.504431in}}%
\pgfpathlineto{\pgfqpoint{2.195697in}{2.504156in}}%
\pgfpathlineto{\pgfqpoint{2.195387in}{2.503881in}}%
\pgfpathlineto{\pgfqpoint{2.195077in}{2.503606in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{2.503331in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{2.502781in}}%
\pgfpathlineto{\pgfqpoint{2.194456in}{2.502506in}}%
\pgfpathlineto{\pgfqpoint{2.194146in}{2.502230in}}%
\pgfpathlineto{\pgfqpoint{2.193836in}{2.501955in}}%
\pgfpathlineto{\pgfqpoint{2.193526in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.193526in}{2.501130in}}%
\pgfpathlineto{\pgfqpoint{2.193216in}{2.500855in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{2.500580in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{2.500030in}}%
\pgfpathlineto{\pgfqpoint{2.192596in}{2.499755in}}%
\pgfpathlineto{\pgfqpoint{2.192286in}{2.499480in}}%
\pgfpathlineto{\pgfqpoint{2.191976in}{2.499205in}}%
\pgfpathlineto{\pgfqpoint{2.191666in}{2.498930in}}%
\pgfpathlineto{\pgfqpoint{2.191666in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{2.191356in}{2.498105in}}%
\pgfpathlineto{\pgfqpoint{2.191046in}{2.497830in}}%
\pgfpathlineto{\pgfqpoint{2.190736in}{2.497555in}}%
\pgfpathlineto{\pgfqpoint{2.190426in}{2.497279in}}%
\pgfpathlineto{\pgfqpoint{2.190426in}{2.496729in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{2.496454in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{2.496179in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{2.495629in}}%
\pgfpathlineto{\pgfqpoint{2.189495in}{2.495354in}}%
\pgfpathlineto{\pgfqpoint{2.189185in}{2.495079in}}%
\pgfpathlineto{\pgfqpoint{2.188875in}{2.494804in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{2.494529in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{2.493704in}}%
\pgfpathlineto{\pgfqpoint{2.187945in}{2.493429in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{2.493154in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{2.492879in}}%
\pgfpathlineto{\pgfqpoint{2.187325in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{2.187015in}{2.492053in}}%
\pgfpathlineto{\pgfqpoint{2.186705in}{2.491778in}}%
\pgfpathlineto{\pgfqpoint{2.186705in}{2.491228in}}%
\pgfpathlineto{\pgfqpoint{2.186395in}{2.490953in}}%
\pgfpathlineto{\pgfqpoint{2.186085in}{2.490678in}}%
\pgfpathlineto{\pgfqpoint{2.185775in}{2.490403in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{2.490128in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{2.489578in}}%
\pgfpathlineto{\pgfqpoint{2.185155in}{2.489303in}}%
\pgfpathlineto{\pgfqpoint{2.184844in}{2.489028in}}%
\pgfpathlineto{\pgfqpoint{2.184534in}{2.488753in}}%
\pgfpathlineto{\pgfqpoint{2.184224in}{2.488478in}}%
\pgfpathlineto{\pgfqpoint{2.184224in}{2.487928in}}%
\pgfpathlineto{\pgfqpoint{2.183914in}{2.487653in}}%
\pgfpathlineto{\pgfqpoint{2.183604in}{2.487377in}}%
\pgfpathlineto{\pgfqpoint{2.183604in}{2.486827in}}%
\pgfpathlineto{\pgfqpoint{2.183294in}{2.486552in}}%
\pgfpathlineto{\pgfqpoint{2.182984in}{2.486277in}}%
\pgfpathlineto{\pgfqpoint{2.182674in}{2.486002in}}%
\pgfpathlineto{\pgfqpoint{2.182364in}{2.485727in}}%
\pgfpathlineto{\pgfqpoint{2.182364in}{2.485177in}}%
\pgfpathlineto{\pgfqpoint{2.182054in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{2.181744in}{2.484627in}}%
\pgfpathlineto{\pgfqpoint{2.181434in}{2.484352in}}%
\pgfpathlineto{\pgfqpoint{2.181124in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{2.181124in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{2.180814in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{2.482977in}}%
\pgfpathlineto{\pgfqpoint{2.180504in}{2.482426in}}%
\pgfpathlineto{\pgfqpoint{2.180194in}{2.482151in}}%
\pgfpathlineto{\pgfqpoint{2.179883in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.179573in}{2.481601in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{2.481326in}}%
\pgfpathlineto{\pgfqpoint{2.179263in}{2.480776in}}%
\pgfpathlineto{\pgfqpoint{2.178953in}{2.480501in}}%
\pgfpathlineto{\pgfqpoint{2.178643in}{2.480226in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.178023in}{2.479676in}}%
\pgfpathlineto{\pgfqpoint{2.178023in}{2.479126in}}%
\pgfpathlineto{\pgfqpoint{2.177713in}{2.478851in}}%
\pgfpathlineto{\pgfqpoint{2.177403in}{2.478576in}}%
\pgfpathlineto{\pgfqpoint{2.177403in}{2.478026in}}%
\pgfpathlineto{\pgfqpoint{2.177093in}{2.477751in}}%
\pgfpathlineto{\pgfqpoint{2.176783in}{2.477475in}}%
\pgfpathlineto{\pgfqpoint{2.176473in}{2.477200in}}%
\pgfpathlineto{\pgfqpoint{2.176163in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{2.176163in}{2.476375in}}%
\pgfpathlineto{\pgfqpoint{2.175853in}{2.476100in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{2.475825in}}%
\pgfpathlineto{\pgfqpoint{2.175233in}{2.475550in}}%
\pgfpathlineto{\pgfqpoint{2.174922in}{2.475275in}}%
\pgfpathlineto{\pgfqpoint{2.174922in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{2.174612in}{2.474450in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{2.474175in}}%
\pgfpathlineto{\pgfqpoint{2.174302in}{2.473625in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{2.473350in}}%
\pgfpathlineto{\pgfqpoint{2.173682in}{2.473075in}}%
\pgfpathlineto{\pgfqpoint{2.173372in}{2.472800in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{2.472525in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{2.172752in}{2.471699in}}%
\pgfpathlineto{\pgfqpoint{2.172442in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{2.172132in}{2.471149in}}%
\pgfpathlineto{\pgfqpoint{2.171822in}{2.470874in}}%
\pgfpathlineto{\pgfqpoint{2.171822in}{2.470324in}}%
\pgfpathlineto{\pgfqpoint{2.171512in}{2.470049in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.469774in}}%
\pgfpathlineto{\pgfqpoint{2.171202in}{2.469224in}}%
\pgfpathlineto{\pgfqpoint{2.170892in}{2.468949in}}%
\pgfpathlineto{\pgfqpoint{2.170582in}{2.468674in}}%
\pgfpathlineto{\pgfqpoint{2.170272in}{2.468399in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{2.468124in}}%
\pgfpathlineto{\pgfqpoint{2.169961in}{2.467574in}}%
\pgfpathlineto{\pgfqpoint{2.169651in}{2.467298in}}%
\pgfpathlineto{\pgfqpoint{2.169341in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{2.169031in}{2.466748in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{2.466473in}}%
\pgfpathlineto{\pgfqpoint{2.168721in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{2.168411in}{2.465648in}}%
\pgfpathlineto{\pgfqpoint{2.168101in}{2.465373in}}%
\pgfpathlineto{\pgfqpoint{2.168101in}{2.464823in}}%
\pgfpathlineto{\pgfqpoint{2.167791in}{2.464548in}}%
\pgfpathlineto{\pgfqpoint{2.167481in}{2.464273in}}%
\pgfpathlineto{\pgfqpoint{2.167171in}{2.463998in}}%
\pgfpathlineto{\pgfqpoint{2.166861in}{2.463723in}}%
\pgfpathlineto{\pgfqpoint{2.166861in}{2.463173in}}%
\pgfpathlineto{\pgfqpoint{2.166551in}{2.462898in}}%
\pgfpathlineto{\pgfqpoint{2.166241in}{2.462623in}}%
\pgfpathlineto{\pgfqpoint{2.165931in}{2.462347in}}%
\pgfpathlineto{\pgfqpoint{2.165621in}{2.462072in}}%
\pgfpathlineto{\pgfqpoint{2.165621in}{2.461522in}}%
\pgfpathlineto{\pgfqpoint{2.165311in}{2.461247in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.460972in}}%
\pgfpathlineto{\pgfqpoint{2.165001in}{2.460422in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{2.460147in}}%
\pgfpathlineto{\pgfqpoint{2.164380in}{2.459872in}}%
\pgfpathlineto{\pgfqpoint{2.164070in}{2.459597in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{2.459322in}}%
\pgfpathlineto{\pgfqpoint{2.163760in}{2.458772in}}%
\pgfpathlineto{\pgfqpoint{2.163450in}{2.458497in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{2.458222in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{2.457947in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{2.457672in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{2.456846in}}%
\pgfpathlineto{\pgfqpoint{2.161900in}{2.456571in}}%
\pgfpathlineto{\pgfqpoint{2.161900in}{2.456021in}}%
\pgfpathlineto{\pgfqpoint{2.161590in}{2.455746in}}%
\pgfpathlineto{\pgfqpoint{2.161280in}{2.455471in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{2.455196in}}%
\pgfpathlineto{\pgfqpoint{2.160660in}{2.454921in}}%
\pgfpathlineto{\pgfqpoint{2.160660in}{2.454371in}}%
\pgfpathlineto{\pgfqpoint{2.160350in}{2.454096in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{2.453821in}}%
\pgfpathlineto{\pgfqpoint{2.159729in}{2.453546in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{2.453271in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{2.452721in}}%
\pgfpathlineto{\pgfqpoint{2.159109in}{2.452445in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{2.452170in}}%
\pgfpathlineto{\pgfqpoint{2.158799in}{2.451620in}}%
\pgfpathlineto{\pgfqpoint{2.158489in}{2.451345in}}%
\pgfpathlineto{\pgfqpoint{2.158179in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{2.157869in}{2.450795in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{2.450520in}}%
\pgfpathlineto{\pgfqpoint{2.157559in}{2.449970in}}%
\pgfpathlineto{\pgfqpoint{2.157249in}{2.449695in}}%
\pgfpathlineto{\pgfqpoint{2.156939in}{2.449420in}}%
\pgfpathlineto{\pgfqpoint{2.156629in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.448870in}}%
\pgfpathlineto{\pgfqpoint{2.156319in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{2.156009in}{2.448045in}}%
\pgfpathlineto{\pgfqpoint{2.155699in}{2.447770in}}%
\pgfpathlineto{\pgfqpoint{2.155699in}{2.447219in}}%
\pgfpathlineto{\pgfqpoint{2.155389in}{2.446944in}}%
\pgfpathlineto{\pgfqpoint{2.155079in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{2.154458in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{2.154148in}{2.445294in}}%
\pgfpathlineto{\pgfqpoint{2.153838in}{2.445019in}}%
\pgfpathlineto{\pgfqpoint{2.153528in}{2.444744in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{2.444469in}}%
\pgfpathlineto{\pgfqpoint{2.153218in}{2.443919in}}%
\pgfpathlineto{\pgfqpoint{2.152908in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{2.152598in}{2.443369in}}%
\pgfpathlineto{\pgfqpoint{2.152598in}{2.442819in}}%
\pgfpathlineto{\pgfqpoint{2.152288in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{2.151978in}{2.442268in}}%
\pgfpathlineto{\pgfqpoint{2.151668in}{2.441993in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{2.441718in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{2.151048in}{2.440893in}}%
\pgfpathlineto{\pgfqpoint{2.150738in}{2.440618in}}%
\pgfpathlineto{\pgfqpoint{2.150428in}{2.440343in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{2.440068in}}%
\pgfpathlineto{\pgfqpoint{2.150118in}{2.439518in}}%
\pgfpathlineto{\pgfqpoint{2.149807in}{2.439243in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{2.149497in}{2.438418in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{2.438143in}}%
\pgfpathlineto{\pgfqpoint{2.148877in}{2.437868in}}%
\pgfpathlineto{\pgfqpoint{2.148567in}{2.437593in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{2.437317in}}%
\pgfpathlineto{\pgfqpoint{2.148257in}{2.436767in}}%
\pgfpathlineto{\pgfqpoint{2.147947in}{2.436492in}}%
\pgfpathlineto{\pgfqpoint{2.147637in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{2.147327in}{2.435942in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{2.435667in}}%
\pgfpathlineto{\pgfqpoint{2.147017in}{2.435117in}}%
\pgfpathlineto{\pgfqpoint{2.146707in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{2.146397in}{2.434567in}}%
\pgfpathlineto{\pgfqpoint{2.146397in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{2.433742in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{2.433467in}}%
\pgfpathlineto{\pgfqpoint{2.145467in}{2.433192in}}%
\pgfpathlineto{\pgfqpoint{2.145157in}{2.432917in}}%
\pgfpathlineto{\pgfqpoint{2.145157in}{2.432366in}}%
\pgfpathlineto{\pgfqpoint{2.144846in}{2.432091in}}%
\pgfpathlineto{\pgfqpoint{2.144536in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{2.144226in}{2.431541in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{2.431266in}}%
\pgfpathlineto{\pgfqpoint{2.143916in}{2.430716in}}%
\pgfpathlineto{\pgfqpoint{2.143606in}{2.430441in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{2.430166in}}%
\pgfpathlineto{\pgfqpoint{2.143296in}{2.429616in}}%
\pgfpathlineto{\pgfqpoint{2.142986in}{2.429341in}}%
\pgfpathlineto{\pgfqpoint{2.142676in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{2.142366in}{2.428791in}}%
\pgfpathlineto{\pgfqpoint{2.142056in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{2.142056in}{2.427966in}}%
\pgfpathlineto{\pgfqpoint{2.141746in}{2.427691in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{2.427415in}}%
\pgfpathlineto{\pgfqpoint{2.141126in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{2.426865in}}%
\pgfpathlineto{\pgfqpoint{2.140816in}{2.426315in}}%
\pgfpathlineto{\pgfqpoint{2.140506in}{2.426040in}}%
\pgfpathlineto{\pgfqpoint{2.140196in}{2.425765in}}%
\pgfpathlineto{\pgfqpoint{2.140196in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{2.139885in}{2.424940in}}%
\pgfpathlineto{\pgfqpoint{2.139575in}{2.424665in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.424390in}}%
\pgfpathlineto{\pgfqpoint{2.138955in}{2.424115in}}%
\pgfpathlineto{\pgfqpoint{2.138955in}{2.423565in}}%
\pgfpathlineto{\pgfqpoint{2.138645in}{2.423290in}}%
\pgfpathlineto{\pgfqpoint{2.138335in}{2.423015in}}%
\pgfpathlineto{\pgfqpoint{2.138025in}{2.422740in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{2.421914in}}%
\pgfpathlineto{\pgfqpoint{2.137405in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{2.137095in}{2.421364in}}%
\pgfpathlineto{\pgfqpoint{2.137095in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{2.136785in}{2.420539in}}%
\pgfpathlineto{\pgfqpoint{2.136475in}{2.420264in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{2.419989in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{2.419714in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{2.419164in}}%
\pgfpathlineto{\pgfqpoint{2.135545in}{2.418889in}}%
\pgfpathlineto{\pgfqpoint{2.135235in}{2.418614in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.418339in}}%
\pgfpathlineto{\pgfqpoint{2.134614in}{2.418064in}}%
\pgfpathlineto{\pgfqpoint{2.134614in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{2.134304in}{2.417238in}}%
\pgfpathlineto{\pgfqpoint{2.133994in}{2.416963in}}%
\pgfpathlineto{\pgfqpoint{2.133994in}{2.416413in}}%
\pgfpathlineto{\pgfqpoint{2.133684in}{2.416138in}}%
\pgfpathlineto{\pgfqpoint{2.133374in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{2.133064in}{2.415588in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.415313in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{2.132444in}{2.414488in}}%
\pgfpathlineto{\pgfqpoint{2.132134in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{2.131824in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{2.413663in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{2.413113in}}%
\pgfpathlineto{\pgfqpoint{2.131204in}{2.412838in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{2.412563in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{2.412012in}}%
\pgfpathlineto{\pgfqpoint{2.130584in}{2.411737in}}%
\pgfpathlineto{\pgfqpoint{2.130274in}{2.411462in}}%
\pgfpathlineto{\pgfqpoint{2.129963in}{2.411187in}}%
\pgfpathlineto{\pgfqpoint{2.129653in}{2.410912in}}%
\pgfpathlineto{\pgfqpoint{2.129653in}{2.410362in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{2.410087in}}%
\pgfpathlineto{\pgfqpoint{2.129033in}{2.409812in}}%
\pgfpathlineto{\pgfqpoint{2.128723in}{2.409537in}}%
\pgfpathlineto{\pgfqpoint{2.128413in}{2.409262in}}%
\pgfpathlineto{\pgfqpoint{2.128413in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.128103in}{2.408437in}}%
\pgfpathlineto{\pgfqpoint{2.127793in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{2.127793in}{2.407612in}}%
\pgfpathlineto{\pgfqpoint{2.127483in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{2.127173in}{2.407061in}}%
\pgfpathlineto{\pgfqpoint{2.126863in}{2.406786in}}%
\pgfpathlineto{\pgfqpoint{2.126553in}{2.406511in}}%
\pgfpathlineto{\pgfqpoint{2.126553in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{2.126243in}{2.405686in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{2.405411in}}%
\pgfpathlineto{\pgfqpoint{2.125623in}{2.405136in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{2.404861in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{2.404311in}}%
\pgfpathlineto{\pgfqpoint{2.125003in}{2.404036in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{2.403761in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{2.403211in}}%
\pgfpathlineto{\pgfqpoint{2.124382in}{2.402936in}}%
\pgfpathlineto{\pgfqpoint{2.124072in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{2.123762in}{2.402385in}}%
\pgfpathlineto{\pgfqpoint{2.123452in}{2.402110in}}%
\pgfpathlineto{\pgfqpoint{2.123452in}{2.401560in}}%
\pgfpathlineto{\pgfqpoint{2.123142in}{2.401285in}}%
\pgfpathlineto{\pgfqpoint{2.122832in}{2.401010in}}%
\pgfpathlineto{\pgfqpoint{2.122522in}{2.400735in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{2.400460in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{2.399910in}}%
\pgfpathlineto{\pgfqpoint{2.121902in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{2.399360in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{2.398810in}}%
\pgfpathlineto{\pgfqpoint{2.121282in}{2.398535in}}%
\pgfpathlineto{\pgfqpoint{2.120972in}{2.398260in}}%
\pgfpathlineto{\pgfqpoint{2.120662in}{2.397985in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.397710in}}%
\pgfpathlineto{\pgfqpoint{2.120352in}{2.397159in}}%
\pgfpathlineto{\pgfqpoint{2.120042in}{2.396884in}}%
\pgfpathlineto{\pgfqpoint{2.119731in}{2.396609in}}%
\pgfpathlineto{\pgfqpoint{2.119421in}{2.396334in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{2.395509in}}%
\pgfpathlineto{\pgfqpoint{2.118801in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{2.394959in}}%
\pgfpathlineto{\pgfqpoint{2.118491in}{2.394409in}}%
\pgfpathlineto{\pgfqpoint{2.118181in}{2.394134in}}%
\pgfpathlineto{\pgfqpoint{2.117871in}{2.393859in}}%
\pgfpathlineto{\pgfqpoint{2.117561in}{2.393584in}}%
\pgfpathlineto{\pgfqpoint{2.117251in}{2.393309in}}%
\pgfpathlineto{\pgfqpoint{2.117251in}{2.392759in}}%
\pgfpathlineto{\pgfqpoint{2.116941in}{2.392483in}}%
\pgfpathlineto{\pgfqpoint{2.116631in}{2.392208in}}%
\pgfpathlineto{\pgfqpoint{2.116321in}{2.391933in}}%
\pgfpathlineto{\pgfqpoint{2.116011in}{2.391658in}}%
\pgfpathlineto{\pgfqpoint{2.116011in}{2.391108in}}%
\pgfpathlineto{\pgfqpoint{2.115701in}{2.390833in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{2.390558in}}%
\pgfpathlineto{\pgfqpoint{2.115391in}{2.390008in}}%
\pgfpathlineto{\pgfqpoint{2.115081in}{2.389733in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{2.389458in}}%
\pgfpathlineto{\pgfqpoint{2.114460in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{2.114150in}{2.388908in}}%
\pgfpathlineto{\pgfqpoint{2.114150in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{2.388083in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{2.387533in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.387257in}}%
\pgfpathlineto{\pgfqpoint{2.112910in}{2.386707in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{2.386432in}}%
\pgfpathlineto{\pgfqpoint{2.112290in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{2.112290in}{2.385607in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{2.385332in}}%
\pgfpathlineto{\pgfqpoint{2.111670in}{2.385057in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{2.384782in}}%
\pgfpathlineto{\pgfqpoint{2.111050in}{2.384507in}}%
\pgfpathlineto{\pgfqpoint{2.111050in}{2.383957in}}%
\pgfpathlineto{\pgfqpoint{2.110740in}{2.383682in}}%
\pgfpathlineto{\pgfqpoint{2.110430in}{2.383407in}}%
\pgfpathlineto{\pgfqpoint{2.110120in}{2.383132in}}%
\pgfpathlineto{\pgfqpoint{2.109809in}{2.382857in}}%
\pgfpathlineto{\pgfqpoint{2.109809in}{2.382306in}}%
\pgfpathlineto{\pgfqpoint{2.109499in}{2.382031in}}%
\pgfpathlineto{\pgfqpoint{2.109189in}{2.381756in}}%
\pgfpathlineto{\pgfqpoint{2.109189in}{2.381206in}}%
\pgfpathlineto{\pgfqpoint{2.108879in}{2.380931in}}%
\pgfpathlineto{\pgfqpoint{2.108569in}{2.380656in}}%
\pgfpathlineto{\pgfqpoint{2.108259in}{2.380381in}}%
\pgfpathlineto{\pgfqpoint{2.107949in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{2.107949in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.107639in}{2.379281in}}%
\pgfpathlineto{\pgfqpoint{2.107329in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{2.107019in}{2.378731in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.378456in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.377906in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{2.377631in}}%
\pgfpathlineto{\pgfqpoint{2.106089in}{2.377355in}}%
\pgfpathlineto{\pgfqpoint{2.106089in}{2.376805in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{2.376530in}}%
\pgfpathlineto{\pgfqpoint{2.105469in}{2.376255in}}%
\pgfpathlineto{\pgfqpoint{2.105159in}{2.375980in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{2.375705in}}%
\pgfpathlineto{\pgfqpoint{2.104848in}{2.375155in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{2.374880in}}%
\pgfpathlineto{\pgfqpoint{2.104228in}{2.374605in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{2.103608in}{2.374055in}}%
\pgfpathlineto{\pgfqpoint{2.103608in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{2.103298in}{2.373230in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{2.372955in}}%
\pgfpathlineto{\pgfqpoint{2.102988in}{2.372404in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{2.372129in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{2.371854in}}%
\pgfpathlineto{\pgfqpoint{2.102058in}{2.371579in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{2.371304in}}%
\pgfpathlineto{\pgfqpoint{2.101748in}{2.370754in}}%
\pgfpathlineto{\pgfqpoint{2.101438in}{2.370479in}}%
\pgfpathlineto{\pgfqpoint{2.101128in}{2.370204in}}%
\pgfpathlineto{\pgfqpoint{2.100818in}{2.369929in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{2.369654in}}%
\pgfpathlineto{\pgfqpoint{2.100508in}{2.369104in}}%
\pgfpathlineto{\pgfqpoint{2.100198in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{2.368554in}}%
\pgfpathlineto{\pgfqpoint{2.099887in}{2.368004in}}%
\pgfpathlineto{\pgfqpoint{2.099577in}{2.367729in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{2.367453in}}%
\pgfpathlineto{\pgfqpoint{2.098957in}{2.367178in}}%
\pgfpathlineto{\pgfqpoint{2.098647in}{2.366903in}}%
\pgfpathlineto{\pgfqpoint{2.098647in}{2.366353in}}%
\pgfpathlineto{\pgfqpoint{2.098337in}{2.366078in}}%
\pgfpathlineto{\pgfqpoint{2.098027in}{2.365803in}}%
\pgfpathlineto{\pgfqpoint{2.097717in}{2.365528in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{2.365253in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{2.364703in}}%
\pgfpathlineto{\pgfqpoint{2.097097in}{2.364428in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{2.364153in}}%
\pgfpathlineto{\pgfqpoint{2.096787in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{2.363328in}}%
\pgfpathlineto{\pgfqpoint{2.096167in}{2.363053in}}%
\pgfpathlineto{\pgfqpoint{2.095857in}{2.362778in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.362503in}}%
\pgfpathlineto{\pgfqpoint{2.095547in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{2.095237in}{2.361677in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{2.361402in}}%
\pgfpathlineto{\pgfqpoint{2.094616in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{2.094306in}{2.360852in}}%
\pgfpathlineto{\pgfqpoint{2.094306in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{2.360027in}}%
\pgfpathlineto{\pgfqpoint{2.093686in}{2.359752in}}%
\pgfpathlineto{\pgfqpoint{2.093686in}{2.359202in}}%
\pgfpathlineto{\pgfqpoint{2.093376in}{2.358927in}}%
\pgfpathlineto{\pgfqpoint{2.093066in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{2.092756in}{2.358377in}}%
\pgfpathlineto{\pgfqpoint{2.092446in}{2.358102in}}%
\pgfpathlineto{\pgfqpoint{2.092446in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{2.092136in}{2.357276in}}%
\pgfpathlineto{\pgfqpoint{2.091826in}{2.357001in}}%
\pgfpathlineto{\pgfqpoint{2.091516in}{2.356726in}}%
\pgfpathlineto{\pgfqpoint{2.091206in}{2.356451in}}%
\pgfpathlineto{\pgfqpoint{2.091206in}{2.355901in}}%
\pgfpathlineto{\pgfqpoint{2.090896in}{2.355626in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{2.355351in}}%
\pgfpathlineto{\pgfqpoint{2.090586in}{2.354801in}}%
\pgfpathlineto{\pgfqpoint{2.090276in}{2.354526in}}%
\pgfpathlineto{\pgfqpoint{2.089965in}{2.354251in}}%
\pgfpathlineto{\pgfqpoint{2.089655in}{2.353976in}}%
\pgfpathlineto{\pgfqpoint{2.089345in}{2.353701in}}%
\pgfpathlineto{\pgfqpoint{2.089345in}{2.353151in}}%
\pgfpathlineto{\pgfqpoint{2.089035in}{2.352876in}}%
\pgfpathlineto{\pgfqpoint{2.088725in}{2.352601in}}%
\pgfpathlineto{\pgfqpoint{2.088415in}{2.352325in}}%
\pgfpathlineto{\pgfqpoint{2.088105in}{2.352050in}}%
\pgfpathlineto{\pgfqpoint{2.088105in}{2.351500in}}%
\pgfpathlineto{\pgfqpoint{2.087795in}{2.351225in}}%
\pgfpathlineto{\pgfqpoint{2.087485in}{2.350950in}}%
\pgfpathlineto{\pgfqpoint{2.087485in}{2.350400in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{2.350125in}}%
\pgfpathlineto{\pgfqpoint{2.086865in}{2.349850in}}%
\pgfpathlineto{\pgfqpoint{2.086555in}{2.349575in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.349300in}}%
\pgfpathlineto{\pgfqpoint{2.086245in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{2.085935in}{2.348475in}}%
\pgfpathlineto{\pgfqpoint{2.085625in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{2.085315in}{2.347925in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{2.085005in}{2.347099in}}%
\pgfpathlineto{\pgfqpoint{2.084694in}{2.346824in}}%
\pgfpathlineto{\pgfqpoint{2.084384in}{2.346549in}}%
\pgfpathlineto{\pgfqpoint{2.084384in}{2.345999in}}%
\pgfpathlineto{\pgfqpoint{2.084074in}{2.345724in}}%
\pgfpathlineto{\pgfqpoint{2.083764in}{2.345449in}}%
\pgfpathlineto{\pgfqpoint{2.083454in}{2.345174in}}%
\pgfpathlineto{\pgfqpoint{2.083144in}{2.344899in}}%
\pgfpathlineto{\pgfqpoint{2.083144in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{2.082834in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{2.082524in}{2.343799in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{2.343524in}}%
\pgfpathlineto{\pgfqpoint{2.081904in}{2.343249in}}%
\pgfpathlineto{\pgfqpoint{2.081904in}{2.342699in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{2.342423in}}%
\pgfpathlineto{\pgfqpoint{2.081284in}{2.342148in}}%
\pgfpathlineto{\pgfqpoint{2.081284in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{2.080974in}{2.341323in}}%
\pgfpathlineto{\pgfqpoint{2.080664in}{2.341048in}}%
\pgfpathlineto{\pgfqpoint{2.080354in}{2.340773in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{2.340498in}}%
\pgfpathlineto{\pgfqpoint{2.080044in}{2.339948in}}%
\pgfpathlineto{\pgfqpoint{2.079733in}{2.339673in}}%
\pgfpathlineto{\pgfqpoint{2.079423in}{2.339398in}}%
\pgfpathlineto{\pgfqpoint{2.079113in}{2.339123in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.338848in}}%
\pgfpathlineto{\pgfqpoint{2.078803in}{2.338298in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{2.338023in}}%
\pgfpathlineto{\pgfqpoint{2.078183in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.078183in}{2.337197in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{2.077563in}{2.336647in}}%
\pgfpathlineto{\pgfqpoint{2.077253in}{2.336372in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.336097in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.335547in}}%
\pgfpathlineto{\pgfqpoint{2.076633in}{2.335272in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{2.334997in}}%
\pgfpathlineto{\pgfqpoint{2.076013in}{2.334722in}}%
\pgfpathlineto{\pgfqpoint{2.075703in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{2.075703in}{2.333897in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{2.075083in}{2.333347in}}%
\pgfpathlineto{\pgfqpoint{2.075083in}{2.332797in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{2.332522in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{2.332246in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.331971in}}%
\pgfpathlineto{\pgfqpoint{2.073842in}{2.331696in}}%
\pgfpathlineto{\pgfqpoint{2.073842in}{2.331146in}}%
\pgfpathlineto{\pgfqpoint{2.073532in}{2.330871in}}%
\pgfpathlineto{\pgfqpoint{2.073222in}{2.330596in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{2.330046in}}%
\pgfpathlineto{\pgfqpoint{2.072602in}{2.329496in}}%
\pgfpathlineto{\pgfqpoint{2.072292in}{2.329221in}}%
\pgfpathlineto{\pgfqpoint{2.071982in}{2.328946in}}%
\pgfpathlineto{\pgfqpoint{2.071982in}{2.328396in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{2.071362in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{2.071052in}{2.327571in}}%
\pgfpathlineto{\pgfqpoint{2.070742in}{2.327295in}}%
\pgfpathlineto{\pgfqpoint{2.070742in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{2.070432in}{2.326470in}}%
\pgfpathlineto{\pgfqpoint{2.070122in}{2.326195in}}%
\pgfpathlineto{\pgfqpoint{2.069811in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{2.069501in}{2.325645in}}%
\pgfpathlineto{\pgfqpoint{2.069501in}{2.325095in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{2.324820in}}%
\pgfpathlineto{\pgfqpoint{2.068881in}{2.324545in}}%
\pgfpathlineto{\pgfqpoint{2.068881in}{2.323995in}}%
\pgfpathlineto{\pgfqpoint{2.068571in}{2.323720in}}%
\pgfpathlineto{\pgfqpoint{2.068261in}{2.323445in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{2.323170in}}%
\pgfpathlineto{\pgfqpoint{2.067641in}{2.322895in}}%
\pgfpathlineto{\pgfqpoint{2.067641in}{2.322344in}}%
\pgfpathlineto{\pgfqpoint{2.067331in}{2.322069in}}%
\pgfpathlineto{\pgfqpoint{2.067021in}{2.321794in}}%
\pgfpathlineto{\pgfqpoint{2.066711in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{2.066401in}{2.321244in}}%
\pgfpathlineto{\pgfqpoint{2.066401in}{2.320694in}}%
\pgfpathlineto{\pgfqpoint{2.066091in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{2.065781in}{2.320144in}}%
\pgfpathlineto{\pgfqpoint{2.065781in}{2.319594in}}%
\pgfpathlineto{\pgfqpoint{2.065471in}{2.319319in}}%
\pgfpathlineto{\pgfqpoint{2.065161in}{2.319044in}}%
\pgfpathlineto{\pgfqpoint{2.064850in}{2.318769in}}%
\pgfpathlineto{\pgfqpoint{2.064540in}{2.318494in}}%
\pgfpathlineto{\pgfqpoint{2.064540in}{2.317944in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{2.317669in}}%
\pgfpathlineto{\pgfqpoint{2.063920in}{2.317393in}}%
\pgfpathlineto{\pgfqpoint{2.063610in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{2.063300in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{2.063300in}{2.316293in}}%
\pgfpathlineto{\pgfqpoint{2.062990in}{2.316018in}}%
\pgfpathlineto{\pgfqpoint{2.062680in}{2.315743in}}%
\pgfpathlineto{\pgfqpoint{2.062680in}{2.315193in}}%
\pgfpathlineto{\pgfqpoint{2.062370in}{2.314918in}}%
\pgfpathlineto{\pgfqpoint{2.062060in}{2.314643in}}%
\pgfpathlineto{\pgfqpoint{2.061750in}{2.314368in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{2.314093in}}%
\pgfpathlineto{\pgfqpoint{2.061440in}{2.313543in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{2.313268in}}%
\pgfpathlineto{\pgfqpoint{2.060820in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{2.060510in}{2.312718in}}%
\pgfpathlineto{\pgfqpoint{2.060200in}{2.312442in}}%
\pgfpathlineto{\pgfqpoint{2.060200in}{2.311892in}}%
\pgfpathlineto{\pgfqpoint{2.059889in}{2.311617in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{2.311342in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{2.310792in}}%
\pgfpathlineto{\pgfqpoint{2.059269in}{2.310517in}}%
\pgfpathlineto{\pgfqpoint{2.058959in}{2.310242in}}%
\pgfpathlineto{\pgfqpoint{2.058649in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{2.309692in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{2.309142in}}%
\pgfpathlineto{\pgfqpoint{2.058029in}{2.308867in}}%
\pgfpathlineto{\pgfqpoint{2.057719in}{2.308592in}}%
\pgfpathlineto{\pgfqpoint{2.057409in}{2.308317in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{2.308042in}}%
\pgfpathlineto{\pgfqpoint{2.057099in}{2.307491in}}%
\pgfpathlineto{\pgfqpoint{2.056789in}{2.307216in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{2.306941in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{2.305841in}}%
\pgfpathlineto{\pgfqpoint{2.055549in}{2.305566in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{2.305291in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{2.304741in}}%
\pgfpathlineto{\pgfqpoint{2.054928in}{2.304466in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{2.304191in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{2.303916in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{2.303641in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{2.303091in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{2.302816in}}%
\pgfpathlineto{\pgfqpoint{2.053378in}{2.302541in}}%
\pgfpathlineto{\pgfqpoint{2.053378in}{2.301990in}}%
\pgfpathlineto{\pgfqpoint{2.053068in}{2.301715in}}%
\pgfpathlineto{\pgfqpoint{2.052758in}{2.301440in}}%
\pgfpathlineto{\pgfqpoint{2.052448in}{2.301165in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{2.300890in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{2.300340in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{2.300065in}}%
\pgfpathlineto{\pgfqpoint{2.051518in}{2.299790in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{2.299515in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{2.299240in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{2.298690in}}%
\pgfpathlineto{\pgfqpoint{2.050588in}{2.298415in}}%
\pgfpathlineto{\pgfqpoint{2.050278in}{2.298140in}}%
\pgfpathlineto{\pgfqpoint{2.050278in}{2.297590in}}%
\pgfpathlineto{\pgfqpoint{2.049967in}{2.297314in}}%
\pgfpathlineto{\pgfqpoint{2.049657in}{2.297039in}}%
\pgfpathlineto{\pgfqpoint{2.049347in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{2.296489in}}%
\pgfpathlineto{\pgfqpoint{2.049037in}{2.295939in}}%
\pgfpathlineto{\pgfqpoint{2.048727in}{2.295664in}}%
\pgfpathlineto{\pgfqpoint{2.048417in}{2.295389in}}%
\pgfpathlineto{\pgfqpoint{2.048107in}{2.295114in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{2.294839in}}%
\pgfpathlineto{\pgfqpoint{2.047797in}{2.294289in}}%
\pgfpathlineto{\pgfqpoint{2.047487in}{2.294014in}}%
\pgfpathlineto{\pgfqpoint{2.047177in}{2.293739in}}%
\pgfpathlineto{\pgfqpoint{2.047177in}{2.293189in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{2.292914in}}%
\pgfpathlineto{\pgfqpoint{2.046557in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{2.046247in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{2.292088in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{2.291263in}}%
\pgfpathlineto{\pgfqpoint{2.045317in}{2.290988in}}%
\pgfpathlineto{\pgfqpoint{2.045007in}{2.290713in}}%
\pgfpathlineto{\pgfqpoint{2.044696in}{2.290438in}}%
\pgfpathlineto{\pgfqpoint{2.044696in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{2.044386in}{2.289613in}}%
\pgfpathlineto{\pgfqpoint{2.044076in}{2.289338in}}%
\pgfpathlineto{\pgfqpoint{2.044076in}{2.288788in}}%
\pgfpathlineto{\pgfqpoint{2.043766in}{2.288513in}}%
\pgfpathlineto{\pgfqpoint{2.043456in}{2.288238in}}%
\pgfpathlineto{\pgfqpoint{2.043146in}{2.287963in}}%
\pgfpathlineto{\pgfqpoint{2.042836in}{2.287688in}}%
\pgfpathlineto{\pgfqpoint{2.042836in}{2.287137in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{2.286862in}}%
\pgfpathlineto{\pgfqpoint{2.042216in}{2.286587in}}%
\pgfpathlineto{\pgfqpoint{2.041906in}{2.286312in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.286037in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.285487in}}%
\pgfpathlineto{\pgfqpoint{2.041286in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{2.040976in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{2.040976in}{2.284387in}}%
\pgfpathlineto{\pgfqpoint{2.040666in}{2.284112in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{2.283837in}}%
\pgfpathlineto{\pgfqpoint{2.040046in}{2.283562in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{2.283287in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{2.282737in}}%
\pgfpathlineto{\pgfqpoint{2.039425in}{2.282461in}}%
\pgfpathlineto{\pgfqpoint{2.039115in}{2.282186in}}%
\pgfpathlineto{\pgfqpoint{2.038805in}{2.281911in}}%
\pgfpathlineto{\pgfqpoint{2.038495in}{2.281636in}}%
\pgfpathlineto{\pgfqpoint{2.038495in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{2.038185in}{2.280811in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{2.279986in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{2.279711in}}%
\pgfpathlineto{\pgfqpoint{2.037255in}{2.279436in}}%
\pgfpathlineto{\pgfqpoint{2.036945in}{2.279161in}}%
\pgfpathlineto{\pgfqpoint{2.036635in}{2.278886in}}%
\pgfpathlineto{\pgfqpoint{2.036635in}{2.278336in}}%
\pgfpathlineto{\pgfqpoint{2.036325in}{2.278061in}}%
\pgfpathlineto{\pgfqpoint{2.036015in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.277235in}}%
\pgfpathlineto{\pgfqpoint{2.035395in}{2.276685in}}%
\pgfpathlineto{\pgfqpoint{2.035085in}{2.276410in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.276135in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{2.275585in}}%
\pgfpathlineto{\pgfqpoint{2.034464in}{2.275310in}}%
\pgfpathlineto{\pgfqpoint{2.034154in}{2.275035in}}%
\pgfpathlineto{\pgfqpoint{2.033844in}{2.274760in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{2.033534in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{2.033224in}{2.273660in}}%
\pgfpathlineto{\pgfqpoint{2.032914in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{2.273110in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{2.272835in}}%
\pgfpathlineto{\pgfqpoint{2.032294in}{2.272284in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{2.272009in}}%
\pgfpathlineto{\pgfqpoint{2.031674in}{2.271734in}}%
\pgfpathlineto{\pgfqpoint{2.031674in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{2.031364in}{2.270909in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{2.270634in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{2.270359in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{2.270084in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{2.269534in}}%
\pgfpathlineto{\pgfqpoint{2.030124in}{2.269259in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{2.268984in}}%
\pgfpathlineto{\pgfqpoint{2.029503in}{2.268709in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{2.268434in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{2.267884in}}%
\pgfpathlineto{\pgfqpoint{2.028883in}{2.267609in}}%
\pgfpathlineto{\pgfqpoint{2.028573in}{2.267333in}}%
\pgfpathlineto{\pgfqpoint{2.028573in}{2.266783in}}%
\pgfpathlineto{\pgfqpoint{2.028263in}{2.266508in}}%
\pgfpathlineto{\pgfqpoint{2.027953in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{2.027643in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{2.265683in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{2.265133in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{2.026713in}{2.264583in}}%
\pgfpathlineto{\pgfqpoint{2.026403in}{2.264308in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{2.264033in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{2.263483in}}%
\pgfpathlineto{\pgfqpoint{2.025783in}{2.263208in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{2.262933in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{2.262382in}}%
\pgfpathlineto{\pgfqpoint{2.025163in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{2.024852in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{2.261557in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{2.261282in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.260457in}}%
\pgfpathlineto{\pgfqpoint{2.023612in}{2.260182in}}%
\pgfpathlineto{\pgfqpoint{2.023302in}{2.259907in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{2.259632in}}%
\pgfpathlineto{\pgfqpoint{2.022992in}{2.259082in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{2.258807in}}%
\pgfpathlineto{\pgfqpoint{2.022372in}{2.258532in}}%
\pgfpathlineto{\pgfqpoint{2.022372in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{2.022062in}{2.257707in}}%
\pgfpathlineto{\pgfqpoint{2.021752in}{2.257431in}}%
\pgfpathlineto{\pgfqpoint{2.021442in}{2.257156in}}%
\pgfpathlineto{\pgfqpoint{2.021132in}{2.256881in}}%
\pgfpathlineto{\pgfqpoint{2.021132in}{2.256331in}}%
\pgfpathlineto{\pgfqpoint{2.020822in}{2.256056in}}%
\pgfpathlineto{\pgfqpoint{2.020512in}{2.255781in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{2.255506in}}%
\pgfpathlineto{\pgfqpoint{2.019891in}{2.255231in}}%
\pgfpathlineto{\pgfqpoint{2.019891in}{2.254681in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{2.254406in}}%
\pgfpathlineto{\pgfqpoint{2.019271in}{2.254131in}}%
\pgfpathlineto{\pgfqpoint{2.019271in}{2.253581in}}%
\pgfpathlineto{\pgfqpoint{2.018961in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{2.018651in}{2.253031in}}%
\pgfpathlineto{\pgfqpoint{2.018341in}{2.252756in}}%
\pgfpathlineto{\pgfqpoint{2.018031in}{2.252480in}}%
\pgfpathlineto{\pgfqpoint{2.018031in}{2.251930in}}%
\pgfpathlineto{\pgfqpoint{2.017721in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{2.017411in}{2.251380in}}%
\pgfpathlineto{\pgfqpoint{2.017101in}{2.251105in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{2.250830in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{2.250280in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{2.250005in}}%
\pgfpathlineto{\pgfqpoint{2.016171in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{2.016171in}{2.249180in}}%
\pgfpathlineto{\pgfqpoint{2.015861in}{2.248905in}}%
\pgfpathlineto{\pgfqpoint{2.015551in}{2.248630in}}%
\pgfpathlineto{\pgfqpoint{2.015241in}{2.248355in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{2.248080in}}%
\pgfpathlineto{\pgfqpoint{2.014930in}{2.247530in}}%
\pgfpathlineto{\pgfqpoint{2.014620in}{2.247254in}}%
\pgfpathlineto{\pgfqpoint{2.014310in}{2.246979in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{2.246704in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{2.246429in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{2.245879in}}%
\pgfpathlineto{\pgfqpoint{2.013380in}{2.245604in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{2.245329in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{2.244779in}}%
\pgfpathlineto{\pgfqpoint{2.012760in}{2.244504in}}%
\pgfpathlineto{\pgfqpoint{2.012450in}{2.244229in}}%
\pgfpathlineto{\pgfqpoint{2.012140in}{2.243954in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{2.243679in}}%
\pgfpathlineto{\pgfqpoint{2.011830in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{2.011520in}{2.242854in}}%
\pgfpathlineto{\pgfqpoint{2.011210in}{2.242579in}}%
\pgfpathlineto{\pgfqpoint{2.010900in}{2.242303in}}%
\pgfpathlineto{\pgfqpoint{2.010590in}{2.242028in}}%
\pgfpathlineto{\pgfqpoint{2.010590in}{2.241478in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.240928in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{2.240378in}}%
\pgfpathlineto{\pgfqpoint{2.009659in}{2.240103in}}%
\pgfpathlineto{\pgfqpoint{2.009349in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{2.239553in}}%
\pgfpathlineto{\pgfqpoint{2.008729in}{2.239278in}}%
\pgfpathlineto{\pgfqpoint{2.008729in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{2.008419in}{2.238453in}}%
\pgfpathlineto{\pgfqpoint{2.008109in}{2.238178in}}%
\pgfpathlineto{\pgfqpoint{2.007799in}{2.237903in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{2.237628in}}%
\pgfpathlineto{\pgfqpoint{2.007489in}{2.237077in}}%
\pgfpathlineto{\pgfqpoint{2.007179in}{2.236802in}}%
\pgfpathlineto{\pgfqpoint{2.006869in}{2.236527in}}%
\pgfpathlineto{\pgfqpoint{2.006869in}{2.235977in}}%
\pgfpathlineto{\pgfqpoint{2.006559in}{2.235702in}}%
\pgfpathlineto{\pgfqpoint{2.006249in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{2.005939in}{2.235152in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.234877in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{2.234327in}}%
\pgfpathlineto{\pgfqpoint{2.005319in}{2.234052in}}%
\pgfpathlineto{\pgfqpoint{2.005009in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{2.004698in}{2.233502in}}%
\pgfpathlineto{\pgfqpoint{2.004388in}{2.233227in}}%
\pgfpathlineto{\pgfqpoint{2.004388in}{2.232677in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{2.232401in}}%
\pgfpathlineto{\pgfqpoint{2.003768in}{2.232126in}}%
\pgfpathlineto{\pgfqpoint{2.003768in}{2.231576in}}%
\pgfpathlineto{\pgfqpoint{2.003458in}{2.231301in}}%
\pgfpathlineto{\pgfqpoint{2.003148in}{2.231026in}}%
\pgfpathlineto{\pgfqpoint{2.002838in}{2.230751in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{2.230476in}}%
\pgfpathlineto{\pgfqpoint{2.002528in}{2.229926in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{2.229651in}}%
\pgfpathlineto{\pgfqpoint{2.001908in}{2.229376in}}%
\pgfpathlineto{\pgfqpoint{2.001598in}{2.229101in}}%
\pgfpathlineto{\pgfqpoint{2.001288in}{2.228826in}}%
\pgfpathlineto{\pgfqpoint{2.001288in}{2.228276in}}%
\pgfpathlineto{\pgfqpoint{2.000978in}{2.228001in}}%
\pgfpathlineto{\pgfqpoint{2.000668in}{2.227726in}}%
\pgfpathlineto{\pgfqpoint{2.000668in}{2.227175in}}%
\pgfpathlineto{\pgfqpoint{2.000358in}{2.226900in}}%
\pgfpathlineto{\pgfqpoint{2.000048in}{2.226625in}}%
\pgfpathlineto{\pgfqpoint{1.999737in}{2.226350in}}%
\pgfpathlineto{\pgfqpoint{1.999427in}{2.226075in}}%
\pgfpathlineto{\pgfqpoint{1.999427in}{2.225525in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{1.998807in}{2.224975in}}%
\pgfpathlineto{\pgfqpoint{1.998497in}{2.224700in}}%
\pgfpathlineto{\pgfqpoint{1.998187in}{2.224425in}}%
\pgfpathlineto{\pgfqpoint{1.998187in}{2.223875in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{2.223600in}}%
\pgfpathlineto{\pgfqpoint{1.997567in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{1.997567in}{2.222775in}}%
\pgfpathlineto{\pgfqpoint{1.997257in}{2.222499in}}%
\pgfpathlineto{\pgfqpoint{1.996947in}{2.222224in}}%
\pgfpathlineto{\pgfqpoint{1.996637in}{2.221949in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{1.996327in}{2.221124in}}%
\pgfpathlineto{\pgfqpoint{1.996017in}{2.220849in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{2.220574in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{2.220299in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{2.219474in}}%
\pgfpathlineto{\pgfqpoint{1.994776in}{2.219199in}}%
\pgfpathlineto{\pgfqpoint{1.994466in}{2.218924in}}%
\pgfpathlineto{\pgfqpoint{1.994466in}{2.218374in}}%
\pgfpathlineto{\pgfqpoint{1.994156in}{2.218099in}}%
\pgfpathlineto{\pgfqpoint{1.993846in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{2.217273in}}%
\pgfpathlineto{\pgfqpoint{1.993226in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{1.992916in}{2.216448in}}%
\pgfpathlineto{\pgfqpoint{1.992606in}{2.216173in}}%
\pgfpathlineto{\pgfqpoint{1.992296in}{2.215898in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{2.215623in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{2.215073in}}%
\pgfpathlineto{\pgfqpoint{1.991676in}{2.214798in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{2.214523in}}%
\pgfpathlineto{\pgfqpoint{1.991366in}{2.213973in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.213698in}}%
\pgfpathlineto{\pgfqpoint{1.990746in}{2.213423in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{2.213148in}}%
\pgfpathlineto{\pgfqpoint{1.990126in}{2.212873in}}%
\pgfpathlineto{\pgfqpoint{1.990126in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{1.989815in}{2.212047in}}%
\pgfpathlineto{\pgfqpoint{1.989505in}{2.211772in}}%
\pgfpathlineto{\pgfqpoint{1.989195in}{2.211497in}}%
\pgfpathlineto{\pgfqpoint{1.988885in}{2.211222in}}%
\pgfpathlineto{\pgfqpoint{1.988885in}{2.210672in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{2.210397in}}%
\pgfpathlineto{\pgfqpoint{1.988265in}{2.210122in}}%
\pgfpathlineto{\pgfqpoint{1.988265in}{2.209572in}}%
\pgfpathlineto{\pgfqpoint{1.987955in}{2.209297in}}%
\pgfpathlineto{\pgfqpoint{1.987645in}{2.209022in}}%
\pgfpathlineto{\pgfqpoint{1.987335in}{2.208747in}}%
\pgfpathlineto{\pgfqpoint{1.987025in}{2.208472in}}%
\pgfpathlineto{\pgfqpoint{1.987025in}{2.207922in}}%
\pgfpathlineto{\pgfqpoint{1.986715in}{2.207647in}}%
\pgfpathlineto{\pgfqpoint{1.986405in}{2.207371in}}%
\pgfpathlineto{\pgfqpoint{1.986095in}{2.207096in}}%
\pgfpathlineto{\pgfqpoint{1.985785in}{2.206821in}}%
\pgfpathlineto{\pgfqpoint{1.985785in}{2.206271in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{1.985165in}{2.205721in}}%
\pgfpathlineto{\pgfqpoint{1.985165in}{2.205171in}}%
\pgfpathlineto{\pgfqpoint{1.984854in}{2.204896in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{1.984234in}{2.204346in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{2.204071in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{2.203521in}}%
\pgfpathlineto{\pgfqpoint{1.983614in}{2.203246in}}%
\pgfpathlineto{\pgfqpoint{1.983304in}{2.202971in}}%
\pgfpathlineto{\pgfqpoint{1.982994in}{2.202696in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{2.202420in}}%
\pgfpathlineto{\pgfqpoint{1.982684in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{2.201595in}}%
\pgfpathlineto{\pgfqpoint{1.982064in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.982064in}{2.200770in}}%
\pgfpathlineto{\pgfqpoint{1.981754in}{2.200495in}}%
\pgfpathlineto{\pgfqpoint{1.981444in}{2.200220in}}%
\pgfpathlineto{\pgfqpoint{1.981134in}{2.199945in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{2.199670in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{2.199120in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{2.198845in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{2.198570in}}%
\pgfpathlineto{\pgfqpoint{1.979893in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.198020in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{2.197469in}}%
\pgfpathlineto{\pgfqpoint{1.979273in}{2.197194in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{2.196919in}}%
\pgfpathlineto{\pgfqpoint{1.978963in}{2.196369in}}%
\pgfpathlineto{\pgfqpoint{1.978653in}{2.196094in}}%
\pgfpathlineto{\pgfqpoint{1.978343in}{2.195819in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{2.195269in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{1.977413in}{2.194444in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{2.194169in}}%
\pgfpathlineto{\pgfqpoint{1.976793in}{2.193894in}}%
\pgfpathlineto{\pgfqpoint{1.976483in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{1.976483in}{2.193069in}}%
\pgfpathlineto{\pgfqpoint{1.976173in}{2.192794in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{2.192519in}}%
\pgfpathlineto{\pgfqpoint{1.975863in}{2.191968in}}%
\pgfpathlineto{\pgfqpoint{1.975553in}{2.191693in}}%
\pgfpathlineto{\pgfqpoint{1.975243in}{2.191418in}}%
\pgfpathlineto{\pgfqpoint{1.974932in}{2.191143in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{2.190868in}}%
\pgfpathlineto{\pgfqpoint{1.974622in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{2.190043in}}%
\pgfpathlineto{\pgfqpoint{1.974002in}{2.189768in}}%
\pgfpathlineto{\pgfqpoint{1.973692in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{2.189218in}}%
\pgfpathlineto{\pgfqpoint{1.973382in}{2.188668in}}%
\pgfpathlineto{\pgfqpoint{1.973072in}{2.188393in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{2.188118in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{2.187568in}}%
\pgfpathlineto{\pgfqpoint{1.972452in}{2.187292in}}%
\pgfpathlineto{\pgfqpoint{1.972142in}{2.187017in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{2.186742in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{2.186467in}}%
\pgfpathlineto{\pgfqpoint{1.971522in}{2.185917in}}%
\pgfpathlineto{\pgfqpoint{1.971212in}{2.185642in}}%
\pgfpathlineto{\pgfqpoint{1.970902in}{2.185367in}}%
\pgfpathlineto{\pgfqpoint{1.970592in}{2.185092in}}%
\pgfpathlineto{\pgfqpoint{1.970282in}{2.184817in}}%
\pgfpathlineto{\pgfqpoint{1.970282in}{2.184267in}}%
\pgfpathlineto{\pgfqpoint{1.969971in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{1.969661in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{1.969661in}{2.183167in}}%
\pgfpathlineto{\pgfqpoint{1.969351in}{2.182892in}}%
\pgfpathlineto{\pgfqpoint{1.969041in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{2.182341in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{2.182066in}}%
\pgfpathlineto{\pgfqpoint{1.968421in}{2.181516in}}%
\pgfpathlineto{\pgfqpoint{1.968111in}{2.181241in}}%
\pgfpathlineto{\pgfqpoint{1.967801in}{2.180966in}}%
\pgfpathlineto{\pgfqpoint{1.967491in}{2.180691in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{2.180416in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{2.179866in}}%
\pgfpathlineto{\pgfqpoint{1.966871in}{2.179591in}}%
\pgfpathlineto{\pgfqpoint{1.966561in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{1.966561in}{2.178766in}}%
\pgfpathlineto{\pgfqpoint{1.966251in}{2.178491in}}%
\pgfpathlineto{\pgfqpoint{1.965941in}{2.178216in}}%
\pgfpathlineto{\pgfqpoint{1.965631in}{2.177941in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{2.177666in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{2.177115in}}%
\pgfpathlineto{\pgfqpoint{1.965011in}{2.176840in}}%
\pgfpathlineto{\pgfqpoint{1.964700in}{2.176565in}}%
\pgfpathlineto{\pgfqpoint{1.964390in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{1.964080in}{2.176015in}}%
\pgfpathlineto{\pgfqpoint{1.964080in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{1.963770in}{2.175190in}}%
\pgfpathlineto{\pgfqpoint{1.963460in}{2.174915in}}%
\pgfpathlineto{\pgfqpoint{1.963460in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{1.963150in}{2.174090in}}%
\pgfpathlineto{\pgfqpoint{1.962840in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{1.962530in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{1.962220in}{2.173265in}}%
\pgfpathlineto{\pgfqpoint{1.962220in}{2.172715in}}%
\pgfpathlineto{\pgfqpoint{1.961910in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{1.961600in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{1.961290in}{2.171889in}}%
\pgfpathlineto{\pgfqpoint{1.960980in}{2.171614in}}%
\pgfpathlineto{\pgfqpoint{1.960980in}{2.171064in}}%
\pgfpathlineto{\pgfqpoint{1.960670in}{2.170789in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{1.960360in}{2.169964in}}%
\pgfpathlineto{\pgfqpoint{1.960050in}{2.169689in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{2.169414in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{2.169139in}}%
\pgfpathlineto{\pgfqpoint{1.959119in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{1.959119in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{1.958809in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{1.958499in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{1.958189in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{1.957879in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{1.957879in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{1.957569in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{1.957259in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{1.957259in}{2.165563in}}%
\pgfpathlineto{\pgfqpoint{1.956949in}{2.165288in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{2.165013in}}%
\pgfpathlineto{\pgfqpoint{1.956329in}{2.164738in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{2.164463in}}%
\pgfpathlineto{\pgfqpoint{1.956019in}{2.163913in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{1.955399in}{2.163363in}}%
\pgfpathlineto{\pgfqpoint{1.955089in}{2.163088in}}%
\pgfpathlineto{\pgfqpoint{1.954778in}{2.162813in}}%
\pgfpathlineto{\pgfqpoint{1.954778in}{2.162262in}}%
\pgfpathlineto{\pgfqpoint{1.954468in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{2.161712in}}%
\pgfpathlineto{\pgfqpoint{1.954158in}{2.161162in}}%
\pgfpathlineto{\pgfqpoint{1.953848in}{2.160887in}}%
\pgfpathlineto{\pgfqpoint{1.953538in}{2.160612in}}%
\pgfpathlineto{\pgfqpoint{1.953228in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{1.952918in}{2.160062in}}%
\pgfpathlineto{\pgfqpoint{1.952918in}{2.159512in}}%
\pgfpathlineto{\pgfqpoint{1.952608in}{2.159237in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{2.158962in}}%
\pgfpathlineto{\pgfqpoint{1.951988in}{2.158687in}}%
\pgfpathlineto{\pgfqpoint{1.951678in}{2.158412in}}%
\pgfpathlineto{\pgfqpoint{1.951678in}{2.157862in}}%
\pgfpathlineto{\pgfqpoint{1.951368in}{2.157587in}}%
\pgfpathlineto{\pgfqpoint{1.951058in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{1.951058in}{2.156761in}}%
\pgfpathlineto{\pgfqpoint{1.950748in}{2.156486in}}%
\pgfpathlineto{\pgfqpoint{1.950438in}{2.156211in}}%
\pgfpathlineto{\pgfqpoint{1.950128in}{2.155936in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{2.155661in}}%
\pgfpathlineto{\pgfqpoint{1.949817in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{1.949507in}{2.154836in}}%
\pgfpathlineto{\pgfqpoint{1.949197in}{2.154561in}}%
\pgfpathlineto{\pgfqpoint{1.948887in}{2.154286in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{2.153461in}}%
\pgfpathlineto{\pgfqpoint{1.948267in}{2.153186in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{2.152911in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{1.947647in}{2.152085in}}%
\pgfpathlineto{\pgfqpoint{1.947337in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{2.151535in}}%
\pgfpathlineto{\pgfqpoint{1.946717in}{2.151260in}}%
\pgfpathlineto{\pgfqpoint{1.946717in}{2.150710in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{2.150435in}}%
\pgfpathlineto{\pgfqpoint{1.946097in}{2.150160in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{2.149885in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{1.945477in}{2.149060in}}%
\pgfpathlineto{\pgfqpoint{1.945167in}{2.148785in}}%
\pgfpathlineto{\pgfqpoint{1.944856in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{1.944856in}{2.147960in}}%
\pgfpathlineto{\pgfqpoint{1.944546in}{2.147685in}}%
\pgfpathlineto{\pgfqpoint{1.944236in}{2.147409in}}%
\pgfpathlineto{\pgfqpoint{1.943926in}{2.147134in}}%
\pgfpathlineto{\pgfqpoint{1.943616in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{1.943616in}{2.146309in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{2.146034in}}%
\pgfpathlineto{\pgfqpoint{1.942996in}{2.145759in}}%
\pgfpathlineto{\pgfqpoint{1.942686in}{2.145484in}}%
\pgfpathlineto{\pgfqpoint{1.942376in}{2.145209in}}%
\pgfpathlineto{\pgfqpoint{1.942376in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{1.942066in}{2.144384in}}%
\pgfpathlineto{\pgfqpoint{1.941756in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{1.941756in}{2.143559in}}%
\pgfpathlineto{\pgfqpoint{1.941446in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{1.941136in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{2.142734in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{1.940516in}{2.141908in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{2.141633in}}%
\pgfpathlineto{\pgfqpoint{1.939895in}{2.141358in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{2.141083in}}%
\pgfpathlineto{\pgfqpoint{1.939275in}{2.140808in}}%
\pgfpathlineto{\pgfqpoint{1.939275in}{2.140258in}}%
\pgfpathlineto{\pgfqpoint{1.938965in}{2.139983in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{2.139708in}}%
\pgfpathlineto{\pgfqpoint{1.938655in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{1.938345in}{2.138883in}}%
\pgfpathlineto{\pgfqpoint{1.938035in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{1.937725in}{2.138333in}}%
\pgfpathlineto{\pgfqpoint{1.937415in}{2.138058in}}%
\pgfpathlineto{\pgfqpoint{1.937415in}{2.137508in}}%
\pgfpathlineto{\pgfqpoint{1.937105in}{2.137232in}}%
\pgfpathlineto{\pgfqpoint{1.936795in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{1.936485in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{1.936175in}{2.136407in}}%
\pgfpathlineto{\pgfqpoint{1.936175in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{1.935865in}{2.135582in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{2.135307in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{2.134757in}}%
\pgfpathlineto{\pgfqpoint{1.935245in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{1.934934in}{2.134207in}}%
\pgfpathlineto{\pgfqpoint{1.934624in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{2.133657in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{2.133107in}}%
\pgfpathlineto{\pgfqpoint{1.934004in}{2.132832in}}%
\pgfpathlineto{\pgfqpoint{1.933694in}{2.132557in}}%
\pgfpathlineto{\pgfqpoint{1.933384in}{2.132281in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{2.132006in}}%
\pgfpathlineto{\pgfqpoint{1.933074in}{2.131456in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{2.131181in}}%
\pgfpathlineto{\pgfqpoint{1.932454in}{2.130906in}}%
\pgfpathlineto{\pgfqpoint{1.932454in}{2.130356in}}%
\pgfpathlineto{\pgfqpoint{1.932144in}{2.130081in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{1.931214in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{1.931214in}{2.128706in}}%
\pgfpathlineto{\pgfqpoint{1.930904in}{2.128431in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{2.128156in}}%
\pgfpathlineto{\pgfqpoint{1.930284in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{1.929973in}{2.127606in}}%
\pgfpathlineto{\pgfqpoint{1.929973in}{2.127055in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{2.126780in}}%
\pgfpathlineto{\pgfqpoint{1.929353in}{2.126505in}}%
\pgfpathlineto{\pgfqpoint{1.929353in}{2.125955in}}%
\pgfpathlineto{\pgfqpoint{1.929043in}{2.125680in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{2.125405in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{2.125130in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{2.124855in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{1.927803in}{2.124030in}}%
\pgfpathlineto{\pgfqpoint{1.927493in}{2.123755in}}%
\pgfpathlineto{\pgfqpoint{1.927183in}{2.123480in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{2.123205in}}%
\pgfpathlineto{\pgfqpoint{1.926873in}{2.122655in}}%
\pgfpathlineto{\pgfqpoint{1.926563in}{2.122379in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{2.122104in}}%
\pgfpathlineto{\pgfqpoint{1.926253in}{2.121554in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.121279in}}%
\pgfpathlineto{\pgfqpoint{1.925633in}{2.121004in}}%
\pgfpathlineto{\pgfqpoint{1.925323in}{2.120729in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{2.120454in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{2.119629in}}%
\pgfpathlineto{\pgfqpoint{1.924392in}{2.119354in}}%
\pgfpathlineto{\pgfqpoint{1.924082in}{2.119079in}}%
\pgfpathlineto{\pgfqpoint{1.923772in}{2.118804in}}%
\pgfpathlineto{\pgfqpoint{1.923772in}{2.118254in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{2.117979in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{2.117704in}}%
\pgfpathlineto{\pgfqpoint{1.923152in}{2.117153in}}%
\pgfpathlineto{\pgfqpoint{1.922842in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{1.922532in}{2.116603in}}%
\pgfpathlineto{\pgfqpoint{1.922222in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{2.116053in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{2.115503in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{1.921292in}{2.114953in}}%
\pgfpathlineto{\pgfqpoint{1.920982in}{2.114678in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{2.114403in}}%
\pgfpathlineto{\pgfqpoint{1.920672in}{2.113853in}}%
\pgfpathlineto{\pgfqpoint{1.920362in}{2.113578in}}%
\pgfpathlineto{\pgfqpoint{1.920052in}{2.113303in}}%
\pgfpathlineto{\pgfqpoint{1.920052in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{1.919741in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{2.112202in}}%
\pgfpathlineto{\pgfqpoint{1.919121in}{2.111927in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{1.918811in}{2.111102in}}%
\pgfpathlineto{\pgfqpoint{1.918501in}{2.110827in}}%
\pgfpathlineto{\pgfqpoint{1.918191in}{2.110552in}}%
\pgfpathlineto{\pgfqpoint{1.917881in}{2.110277in}}%
\pgfpathlineto{\pgfqpoint{1.917571in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{1.917571in}{2.109452in}}%
\pgfpathlineto{\pgfqpoint{1.917261in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{2.108902in}}%
\pgfpathlineto{\pgfqpoint{1.916951in}{2.108352in}}%
\pgfpathlineto{\pgfqpoint{1.916641in}{2.108077in}}%
\pgfpathlineto{\pgfqpoint{1.916331in}{2.107802in}}%
\pgfpathlineto{\pgfqpoint{1.916021in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.915711in}{2.107251in}}%
\pgfpathlineto{\pgfqpoint{1.915711in}{2.106701in}}%
\pgfpathlineto{\pgfqpoint{1.915401in}{2.106426in}}%
\pgfpathlineto{\pgfqpoint{1.915091in}{2.106151in}}%
\pgfpathlineto{\pgfqpoint{1.914780in}{2.105876in}}%
\pgfpathlineto{\pgfqpoint{1.914470in}{2.105601in}}%
\pgfpathlineto{\pgfqpoint{1.914470in}{2.105051in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{2.104776in}}%
\pgfpathlineto{\pgfqpoint{1.913850in}{2.104501in}}%
\pgfpathlineto{\pgfqpoint{1.913850in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{1.913540in}{2.103676in}}%
\pgfpathlineto{\pgfqpoint{1.913230in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{2.103126in}}%
\pgfpathlineto{\pgfqpoint{1.912610in}{2.102851in}}%
\pgfpathlineto{\pgfqpoint{1.912610in}{2.102300in}}%
\pgfpathlineto{\pgfqpoint{1.912300in}{2.102025in}}%
\pgfpathlineto{\pgfqpoint{1.911990in}{2.101750in}}%
\pgfpathlineto{\pgfqpoint{1.911680in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{2.101200in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{2.100650in}}%
\pgfpathlineto{\pgfqpoint{1.911060in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{1.910750in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{1.910750in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{1.910440in}{2.099275in}}%
\pgfpathlineto{\pgfqpoint{1.910130in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{1.909819in}{2.098725in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{1.909509in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{2.097625in}}%
\pgfpathlineto{\pgfqpoint{1.908889in}{2.097349in}}%
\pgfpathlineto{\pgfqpoint{1.908579in}{2.097074in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.096799in}}%
\pgfpathlineto{\pgfqpoint{1.908269in}{2.096249in}}%
\pgfpathlineto{\pgfqpoint{1.907959in}{2.095974in}}%
\pgfpathlineto{\pgfqpoint{1.907649in}{2.095699in}}%
\pgfpathlineto{\pgfqpoint{1.907649in}{2.095149in}}%
\pgfpathlineto{\pgfqpoint{1.907339in}{2.094874in}}%
\pgfpathlineto{\pgfqpoint{1.907029in}{2.094599in}}%
\pgfpathlineto{\pgfqpoint{1.906719in}{2.094324in}}%
\pgfpathlineto{\pgfqpoint{1.906409in}{2.094049in}}%
\pgfpathlineto{\pgfqpoint{1.906409in}{2.093499in}}%
\pgfpathlineto{\pgfqpoint{1.906099in}{2.093224in}}%
\pgfpathlineto{\pgfqpoint{1.905789in}{2.092949in}}%
\pgfpathlineto{\pgfqpoint{1.905479in}{2.092674in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{2.092398in}}%
\pgfpathlineto{\pgfqpoint{1.905169in}{2.091848in}}%
\pgfpathlineto{\pgfqpoint{1.904858in}{2.091573in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.091298in}}%
\pgfpathlineto{\pgfqpoint{1.904548in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{1.904238in}{2.090473in}}%
\pgfpathlineto{\pgfqpoint{1.903928in}{2.090198in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{2.089923in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{2.089648in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{1.902998in}{2.088823in}}%
\pgfpathlineto{\pgfqpoint{1.902688in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{1.902378in}{2.088273in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{2.087998in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{2.087447in}}%
\pgfpathlineto{\pgfqpoint{1.901758in}{2.087172in}}%
\pgfpathlineto{\pgfqpoint{1.901448in}{2.086897in}}%
\pgfpathlineto{\pgfqpoint{1.901448in}{2.086347in}}%
\pgfpathlineto{\pgfqpoint{1.901138in}{2.086072in}}%
\pgfpathlineto{\pgfqpoint{1.900828in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{1.900518in}{2.085522in}}%
\pgfpathlineto{\pgfqpoint{1.900208in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{1.900208in}{2.084697in}}%
\pgfpathlineto{\pgfqpoint{1.899897in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{2.084147in}}%
\pgfpathlineto{\pgfqpoint{1.899277in}{2.083872in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{2.083047in}}%
\pgfpathlineto{\pgfqpoint{1.898657in}{2.082772in}}%
\pgfpathlineto{\pgfqpoint{1.898347in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{1.898347in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{1.898037in}{2.081671in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{2.081396in}}%
\pgfpathlineto{\pgfqpoint{1.897417in}{2.081121in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{2.080846in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{2.080296in}}%
\pgfpathlineto{\pgfqpoint{1.896797in}{2.080021in}}%
\pgfpathlineto{\pgfqpoint{1.896487in}{2.079746in}}%
\pgfpathlineto{\pgfqpoint{1.896177in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{1.895867in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{1.895867in}{2.078646in}}%
\pgfpathlineto{\pgfqpoint{1.895557in}{2.078371in}}%
\pgfpathlineto{\pgfqpoint{1.895247in}{2.078096in}}%
\pgfpathlineto{\pgfqpoint{1.895247in}{2.077546in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.077270in}}%
\pgfpathlineto{\pgfqpoint{1.894626in}{2.076995in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{2.076720in}}%
\pgfpathlineto{\pgfqpoint{1.894006in}{2.076445in}}%
\pgfpathlineto{\pgfqpoint{1.894006in}{2.075895in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{2.075620in}}%
\pgfpathlineto{\pgfqpoint{1.893386in}{2.075345in}}%
\pgfpathlineto{\pgfqpoint{1.893076in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{1.892766in}{2.074795in}}%
\pgfpathlineto{\pgfqpoint{1.892766in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{1.892456in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{1.892146in}{2.073695in}}%
\pgfpathlineto{\pgfqpoint{1.892146in}{2.073145in}}%
\pgfpathlineto{\pgfqpoint{1.891836in}{2.072870in}}%
\pgfpathlineto{\pgfqpoint{1.891526in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{2.072319in}}%
\pgfpathlineto{\pgfqpoint{1.890906in}{2.072044in}}%
\pgfpathlineto{\pgfqpoint{1.890906in}{2.071494in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{2.071219in}}%
\pgfpathlineto{\pgfqpoint{1.890286in}{2.070944in}}%
\pgfpathlineto{\pgfqpoint{1.889975in}{2.070669in}}%
\pgfpathlineto{\pgfqpoint{1.889665in}{2.070394in}}%
\pgfpathlineto{\pgfqpoint{1.889665in}{2.069844in}}%
\pgfpathlineto{\pgfqpoint{1.889355in}{2.069569in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{2.069294in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{1.888735in}{2.068469in}}%
\pgfpathlineto{\pgfqpoint{1.888425in}{2.068194in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{2.067919in}}%
\pgfpathlineto{\pgfqpoint{1.887805in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{1.887805in}{2.067093in}}%
\pgfpathlineto{\pgfqpoint{1.887495in}{2.066818in}}%
\pgfpathlineto{\pgfqpoint{1.887185in}{2.066543in}}%
\pgfpathlineto{\pgfqpoint{1.886875in}{2.066268in}}%
\pgfpathlineto{\pgfqpoint{1.886565in}{2.065993in}}%
\pgfpathlineto{\pgfqpoint{1.886565in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{1.886255in}{2.065168in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{2.064893in}}%
\pgfpathlineto{\pgfqpoint{1.885945in}{2.064343in}}%
\pgfpathlineto{\pgfqpoint{1.885635in}{2.064068in}}%
\pgfpathlineto{\pgfqpoint{1.885325in}{2.063793in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{2.062693in}}%
\pgfpathlineto{\pgfqpoint{1.884394in}{2.062417in}}%
\pgfpathlineto{\pgfqpoint{1.884084in}{2.062142in}}%
\pgfpathlineto{\pgfqpoint{1.883774in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{2.061592in}}%
\pgfpathlineto{\pgfqpoint{1.883464in}{2.061042in}}%
\pgfpathlineto{\pgfqpoint{1.883154in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{1.882844in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{1.882844in}{2.059942in}}%
\pgfpathlineto{\pgfqpoint{1.882534in}{2.059667in}}%
\pgfpathlineto{\pgfqpoint{1.882224in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{1.881914in}{2.059117in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.058842in}}%
\pgfpathlineto{\pgfqpoint{1.881604in}{2.058292in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{1.880984in}{2.057742in}}%
\pgfpathlineto{\pgfqpoint{1.880674in}{2.057466in}}%
\pgfpathlineto{\pgfqpoint{1.880364in}{2.057191in}}%
\pgfpathlineto{\pgfqpoint{1.880364in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{1.880054in}{2.056366in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{1.879743in}{2.055541in}}%
\pgfpathlineto{\pgfqpoint{1.879433in}{2.055266in}}%
\pgfpathlineto{\pgfqpoint{1.879123in}{2.054991in}}%
\pgfpathlineto{\pgfqpoint{1.878813in}{2.054716in}}%
\pgfpathlineto{\pgfqpoint{1.878503in}{2.054441in}}%
\pgfpathlineto{\pgfqpoint{1.878503in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{1.878193in}{2.053616in}}%
\pgfpathlineto{\pgfqpoint{1.877883in}{2.053341in}}%
\pgfpathlineto{\pgfqpoint{1.877573in}{2.053066in}}%
\pgfpathlineto{\pgfqpoint{1.877263in}{2.052791in}}%
\pgfpathlineto{\pgfqpoint{1.877263in}{2.052240in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{1.876643in}{2.051690in}}%
\pgfpathlineto{\pgfqpoint{1.876643in}{2.051140in}}%
\pgfpathlineto{\pgfqpoint{1.876333in}{2.050865in}}%
\pgfpathlineto{\pgfqpoint{1.876023in}{2.050590in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{2.050315in}}%
\pgfpathlineto{\pgfqpoint{1.875403in}{2.050040in}}%
\pgfpathlineto{\pgfqpoint{1.875403in}{2.049490in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{2.049215in}}%
\pgfpathlineto{\pgfqpoint{1.874782in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{1.874472in}{2.048665in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{2.048390in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{2.047840in}}%
\pgfpathlineto{\pgfqpoint{1.873852in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{2.047289in}}%
\pgfpathlineto{\pgfqpoint{1.873542in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{1.873232in}{2.046464in}}%
\pgfpathlineto{\pgfqpoint{1.872922in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{1.872612in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{1.872302in}{2.045089in}}%
\pgfpathlineto{\pgfqpoint{1.871992in}{2.044814in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{2.044539in}}%
\pgfpathlineto{\pgfqpoint{1.871372in}{2.044264in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{2.043989in}}%
\pgfpathlineto{\pgfqpoint{1.871062in}{2.043439in}}%
\pgfpathlineto{\pgfqpoint{1.870752in}{2.043164in}}%
\pgfpathlineto{\pgfqpoint{1.870442in}{2.042889in}}%
\pgfpathlineto{\pgfqpoint{1.870442in}{2.042338in}}%
\pgfpathlineto{\pgfqpoint{1.870132in}{2.042063in}}%
\pgfpathlineto{\pgfqpoint{1.869821in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{2.041513in}}%
\pgfpathlineto{\pgfqpoint{1.869201in}{2.041238in}}%
\pgfpathlineto{\pgfqpoint{1.869201in}{2.040688in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{2.040413in}}%
\pgfpathlineto{\pgfqpoint{1.868581in}{2.040138in}}%
\pgfpathlineto{\pgfqpoint{1.868271in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{1.867961in}{2.039038in}}%
\pgfpathlineto{\pgfqpoint{1.867651in}{2.038763in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{2.038488in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{1.867031in}{2.037663in}}%
\pgfpathlineto{\pgfqpoint{1.866721in}{2.037387in}}%
\pgfpathlineto{\pgfqpoint{1.866411in}{2.037112in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{2.036837in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{2.036287in}}%
\pgfpathlineto{\pgfqpoint{1.865791in}{2.036012in}}%
\pgfpathlineto{\pgfqpoint{1.865481in}{2.035737in}}%
\pgfpathlineto{\pgfqpoint{1.865171in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{1.864860in}{2.035187in}}%
\pgfpathlineto{\pgfqpoint{1.864860in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{1.864550in}{2.034362in}}%
\pgfpathlineto{\pgfqpoint{1.864240in}{2.034087in}}%
\pgfpathlineto{\pgfqpoint{1.864240in}{2.033537in}}%
\pgfpathlineto{\pgfqpoint{1.863930in}{2.033262in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{2.032987in}}%
\pgfpathlineto{\pgfqpoint{1.863310in}{2.032712in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{1.863000in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{2.031611in}}%
\pgfpathlineto{\pgfqpoint{1.862380in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{1.862070in}{2.031061in}}%
\pgfpathlineto{\pgfqpoint{1.861760in}{2.030786in}}%
\pgfpathlineto{\pgfqpoint{1.861760in}{2.030236in}}%
\pgfpathlineto{\pgfqpoint{1.861450in}{2.029961in}}%
\pgfpathlineto{\pgfqpoint{1.861140in}{2.029686in}}%
\pgfpathlineto{\pgfqpoint{1.861140in}{2.029136in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{2.028861in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{2.028586in}}%
\pgfpathlineto{\pgfqpoint{1.860210in}{2.028311in}}%
\pgfpathlineto{\pgfqpoint{1.859899in}{2.028036in}}%
\pgfpathlineto{\pgfqpoint{1.859899in}{2.027485in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{2.027210in}}%
\pgfpathlineto{\pgfqpoint{1.859279in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{1.858659in}{2.026385in}}%
\pgfpathlineto{\pgfqpoint{1.858659in}{2.025835in}}%
\pgfpathlineto{\pgfqpoint{1.858349in}{2.025560in}}%
\pgfpathlineto{\pgfqpoint{1.858039in}{2.025285in}}%
\pgfpathlineto{\pgfqpoint{1.858039in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{1.857729in}{2.024460in}}%
\pgfpathlineto{\pgfqpoint{1.857419in}{2.024185in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.023910in}}%
\pgfpathlineto{\pgfqpoint{1.856799in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{1.856799in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{2.022810in}}%
\pgfpathlineto{\pgfqpoint{1.856179in}{2.022535in}}%
\pgfpathlineto{\pgfqpoint{1.855869in}{2.022259in}}%
\pgfpathlineto{\pgfqpoint{1.855559in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{1.855559in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{1.854938in}{2.020884in}}%
\pgfpathlineto{\pgfqpoint{1.854938in}{2.020334in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{2.020059in}}%
\pgfpathlineto{\pgfqpoint{1.854318in}{2.019784in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{2.019509in}}%
\pgfpathlineto{\pgfqpoint{1.853698in}{2.019234in}}%
\pgfpathlineto{\pgfqpoint{1.853698in}{2.018684in}}%
\pgfpathlineto{\pgfqpoint{1.853388in}{2.018409in}}%
\pgfpathlineto{\pgfqpoint{1.853078in}{2.018134in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{2.017859in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.852458in}{2.017033in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{2.016758in}}%
\pgfpathlineto{\pgfqpoint{1.851838in}{2.016483in}}%
\pgfpathlineto{\pgfqpoint{1.851838in}{2.015933in}}%
\pgfpathlineto{\pgfqpoint{1.851528in}{2.015658in}}%
\pgfpathlineto{\pgfqpoint{1.851218in}{2.015383in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{1.850598in}{2.014833in}}%
\pgfpathlineto{\pgfqpoint{1.850598in}{2.014283in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{2.014008in}}%
\pgfpathlineto{\pgfqpoint{1.849977in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{1.849667in}{2.013458in}}%
\pgfpathlineto{\pgfqpoint{1.849357in}{2.013183in}}%
\pgfpathlineto{\pgfqpoint{1.849357in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{1.849047in}{2.012357in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{2.012082in}}%
\pgfpathlineto{\pgfqpoint{1.848737in}{2.011532in}}%
\pgfpathlineto{\pgfqpoint{1.848427in}{2.011257in}}%
\pgfpathlineto{\pgfqpoint{1.848117in}{2.010982in}}%
\pgfpathlineto{\pgfqpoint{1.847807in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{2.010432in}}%
\pgfpathlineto{\pgfqpoint{1.847497in}{2.009882in}}%
\pgfpathlineto{\pgfqpoint{1.847187in}{2.009607in}}%
\pgfpathlineto{\pgfqpoint{1.846877in}{2.009332in}}%
\pgfpathlineto{\pgfqpoint{1.846567in}{2.009057in}}%
\pgfpathlineto{\pgfqpoint{1.846257in}{2.008782in}}%
\pgfpathlineto{\pgfqpoint{1.846257in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{1.845947in}{2.007957in}}%
\pgfpathlineto{\pgfqpoint{1.845637in}{2.007682in}}%
\pgfpathlineto{\pgfqpoint{1.845637in}{2.007131in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{2.006856in}}%
\pgfpathlineto{\pgfqpoint{1.845017in}{2.006581in}}%
\pgfpathlineto{\pgfqpoint{1.844706in}{2.006306in}}%
\pgfpathlineto{\pgfqpoint{1.844396in}{2.006031in}}%
\pgfpathlineto{\pgfqpoint{1.844396in}{2.005481in}}%
\pgfpathlineto{\pgfqpoint{1.844086in}{2.005206in}}%
\pgfpathlineto{\pgfqpoint{1.843776in}{2.004931in}}%
\pgfpathlineto{\pgfqpoint{1.843466in}{2.004656in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{2.004381in}}%
\pgfpathlineto{\pgfqpoint{1.843156in}{2.003831in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{1.842536in}{2.003281in}}%
\pgfpathlineto{\pgfqpoint{1.842536in}{2.002731in}}%
\pgfpathlineto{\pgfqpoint{1.842226in}{2.002455in}}%
\pgfpathlineto{\pgfqpoint{1.841916in}{2.002180in}}%
\pgfpathlineto{\pgfqpoint{1.841606in}{2.001905in}}%
\pgfpathlineto{\pgfqpoint{1.841296in}{2.001630in}}%
\pgfpathlineto{\pgfqpoint{1.841296in}{2.001080in}}%
\pgfpathlineto{\pgfqpoint{1.840986in}{2.000805in}}%
\pgfpathlineto{\pgfqpoint{1.840676in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{2.000255in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{1.999980in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{1.999430in}}%
\pgfpathlineto{\pgfqpoint{1.839745in}{1.999155in}}%
\pgfpathlineto{\pgfqpoint{1.839435in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{1.839435in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{1.838815in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{1.997229in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{1.837885in}{1.996404in}}%
\pgfpathlineto{\pgfqpoint{1.837575in}{1.996129in}}%
\pgfpathlineto{\pgfqpoint{1.837265in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{1.836955in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{1.836955in}{1.995029in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{1.994754in}}%
\pgfpathlineto{\pgfqpoint{1.836335in}{1.994479in}}%
\pgfpathlineto{\pgfqpoint{1.836335in}{1.993929in}}%
\pgfpathlineto{\pgfqpoint{1.836025in}{1.993654in}}%
\pgfpathlineto{\pgfqpoint{1.835715in}{1.993379in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{1.835095in}{1.992829in}}%
\pgfpathlineto{\pgfqpoint{1.835095in}{1.992278in}}%
\pgfpathlineto{\pgfqpoint{1.834784in}{1.992003in}}%
\pgfpathlineto{\pgfqpoint{1.834474in}{1.991728in}}%
\pgfpathlineto{\pgfqpoint{1.834164in}{1.991453in}}%
\pgfpathlineto{\pgfqpoint{1.833854in}{1.991178in}}%
\pgfpathlineto{\pgfqpoint{1.833854in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{1.833544in}{1.990353in}}%
\pgfpathlineto{\pgfqpoint{1.833234in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{1.833234in}{1.989528in}}%
\pgfpathlineto{\pgfqpoint{1.832924in}{1.989253in}}%
\pgfpathlineto{\pgfqpoint{1.832614in}{1.988978in}}%
\pgfpathlineto{\pgfqpoint{1.832304in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{1.831994in}{1.988428in}}%
\pgfpathlineto{\pgfqpoint{1.831994in}{1.987878in}}%
\pgfpathlineto{\pgfqpoint{1.831684in}{1.987603in}}%
\pgfpathlineto{\pgfqpoint{1.831374in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{1.831064in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{1.830754in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{1.830754in}{1.986227in}}%
\pgfpathlineto{\pgfqpoint{1.830444in}{1.985952in}}%
\pgfpathlineto{\pgfqpoint{1.830134in}{1.985677in}}%
\pgfpathlineto{\pgfqpoint{1.830134in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.829513in}{1.984577in}}%
\pgfpathlineto{\pgfqpoint{1.829203in}{1.984302in}}%
\pgfpathlineto{\pgfqpoint{1.828893in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{1.828893in}{1.983477in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{1.983202in}}%
\pgfpathlineto{\pgfqpoint{1.828273in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{1.982652in}}%
\pgfpathlineto{\pgfqpoint{1.827653in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{1.827653in}{1.981826in}}%
\pgfpathlineto{\pgfqpoint{1.827343in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{1.827033in}{1.981276in}}%
\pgfpathlineto{\pgfqpoint{1.827033in}{1.980726in}}%
\pgfpathlineto{\pgfqpoint{1.826723in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{1.826413in}{1.980176in}}%
\pgfpathlineto{\pgfqpoint{1.826103in}{1.979901in}}%
\pgfpathlineto{\pgfqpoint{1.825793in}{1.979626in}}%
\pgfpathlineto{\pgfqpoint{1.825793in}{1.979076in}}%
\pgfpathlineto{\pgfqpoint{1.825483in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{1.825173in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{1.824862in}{1.978251in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.977976in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{1.824242in}{1.977150in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.976875in}}%
\pgfpathlineto{\pgfqpoint{1.823932in}{1.976325in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{1.976050in}}%
\pgfpathlineto{\pgfqpoint{1.823312in}{1.975775in}}%
\pgfpathlineto{\pgfqpoint{1.823002in}{1.975500in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{1.975225in}}%
\pgfpathlineto{\pgfqpoint{1.822692in}{1.974675in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.974400in}}%
\pgfpathlineto{\pgfqpoint{1.822072in}{1.974125in}}%
\pgfpathlineto{\pgfqpoint{1.821762in}{1.973850in}}%
\pgfpathlineto{\pgfqpoint{1.821452in}{1.973575in}}%
\pgfpathlineto{\pgfqpoint{1.821452in}{1.973025in}}%
\pgfpathlineto{\pgfqpoint{1.821142in}{1.972750in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{1.972474in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{1.820522in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{1.820212in}{1.971374in}}%
\pgfpathlineto{\pgfqpoint{1.819901in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{1.819591in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{1.819591in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{1.969999in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{1.969724in}}%
\pgfpathlineto{\pgfqpoint{1.818661in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{1.818351in}{1.969174in}}%
\pgfpathlineto{\pgfqpoint{1.818351in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{1.818041in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{1.817731in}{1.968074in}}%
\pgfpathlineto{\pgfqpoint{1.817731in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{1.817421in}{1.967248in}}%
\pgfpathlineto{\pgfqpoint{1.817111in}{1.966973in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{1.966698in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.966423in}}%
\pgfpathlineto{\pgfqpoint{1.816491in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{1.965598in}}%
\pgfpathlineto{\pgfqpoint{1.815871in}{1.965323in}}%
\pgfpathlineto{\pgfqpoint{1.815561in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{1.815251in}{1.964773in}}%
\pgfpathlineto{\pgfqpoint{1.815251in}{1.964223in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.963123in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{1.814010in}{1.962573in}}%
\pgfpathlineto{\pgfqpoint{1.813700in}{1.962297in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{1.813390in}{1.961472in}}%
\pgfpathlineto{\pgfqpoint{1.813080in}{1.961197in}}%
\pgfpathlineto{\pgfqpoint{1.812770in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{1.960647in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{1.960372in}}%
\pgfpathlineto{\pgfqpoint{1.812150in}{1.959822in}}%
\pgfpathlineto{\pgfqpoint{1.811840in}{1.959547in}}%
\pgfpathlineto{\pgfqpoint{1.811530in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{1.811530in}{1.958722in}}%
\pgfpathlineto{\pgfqpoint{1.811220in}{1.958447in}}%
\pgfpathlineto{\pgfqpoint{1.810910in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{1.810290in}{1.957622in}}%
\pgfpathlineto{\pgfqpoint{1.810290in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{1.809979in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{1.809669in}{1.956521in}}%
\pgfpathlineto{\pgfqpoint{1.809359in}{1.956246in}}%
\pgfpathlineto{\pgfqpoint{1.809049in}{1.955971in}}%
\pgfpathlineto{\pgfqpoint{1.809049in}{1.955421in}}%
\pgfpathlineto{\pgfqpoint{1.808739in}{1.955146in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{1.954871in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{1.808119in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{1.807809in}{1.953771in}}%
\pgfpathlineto{\pgfqpoint{1.807499in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{1.807189in}{1.953221in}}%
\pgfpathlineto{\pgfqpoint{1.807189in}{1.952671in}}%
\pgfpathlineto{\pgfqpoint{1.806879in}{1.952395in}}%
\pgfpathlineto{\pgfqpoint{1.806569in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{1.806259in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{1.805639in}{1.950745in}}%
\pgfpathlineto{\pgfqpoint{1.805329in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{1.805329in}{1.949920in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{1.949645in}}%
\pgfpathlineto{\pgfqpoint{1.804708in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{1.804398in}{1.949095in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{1.804088in}{1.948270in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.947995in}}%
\pgfpathlineto{\pgfqpoint{1.803468in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{1.803158in}{1.947444in}}%
\pgfpathlineto{\pgfqpoint{1.802848in}{1.947169in}}%
\pgfpathlineto{\pgfqpoint{1.802848in}{1.946619in}}%
\pgfpathlineto{\pgfqpoint{1.802538in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{1.946069in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{1.801918in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{1.944969in}}%
\pgfpathlineto{\pgfqpoint{1.801298in}{1.944694in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{1.800988in}{1.943869in}}%
\pgfpathlineto{\pgfqpoint{1.800678in}{1.943594in}}%
\pgfpathlineto{\pgfqpoint{1.800368in}{1.943319in}}%
\pgfpathlineto{\pgfqpoint{1.800058in}{1.943044in}}%
\pgfpathlineto{\pgfqpoint{1.799747in}{1.942769in}}%
\pgfpathlineto{\pgfqpoint{1.799747in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{1.799437in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{1.799127in}{1.941668in}}%
\pgfpathlineto{\pgfqpoint{1.799127in}{1.941118in}}%
\pgfpathlineto{\pgfqpoint{1.798817in}{1.940843in}}%
\pgfpathlineto{\pgfqpoint{1.798507in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{1.798197in}{1.940293in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{1.939468in}}%
\pgfpathlineto{\pgfqpoint{1.797577in}{1.939193in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{1.938918in}}%
\pgfpathlineto{\pgfqpoint{1.796957in}{1.938643in}}%
\pgfpathlineto{\pgfqpoint{1.796647in}{1.938368in}}%
\pgfpathlineto{\pgfqpoint{1.796647in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{1.796337in}{1.937543in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{1.796027in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{1.795717in}{1.936442in}}%
\pgfpathlineto{\pgfqpoint{1.795407in}{1.936167in}}%
\pgfpathlineto{\pgfqpoint{1.795097in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{1.794786in}{1.935617in}}%
\pgfpathlineto{\pgfqpoint{1.794786in}{1.935067in}}%
\pgfpathlineto{\pgfqpoint{1.794476in}{1.934792in}}%
\pgfpathlineto{\pgfqpoint{1.794166in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{1.793856in}{1.934242in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{1.933967in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{1.933417in}}%
\pgfpathlineto{\pgfqpoint{1.793236in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{1.932316in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{1.932041in}}%
\pgfpathlineto{\pgfqpoint{1.792306in}{1.931766in}}%
\pgfpathlineto{\pgfqpoint{1.791996in}{1.931491in}}%
\pgfpathlineto{\pgfqpoint{1.791686in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{1.791686in}{1.930666in}}%
\pgfpathlineto{\pgfqpoint{1.791376in}{1.930391in}}%
\pgfpathlineto{\pgfqpoint{1.791066in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{1.790756in}{1.929841in}}%
\pgfpathlineto{\pgfqpoint{1.790446in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{1.790446in}{1.929016in}}%
\pgfpathlineto{\pgfqpoint{1.790136in}{1.928741in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.928466in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.927916in}}%
\pgfpathlineto{\pgfqpoint{1.789515in}{1.927641in}}%
\pgfpathlineto{\pgfqpoint{1.789205in}{1.927365in}}%
\pgfpathlineto{\pgfqpoint{1.788895in}{1.927090in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.926815in}}%
\pgfpathlineto{\pgfqpoint{1.788585in}{1.926265in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.925990in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{1.925715in}}%
\pgfpathlineto{\pgfqpoint{1.787655in}{1.925440in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{1.787345in}{1.924615in}}%
\pgfpathlineto{\pgfqpoint{1.787035in}{1.924340in}}%
\pgfpathlineto{\pgfqpoint{1.786725in}{1.924065in}}%
\pgfpathlineto{\pgfqpoint{1.786725in}{1.923515in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.923240in}}%
\pgfpathlineto{\pgfqpoint{1.786105in}{1.922965in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.922690in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{1.785485in}{1.921864in}}%
\pgfpathlineto{\pgfqpoint{1.785175in}{1.921589in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.921314in}}%
\pgfpathlineto{\pgfqpoint{1.784554in}{1.921039in}}%
\pgfpathlineto{\pgfqpoint{1.784244in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{1.784244in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{1.919939in}}%
\pgfpathlineto{\pgfqpoint{1.783624in}{1.919664in}}%
\pgfpathlineto{\pgfqpoint{1.783624in}{1.919114in}}%
\pgfpathlineto{\pgfqpoint{1.783314in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{1.783004in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{1.782694in}{1.918289in}}%
\pgfpathlineto{\pgfqpoint{1.782384in}{1.918014in}}%
\pgfpathlineto{\pgfqpoint{1.782384in}{1.917463in}}%
\pgfpathlineto{\pgfqpoint{1.782074in}{1.917188in}}%
\pgfpathlineto{\pgfqpoint{1.781764in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{1.781764in}{1.916363in}}%
\pgfpathlineto{\pgfqpoint{1.781454in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{1.915813in}}%
\pgfpathlineto{\pgfqpoint{1.780834in}{1.915538in}}%
\pgfpathlineto{\pgfqpoint{1.780524in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{1.780524in}{1.914713in}}%
\pgfpathlineto{\pgfqpoint{1.780214in}{1.914438in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{1.779593in}{1.913888in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{1.913063in}}%
\pgfpathlineto{\pgfqpoint{1.778973in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{1.778663in}{1.912513in}}%
\pgfpathlineto{\pgfqpoint{1.778663in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{1.911687in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{1.777733in}{1.911137in}}%
\pgfpathlineto{\pgfqpoint{1.777423in}{1.910862in}}%
\pgfpathlineto{\pgfqpoint{1.777423in}{1.910312in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.910037in}}%
\pgfpathlineto{\pgfqpoint{1.776803in}{1.909762in}}%
\pgfpathlineto{\pgfqpoint{1.776803in}{1.909212in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{1.776183in}{1.908662in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{1.775563in}{1.908112in}}%
\pgfpathlineto{\pgfqpoint{1.775563in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{1.775253in}{1.907286in}}%
\pgfpathlineto{\pgfqpoint{1.774942in}{1.907011in}}%
\pgfpathlineto{\pgfqpoint{1.774942in}{1.906461in}}%
\pgfpathlineto{\pgfqpoint{1.774632in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.774322in}{1.905911in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{1.773702in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{1.773702in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{1.904536in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{1.904261in}}%
\pgfpathlineto{\pgfqpoint{1.773082in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{1.903436in}}%
\pgfpathlineto{\pgfqpoint{1.772462in}{1.903161in}}%
\pgfpathlineto{\pgfqpoint{1.772152in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{1.771842in}{1.902611in}}%
\pgfpathlineto{\pgfqpoint{1.771842in}{1.902060in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.901785in}}%
\pgfpathlineto{\pgfqpoint{1.771222in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{1.771222in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.900685in}}%
\pgfpathlineto{\pgfqpoint{1.770602in}{1.900410in}}%
\pgfpathlineto{\pgfqpoint{1.770292in}{1.900135in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{1.899860in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{1.899310in}}%
\pgfpathlineto{\pgfqpoint{1.769671in}{1.899035in}}%
\pgfpathlineto{\pgfqpoint{1.769361in}{1.898760in}}%
\pgfpathlineto{\pgfqpoint{1.769361in}{1.898210in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{1.897935in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{1.897384in}}%
\pgfpathlineto{\pgfqpoint{1.768121in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{1.768121in}{1.896559in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.896284in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{1.896009in}}%
\pgfpathlineto{\pgfqpoint{1.767501in}{1.895459in}}%
\pgfpathlineto{\pgfqpoint{1.767191in}{1.895184in}}%
\pgfpathlineto{\pgfqpoint{1.766881in}{1.894909in}}%
\pgfpathlineto{\pgfqpoint{1.766571in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{1.894359in}}%
\pgfpathlineto{\pgfqpoint{1.766261in}{1.893809in}}%
\pgfpathlineto{\pgfqpoint{1.765951in}{1.893534in}}%
\pgfpathlineto{\pgfqpoint{1.765641in}{1.893259in}}%
\pgfpathlineto{\pgfqpoint{1.765641in}{1.892709in}}%
\pgfpathlineto{\pgfqpoint{1.765331in}{1.892433in}}%
\pgfpathlineto{\pgfqpoint{1.765021in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{1.764710in}{1.891883in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{1.891608in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{1.891058in}}%
\pgfpathlineto{\pgfqpoint{1.764090in}{1.890783in}}%
\pgfpathlineto{\pgfqpoint{1.763780in}{1.890508in}}%
\pgfpathlineto{\pgfqpoint{1.763780in}{1.889958in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{1.889683in}}%
\pgfpathlineto{\pgfqpoint{1.763160in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{1.763160in}{1.888858in}}%
\pgfpathlineto{\pgfqpoint{1.762850in}{1.888583in}}%
\pgfpathlineto{\pgfqpoint{1.762540in}{1.888308in}}%
\pgfpathlineto{\pgfqpoint{1.762230in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{1.761920in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{1.761920in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{1.761300in}{1.886657in}}%
\pgfpathlineto{\pgfqpoint{1.761300in}{1.886107in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.885832in}}%
\pgfpathlineto{\pgfqpoint{1.760680in}{1.885557in}}%
\pgfpathlineto{\pgfqpoint{1.760370in}{1.885282in}}%
\pgfpathlineto{\pgfqpoint{1.760060in}{1.885007in}}%
\pgfpathlineto{\pgfqpoint{1.760060in}{1.884457in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.884182in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{1.883907in}}%
\pgfpathlineto{\pgfqpoint{1.759439in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{1.759129in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{1.758819in}{1.882807in}}%
\pgfpathlineto{\pgfqpoint{1.758819in}{1.882256in}}%
\pgfpathlineto{\pgfqpoint{1.758509in}{1.881981in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{1.757889in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{1.757579in}{1.880606in}}%
\pgfpathlineto{\pgfqpoint{1.757269in}{1.880331in}}%
\pgfpathlineto{\pgfqpoint{1.756959in}{1.880056in}}%
\pgfpathlineto{\pgfqpoint{1.756959in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{1.756649in}{1.879231in}}%
\pgfpathlineto{\pgfqpoint{1.756339in}{1.878956in}}%
\pgfpathlineto{\pgfqpoint{1.756339in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.878131in}}%
\pgfpathlineto{\pgfqpoint{1.755719in}{1.877856in}}%
\pgfpathlineto{\pgfqpoint{1.755409in}{1.877581in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{1.755099in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{1.754788in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.876205in}}%
\pgfpathlineto{\pgfqpoint{1.754478in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.754168in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{1.753858in}{1.875105in}}%
\pgfpathlineto{\pgfqpoint{1.753858in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{1.753548in}{1.874280in}}%
\pgfpathlineto{\pgfqpoint{1.753238in}{1.874005in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{1.873730in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{1.873455in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{1.872905in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{1.751998in}{1.872354in}}%
\pgfpathlineto{\pgfqpoint{1.751998in}{1.871804in}}%
\pgfpathlineto{\pgfqpoint{1.751688in}{1.871529in}}%
\pgfpathlineto{\pgfqpoint{1.751378in}{1.871254in}}%
\pgfpathlineto{\pgfqpoint{1.751378in}{1.870704in}}%
\pgfpathlineto{\pgfqpoint{1.751068in}{1.870429in}}%
\pgfpathlineto{\pgfqpoint{1.750758in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{1.750448in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.869604in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.869054in}}%
\pgfpathlineto{\pgfqpoint{1.749827in}{1.868779in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{1.868504in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{1.867954in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{1.867679in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.867403in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{1.748587in}{1.866578in}}%
\pgfpathlineto{\pgfqpoint{1.748277in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{1.748277in}{1.865753in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{1.747657in}{1.865203in}}%
\pgfpathlineto{\pgfqpoint{1.747347in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{1.747037in}{1.864653in}}%
\pgfpathlineto{\pgfqpoint{1.747037in}{1.864103in}}%
\pgfpathlineto{\pgfqpoint{1.746727in}{1.863828in}}%
\pgfpathlineto{\pgfqpoint{1.746417in}{1.863553in}}%
\pgfpathlineto{\pgfqpoint{1.746417in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{1.746107in}{1.862728in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{1.862452in}}%
\pgfpathlineto{\pgfqpoint{1.745797in}{1.861902in}}%
\pgfpathlineto{\pgfqpoint{1.745487in}{1.861627in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{1.860802in}}%
\pgfpathlineto{\pgfqpoint{1.744866in}{1.860527in}}%
\pgfpathlineto{\pgfqpoint{1.744556in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{1.744246in}{1.859977in}}%
\pgfpathlineto{\pgfqpoint{1.743936in}{1.859702in}}%
\pgfpathlineto{\pgfqpoint{1.743936in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.858877in}}%
\pgfpathlineto{\pgfqpoint{1.743316in}{1.858602in}}%
\pgfpathlineto{\pgfqpoint{1.743316in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{1.857777in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{1.857502in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.742386in}{1.856676in}}%
\pgfpathlineto{\pgfqpoint{1.742076in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{1.742076in}{1.855851in}}%
\pgfpathlineto{\pgfqpoint{1.741766in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{1.741456in}{1.855301in}}%
\pgfpathlineto{\pgfqpoint{1.741456in}{1.854751in}}%
\pgfpathlineto{\pgfqpoint{1.741146in}{1.854476in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{1.854201in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{1.853926in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{1.853651in}}%
\pgfpathlineto{\pgfqpoint{1.740216in}{1.853101in}}%
\pgfpathlineto{\pgfqpoint{1.739905in}{1.852826in}}%
\pgfpathlineto{\pgfqpoint{1.739595in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.739595in}{1.852000in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.851725in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.851450in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.850900in}}%
\pgfpathlineto{\pgfqpoint{1.738665in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.850350in}}%
\pgfpathlineto{\pgfqpoint{1.738355in}{1.849800in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{1.737735in}{1.849250in}}%
\pgfpathlineto{\pgfqpoint{1.737735in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{1.737425in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{1.737115in}{1.848150in}}%
\pgfpathlineto{\pgfqpoint{1.737115in}{1.847600in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.847324in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{1.847049in}}%
\pgfpathlineto{\pgfqpoint{1.736185in}{1.846774in}}%
\pgfpathlineto{\pgfqpoint{1.735875in}{1.846499in}}%
\pgfpathlineto{\pgfqpoint{1.735875in}{1.845949in}}%
\pgfpathlineto{\pgfqpoint{1.735565in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{1.735255in}{1.845399in}}%
\pgfpathlineto{\pgfqpoint{1.735255in}{1.844849in}}%
\pgfpathlineto{\pgfqpoint{1.734944in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{1.844299in}}%
\pgfpathlineto{\pgfqpoint{1.734634in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.843474in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.843199in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.842649in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.842373in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{1.842098in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{1.733084in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{1.840998in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{1.732464in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{1.732154in}{1.839898in}}%
\pgfpathlineto{\pgfqpoint{1.732154in}{1.839348in}}%
\pgfpathlineto{\pgfqpoint{1.731844in}{1.839073in}}%
\pgfpathlineto{\pgfqpoint{1.731534in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{1.731534in}{1.838248in}}%
\pgfpathlineto{\pgfqpoint{1.731224in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{1.730914in}{1.837698in}}%
\pgfpathlineto{\pgfqpoint{1.730604in}{1.837422in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{1.837147in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{1.836322in}}%
\pgfpathlineto{\pgfqpoint{1.729673in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{1.729673in}{1.835497in}}%
\pgfpathlineto{\pgfqpoint{1.729363in}{1.835222in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{1.834947in}}%
\pgfpathlineto{\pgfqpoint{1.729053in}{1.834397in}}%
\pgfpathlineto{\pgfqpoint{1.728743in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{1.728433in}{1.833847in}}%
\pgfpathlineto{\pgfqpoint{1.728433in}{1.833297in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{1.833022in}}%
\pgfpathlineto{\pgfqpoint{1.727813in}{1.832747in}}%
\pgfpathlineto{\pgfqpoint{1.727813in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{1.727503in}{1.831921in}}%
\pgfpathlineto{\pgfqpoint{1.727193in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{1.727193in}{1.831096in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{1.830821in}}%
\pgfpathlineto{\pgfqpoint{1.726573in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{1.726573in}{1.829996in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{1.725953in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{1.725953in}{1.828896in}}%
\pgfpathlineto{\pgfqpoint{1.725643in}{1.828621in}}%
\pgfpathlineto{\pgfqpoint{1.725333in}{1.828346in}}%
\pgfpathlineto{\pgfqpoint{1.725333in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{1.826695in}}%
\pgfpathlineto{\pgfqpoint{1.724402in}{1.826420in}}%
\pgfpathlineto{\pgfqpoint{1.724092in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{1.724092in}{1.825595in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.825320in}}%
\pgfpathlineto{\pgfqpoint{1.723472in}{1.825045in}}%
\pgfpathlineto{\pgfqpoint{1.723472in}{1.824495in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{1.824220in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{1.823945in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{1.722232in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{1.722232in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{1.721922in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{1.721612in}{1.821744in}}%
\pgfpathlineto{\pgfqpoint{1.721612in}{1.821194in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{1.720992in}{1.820644in}}%
\pgfpathlineto{\pgfqpoint{1.720992in}{1.820094in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{1.819544in}}%
\pgfpathlineto{\pgfqpoint{1.720372in}{1.818994in}}%
\pgfpathlineto{\pgfqpoint{1.720062in}{1.818719in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{1.818444in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{1.719441in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{1.719131in}{1.817343in}}%
\pgfpathlineto{\pgfqpoint{1.719131in}{1.816793in}}%
\pgfpathlineto{\pgfqpoint{1.718821in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{1.718511in}{1.816243in}}%
\pgfpathlineto{\pgfqpoint{1.718511in}{1.815693in}}%
\pgfpathlineto{\pgfqpoint{1.718201in}{1.815418in}}%
\pgfpathlineto{\pgfqpoint{1.717891in}{1.815143in}}%
\pgfpathlineto{\pgfqpoint{1.717891in}{1.814593in}}%
\pgfpathlineto{\pgfqpoint{1.717581in}{1.814318in}}%
\pgfpathlineto{\pgfqpoint{1.717271in}{1.814043in}}%
\pgfpathlineto{\pgfqpoint{1.717271in}{1.813493in}}%
\pgfpathlineto{\pgfqpoint{1.716961in}{1.813218in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{1.812943in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{1.716341in}{1.812117in}}%
\pgfpathlineto{\pgfqpoint{1.716031in}{1.811842in}}%
\pgfpathlineto{\pgfqpoint{1.716031in}{1.811292in}}%
\pgfpathlineto{\pgfqpoint{1.715721in}{1.811017in}}%
\pgfpathlineto{\pgfqpoint{1.715411in}{1.810742in}}%
\pgfpathlineto{\pgfqpoint{1.715411in}{1.810192in}}%
\pgfpathlineto{\pgfqpoint{1.715101in}{1.809917in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.809092in}}%
\pgfpathlineto{\pgfqpoint{1.714480in}{1.808817in}}%
\pgfpathlineto{\pgfqpoint{1.714170in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{1.714170in}{1.807992in}}%
\pgfpathlineto{\pgfqpoint{1.713860in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{1.713550in}{1.807441in}}%
\pgfpathlineto{\pgfqpoint{1.713550in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.806616in}}%
\pgfpathlineto{\pgfqpoint{1.712930in}{1.806341in}}%
\pgfpathlineto{\pgfqpoint{1.712930in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{1.712620in}{1.805516in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.805241in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.804691in}}%
\pgfpathlineto{\pgfqpoint{1.712000in}{1.804416in}}%
\pgfpathlineto{\pgfqpoint{1.711690in}{1.804141in}}%
\pgfpathlineto{\pgfqpoint{1.711690in}{1.803591in}}%
\pgfpathlineto{\pgfqpoint{1.711380in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{1.803041in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{1.710450in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{1.710450in}{1.801390in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{1.801115in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.800290in}}%
\pgfpathlineto{\pgfqpoint{1.709519in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.799740in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{1.708899in}{1.798915in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.798090in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{1.797815in}}%
\pgfpathlineto{\pgfqpoint{1.707969in}{1.797540in}}%
\pgfpathlineto{\pgfqpoint{1.707969in}{1.796989in}}%
\pgfpathlineto{\pgfqpoint{1.707659in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{1.796439in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{1.795339in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{1.706729in}{1.794789in}}%
\pgfpathlineto{\pgfqpoint{1.706729in}{1.794239in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.793964in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{1.705799in}{1.792864in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{1.705489in}{1.792038in}}%
\pgfpathlineto{\pgfqpoint{1.705179in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{1.791488in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{1.790938in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{1.704248in}{1.790388in}}%
\pgfpathlineto{\pgfqpoint{1.704248in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{1.703938in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{1.788738in}}%
\pgfpathlineto{\pgfqpoint{1.703318in}{1.788463in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.788188in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.787638in}}%
\pgfpathlineto{\pgfqpoint{1.703008in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{1.702698in}{1.786812in}}%
\pgfpathlineto{\pgfqpoint{1.702388in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{1.702388in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.702078in}{1.785712in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{1.785437in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{1.701458in}{1.784612in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{1.784337in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{1.700838in}{1.783512in}}%
\pgfpathlineto{\pgfqpoint{1.700528in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{1.700528in}{1.782687in}}%
\pgfpathlineto{\pgfqpoint{1.700218in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{1.699907in}{1.782136in}}%
\pgfpathlineto{\pgfqpoint{1.699907in}{1.781586in}}%
\pgfpathlineto{\pgfqpoint{1.699597in}{1.781311in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{1.780486in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{1.779661in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.779386in}}%
\pgfpathlineto{\pgfqpoint{1.698667in}{1.778836in}}%
\pgfpathlineto{\pgfqpoint{1.698357in}{1.778561in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.778286in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.777736in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.777185in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.776635in}}%
\pgfpathlineto{\pgfqpoint{1.697117in}{1.776360in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.776085in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.775535in}}%
\pgfpathlineto{\pgfqpoint{1.696807in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{1.696187in}{1.774435in}}%
\pgfpathlineto{\pgfqpoint{1.696187in}{1.773885in}}%
\pgfpathlineto{\pgfqpoint{1.695877in}{1.773610in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{1.773335in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{1.772785in}}%
\pgfpathlineto{\pgfqpoint{1.695257in}{1.772510in}}%
\pgfpathlineto{\pgfqpoint{1.694946in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{1.694946in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{1.694636in}{1.771409in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.771134in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.770034in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.693396in}{1.768659in}}%
\pgfpathlineto{\pgfqpoint{1.693086in}{1.768384in}}%
\pgfpathlineto{\pgfqpoint{1.693086in}{1.767834in}}%
\pgfpathlineto{\pgfqpoint{1.692776in}{1.767559in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.767283in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{1.766458in}}%
\pgfpathlineto{\pgfqpoint{1.691846in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{1.691846in}{1.765633in}}%
\pgfpathlineto{\pgfqpoint{1.691846in}{1.765083in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.764808in}}%
\pgfpathlineto{\pgfqpoint{1.691226in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{1.691226in}{1.763983in}}%
\pgfpathlineto{\pgfqpoint{1.690916in}{1.763708in}}%
\pgfpathlineto{\pgfqpoint{1.690606in}{1.763433in}}%
\pgfpathlineto{\pgfqpoint{1.690606in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.762608in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{1.761782in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{1.689675in}{1.760957in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.760682in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{1.689055in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{1.688745in}{1.759582in}}%
\pgfpathlineto{\pgfqpoint{1.688745in}{1.759032in}}%
\pgfpathlineto{\pgfqpoint{1.688435in}{1.758757in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.758482in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.757932in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{1.757106in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{1.756831in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{1.756006in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{1.686575in}{1.754906in}}%
\pgfpathlineto{\pgfqpoint{1.686265in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{1.686265in}{1.754081in}}%
\pgfpathlineto{\pgfqpoint{1.686265in}{1.753531in}}%
\pgfpathlineto{\pgfqpoint{1.685955in}{1.753256in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.752430in}}%
\pgfpathlineto{\pgfqpoint{1.685335in}{1.752155in}}%
\pgfpathlineto{\pgfqpoint{1.685025in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{1.685025in}{1.751330in}}%
\pgfpathlineto{\pgfqpoint{1.684714in}{1.751055in}}%
\pgfpathlineto{\pgfqpoint{1.684404in}{1.750780in}}%
\pgfpathlineto{\pgfqpoint{1.684404in}{1.750230in}}%
\pgfpathlineto{\pgfqpoint{1.684404in}{1.749680in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{1.749405in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{1.749130in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{1.748580in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{1.748305in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{1.748030in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{1.747479in}}%
\pgfpathlineto{\pgfqpoint{1.683164in}{1.746929in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{1.746654in}}%
\pgfpathlineto{\pgfqpoint{1.682544in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{1.682544in}{1.745829in}}%
\pgfpathlineto{\pgfqpoint{1.682234in}{1.745554in}}%
\pgfpathlineto{\pgfqpoint{1.681924in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{1.681924in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{1.681924in}{1.744179in}}%
\pgfpathlineto{\pgfqpoint{1.681614in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.743629in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{1.680684in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{1.680684in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{1.680684in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{1.680374in}{1.741153in}}%
\pgfpathlineto{\pgfqpoint{1.680064in}{1.740878in}}%
\pgfpathlineto{\pgfqpoint{1.680064in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.739778in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.739228in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.738678in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{1.738403in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{1.678823in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.737302in}}%
\pgfpathlineto{\pgfqpoint{1.678203in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{1.678203in}{1.736477in}}%
\pgfpathlineto{\pgfqpoint{1.678203in}{1.735927in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.735377in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.734827in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.734552in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{1.734277in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{1.733727in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{1.676653in}{1.732902in}}%
\pgfpathlineto{\pgfqpoint{1.676343in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{1.676343in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{1.676033in}{1.731801in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.731526in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.730976in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.730426in}}%
\pgfpathlineto{\pgfqpoint{1.675413in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{1.729876in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{1.729326in}}%
\pgfpathlineto{\pgfqpoint{1.674792in}{1.729051in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{1.728226in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{1.727676in}}%
\pgfpathlineto{\pgfqpoint{1.674172in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{1.727125in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{1.726575in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{1.673552in}{1.725750in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{1.725475in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{1.672932in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.724375in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.723275in}}%
\pgfpathlineto{\pgfqpoint{1.672312in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.721899in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.721074in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.720249in}}%
\pgfpathlineto{\pgfqpoint{1.670762in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{1.670762in}{1.719424in}}%
\pgfpathlineto{\pgfqpoint{1.670762in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{1.670452in}{1.718599in}}%
\pgfpathlineto{\pgfqpoint{1.670142in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{1.670142in}{1.717774in}}%
\pgfpathlineto{\pgfqpoint{1.669831in}{1.717498in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{1.717223in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{1.716123in}}%
\pgfpathlineto{\pgfqpoint{1.669211in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.715023in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{1.714198in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.713923in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.713373in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.712823in}}%
\pgfpathlineto{\pgfqpoint{1.667971in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{1.712272in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{1.711447in}}%
\pgfpathlineto{\pgfqpoint{1.667041in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{1.667041in}{1.710622in}}%
\pgfpathlineto{\pgfqpoint{1.667041in}{1.710072in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{1.709797in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{1.709522in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{1.708147in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.707872in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.707321in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.706771in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{1.665181in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{1.665181in}{1.705671in}}%
\pgfpathlineto{\pgfqpoint{1.665181in}{1.705121in}}%
\pgfpathlineto{\pgfqpoint{1.664870in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{1.664560in}{1.704571in}}%
\pgfpathlineto{\pgfqpoint{1.664560in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{1.664250in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{1.663940in}{1.703471in}}%
\pgfpathlineto{\pgfqpoint{1.663940in}{1.702921in}}%
\pgfpathlineto{\pgfqpoint{1.663940in}{1.702370in}}%
\pgfpathlineto{\pgfqpoint{1.663630in}{1.702095in}}%
\pgfpathlineto{\pgfqpoint{1.663320in}{1.701820in}}%
\pgfpathlineto{\pgfqpoint{1.663320in}{1.701270in}}%
\pgfpathlineto{\pgfqpoint{1.663320in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{1.663010in}{1.700445in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.700170in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.699070in}}%
\pgfpathlineto{\pgfqpoint{1.662390in}{1.698795in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.698520in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.697970in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.697419in}}%
\pgfpathlineto{\pgfqpoint{1.661770in}{1.697144in}}%
\pgfpathlineto{\pgfqpoint{1.661460in}{1.696869in}}%
\pgfpathlineto{\pgfqpoint{1.661460in}{1.696319in}}%
\pgfpathlineto{\pgfqpoint{1.661460in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{1.661150in}{1.695494in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{1.693844in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{1.692468in}}%
\pgfpathlineto{\pgfqpoint{1.659909in}{1.692193in}}%
\pgfpathlineto{\pgfqpoint{1.659599in}{1.691918in}}%
\pgfpathlineto{\pgfqpoint{1.659599in}{1.691368in}}%
\pgfpathlineto{\pgfqpoint{1.659599in}{1.690818in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{1.658979in}{1.690268in}}%
\pgfpathlineto{\pgfqpoint{1.658979in}{1.689718in}}%
\pgfpathlineto{\pgfqpoint{1.658979in}{1.689168in}}%
\pgfpathlineto{\pgfqpoint{1.658669in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{1.688068in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{1.687518in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.657739in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{1.657739in}{1.686417in}}%
\pgfpathlineto{\pgfqpoint{1.657739in}{1.685867in}}%
\pgfpathlineto{\pgfqpoint{1.657429in}{1.685592in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{1.685317in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{1.684767in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{1.684217in}}%
\pgfpathlineto{\pgfqpoint{1.656809in}{1.683942in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{1.682567in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{1.682291in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.682016in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.681466in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.680366in}}%
\pgfpathlineto{\pgfqpoint{1.655569in}{1.680091in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.679816in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.678716in}}%
\pgfpathlineto{\pgfqpoint{1.654948in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.677616in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.676790in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.675415in}}%
\pgfpathlineto{\pgfqpoint{1.653708in}{1.675140in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{1.674315in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{1.672665in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{1.672114in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{1.671564in}}%
\pgfpathlineto{\pgfqpoint{1.652468in}{1.671289in}}%
\pgfpathlineto{\pgfqpoint{1.652158in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{1.652158in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{1.652158in}{1.669914in}}%
\pgfpathlineto{\pgfqpoint{1.651848in}{1.669639in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.668814in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.668264in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.667714in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.667438in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{1.666613in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{1.650608in}{1.665788in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{1.664963in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{1.664413in}}%
\pgfpathlineto{\pgfqpoint{1.649987in}{1.664138in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.663863in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.663313in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.662212in}}%
\pgfpathlineto{\pgfqpoint{1.649367in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{1.660287in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.660012in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.658912in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{1.648127in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.657812in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.657261in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.656711in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.656161in}}%
\pgfpathlineto{\pgfqpoint{1.647507in}{1.655886in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.655611in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{1.646887in}{1.654236in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.653961in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.653411in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.652861in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.652310in}}%
\pgfpathlineto{\pgfqpoint{1.646267in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.651760in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.650660in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{1.645647in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.649560in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.649010in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.646259in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.645709in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.645159in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.644059in}}%
\pgfpathlineto{\pgfqpoint{1.643786in}{1.643784in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.641858in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.641583in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.640758in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.640208in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{1.642546in}{1.639383in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.638558in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.638008in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.637457in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.636907in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.636357in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.635807in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.635257in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.634707in}}%
\pgfpathlineto{\pgfqpoint{1.641306in}{1.634432in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.633607in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.633057in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.632507in}}%
\pgfpathlineto{\pgfqpoint{1.640686in}{1.632231in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.631406in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.630856in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.630031in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.629756in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.628656in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.628106in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.627556in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.627280in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.626455in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.625905in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.625355in}}%
\pgfpathlineto{\pgfqpoint{1.638825in}{1.625080in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.624805in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.624255in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.623705in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.623155in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.622605in}}%
\pgfpathlineto{\pgfqpoint{1.638205in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.622054in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.620404in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.619854in}}%
\pgfpathlineto{\pgfqpoint{1.637585in}{1.619579in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.619304in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.618754in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.618204in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.617654in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.617103in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{1.616828in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.614903in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.613253in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.612152in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{1.635725in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.611052in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.610502in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.608852in}}%
\pgfpathlineto{\pgfqpoint{1.635105in}{1.608577in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.607201in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.606101in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.605551in}}%
\pgfpathlineto{\pgfqpoint{1.634484in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.605001in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.604451in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.603901in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.603351in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.602801in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.602526in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.602250in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.601700in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{1.599225in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.598400in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.597299in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.596749in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.596199in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.595649in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.595099in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.593999in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.593449in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.592348in}}%
\pgfpathlineto{\pgfqpoint{1.632004in}{1.592073in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.591798in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.590698in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.589048in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.631384in}{1.588223in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.587948in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.586847in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.586297in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.585197in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.584647in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.584372in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.583547in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.582997in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.630144in}{1.579971in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.579696in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.578596in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.577495in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.576945in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.576395in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{1.629523in}{1.575020in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.574745in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.574195in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.573095in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.572545in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.571994in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.570894in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{1.628903in}{1.570069in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.567043in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.566493in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.564843in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.564293in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.563743in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{1.563468in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.561542in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.560992in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.560442in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.558792in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.556591in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{1.627663in}{1.555766in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.554941in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.553841in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.552741in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.552190in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.551640in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.550540in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.548890in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.546689in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.546139in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.544489in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.543939in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.543389in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.542839in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.541738in}}%
\pgfpathlineto{\pgfqpoint{1.627043in}{1.541463in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.541188in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.540638in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.539538in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.538988in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.538438in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.537888in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.537337in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.536237in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.535137in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.531836in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{1.531286in}}%
\pgfpathlineto{\pgfqpoint{1.627043in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.530736in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.530186in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.529086in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.528536in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.526335in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.524685in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.521934in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.521384in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.520284in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.518634in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.518084in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.517534in}}%
\pgfpathlineto{\pgfqpoint{1.627663in}{1.517258in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.516983in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.515333in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.514783in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.514233in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.513683in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.510382in}}%
\pgfpathlineto{\pgfqpoint{1.628283in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.508182in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.507632in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.507081in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.506531in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.505981in}}%
\pgfpathlineto{\pgfqpoint{1.628593in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{1.628903in}{1.505156in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.504881in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.503781in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.503231in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.501580in}}%
\pgfpathlineto{\pgfqpoint{1.629213in}{1.501030in}}%
\pgfpathlineto{\pgfqpoint{1.629523in}{1.500755in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.500480in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.499380in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.498830in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.497730in}}%
\pgfpathlineto{\pgfqpoint{1.629833in}{1.497179in}}%
\pgfpathlineto{\pgfqpoint{1.630144in}{1.496904in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.496629in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.496079in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.495529in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{1.630454in}{1.493329in}}%
\pgfpathlineto{\pgfqpoint{1.630764in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.492228in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.491678in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.490578in}}%
\pgfpathlineto{\pgfqpoint{1.631384in}{1.490303in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.490028in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.489478in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.488928in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.487828in}}%
\pgfpathlineto{\pgfqpoint{1.631694in}{1.487277in}}%
\pgfpathlineto{\pgfqpoint{1.632004in}{1.487002in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.485077in}}%
\pgfpathlineto{\pgfqpoint{1.632314in}{1.484527in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.484252in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{1.632934in}{1.482326in}}%
\pgfpathlineto{\pgfqpoint{1.633244in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.480676in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{1.633554in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{1.633864in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.477926in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{1.477375in}}%
\pgfpathlineto{\pgfqpoint{1.634484in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.476825in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{1.634794in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{1.635105in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.475175in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.474625in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.474075in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{1.473525in}}%
\pgfpathlineto{\pgfqpoint{1.635725in}{1.473250in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.472424in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.471874in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{1.636655in}{1.469674in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.469124in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{1.637275in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{1.637585in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.466923in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.637895in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{1.638205in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{1.638515in}{1.464173in}}%
\pgfpathlineto{\pgfqpoint{1.638825in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{1.639135in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.462247in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.639755in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{1.640066in}{1.461147in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.460872in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.460322in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{1.459772in}}%
\pgfpathlineto{\pgfqpoint{1.640686in}{1.459497in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.459222in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.458672in}}%
\pgfpathlineto{\pgfqpoint{1.640996in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{1.641306in}{1.457847in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.457572in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.457021in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.455921in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.455371in}}%
\pgfpathlineto{\pgfqpoint{1.642546in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.454821in}}%
\pgfpathlineto{\pgfqpoint{1.642856in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.453721in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.643786in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.644096in}{1.451520in}}%
\pgfpathlineto{\pgfqpoint{1.644406in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{1.645647in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.448220in}}%
\pgfpathlineto{\pgfqpoint{1.645957in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{1.646267in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.447119in}}%
\pgfpathlineto{\pgfqpoint{1.646577in}{1.446569in}}%
\pgfpathlineto{\pgfqpoint{1.646887in}{1.446294in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{1.647197in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{1.647507in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{1.647817in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{1.648127in}{1.444094in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.443819in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{1.443269in}}%
\pgfpathlineto{\pgfqpoint{1.648747in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.649367in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{1.649677in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{1.649987in}{1.440793in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{1.650298in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.650608in}{1.439693in}}%
\pgfpathlineto{\pgfqpoint{1.650918in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{1.651228in}{1.439143in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.438318in}}%
\pgfpathlineto{\pgfqpoint{1.651848in}{1.438043in}}%
\pgfpathlineto{\pgfqpoint{1.652158in}{1.437768in}}%
\pgfpathlineto{\pgfqpoint{1.652158in}{1.437217in}}%
\pgfpathlineto{\pgfqpoint{1.652468in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{1.652778in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{1.435842in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{1.435567in}}%
\pgfpathlineto{\pgfqpoint{1.653708in}{1.435292in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.435017in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{1.654328in}{1.434192in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.433917in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{1.654948in}{1.433092in}}%
\pgfpathlineto{\pgfqpoint{1.655259in}{1.432817in}}%
\pgfpathlineto{\pgfqpoint{1.655569in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.432266in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.431716in}}%
\pgfpathlineto{\pgfqpoint{1.656189in}{1.431441in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{1.656809in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{1.430616in}}%
\pgfpathlineto{\pgfqpoint{1.657119in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{1.657429in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{1.657739in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{1.658049in}{1.429241in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{1.658669in}{1.428141in}}%
\pgfpathlineto{\pgfqpoint{1.658979in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{1.659599in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{1.659599in}{1.426765in}}%
\pgfpathlineto{\pgfqpoint{1.659909in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{1.660220in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{1.660530in}{1.425940in}}%
\pgfpathlineto{\pgfqpoint{1.660840in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{1.661150in}{1.425390in}}%
\pgfpathlineto{\pgfqpoint{1.661460in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{1.661460in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{1.661770in}{1.424290in}}%
\pgfpathlineto{\pgfqpoint{1.662080in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{1.662390in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.663010in}{1.423190in}}%
\pgfpathlineto{\pgfqpoint{1.663320in}{1.422915in}}%
\pgfpathlineto{\pgfqpoint{1.663320in}{1.422364in}}%
\pgfpathlineto{\pgfqpoint{1.663630in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.663940in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{1.664250in}{1.421539in}}%
\pgfpathlineto{\pgfqpoint{1.664560in}{1.421264in}}%
\pgfpathlineto{\pgfqpoint{1.664870in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{1.665181in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{1.665491in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{1.665801in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.667041in}{1.418514in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{1.417964in}}%
\pgfpathlineto{\pgfqpoint{1.667971in}{1.417689in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{1.668591in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{1.669211in}{1.416588in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.669521in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{1.669831in}{1.415488in}}%
\pgfpathlineto{\pgfqpoint{1.670142in}{1.415213in}}%
\pgfpathlineto{\pgfqpoint{1.670452in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{1.670762in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.413838in}}%
\pgfpathlineto{\pgfqpoint{1.672002in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{1.672312in}{1.413288in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{1.672932in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{1.673242in}{1.412462in}}%
\pgfpathlineto{\pgfqpoint{1.673552in}{1.412187in}}%
\pgfpathlineto{\pgfqpoint{1.673862in}{1.411912in}}%
\pgfpathlineto{\pgfqpoint{1.674172in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{1.674482in}{1.411362in}}%
\pgfpathlineto{\pgfqpoint{1.674792in}{1.411087in}}%
\pgfpathlineto{\pgfqpoint{1.675103in}{1.410812in}}%
\pgfpathlineto{\pgfqpoint{1.675413in}{1.410537in}}%
\pgfpathlineto{\pgfqpoint{1.675723in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{1.676033in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{1.676343in}{1.409712in}}%
\pgfpathlineto{\pgfqpoint{1.676653in}{1.409437in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{1.677273in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{1.677583in}{1.408612in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{1.678203in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{1.679133in}{1.407787in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.407512in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.407236in}}%
\pgfpathlineto{\pgfqpoint{1.680064in}{1.406961in}}%
\pgfpathlineto{\pgfqpoint{1.680374in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.680684in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{1.406136in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.405861in}}%
\pgfpathlineto{\pgfqpoint{1.681614in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{1.681924in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{1.682234in}{1.405036in}}%
\pgfpathlineto{\pgfqpoint{1.682544in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{1.682854in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.683474in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{1.684094in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{1.684404in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{1.684714in}{1.403386in}}%
\pgfpathlineto{\pgfqpoint{1.685025in}{1.403111in}}%
\pgfpathlineto{\pgfqpoint{1.685335in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{1.402561in}}%
\pgfpathlineto{\pgfqpoint{1.685955in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.686575in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{1.402010in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{1.401735in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{1.401185in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{1.688435in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{1.689055in}{1.400635in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{1.689675in}{1.400085in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{1.690606in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{1.690916in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{1.691536in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{1.691846in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{1.398435in}}%
\pgfpathlineto{\pgfqpoint{1.692466in}{1.398160in}}%
\pgfpathlineto{\pgfqpoint{1.692776in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.693396in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{1.397610in}}%
\pgfpathlineto{\pgfqpoint{1.694016in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{1.694326in}{1.397059in}}%
\pgfpathlineto{\pgfqpoint{1.694636in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{1.695257in}{1.396784in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{1.396509in}}%
\pgfpathlineto{\pgfqpoint{1.695877in}{1.396234in}}%
\pgfpathlineto{\pgfqpoint{1.696187in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{1.696497in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{1.697117in}{1.395684in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{1.697737in}{1.395134in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.698357in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.698977in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.699287in}{1.394309in}}%
\pgfpathlineto{\pgfqpoint{1.699597in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.700218in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.700528in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{1.700838in}{1.393484in}}%
\pgfpathlineto{\pgfqpoint{1.701148in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.701458in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.702078in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.702388in}{1.392659in}}%
\pgfpathlineto{\pgfqpoint{1.702698in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.703318in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{1.703938in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.705179in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.705799in}{1.391283in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{1.391008in}}%
\pgfpathlineto{\pgfqpoint{1.706419in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.707349in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{1.707659in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{1.708589in}{1.389908in}}%
\pgfpathlineto{\pgfqpoint{1.708899in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.709519in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.709829in}{1.389358in}}%
\pgfpathlineto{\pgfqpoint{1.710140in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{1.711380in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.712000in}{1.388533in}}%
\pgfpathlineto{\pgfqpoint{1.712310in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.712620in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.713240in}{1.387983in}}%
\pgfpathlineto{\pgfqpoint{1.713550in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{1.713860in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.714480in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.714790in}{1.387157in}}%
\pgfpathlineto{\pgfqpoint{1.715101in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.715721in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.716341in}{1.386882in}}%
\pgfpathlineto{\pgfqpoint{1.716651in}{1.386607in}}%
\pgfpathlineto{\pgfqpoint{1.716961in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.717581in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{1.717891in}{1.386057in}}%
\pgfpathlineto{\pgfqpoint{1.718201in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.718821in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.719441in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{1.719751in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{1.720062in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{1.720992in}{1.384957in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.721922in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.722852in}{1.384407in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.724402in}{1.384132in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{1.383857in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.725643in}{1.383582in}}%
\pgfpathlineto{\pgfqpoint{1.725953in}{1.383307in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.727503in}{1.383032in}}%
\pgfpathlineto{\pgfqpoint{1.727813in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.728743in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.729363in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{1.382206in}}%
\pgfpathlineto{\pgfqpoint{1.730604in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.731224in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.731844in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{1.732154in}{1.381656in}}%
\pgfpathlineto{\pgfqpoint{1.732464in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.733084in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{1.734014in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.734324in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.734944in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.735565in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.736185in}{1.380831in}}%
\pgfpathlineto{\pgfqpoint{1.736495in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.737425in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.738045in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.738665in}{1.380281in}}%
\pgfpathlineto{\pgfqpoint{1.738975in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.739905in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.741146in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.741456in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{1.741766in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.742386in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.743006in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{1.743936in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{1.744246in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.744866in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.745487in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.746107in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.746727in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.747037in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{1.747347in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.747967in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.748587in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.749827in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{1.750448in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.751068in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.751688in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.752928in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.753548in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.753858in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{1.754168in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.754788in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.755409in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.756649in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.757269in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.757889in}{1.376980in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{1.376705in}}%
\pgfpathlineto{\pgfqpoint{1.758509in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.759129in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.759749in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.760370in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.761610in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.762230in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.762850in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{1.763160in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.764090in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.764710in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.765331in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.765951in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.766571in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.767191in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.769051in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.769671in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{1.375605in}}%
\pgfpathlineto{\pgfqpoint{1.770292in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.770912in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.771532in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.772152in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.772772in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.774632in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.775253in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.776493in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.777733in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.778973in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.779593in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.780214in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.780834in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.781454in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{1.781764in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{1.782074in}{1.374780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540351in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.619444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.619444in}}{\pgfqpoint{4.430556in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.041048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.068826in}}{\pgfqpoint{4.402778in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{2.540351in}{1.068826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.512573in}{1.068826in}}{\pgfqpoint{2.512573in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{0.647222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.512573in}{0.619444in}}{\pgfqpoint{2.540351in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{2.540351in}{0.619444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568129in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{2.845907in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{2.845907in}{1.004969in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{1.004969in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{0.907747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957018in,y=0.907747in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Exponential stability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568129in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{2.845907in}{0.703890in}}%
\pgfpathlineto{\pgfqpoint{2.845907in}{0.801112in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{0.801112in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{0.703890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957018in,y=0.703890in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Strong stability}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}{\fontsize{12.000000}{14.400000}\selectfont Stability regions}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/trajectories_exponentially_stable.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870209in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.870209in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870209in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870209in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560940in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560940in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560940in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251670in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.251670in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251670in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251670in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942401in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.942401in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942401in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942401in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633131in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.633131in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633131in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633131in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323862in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.323862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323862in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323862in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.186457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.186457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.133695in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.878641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.878641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.825880in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.570826in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.570826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.570826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.518065in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.263011in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.263011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.263011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.210250in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.955196in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.955196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.955196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.902435in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143318in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Solutions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.558696in}}%
\pgfpathlineto{\pgfqpoint{0.801227in}{2.865874in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.801681in}{3.558689in}}%
\pgfpathlineto{\pgfqpoint{0.802483in}{0.806175in}}%
\pgfpathlineto{\pgfqpoint{0.802497in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{0.802650in}{2.463245in}}%
\pgfpathlineto{\pgfqpoint{0.802769in}{3.558632in}}%
\pgfpathlineto{\pgfqpoint{0.803041in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{0.803822in}{3.456292in}}%
\pgfpathlineto{\pgfqpoint{0.803857in}{3.558520in}}%
\pgfpathlineto{\pgfqpoint{0.804129in}{0.790168in}}%
\pgfpathlineto{\pgfqpoint{0.804576in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{0.804673in}{0.790253in}}%
\pgfpathlineto{\pgfqpoint{0.804945in}{3.558351in}}%
\pgfpathlineto{\pgfqpoint{0.805734in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{0.805762in}{0.790463in}}%
\pgfpathlineto{\pgfqpoint{0.806034in}{3.558127in}}%
\pgfpathlineto{\pgfqpoint{0.806452in}{2.383874in}}%
\pgfpathlineto{\pgfqpoint{0.806578in}{3.557993in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.790730in}}%
\pgfpathlineto{\pgfqpoint{0.807631in}{3.467624in}}%
\pgfpathlineto{\pgfqpoint{0.807666in}{3.557684in}}%
\pgfpathlineto{\pgfqpoint{0.807938in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{0.808378in}{1.629005in}}%
\pgfpathlineto{\pgfqpoint{0.809020in}{0.790775in}}%
\pgfpathlineto{\pgfqpoint{0.809292in}{3.557950in}}%
\pgfpathlineto{\pgfqpoint{0.809543in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{0.810108in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{0.809836in}{3.558088in}}%
\pgfpathlineto{\pgfqpoint{0.810254in}{2.303790in}}%
\pgfpathlineto{\pgfqpoint{0.810924in}{3.558321in}}%
\pgfpathlineto{\pgfqpoint{0.811196in}{0.790281in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{0.812013in}{3.558498in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{0.812201in}{1.405990in}}%
\pgfpathlineto{\pgfqpoint{0.812829in}{0.790057in}}%
\pgfpathlineto{\pgfqpoint{0.813101in}{3.558619in}}%
\pgfpathlineto{\pgfqpoint{0.813352in}{0.833234in}}%
\pgfpathlineto{\pgfqpoint{0.813373in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{3.558658in}}%
\pgfpathlineto{\pgfqpoint{0.813729in}{2.968507in}}%
\pgfpathlineto{\pgfqpoint{0.814461in}{0.789960in}}%
\pgfpathlineto{\pgfqpoint{0.814733in}{3.558695in}}%
\pgfpathlineto{\pgfqpoint{0.814998in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{0.815005in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.815089in}{1.389199in}}%
\pgfpathlineto{\pgfqpoint{0.815277in}{3.558692in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{0.816359in}{3.555110in}}%
\pgfpathlineto{\pgfqpoint{0.816366in}{3.558644in}}%
\pgfpathlineto{\pgfqpoint{0.816443in}{3.040123in}}%
\pgfpathlineto{\pgfqpoint{0.816638in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{0.816910in}{3.558599in}}%
\pgfpathlineto{\pgfqpoint{0.817726in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{0.817838in}{1.812122in}}%
\pgfpathlineto{\pgfqpoint{0.817998in}{3.558467in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{0.819052in}{3.460739in}}%
\pgfpathlineto{\pgfqpoint{0.819087in}{3.558279in}}%
\pgfpathlineto{\pgfqpoint{0.819359in}{0.790428in}}%
\pgfpathlineto{\pgfqpoint{0.819798in}{1.646485in}}%
\pgfpathlineto{\pgfqpoint{0.819903in}{0.790550in}}%
\pgfpathlineto{\pgfqpoint{0.820175in}{3.558035in}}%
\pgfpathlineto{\pgfqpoint{0.820963in}{0.846462in}}%
\pgfpathlineto{\pgfqpoint{0.820991in}{0.790837in}}%
\pgfpathlineto{\pgfqpoint{0.821263in}{3.557734in}}%
\pgfpathlineto{\pgfqpoint{0.821675in}{2.284900in}}%
\pgfpathlineto{\pgfqpoint{0.822345in}{3.557751in}}%
\pgfpathlineto{\pgfqpoint{0.822617in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.822854in}{3.428753in}}%
\pgfpathlineto{\pgfqpoint{0.823433in}{3.558048in}}%
\pgfpathlineto{\pgfqpoint{0.823161in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{0.823621in}{1.421835in}}%
\pgfpathlineto{\pgfqpoint{0.824249in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{0.824521in}{3.558290in}}%
\pgfpathlineto{\pgfqpoint{0.824772in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{0.825337in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{0.825065in}{3.558390in}}%
\pgfpathlineto{\pgfqpoint{0.825477in}{2.204313in}}%
\pgfpathlineto{\pgfqpoint{0.826154in}{3.558547in}}%
\pgfpathlineto{\pgfqpoint{0.826426in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.826663in}{3.441498in}}%
\pgfpathlineto{\pgfqpoint{0.827242in}{3.558648in}}%
\pgfpathlineto{\pgfqpoint{0.826970in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{1.490814in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{0.828581in}{0.830329in}}%
\pgfpathlineto{\pgfqpoint{0.828602in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{3.518849in}}%
\pgfpathlineto{\pgfqpoint{0.828874in}{3.558694in}}%
\pgfpathlineto{\pgfqpoint{0.829119in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{0.829147in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{0.829419in}{3.558682in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{2.460659in}}%
\pgfpathlineto{\pgfqpoint{0.829963in}{3.558655in}}%
\pgfpathlineto{\pgfqpoint{0.830235in}{0.790015in}}%
\pgfpathlineto{\pgfqpoint{0.831016in}{3.455291in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{3.558560in}}%
\pgfpathlineto{\pgfqpoint{0.831323in}{0.790125in}}%
\pgfpathlineto{\pgfqpoint{0.831770in}{1.558163in}}%
\pgfpathlineto{\pgfqpoint{0.831867in}{0.790200in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{3.558408in}}%
\pgfpathlineto{\pgfqpoint{0.832928in}{0.850651in}}%
\pgfpathlineto{\pgfqpoint{0.832956in}{0.790394in}}%
\pgfpathlineto{\pgfqpoint{0.833228in}{3.558200in}}%
\pgfpathlineto{\pgfqpoint{0.833646in}{2.381260in}}%
\pgfpathlineto{\pgfqpoint{0.833772in}{3.558075in}}%
\pgfpathlineto{\pgfqpoint{0.834044in}{0.790644in}}%
\pgfpathlineto{\pgfqpoint{0.834825in}{3.466679in}}%
\pgfpathlineto{\pgfqpoint{0.834860in}{3.557783in}}%
\pgfpathlineto{\pgfqpoint{0.835132in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{0.835572in}{1.631437in}}%
\pgfpathlineto{\pgfqpoint{0.836214in}{0.790869in}}%
\pgfpathlineto{\pgfqpoint{0.836486in}{3.557861in}}%
\pgfpathlineto{\pgfqpoint{0.836737in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{0.837302in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{0.837030in}{3.558007in}}%
\pgfpathlineto{\pgfqpoint{0.837448in}{2.301157in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{3.558257in}}%
\pgfpathlineto{\pgfqpoint{0.838390in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{0.838627in}{3.435568in}}%
\pgfpathlineto{\pgfqpoint{0.839206in}{3.558451in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{0.839395in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{0.840023in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{0.840295in}{3.558589in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{0.840567in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{0.840839in}{3.558636in}}%
\pgfpathlineto{\pgfqpoint{0.840853in}{3.542744in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{0.841927in}{3.558690in}}%
\pgfpathlineto{\pgfqpoint{0.842346in}{2.340623in}}%
\pgfpathlineto{\pgfqpoint{0.842471in}{3.558695in}}%
\pgfpathlineto{\pgfqpoint{0.842744in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.843525in}{3.451411in}}%
\pgfpathlineto{\pgfqpoint{0.843560in}{3.558665in}}%
\pgfpathlineto{\pgfqpoint{0.843832in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{0.844278in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{0.844376in}{0.790047in}}%
\pgfpathlineto{\pgfqpoint{0.844648in}{3.558577in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{0.853656in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{0.790176in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{3.558434in}}%
\pgfpathlineto{\pgfqpoint{0.846155in}{2.371226in}}%
\pgfpathlineto{\pgfqpoint{0.846281in}{3.558341in}}%
\pgfpathlineto{\pgfqpoint{0.846553in}{0.790362in}}%
\pgfpathlineto{\pgfqpoint{0.847334in}{3.463008in}}%
\pgfpathlineto{\pgfqpoint{0.847369in}{3.558114in}}%
\pgfpathlineto{\pgfqpoint{0.847641in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{0.848080in}{1.640781in}}%
\pgfpathlineto{\pgfqpoint{0.848185in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{3.557830in}}%
\pgfpathlineto{\pgfqpoint{0.849246in}{0.844729in}}%
\pgfpathlineto{\pgfqpoint{0.849811in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{0.849539in}{3.557650in}}%
\pgfpathlineto{\pgfqpoint{0.849957in}{2.291055in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{3.557965in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{0.851136in}{3.431353in}}%
\pgfpathlineto{\pgfqpoint{0.851715in}{3.558223in}}%
\pgfpathlineto{\pgfqpoint{0.851443in}{0.790487in}}%
\pgfpathlineto{\pgfqpoint{0.851904in}{1.416659in}}%
\pgfpathlineto{\pgfqpoint{0.852531in}{0.790271in}}%
\pgfpathlineto{\pgfqpoint{0.852803in}{3.558426in}}%
\pgfpathlineto{\pgfqpoint{0.853055in}{0.836463in}}%
\pgfpathlineto{\pgfqpoint{0.853620in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{3.558506in}}%
\pgfpathlineto{\pgfqpoint{0.853759in}{2.210487in}}%
\pgfpathlineto{\pgfqpoint{0.854436in}{3.558624in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{0.790007in}}%
\pgfpathlineto{\pgfqpoint{0.854945in}{3.443972in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{3.558685in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{0.855706in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{0.856340in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{0.856068in}{3.558695in}}%
\pgfpathlineto{\pgfqpoint{0.856864in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{0.856885in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{0.857122in}{3.450900in}}%
\pgfpathlineto{\pgfqpoint{0.857157in}{3.558673in}}%
\pgfpathlineto{\pgfqpoint{0.857429in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{0.857875in}{1.568450in}}%
\pgfpathlineto{\pgfqpoint{0.857973in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{3.558594in}}%
\pgfpathlineto{\pgfqpoint{0.859033in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.859061in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{0.859333in}{3.558459in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{2.369917in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{3.558371in}}%
\pgfpathlineto{\pgfqpoint{0.860150in}{0.790330in}}%
\pgfpathlineto{\pgfqpoint{0.860931in}{3.462524in}}%
\pgfpathlineto{\pgfqpoint{0.860966in}{3.558152in}}%
\pgfpathlineto{\pgfqpoint{0.861238in}{0.790563in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{1.642001in}}%
\pgfpathlineto{\pgfqpoint{0.861782in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{0.862054in}{3.557876in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{0.863408in}{0.790967in}}%
\pgfpathlineto{\pgfqpoint{0.863135in}{3.557598in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{2.289737in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{3.557921in}}%
\pgfpathlineto{\pgfqpoint{0.864496in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{3.430799in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{3.558188in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{0.865500in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{0.866128in}{0.790300in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.558399in}}%
\pgfpathlineto{\pgfqpoint{0.866652in}{0.836803in}}%
\pgfpathlineto{\pgfqpoint{0.867217in}{0.790131in}}%
\pgfpathlineto{\pgfqpoint{0.866945in}{3.558483in}}%
\pgfpathlineto{\pgfqpoint{0.867356in}{2.209165in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{3.558610in}}%
\pgfpathlineto{\pgfqpoint{0.868305in}{0.790019in}}%
\pgfpathlineto{\pgfqpoint{0.868542in}{3.443445in}}%
\pgfpathlineto{\pgfqpoint{0.869121in}{3.558680in}}%
\pgfpathlineto{\pgfqpoint{0.868849in}{0.789984in}}%
\pgfpathlineto{\pgfqpoint{0.869303in}{1.486598in}}%
\pgfpathlineto{\pgfqpoint{0.869937in}{0.789956in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{3.558694in}}%
\pgfpathlineto{\pgfqpoint{0.870328in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{0.870370in}{2.576526in}}%
\pgfpathlineto{\pgfqpoint{0.870642in}{3.971830in}}%
\pgfpathlineto{\pgfqpoint{0.871103in}{3.689285in}}%
\pgfpathlineto{\pgfqpoint{0.871186in}{3.971758in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{2.579712in}}%
\pgfpathlineto{\pgfqpoint{0.872254in}{3.957788in}}%
\pgfpathlineto{\pgfqpoint{0.872275in}{3.971601in}}%
\pgfpathlineto{\pgfqpoint{0.872470in}{2.814214in}}%
\pgfpathlineto{\pgfqpoint{0.872547in}{2.579876in}}%
\pgfpathlineto{\pgfqpoint{0.872812in}{3.971593in}}%
\pgfpathlineto{\pgfqpoint{0.873614in}{2.617932in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{2.600305in}}%
\pgfpathlineto{\pgfqpoint{0.873886in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{0.873907in}{3.787961in}}%
\pgfpathlineto{\pgfqpoint{0.874158in}{2.617477in}}%
\pgfpathlineto{\pgfqpoint{0.874179in}{2.600303in}}%
\pgfpathlineto{\pgfqpoint{0.874423in}{3.757799in}}%
\pgfpathlineto{\pgfqpoint{0.874451in}{3.787959in}}%
\pgfpathlineto{\pgfqpoint{0.874723in}{2.600308in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{3.071644in}}%
\pgfpathlineto{\pgfqpoint{0.875267in}{2.600318in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{3.800309in}}%
\pgfpathlineto{\pgfqpoint{0.876321in}{2.647131in}}%
\pgfpathlineto{\pgfqpoint{0.876356in}{2.600070in}}%
\pgfpathlineto{\pgfqpoint{0.876628in}{3.800276in}}%
\pgfpathlineto{\pgfqpoint{0.877074in}{3.462030in}}%
\pgfpathlineto{\pgfqpoint{0.877716in}{3.822228in}}%
\pgfpathlineto{\pgfqpoint{0.877988in}{2.414921in}}%
\pgfpathlineto{\pgfqpoint{0.878016in}{2.444884in}}%
\pgfpathlineto{\pgfqpoint{0.878260in}{3.822291in}}%
\pgfpathlineto{\pgfqpoint{0.879077in}{2.414255in}}%
\pgfpathlineto{\pgfqpoint{0.879453in}{3.380070in}}%
\pgfpathlineto{\pgfqpoint{0.880437in}{3.829680in}}%
\pgfpathlineto{\pgfqpoint{0.880702in}{2.300584in}}%
\pgfpathlineto{\pgfqpoint{0.880716in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{3.464144in}}%
\pgfpathlineto{\pgfqpoint{0.881532in}{3.809897in}}%
\pgfpathlineto{\pgfqpoint{0.881260in}{2.287414in}}%
\pgfpathlineto{\pgfqpoint{0.882055in}{3.781208in}}%
\pgfpathlineto{\pgfqpoint{0.882069in}{3.790126in}}%
\pgfpathlineto{\pgfqpoint{0.882216in}{2.857623in}}%
\pgfpathlineto{\pgfqpoint{0.882341in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{0.882614in}{3.788458in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{0.883430in}{2.149999in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{3.805200in}}%
\pgfpathlineto{\pgfqpoint{0.884141in}{3.300912in}}%
\pgfpathlineto{\pgfqpoint{0.884246in}{3.808399in}}%
\pgfpathlineto{\pgfqpoint{0.884518in}{2.159234in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{3.772575in}}%
\pgfpathlineto{\pgfqpoint{0.885872in}{3.804297in}}%
\pgfpathlineto{\pgfqpoint{0.885599in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{0.886018in}{2.927816in}}%
\pgfpathlineto{\pgfqpoint{0.886151in}{2.196326in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{3.630193in}}%
\pgfpathlineto{\pgfqpoint{0.887197in}{2.284009in}}%
\pgfpathlineto{\pgfqpoint{0.887239in}{2.193239in}}%
\pgfpathlineto{\pgfqpoint{0.887511in}{3.628272in}}%
\pgfpathlineto{\pgfqpoint{0.887992in}{3.433781in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{3.627698in}}%
\pgfpathlineto{\pgfqpoint{0.888871in}{2.217381in}}%
\pgfpathlineto{\pgfqpoint{0.888906in}{2.262377in}}%
\pgfpathlineto{\pgfqpoint{0.889136in}{3.624699in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{2.106879in}}%
\pgfpathlineto{\pgfqpoint{0.890315in}{3.235261in}}%
\pgfpathlineto{\pgfqpoint{0.891571in}{1.960513in}}%
\pgfpathlineto{\pgfqpoint{0.890769in}{3.624097in}}%
\pgfpathlineto{\pgfqpoint{0.891585in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{0.892939in}{3.617847in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{2.615864in}}%
\pgfpathlineto{\pgfqpoint{0.893748in}{2.010904in}}%
\pgfpathlineto{\pgfqpoint{0.894020in}{3.637674in}}%
\pgfpathlineto{\pgfqpoint{0.894257in}{2.106448in}}%
\pgfpathlineto{\pgfqpoint{0.894850in}{2.000072in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{3.632512in}}%
\pgfpathlineto{\pgfqpoint{0.895038in}{3.197299in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{1.992840in}}%
\pgfpathlineto{\pgfqpoint{0.896197in}{3.519692in}}%
\pgfpathlineto{\pgfqpoint{0.896211in}{3.526856in}}%
\pgfpathlineto{\pgfqpoint{0.896350in}{2.707959in}}%
\pgfpathlineto{\pgfqpoint{0.896741in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{0.897550in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{0.897557in}{1.892942in}}%
\pgfpathlineto{\pgfqpoint{0.897613in}{2.065014in}}%
\pgfpathlineto{\pgfqpoint{0.898373in}{3.523516in}}%
\pgfpathlineto{\pgfqpoint{0.898101in}{1.918533in}}%
\pgfpathlineto{\pgfqpoint{0.898952in}{3.450279in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{0.899462in}{3.524191in}}%
\pgfpathlineto{\pgfqpoint{0.900348in}{2.223010in}}%
\pgfpathlineto{\pgfqpoint{0.901080in}{3.391159in}}%
\pgfpathlineto{\pgfqpoint{0.901366in}{1.845872in}}%
\pgfpathlineto{\pgfqpoint{0.901429in}{2.023207in}}%
\pgfpathlineto{\pgfqpoint{0.902733in}{3.341172in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{0.902754in}{3.313539in}}%
\pgfpathlineto{\pgfqpoint{0.904087in}{1.879552in}}%
\pgfpathlineto{\pgfqpoint{0.903815in}{3.391192in}}%
\pgfpathlineto{\pgfqpoint{0.904198in}{2.417825in}}%
\pgfpathlineto{\pgfqpoint{0.904359in}{3.415085in}}%
\pgfpathlineto{\pgfqpoint{0.904631in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{0.905398in}{3.203397in}}%
\pgfpathlineto{\pgfqpoint{0.905433in}{3.267855in}}%
\pgfpathlineto{\pgfqpoint{0.905705in}{1.887268in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{2.199164in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{1.888213in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{3.294363in}}%
\pgfpathlineto{\pgfqpoint{0.907303in}{2.006927in}}%
\pgfpathlineto{\pgfqpoint{0.907868in}{1.892773in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{3.175606in}}%
\pgfpathlineto{\pgfqpoint{0.908077in}{2.998927in}}%
\pgfpathlineto{\pgfqpoint{0.908684in}{3.198318in}}%
\pgfpathlineto{\pgfqpoint{0.908956in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{0.908970in}{1.940581in}}%
\pgfpathlineto{\pgfqpoint{0.909228in}{3.196268in}}%
\pgfpathlineto{\pgfqpoint{0.910017in}{1.872727in}}%
\pgfpathlineto{\pgfqpoint{0.910031in}{1.862923in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{2.752911in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{3.152153in}}%
\pgfpathlineto{\pgfqpoint{0.911126in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{0.911370in}{3.115353in}}%
\pgfpathlineto{\pgfqpoint{0.911935in}{3.158409in}}%
\pgfpathlineto{\pgfqpoint{0.911663in}{1.907140in}}%
\pgfpathlineto{\pgfqpoint{0.912082in}{2.439926in}}%
\pgfpathlineto{\pgfqpoint{0.912207in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{0.912479in}{3.195828in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{2.086073in}}%
\pgfpathlineto{\pgfqpoint{0.913296in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{3.176487in}}%
\pgfpathlineto{\pgfqpoint{0.914084in}{3.138487in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{3.170476in}}%
\pgfpathlineto{\pgfqpoint{0.914384in}{1.994458in}}%
\pgfpathlineto{\pgfqpoint{0.914810in}{2.414212in}}%
\pgfpathlineto{\pgfqpoint{0.916010in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{0.915744in}{3.053223in}}%
\pgfpathlineto{\pgfqpoint{0.916016in}{1.845384in}}%
\pgfpathlineto{\pgfqpoint{0.916163in}{2.548774in}}%
\pgfpathlineto{\pgfqpoint{0.917098in}{1.834990in}}%
\pgfpathlineto{\pgfqpoint{0.917356in}{3.126504in}}%
\pgfpathlineto{\pgfqpoint{0.917370in}{3.136838in}}%
\pgfpathlineto{\pgfqpoint{0.917544in}{2.212742in}}%
\pgfpathlineto{\pgfqpoint{0.917642in}{1.826087in}}%
\pgfpathlineto{\pgfqpoint{0.917914in}{3.185277in}}%
\pgfpathlineto{\pgfqpoint{0.918702in}{1.875709in}}%
\pgfpathlineto{\pgfqpoint{0.919254in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{3.084782in}}%
\pgfpathlineto{\pgfqpoint{0.919414in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{0.920077in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{0.919798in}{1.767515in}}%
\pgfpathlineto{\pgfqpoint{0.920572in}{2.966984in}}%
\pgfpathlineto{\pgfqpoint{0.921144in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{0.920872in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{0.921319in}{2.151624in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.790586in}}%
\pgfpathlineto{\pgfqpoint{0.921688in}{3.047857in}}%
\pgfpathlineto{\pgfqpoint{0.922470in}{1.890145in}}%
\pgfpathlineto{\pgfqpoint{0.923049in}{1.828633in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{3.029783in}}%
\pgfpathlineto{\pgfqpoint{0.923237in}{2.764459in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{3.038923in}}%
\pgfpathlineto{\pgfqpoint{0.924137in}{1.860175in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{3.019484in}}%
\pgfpathlineto{\pgfqpoint{0.924402in}{3.031146in}}%
\pgfpathlineto{\pgfqpoint{0.924590in}{2.012927in}}%
\pgfpathlineto{\pgfqpoint{0.925218in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{0.924946in}{3.049359in}}%
\pgfpathlineto{\pgfqpoint{0.925742in}{1.757159in}}%
\pgfpathlineto{\pgfqpoint{0.925762in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{0.926035in}{3.087405in}}%
\pgfpathlineto{\pgfqpoint{0.926111in}{2.847083in}}%
\pgfpathlineto{\pgfqpoint{0.926300in}{1.770785in}}%
\pgfpathlineto{\pgfqpoint{0.926572in}{3.145510in}}%
\pgfpathlineto{\pgfqpoint{0.927388in}{1.799069in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{2.522960in}}%
\pgfpathlineto{\pgfqpoint{0.927660in}{2.982385in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{0.928644in}{2.470498in}}%
\pgfpathlineto{\pgfqpoint{0.928755in}{2.848133in}}%
\pgfpathlineto{\pgfqpoint{0.929027in}{1.791462in}}%
\pgfpathlineto{\pgfqpoint{0.929809in}{2.789761in}}%
\pgfpathlineto{\pgfqpoint{0.930395in}{2.876583in}}%
\pgfpathlineto{\pgfqpoint{0.930123in}{1.815724in}}%
\pgfpathlineto{\pgfqpoint{0.930597in}{1.978082in}}%
\pgfpathlineto{\pgfqpoint{0.931211in}{1.806581in}}%
\pgfpathlineto{\pgfqpoint{0.931476in}{2.996474in}}%
\pgfpathlineto{\pgfqpoint{0.931483in}{3.000108in}}%
\pgfpathlineto{\pgfqpoint{0.931609in}{2.491223in}}%
\pgfpathlineto{\pgfqpoint{0.931755in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{0.932571in}{3.033192in}}%
\pgfpathlineto{\pgfqpoint{0.932809in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{0.932844in}{1.835070in}}%
\pgfpathlineto{\pgfqpoint{0.933109in}{3.016432in}}%
\pgfpathlineto{\pgfqpoint{0.933569in}{2.611562in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{2.805819in}}%
\pgfpathlineto{\pgfqpoint{0.933911in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{2.546083in}}%
\pgfpathlineto{\pgfqpoint{0.934734in}{2.658977in}}%
\pgfpathlineto{\pgfqpoint{0.935006in}{1.962142in}}%
\pgfpathlineto{\pgfqpoint{0.935808in}{2.651307in}}%
\pgfpathlineto{\pgfqpoint{0.935815in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{0.935892in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{0.936088in}{1.999077in}}%
\pgfpathlineto{\pgfqpoint{0.936918in}{2.737085in}}%
\pgfpathlineto{\pgfqpoint{0.936932in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.852050in}}%
\pgfpathlineto{\pgfqpoint{0.938418in}{2.426890in}}%
\pgfpathlineto{\pgfqpoint{0.938801in}{1.866448in}}%
\pgfpathlineto{\pgfqpoint{0.939597in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{0.939611in}{2.777511in}}%
\pgfpathlineto{\pgfqpoint{0.939736in}{2.368479in}}%
\pgfpathlineto{\pgfqpoint{0.939876in}{1.888139in}}%
\pgfpathlineto{\pgfqpoint{0.940685in}{2.812358in}}%
\pgfpathlineto{\pgfqpoint{0.940894in}{2.126123in}}%
\pgfpathlineto{\pgfqpoint{0.941494in}{2.026199in}}%
\pgfpathlineto{\pgfqpoint{0.941759in}{2.811823in}}%
\pgfpathlineto{\pgfqpoint{0.941766in}{2.812694in}}%
\pgfpathlineto{\pgfqpoint{0.941836in}{2.685945in}}%
\pgfpathlineto{\pgfqpoint{0.943127in}{1.987748in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{2.801436in}}%
\pgfpathlineto{\pgfqpoint{0.943141in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{0.944494in}{2.867900in}}%
\pgfpathlineto{\pgfqpoint{0.944641in}{2.381081in}}%
\pgfpathlineto{\pgfqpoint{0.944759in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{0.945575in}{3.008484in}}%
\pgfpathlineto{\pgfqpoint{0.945813in}{2.076214in}}%
\pgfpathlineto{\pgfqpoint{0.946385in}{2.041464in}}%
\pgfpathlineto{\pgfqpoint{0.946120in}{3.006394in}}%
\pgfpathlineto{\pgfqpoint{0.946566in}{2.736251in}}%
\pgfpathlineto{\pgfqpoint{0.947194in}{2.999814in}}%
\pgfpathlineto{\pgfqpoint{0.947466in}{2.050015in}}%
\pgfpathlineto{\pgfqpoint{0.947724in}{2.973352in}}%
\pgfpathlineto{\pgfqpoint{0.947738in}{2.978260in}}%
\pgfpathlineto{\pgfqpoint{0.947885in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{0.948010in}{2.027894in}}%
\pgfpathlineto{\pgfqpoint{0.948282in}{2.947710in}}%
\pgfpathlineto{\pgfqpoint{0.949043in}{2.181371in}}%
\pgfpathlineto{\pgfqpoint{0.949092in}{2.117788in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{2.954634in}}%
\pgfpathlineto{\pgfqpoint{0.949859in}{2.878747in}}%
\pgfpathlineto{\pgfqpoint{0.949922in}{2.974969in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{2.193032in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{2.189661in}}%
\pgfpathlineto{\pgfqpoint{0.950871in}{2.592067in}}%
\pgfpathlineto{\pgfqpoint{0.951554in}{2.991512in}}%
\pgfpathlineto{\pgfqpoint{0.951282in}{2.159137in}}%
\pgfpathlineto{\pgfqpoint{0.952050in}{2.916619in}}%
\pgfpathlineto{\pgfqpoint{0.952098in}{2.988935in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{2.162842in}}%
\pgfpathlineto{\pgfqpoint{0.952873in}{2.192860in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{2.142496in}}%
\pgfpathlineto{\pgfqpoint{0.953187in}{3.022028in}}%
\pgfpathlineto{\pgfqpoint{0.953647in}{2.852577in}}%
\pgfpathlineto{\pgfqpoint{0.954798in}{3.047323in}}%
\pgfpathlineto{\pgfqpoint{0.954526in}{2.221869in}}%
\pgfpathlineto{\pgfqpoint{0.954805in}{3.044926in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.246312in}}%
\pgfpathlineto{\pgfqpoint{0.955335in}{3.045833in}}%
\pgfpathlineto{\pgfqpoint{0.956305in}{2.735375in}}%
\pgfpathlineto{\pgfqpoint{0.956417in}{3.011468in}}%
\pgfpathlineto{\pgfqpoint{0.957240in}{2.228824in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{0.958063in}{3.006911in}}%
\pgfpathlineto{\pgfqpoint{0.957784in}{2.242147in}}%
\pgfpathlineto{\pgfqpoint{0.958314in}{2.274684in}}%
\pgfpathlineto{\pgfqpoint{0.958328in}{2.270163in}}%
\pgfpathlineto{\pgfqpoint{0.958482in}{2.719235in}}%
\pgfpathlineto{\pgfqpoint{0.959417in}{2.239307in}}%
\pgfpathlineto{\pgfqpoint{0.959682in}{3.120224in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{0.959772in}{2.923619in}}%
\pgfpathlineto{\pgfqpoint{0.960219in}{3.137333in}}%
\pgfpathlineto{\pgfqpoint{0.961035in}{2.218042in}}%
\pgfpathlineto{\pgfqpoint{0.961154in}{2.578146in}}%
\pgfpathlineto{\pgfqpoint{0.961300in}{3.097534in}}%
\pgfpathlineto{\pgfqpoint{0.962116in}{2.182129in}}%
\pgfpathlineto{\pgfqpoint{0.962354in}{3.051660in}}%
\pgfpathlineto{\pgfqpoint{0.962382in}{3.078636in}}%
\pgfpathlineto{\pgfqpoint{0.962661in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{0.963107in}{2.491071in}}%
\pgfpathlineto{\pgfqpoint{0.963205in}{2.289059in}}%
\pgfpathlineto{\pgfqpoint{0.964021in}{3.045122in}}%
\pgfpathlineto{\pgfqpoint{0.964258in}{2.338334in}}%
\pgfpathlineto{\pgfqpoint{0.964293in}{2.304423in}}%
\pgfpathlineto{\pgfqpoint{0.964565in}{3.106991in}}%
\pgfpathlineto{\pgfqpoint{0.965019in}{2.884116in}}%
\pgfpathlineto{\pgfqpoint{0.965116in}{3.102249in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{0.966002in}{2.392963in}}%
\pgfpathlineto{\pgfqpoint{0.966205in}{3.114730in}}%
\pgfpathlineto{\pgfqpoint{0.966484in}{2.236779in}}%
\pgfpathlineto{\pgfqpoint{0.967300in}{3.071739in}}%
\pgfpathlineto{\pgfqpoint{0.967558in}{2.239622in}}%
\pgfpathlineto{\pgfqpoint{0.967830in}{3.110768in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{3.106560in}}%
\pgfpathlineto{\pgfqpoint{0.968367in}{3.109567in}}%
\pgfpathlineto{\pgfqpoint{0.968507in}{2.690789in}}%
\pgfpathlineto{\pgfqpoint{0.968639in}{2.290835in}}%
\pgfpathlineto{\pgfqpoint{0.969449in}{3.078127in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{2.384558in}}%
\pgfpathlineto{\pgfqpoint{0.970272in}{2.323225in}}%
\pgfpathlineto{\pgfqpoint{0.969993in}{3.052007in}}%
\pgfpathlineto{\pgfqpoint{0.970481in}{2.925515in}}%
\pgfpathlineto{\pgfqpoint{0.970544in}{3.004151in}}%
\pgfpathlineto{\pgfqpoint{0.970809in}{2.345366in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{2.354315in}}%
\pgfpathlineto{\pgfqpoint{0.971360in}{2.350611in}}%
\pgfpathlineto{\pgfqpoint{0.971514in}{2.721920in}}%
\pgfpathlineto{\pgfqpoint{0.971911in}{2.321241in}}%
\pgfpathlineto{\pgfqpoint{0.972700in}{2.982283in}}%
\pgfpathlineto{\pgfqpoint{0.973258in}{3.063329in}}%
\pgfpathlineto{\pgfqpoint{0.972986in}{2.368062in}}%
\pgfpathlineto{\pgfqpoint{0.973418in}{2.616104in}}%
\pgfpathlineto{\pgfqpoint{0.973802in}{3.055204in}}%
\pgfpathlineto{\pgfqpoint{0.974597in}{2.349736in}}%
\pgfpathlineto{\pgfqpoint{0.974604in}{2.347441in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{0.975406in}{3.042021in}}%
\pgfpathlineto{\pgfqpoint{0.975685in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{0.975916in}{2.967552in}}%
\pgfpathlineto{\pgfqpoint{0.975951in}{2.998682in}}%
\pgfpathlineto{\pgfqpoint{0.976223in}{2.305210in}}%
\pgfpathlineto{\pgfqpoint{0.976683in}{2.441396in}}%
\pgfpathlineto{\pgfqpoint{0.976767in}{2.313951in}}%
\pgfpathlineto{\pgfqpoint{0.977583in}{2.979833in}}%
\pgfpathlineto{\pgfqpoint{0.977611in}{2.963058in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{2.394752in}}%
\pgfpathlineto{\pgfqpoint{0.979048in}{2.569091in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{2.982349in}}%
\pgfpathlineto{\pgfqpoint{0.980039in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{0.980290in}{2.948476in}}%
\pgfpathlineto{\pgfqpoint{0.980311in}{2.955822in}}%
\pgfpathlineto{\pgfqpoint{0.980513in}{2.399575in}}%
\pgfpathlineto{\pgfqpoint{0.981120in}{2.264044in}}%
\pgfpathlineto{\pgfqpoint{0.981392in}{2.972011in}}%
\pgfpathlineto{\pgfqpoint{0.981399in}{2.970957in}}%
\pgfpathlineto{\pgfqpoint{0.981588in}{2.398293in}}%
\pgfpathlineto{\pgfqpoint{0.981657in}{2.279443in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{2.978509in}}%
\pgfpathlineto{\pgfqpoint{0.982704in}{2.370413in}}%
\pgfpathlineto{\pgfqpoint{0.982732in}{2.357396in}}%
\pgfpathlineto{\pgfqpoint{0.983004in}{2.980900in}}%
\pgfpathlineto{\pgfqpoint{0.983422in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{0.983548in}{2.957994in}}%
\pgfpathlineto{\pgfqpoint{0.983813in}{2.397321in}}%
\pgfpathlineto{\pgfqpoint{0.984573in}{2.847411in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.885916in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{2.378367in}}%
\pgfpathlineto{\pgfqpoint{0.985397in}{2.449042in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{2.382959in}}%
\pgfpathlineto{\pgfqpoint{0.986248in}{2.855724in}}%
\pgfpathlineto{\pgfqpoint{0.986820in}{2.917896in}}%
\pgfpathlineto{\pgfqpoint{0.986548in}{2.354681in}}%
\pgfpathlineto{\pgfqpoint{0.986980in}{2.566827in}}%
\pgfpathlineto{\pgfqpoint{0.987901in}{2.947570in}}%
\pgfpathlineto{\pgfqpoint{0.988159in}{2.340115in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{2.338906in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{2.505337in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{2.995746in}}%
\pgfpathlineto{\pgfqpoint{0.989248in}{2.292645in}}%
\pgfpathlineto{\pgfqpoint{0.989478in}{2.883076in}}%
\pgfpathlineto{\pgfqpoint{0.989506in}{2.903388in}}%
\pgfpathlineto{\pgfqpoint{0.989778in}{2.278318in}}%
\pgfpathlineto{\pgfqpoint{0.990217in}{2.464105in}}%
\pgfpathlineto{\pgfqpoint{0.990322in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{0.990594in}{2.870769in}}%
\pgfpathlineto{\pgfqpoint{0.991334in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{2.351226in}}%
\pgfpathlineto{\pgfqpoint{0.992220in}{2.897732in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{2.907135in}}%
\pgfpathlineto{\pgfqpoint{0.992520in}{2.377194in}}%
\pgfpathlineto{\pgfqpoint{0.992924in}{2.650855in}}%
\pgfpathlineto{\pgfqpoint{0.994152in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{0.993880in}{2.897878in}}%
\pgfpathlineto{\pgfqpoint{0.994159in}{2.253064in}}%
\pgfpathlineto{\pgfqpoint{0.994354in}{2.804206in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{2.897483in}}%
\pgfpathlineto{\pgfqpoint{0.994689in}{2.221792in}}%
\pgfpathlineto{\pgfqpoint{0.995240in}{2.241834in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{2.919740in}}%
\pgfpathlineto{\pgfqpoint{0.995764in}{2.208758in}}%
\pgfpathlineto{\pgfqpoint{0.996719in}{2.579831in}}%
\pgfpathlineto{\pgfqpoint{0.996845in}{2.301522in}}%
\pgfpathlineto{\pgfqpoint{0.997110in}{2.895167in}}%
\pgfpathlineto{\pgfqpoint{0.997877in}{2.397825in}}%
\pgfpathlineto{\pgfqpoint{0.997933in}{2.344727in}}%
\pgfpathlineto{\pgfqpoint{0.998212in}{2.821483in}}%
\pgfpathlineto{\pgfqpoint{0.998756in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{0.998798in}{2.749146in}}%
\pgfpathlineto{\pgfqpoint{1.000131in}{2.289487in}}%
\pgfpathlineto{\pgfqpoint{0.999852in}{2.765148in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{2.381608in}}%
\pgfpathlineto{\pgfqpoint{1.001477in}{2.859721in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{2.301985in}}%
\pgfpathlineto{\pgfqpoint{1.001512in}{2.836944in}}%
\pgfpathlineto{\pgfqpoint{1.002817in}{2.284088in}}%
\pgfpathlineto{\pgfqpoint{1.002014in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{1.002907in}{2.425957in}}%
\pgfpathlineto{\pgfqpoint{1.003082in}{2.824669in}}%
\pgfpathlineto{\pgfqpoint{1.003354in}{2.261572in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{2.645561in}}%
\pgfpathlineto{\pgfqpoint{1.004435in}{2.287629in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{2.730460in}}%
\pgfpathlineto{\pgfqpoint{1.005293in}{2.708741in}}%
\pgfpathlineto{\pgfqpoint{1.005523in}{2.325751in}}%
\pgfpathlineto{\pgfqpoint{1.005803in}{2.744236in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{2.382042in}}%
\pgfpathlineto{\pgfqpoint{1.007449in}{2.769266in}}%
\pgfpathlineto{\pgfqpoint{1.007714in}{2.295112in}}%
\pgfpathlineto{\pgfqpoint{1.007721in}{2.293964in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{2.446501in}}%
\pgfpathlineto{\pgfqpoint{1.007986in}{2.752754in}}%
\pgfpathlineto{\pgfqpoint{1.008788in}{2.215027in}}%
\pgfpathlineto{\pgfqpoint{1.009047in}{2.748274in}}%
\pgfpathlineto{\pgfqpoint{1.009061in}{2.752074in}}%
\pgfpathlineto{\pgfqpoint{1.009228in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{1.009326in}{2.208346in}}%
\pgfpathlineto{\pgfqpoint{1.010135in}{2.779052in}}%
\pgfpathlineto{\pgfqpoint{1.010386in}{2.234185in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{2.229142in}}%
\pgfpathlineto{\pgfqpoint{1.010588in}{2.665011in}}%
\pgfpathlineto{\pgfqpoint{1.010672in}{2.787170in}}%
\pgfpathlineto{\pgfqpoint{1.010944in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{1.011719in}{2.724912in}}%
\pgfpathlineto{\pgfqpoint{1.011753in}{2.743788in}}%
\pgfpathlineto{\pgfqpoint{1.012032in}{2.301740in}}%
\pgfpathlineto{\pgfqpoint{1.012479in}{2.399468in}}%
\pgfpathlineto{\pgfqpoint{1.013135in}{2.269946in}}%
\pgfpathlineto{\pgfqpoint{1.012856in}{2.688038in}}%
\pgfpathlineto{\pgfqpoint{1.013630in}{2.313496in}}%
\pgfpathlineto{\pgfqpoint{1.014223in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{1.013958in}{2.678070in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{2.671911in}}%
\pgfpathlineto{\pgfqpoint{1.015046in}{2.746826in}}%
\pgfpathlineto{\pgfqpoint{1.014767in}{2.249850in}}%
\pgfpathlineto{\pgfqpoint{1.015297in}{2.266266in}}%
\pgfpathlineto{\pgfqpoint{1.015318in}{2.260929in}}%
\pgfpathlineto{\pgfqpoint{1.015514in}{2.681805in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{2.795531in}}%
\pgfpathlineto{\pgfqpoint{1.016393in}{2.239912in}}%
\pgfpathlineto{\pgfqpoint{1.016665in}{2.785114in}}%
\pgfpathlineto{\pgfqpoint{1.016846in}{2.352159in}}%
\pgfpathlineto{\pgfqpoint{1.016930in}{2.239273in}}%
\pgfpathlineto{\pgfqpoint{1.017195in}{2.728109in}}%
\pgfpathlineto{\pgfqpoint{1.017997in}{2.250732in}}%
\pgfpathlineto{\pgfqpoint{1.018081in}{2.347264in}}%
\pgfpathlineto{\pgfqpoint{1.018269in}{2.693993in}}%
\pgfpathlineto{\pgfqpoint{1.018548in}{2.265197in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{2.652081in}}%
\pgfpathlineto{\pgfqpoint{1.019909in}{2.681553in}}%
\pgfpathlineto{\pgfqpoint{1.019623in}{2.341962in}}%
\pgfpathlineto{\pgfqpoint{1.020069in}{2.478997in}}%
\pgfpathlineto{\pgfqpoint{1.020467in}{2.704090in}}%
\pgfpathlineto{\pgfqpoint{1.021248in}{2.359719in}}%
\pgfpathlineto{\pgfqpoint{1.021827in}{2.289455in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{2.698145in}}%
\pgfpathlineto{\pgfqpoint{1.022016in}{2.624808in}}%
\pgfpathlineto{\pgfqpoint{1.022099in}{2.717474in}}%
\pgfpathlineto{\pgfqpoint{1.022902in}{2.256538in}}%
\pgfpathlineto{\pgfqpoint{1.023167in}{2.706621in}}%
\pgfpathlineto{\pgfqpoint{1.023250in}{2.601193in}}%
\pgfpathlineto{\pgfqpoint{1.023432in}{2.242227in}}%
\pgfpathlineto{\pgfqpoint{1.024241in}{2.748625in}}%
\pgfpathlineto{\pgfqpoint{1.024478in}{2.314230in}}%
\pgfpathlineto{\pgfqpoint{1.024506in}{2.302153in}}%
\pgfpathlineto{\pgfqpoint{1.024778in}{2.751459in}}%
\pgfpathlineto{\pgfqpoint{1.025197in}{2.596180in}}%
\pgfpathlineto{\pgfqpoint{1.025309in}{2.758323in}}%
\pgfpathlineto{\pgfqpoint{1.025581in}{2.333280in}}%
\pgfpathlineto{\pgfqpoint{1.026299in}{2.579231in}}%
\pgfpathlineto{\pgfqpoint{1.026411in}{2.689872in}}%
\pgfpathlineto{\pgfqpoint{1.027234in}{2.344734in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{2.373772in}}%
\pgfpathlineto{\pgfqpoint{1.028057in}{2.686197in}}%
\pgfpathlineto{\pgfqpoint{1.027785in}{2.318191in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{2.342245in}}%
\pgfpathlineto{\pgfqpoint{1.029690in}{2.806708in}}%
\pgfpathlineto{\pgfqpoint{1.029418in}{2.305580in}}%
\pgfpathlineto{\pgfqpoint{1.029787in}{2.653556in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{2.796577in}}%
\pgfpathlineto{\pgfqpoint{1.031022in}{2.304793in}}%
\pgfpathlineto{\pgfqpoint{1.031029in}{2.304032in}}%
\pgfpathlineto{\pgfqpoint{1.031113in}{2.413073in}}%
\pgfpathlineto{\pgfqpoint{1.031294in}{2.775245in}}%
\pgfpathlineto{\pgfqpoint{1.031566in}{2.288061in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{2.686970in}}%
\pgfpathlineto{\pgfqpoint{1.032369in}{2.705313in}}%
\pgfpathlineto{\pgfqpoint{1.032641in}{2.337560in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{2.412720in}}%
\pgfpathlineto{\pgfqpoint{1.033192in}{2.367207in}}%
\pgfpathlineto{\pgfqpoint{1.033471in}{2.719300in}}%
\pgfpathlineto{\pgfqpoint{1.034001in}{2.702949in}}%
\pgfpathlineto{\pgfqpoint{1.034573in}{2.723600in}}%
\pgfpathlineto{\pgfqpoint{1.034294in}{2.424271in}}%
\pgfpathlineto{\pgfqpoint{1.034720in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{1.035124in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{1.035941in}{2.365250in}}%
\pgfpathlineto{\pgfqpoint{1.035948in}{2.364918in}}%
\pgfpathlineto{\pgfqpoint{1.036003in}{2.405820in}}%
\pgfpathlineto{\pgfqpoint{1.037287in}{2.752382in}}%
\pgfpathlineto{\pgfqpoint{1.037015in}{2.313689in}}%
\pgfpathlineto{\pgfqpoint{1.037329in}{2.724986in}}%
\pgfpathlineto{\pgfqpoint{1.037552in}{2.340155in}}%
\pgfpathlineto{\pgfqpoint{1.038347in}{2.775189in}}%
\pgfpathlineto{\pgfqpoint{1.038668in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{1.038885in}{2.781173in}}%
\pgfpathlineto{\pgfqpoint{1.039987in}{2.733161in}}%
\pgfpathlineto{\pgfqpoint{1.040796in}{2.421486in}}%
\pgfpathlineto{\pgfqpoint{1.041473in}{2.524619in}}%
\pgfpathlineto{\pgfqpoint{1.042729in}{2.751290in}}%
\pgfpathlineto{\pgfqpoint{1.042456in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{1.042743in}{2.748888in}}%
\pgfpathlineto{\pgfqpoint{1.042994in}{2.398646in}}%
\pgfpathlineto{\pgfqpoint{1.043761in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{1.044326in}{2.827318in}}%
\pgfpathlineto{\pgfqpoint{1.044061in}{2.408832in}}%
\pgfpathlineto{\pgfqpoint{1.044515in}{2.490985in}}%
\pgfpathlineto{\pgfqpoint{1.045135in}{2.386038in}}%
\pgfpathlineto{\pgfqpoint{1.044863in}{2.804743in}}%
\pgfpathlineto{\pgfqpoint{1.045673in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{1.045931in}{2.748111in}}%
\pgfpathlineto{\pgfqpoint{1.047193in}{2.531787in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{1.048135in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{2.715535in}}%
\pgfpathlineto{\pgfqpoint{1.049510in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{1.048693in}{2.749512in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{2.491148in}}%
\pgfpathlineto{\pgfqpoint{1.050312in}{2.766390in}}%
\pgfpathlineto{\pgfqpoint{1.050584in}{2.390132in}}%
\pgfpathlineto{\pgfqpoint{1.050591in}{2.389928in}}%
\pgfpathlineto{\pgfqpoint{1.050633in}{2.415810in}}%
\pgfpathlineto{\pgfqpoint{1.051909in}{2.789255in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{2.376940in}}%
\pgfpathlineto{\pgfqpoint{1.051986in}{2.721457in}}%
\pgfpathlineto{\pgfqpoint{1.052182in}{2.413715in}}%
\pgfpathlineto{\pgfqpoint{1.052447in}{2.785526in}}%
\pgfpathlineto{\pgfqpoint{1.053235in}{2.477149in}}%
\pgfpathlineto{\pgfqpoint{1.053249in}{2.474876in}}%
\pgfpathlineto{\pgfqpoint{1.053423in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{1.053521in}{2.771607in}}%
\pgfpathlineto{\pgfqpoint{1.053793in}{2.483723in}}%
\pgfpathlineto{\pgfqpoint{1.054463in}{2.583042in}}%
\pgfpathlineto{\pgfqpoint{1.054616in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{1.055460in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{1.055467in}{2.458748in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{2.473848in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{2.760788in}}%
\pgfpathlineto{\pgfqpoint{1.056019in}{2.442505in}}%
\pgfpathlineto{\pgfqpoint{1.056912in}{2.696015in}}%
\pgfpathlineto{\pgfqpoint{1.057637in}{2.437223in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{2.821764in}}%
\pgfpathlineto{\pgfqpoint{1.058181in}{2.445919in}}%
\pgfpathlineto{\pgfqpoint{1.058425in}{2.810968in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{2.420194in}}%
\pgfpathlineto{\pgfqpoint{1.059346in}{2.556924in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.777685in}}%
\pgfpathlineto{\pgfqpoint{1.059772in}{2.415400in}}%
\pgfpathlineto{\pgfqpoint{1.060525in}{2.700992in}}%
\pgfpathlineto{\pgfqpoint{1.060574in}{2.723795in}}%
\pgfpathlineto{\pgfqpoint{1.060846in}{2.461141in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{2.497960in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{2.495215in}}%
\pgfpathlineto{\pgfqpoint{1.061628in}{2.684719in}}%
\pgfpathlineto{\pgfqpoint{1.062255in}{2.728557in}}%
\pgfpathlineto{\pgfqpoint{1.061969in}{2.522230in}}%
\pgfpathlineto{\pgfqpoint{1.062535in}{2.524787in}}%
\pgfpathlineto{\pgfqpoint{1.063351in}{2.765253in}}%
\pgfpathlineto{\pgfqpoint{1.063072in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{2.517179in}}%
\pgfpathlineto{\pgfqpoint{1.064690in}{2.398321in}}%
\pgfpathlineto{\pgfqpoint{1.063888in}{2.754914in}}%
\pgfpathlineto{\pgfqpoint{1.064732in}{2.421899in}}%
\pgfpathlineto{\pgfqpoint{1.064955in}{2.765746in}}%
\pgfpathlineto{\pgfqpoint{1.065227in}{2.401645in}}%
\pgfpathlineto{\pgfqpoint{1.066085in}{2.714885in}}%
\pgfpathlineto{\pgfqpoint{1.066288in}{2.444891in}}%
\pgfpathlineto{\pgfqpoint{1.066553in}{2.779409in}}%
\pgfpathlineto{\pgfqpoint{1.067348in}{2.510133in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{2.508809in}}%
\pgfpathlineto{\pgfqpoint{1.067516in}{2.654708in}}%
\pgfpathlineto{\pgfqpoint{1.067627in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{1.068457in}{2.505539in}}%
\pgfpathlineto{\pgfqpoint{1.068534in}{2.537574in}}%
\pgfpathlineto{\pgfqpoint{1.068737in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{1.069581in}{2.490216in}}%
\pgfpathlineto{\pgfqpoint{1.069664in}{2.527510in}}%
\pgfpathlineto{\pgfqpoint{1.070404in}{2.717558in}}%
\pgfpathlineto{\pgfqpoint{1.070676in}{2.449261in}}%
\pgfpathlineto{\pgfqpoint{1.070683in}{2.450027in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{2.786947in}}%
\pgfpathlineto{\pgfqpoint{1.072176in}{2.549213in}}%
\pgfpathlineto{\pgfqpoint{1.073334in}{2.437533in}}%
\pgfpathlineto{\pgfqpoint{1.072539in}{2.777956in}}%
\pgfpathlineto{\pgfqpoint{1.073348in}{2.439287in}}%
\pgfpathlineto{\pgfqpoint{1.073599in}{2.738521in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{2.426040in}}%
\pgfpathlineto{\pgfqpoint{1.074820in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{2.481178in}}%
\pgfpathlineto{\pgfqpoint{1.075790in}{2.688722in}}%
\pgfpathlineto{\pgfqpoint{1.075845in}{2.670831in}}%
\pgfpathlineto{\pgfqpoint{1.076641in}{2.520230in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{2.702581in}}%
\pgfpathlineto{\pgfqpoint{1.076913in}{2.704339in}}%
\pgfpathlineto{\pgfqpoint{1.077094in}{2.554277in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.077994in}{2.730174in}}%
\pgfpathlineto{\pgfqpoint{1.078308in}{2.440295in}}%
\pgfpathlineto{\pgfqpoint{1.079592in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{1.079327in}{2.391283in}}%
\pgfpathlineto{\pgfqpoint{1.079662in}{2.685207in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{2.404222in}}%
\pgfpathlineto{\pgfqpoint{1.080129in}{2.747458in}}%
\pgfpathlineto{\pgfqpoint{1.080917in}{2.474569in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{2.474338in}}%
\pgfpathlineto{\pgfqpoint{1.080987in}{2.508846in}}%
\pgfpathlineto{\pgfqpoint{1.081189in}{2.718472in}}%
\pgfpathlineto{\pgfqpoint{1.081461in}{2.486630in}}%
\pgfpathlineto{\pgfqpoint{1.082215in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{1.082285in}{2.657750in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{2.494041in}}%
\pgfpathlineto{\pgfqpoint{1.083708in}{2.453545in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{2.626259in}}%
\pgfpathlineto{\pgfqpoint{1.083861in}{2.566823in}}%
\pgfpathlineto{\pgfqpoint{1.085047in}{2.704133in}}%
\pgfpathlineto{\pgfqpoint{1.084252in}{2.453260in}}%
\pgfpathlineto{\pgfqpoint{1.085082in}{2.694556in}}%
\pgfpathlineto{\pgfqpoint{1.085850in}{2.440692in}}%
\pgfpathlineto{\pgfqpoint{1.085584in}{2.735050in}}%
\pgfpathlineto{\pgfqpoint{1.086136in}{2.729972in}}%
\pgfpathlineto{\pgfqpoint{1.087440in}{2.420754in}}%
\pgfpathlineto{\pgfqpoint{1.087587in}{2.568259in}}%
\pgfpathlineto{\pgfqpoint{1.087705in}{2.667502in}}%
\pgfpathlineto{\pgfqpoint{1.087970in}{2.432411in}}%
\pgfpathlineto{\pgfqpoint{1.088738in}{2.630999in}}%
\pgfpathlineto{\pgfqpoint{1.088773in}{2.638739in}}%
\pgfpathlineto{\pgfqpoint{1.089045in}{2.462900in}}%
\pgfpathlineto{\pgfqpoint{1.089554in}{2.517625in}}%
\pgfpathlineto{\pgfqpoint{1.089610in}{2.506102in}}%
\pgfpathlineto{\pgfqpoint{1.089917in}{2.618873in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{2.618852in}}%
\pgfpathlineto{\pgfqpoint{1.091026in}{2.675076in}}%
\pgfpathlineto{\pgfqpoint{1.091249in}{2.491095in}}%
\pgfpathlineto{\pgfqpoint{1.091835in}{2.443916in}}%
\pgfpathlineto{\pgfqpoint{1.091570in}{2.668758in}}%
\pgfpathlineto{\pgfqpoint{1.092066in}{2.655596in}}%
\pgfpathlineto{\pgfqpoint{1.092631in}{2.681803in}}%
\pgfpathlineto{\pgfqpoint{1.092366in}{2.408308in}}%
\pgfpathlineto{\pgfqpoint{1.092805in}{2.463562in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{2.381123in}}%
\pgfpathlineto{\pgfqpoint{1.093168in}{2.687417in}}%
\pgfpathlineto{\pgfqpoint{1.093949in}{2.408638in}}%
\pgfpathlineto{\pgfqpoint{1.093956in}{2.408424in}}%
\pgfpathlineto{\pgfqpoint{1.094012in}{2.440496in}}%
\pgfpathlineto{\pgfqpoint{1.094758in}{2.700984in}}%
\pgfpathlineto{\pgfqpoint{1.094486in}{2.423260in}}%
\pgfpathlineto{\pgfqpoint{1.095330in}{2.673172in}}%
\pgfpathlineto{\pgfqpoint{1.096684in}{2.480724in}}%
\pgfpathlineto{\pgfqpoint{1.096747in}{2.493381in}}%
\pgfpathlineto{\pgfqpoint{1.096977in}{2.598905in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{2.462908in}}%
\pgfpathlineto{\pgfqpoint{1.098351in}{2.432105in}}%
\pgfpathlineto{\pgfqpoint{1.098079in}{2.616304in}}%
\pgfpathlineto{\pgfqpoint{1.098512in}{2.565971in}}%
\pgfpathlineto{\pgfqpoint{1.099691in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{1.098895in}{2.428445in}}%
\pgfpathlineto{\pgfqpoint{1.099719in}{2.698300in}}%
\pgfpathlineto{\pgfqpoint{1.100486in}{2.422314in}}%
\pgfpathlineto{\pgfqpoint{1.100221in}{2.718974in}}%
\pgfpathlineto{\pgfqpoint{1.101121in}{2.509576in}}%
\pgfpathlineto{\pgfqpoint{1.101274in}{2.665719in}}%
\pgfpathlineto{\pgfqpoint{1.101539in}{2.418885in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{2.614297in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{2.622182in}}%
\pgfpathlineto{\pgfqpoint{1.102607in}{2.448810in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{2.490646in}}%
\pgfpathlineto{\pgfqpoint{1.103151in}{2.482293in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{2.596255in}}%
\pgfpathlineto{\pgfqpoint{1.103911in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.104609in}{2.632290in}}%
\pgfpathlineto{\pgfqpoint{1.104860in}{2.505530in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{2.469025in}}%
\pgfpathlineto{\pgfqpoint{1.105146in}{2.643376in}}%
\pgfpathlineto{\pgfqpoint{1.105558in}{2.575277in}}%
\pgfpathlineto{\pgfqpoint{1.106214in}{2.666968in}}%
\pgfpathlineto{\pgfqpoint{1.106479in}{2.407519in}}%
\pgfpathlineto{\pgfqpoint{1.106730in}{2.650626in}}%
\pgfpathlineto{\pgfqpoint{1.106744in}{2.651577in}}%
\pgfpathlineto{\pgfqpoint{1.106869in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{1.107532in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{1.107804in}{2.676986in}}%
\pgfpathlineto{\pgfqpoint{1.108055in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{1.108062in}{2.417322in}}%
\pgfpathlineto{\pgfqpoint{1.108132in}{2.459353in}}%
\pgfpathlineto{\pgfqpoint{1.108327in}{2.678103in}}%
\pgfpathlineto{\pgfqpoint{1.108586in}{2.452009in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{2.658606in}}%
\pgfpathlineto{\pgfqpoint{1.109660in}{2.493112in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{2.534123in}}%
\pgfpathlineto{\pgfqpoint{1.111662in}{2.596768in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.477269in}}%
\pgfpathlineto{\pgfqpoint{1.112471in}{2.455206in}}%
\pgfpathlineto{\pgfqpoint{1.112688in}{2.632472in}}%
\pgfpathlineto{\pgfqpoint{1.113267in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{1.112995in}{2.447379in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{2.454445in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{2.444996in}}%
\pgfpathlineto{\pgfqpoint{1.113797in}{2.702026in}}%
\pgfpathlineto{\pgfqpoint{1.114236in}{2.641470in}}%
\pgfpathlineto{\pgfqpoint{1.114320in}{2.701035in}}%
\pgfpathlineto{\pgfqpoint{1.115116in}{2.430009in}}%
\pgfpathlineto{\pgfqpoint{1.115367in}{2.666361in}}%
\pgfpathlineto{\pgfqpoint{1.115374in}{2.666939in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{1.115904in}{2.625119in}}%
\pgfpathlineto{\pgfqpoint{1.116678in}{2.472936in}}%
\pgfpathlineto{\pgfqpoint{1.116699in}{2.470138in}}%
\pgfpathlineto{\pgfqpoint{1.116985in}{2.605378in}}%
\pgfpathlineto{\pgfqpoint{1.117404in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{1.118715in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{1.118443in}{2.537850in}}%
\pgfpathlineto{\pgfqpoint{1.118729in}{2.642754in}}%
\pgfpathlineto{\pgfqpoint{1.119532in}{2.477079in}}%
\pgfpathlineto{\pgfqpoint{1.119259in}{2.663295in}}%
\pgfpathlineto{\pgfqpoint{1.119769in}{2.653035in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{2.655610in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{2.465365in}}%
\pgfpathlineto{\pgfqpoint{1.120578in}{2.423942in}}%
\pgfpathlineto{\pgfqpoint{1.120313in}{2.655417in}}%
\pgfpathlineto{\pgfqpoint{1.120773in}{2.625378in}}%
\pgfpathlineto{\pgfqpoint{1.121897in}{2.669529in}}%
\pgfpathlineto{\pgfqpoint{1.121108in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{1.121917in}{2.665412in}}%
\pgfpathlineto{\pgfqpoint{1.122155in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{1.122427in}{2.682359in}}%
\pgfpathlineto{\pgfqpoint{1.123306in}{2.546088in}}%
\pgfpathlineto{\pgfqpoint{1.123480in}{2.653830in}}%
\pgfpathlineto{\pgfqpoint{1.123752in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{2.551694in}}%
\pgfpathlineto{\pgfqpoint{1.124596in}{2.597804in}}%
\pgfpathlineto{\pgfqpoint{1.125441in}{2.516233in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{1.126243in}{2.612634in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{2.691994in}}%
\pgfpathlineto{\pgfqpoint{1.126571in}{2.469394in}}%
\pgfpathlineto{\pgfqpoint{1.127429in}{2.668738in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{2.464505in}}%
\pgfpathlineto{\pgfqpoint{1.127896in}{2.714267in}}%
\pgfpathlineto{\pgfqpoint{1.128747in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{1.128950in}{2.683750in}}%
\pgfpathlineto{\pgfqpoint{1.129738in}{2.461400in}}%
\pgfpathlineto{\pgfqpoint{1.130017in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{1.130275in}{2.471214in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{2.577184in}}%
\pgfpathlineto{\pgfqpoint{1.132298in}{2.634885in}}%
\pgfpathlineto{\pgfqpoint{1.132529in}{2.553311in}}%
\pgfpathlineto{\pgfqpoint{1.133108in}{2.531905in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{2.646365in}}%
\pgfpathlineto{\pgfqpoint{1.133296in}{2.636347in}}%
\pgfpathlineto{\pgfqpoint{1.133896in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{1.134119in}{2.478889in}}%
\pgfpathlineto{\pgfqpoint{1.134691in}{2.451693in}}%
\pgfpathlineto{\pgfqpoint{1.134426in}{2.667738in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{2.661318in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{2.610056in}}%
\pgfpathlineto{\pgfqpoint{1.135208in}{2.444731in}}%
\pgfpathlineto{\pgfqpoint{1.136010in}{2.681281in}}%
\pgfpathlineto{\pgfqpoint{1.136247in}{2.488105in}}%
\pgfpathlineto{\pgfqpoint{1.136261in}{2.486190in}}%
\pgfpathlineto{\pgfqpoint{1.136463in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{2.680584in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.506030in}}%
\pgfpathlineto{\pgfqpoint{1.137579in}{2.661356in}}%
\pgfpathlineto{\pgfqpoint{1.137691in}{2.619024in}}%
\pgfpathlineto{\pgfqpoint{1.137852in}{2.549959in}}%
\pgfpathlineto{\pgfqpoint{1.138117in}{2.620198in}}%
\pgfpathlineto{\pgfqpoint{1.138884in}{2.565196in}}%
\pgfpathlineto{\pgfqpoint{1.139631in}{2.511814in}}%
\pgfpathlineto{\pgfqpoint{1.139826in}{2.597657in}}%
\pgfpathlineto{\pgfqpoint{1.140949in}{2.677915in}}%
\pgfpathlineto{\pgfqpoint{1.140684in}{2.496448in}}%
\pgfpathlineto{\pgfqpoint{1.141026in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{2.485346in}}%
\pgfpathlineto{\pgfqpoint{1.142003in}{2.707643in}}%
\pgfpathlineto{\pgfqpoint{1.142282in}{2.499930in}}%
\pgfpathlineto{\pgfqpoint{1.142526in}{2.706007in}}%
\pgfpathlineto{\pgfqpoint{1.143300in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{1.143321in}{2.473381in}}%
\pgfpathlineto{\pgfqpoint{1.143544in}{2.655955in}}%
\pgfpathlineto{\pgfqpoint{1.143579in}{2.662923in}}%
\pgfpathlineto{\pgfqpoint{1.143837in}{2.484758in}}%
\pgfpathlineto{\pgfqpoint{1.144284in}{2.523696in}}%
\pgfpathlineto{\pgfqpoint{1.144361in}{2.498545in}}%
\pgfpathlineto{\pgfqpoint{1.144626in}{2.622295in}}%
\pgfpathlineto{\pgfqpoint{1.145281in}{2.592786in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{2.564838in}}%
\pgfpathlineto{\pgfqpoint{1.146307in}{2.610052in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{2.666074in}}%
\pgfpathlineto{\pgfqpoint{1.147165in}{2.539740in}}%
\pgfpathlineto{\pgfqpoint{1.148267in}{2.478553in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{2.670001in}}%
\pgfpathlineto{\pgfqpoint{1.148330in}{2.504386in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{2.671424in}}%
\pgfpathlineto{\pgfqpoint{1.148798in}{2.457530in}}%
\pgfpathlineto{\pgfqpoint{1.149621in}{2.655758in}}%
\pgfpathlineto{\pgfqpoint{1.149837in}{2.476755in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{2.681759in}}%
\pgfpathlineto{\pgfqpoint{1.150932in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{2.662457in}}%
\pgfpathlineto{\pgfqpoint{1.152223in}{2.618710in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{2.521192in}}%
\pgfpathlineto{\pgfqpoint{1.153869in}{2.561910in}}%
\pgfpathlineto{\pgfqpoint{1.155062in}{2.671412in}}%
\pgfpathlineto{\pgfqpoint{1.154267in}{2.497456in}}%
\pgfpathlineto{\pgfqpoint{1.155125in}{2.651018in}}%
\pgfpathlineto{\pgfqpoint{1.156367in}{2.491438in}}%
\pgfpathlineto{\pgfqpoint{1.156102in}{2.705696in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{2.512686in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{2.694402in}}%
\pgfpathlineto{\pgfqpoint{1.157406in}{2.485797in}}%
\pgfpathlineto{\pgfqpoint{1.157699in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{1.157937in}{2.484945in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{2.547578in}}%
\pgfpathlineto{\pgfqpoint{1.160016in}{2.608961in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{2.570172in}}%
\pgfpathlineto{\pgfqpoint{1.160804in}{2.551410in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{2.636684in}}%
\pgfpathlineto{\pgfqpoint{1.160985in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{1.161585in}{2.660140in}}%
\pgfpathlineto{\pgfqpoint{1.161829in}{2.495524in}}%
\pgfpathlineto{\pgfqpoint{1.162381in}{2.469639in}}%
\pgfpathlineto{\pgfqpoint{1.162115in}{2.662705in}}%
\pgfpathlineto{\pgfqpoint{1.162534in}{2.591777in}}%
\pgfpathlineto{\pgfqpoint{1.163678in}{2.668233in}}%
\pgfpathlineto{\pgfqpoint{1.163413in}{2.456210in}}%
\pgfpathlineto{\pgfqpoint{1.163706in}{2.663151in}}%
\pgfpathlineto{\pgfqpoint{1.163936in}{2.477098in}}%
\pgfpathlineto{\pgfqpoint{1.165066in}{2.554361in}}%
\pgfpathlineto{\pgfqpoint{1.165248in}{2.658942in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{2.540535in}}%
\pgfpathlineto{\pgfqpoint{1.166231in}{2.597444in}}%
\pgfpathlineto{\pgfqpoint{1.166238in}{2.597536in}}%
\pgfpathlineto{\pgfqpoint{1.166350in}{2.584539in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{2.527021in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{2.574811in}}%
\pgfpathlineto{\pgfqpoint{1.168645in}{2.638348in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{2.501141in}}%
\pgfpathlineto{\pgfqpoint{1.168708in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{1.169427in}{2.489483in}}%
\pgfpathlineto{\pgfqpoint{1.169692in}{2.685057in}}%
\pgfpathlineto{\pgfqpoint{1.169985in}{2.508709in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{2.681414in}}%
\pgfpathlineto{\pgfqpoint{1.170989in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{1.171310in}{2.632519in}}%
\pgfpathlineto{\pgfqpoint{1.171513in}{2.484080in}}%
\pgfpathlineto{\pgfqpoint{1.172594in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{1.172803in}{2.594325in}}%
\pgfpathlineto{\pgfqpoint{1.173864in}{2.571055in}}%
\pgfpathlineto{\pgfqpoint{1.174401in}{2.563663in}}%
\pgfpathlineto{\pgfqpoint{1.174575in}{2.611793in}}%
\pgfpathlineto{\pgfqpoint{1.175175in}{2.645531in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{2.518416in}}%
\pgfpathlineto{\pgfqpoint{1.175957in}{2.488096in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.643638in}}%
\pgfpathlineto{\pgfqpoint{1.176194in}{2.642332in}}%
\pgfpathlineto{\pgfqpoint{1.176208in}{2.643978in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{2.499309in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{2.455314in}}%
\pgfpathlineto{\pgfqpoint{1.176731in}{2.647613in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{2.468634in}}%
\pgfpathlineto{\pgfqpoint{1.178301in}{2.657784in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{2.572186in}}%
\pgfpathlineto{\pgfqpoint{1.179075in}{2.527911in}}%
\pgfpathlineto{\pgfqpoint{1.179326in}{2.632763in}}%
\pgfpathlineto{\pgfqpoint{1.180108in}{2.549416in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{2.549323in}}%
\pgfpathlineto{\pgfqpoint{1.180205in}{2.561448in}}%
\pgfpathlineto{\pgfqpoint{1.180352in}{2.582782in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{2.537085in}}%
\pgfpathlineto{\pgfqpoint{1.181307in}{2.561225in}}%
\pgfpathlineto{\pgfqpoint{1.181970in}{2.498638in}}%
\pgfpathlineto{\pgfqpoint{1.182228in}{2.615405in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{1.182486in}{2.485330in}}%
\pgfpathlineto{\pgfqpoint{1.182752in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{1.183212in}{2.635238in}}%
\pgfpathlineto{\pgfqpoint{1.184314in}{2.673892in}}%
\pgfpathlineto{\pgfqpoint{1.184049in}{2.488738in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{2.661234in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{2.478875in}}%
\pgfpathlineto{\pgfqpoint{1.185696in}{2.518414in}}%
\pgfpathlineto{\pgfqpoint{1.185863in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{1.186128in}{2.489758in}}%
\pgfpathlineto{\pgfqpoint{1.186889in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{1.187007in}{2.555666in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{2.530031in}}%
\pgfpathlineto{\pgfqpoint{1.187391in}{2.581062in}}%
\pgfpathlineto{\pgfqpoint{1.188082in}{2.564870in}}%
\pgfpathlineto{\pgfqpoint{1.189281in}{2.634002in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{2.531529in}}%
\pgfpathlineto{\pgfqpoint{1.189358in}{2.607729in}}%
\pgfpathlineto{\pgfqpoint{1.190586in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{1.189798in}{2.640706in}}%
\pgfpathlineto{\pgfqpoint{1.190642in}{2.486497in}}%
\pgfpathlineto{\pgfqpoint{1.191884in}{2.643081in}}%
\pgfpathlineto{\pgfqpoint{1.191095in}{2.457457in}}%
\pgfpathlineto{\pgfqpoint{1.191946in}{2.618776in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{2.487134in}}%
\pgfpathlineto{\pgfqpoint{1.192916in}{2.642796in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{2.523216in}}%
\pgfpathlineto{\pgfqpoint{1.193432in}{2.629879in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{2.554598in}}%
\pgfpathlineto{\pgfqpoint{1.195567in}{2.504762in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{2.577453in}}%
\pgfpathlineto{\pgfqpoint{1.195693in}{2.546867in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{2.635976in}}%
\pgfpathlineto{\pgfqpoint{1.196083in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{1.196921in}{2.614967in}}%
\pgfpathlineto{\pgfqpoint{1.197109in}{2.489854in}}%
\pgfpathlineto{\pgfqpoint{1.197890in}{2.666682in}}%
\pgfpathlineto{\pgfqpoint{1.198190in}{2.509586in}}%
\pgfpathlineto{\pgfqpoint{1.198407in}{2.664582in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{2.487426in}}%
\pgfpathlineto{\pgfqpoint{1.199495in}{2.614337in}}%
\pgfpathlineto{\pgfqpoint{1.200213in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{2.521277in}}%
\pgfpathlineto{\pgfqpoint{1.201909in}{2.597738in}}%
\pgfpathlineto{\pgfqpoint{1.202041in}{2.571929in}}%
\pgfpathlineto{\pgfqpoint{1.203144in}{2.521871in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{2.631603in}}%
\pgfpathlineto{\pgfqpoint{1.203227in}{2.551316in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{2.638158in}}%
\pgfpathlineto{\pgfqpoint{1.204162in}{2.483375in}}%
\pgfpathlineto{\pgfqpoint{1.204455in}{2.631187in}}%
\pgfpathlineto{\pgfqpoint{1.204685in}{2.464128in}}%
\pgfpathlineto{\pgfqpoint{1.204943in}{2.634875in}}%
\pgfpathlineto{\pgfqpoint{1.205802in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{1.206499in}{2.647859in}}%
\pgfpathlineto{\pgfqpoint{1.206234in}{2.491234in}}%
\pgfpathlineto{\pgfqpoint{1.207043in}{2.632492in}}%
\pgfpathlineto{\pgfqpoint{1.207260in}{2.534768in}}%
\pgfpathlineto{\pgfqpoint{1.208362in}{2.567345in}}%
\pgfpathlineto{\pgfqpoint{1.208934in}{2.584494in}}%
\pgfpathlineto{\pgfqpoint{1.209192in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{2.575239in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{2.496705in}}%
\pgfpathlineto{\pgfqpoint{1.210427in}{2.625735in}}%
\pgfpathlineto{\pgfqpoint{1.210964in}{2.645221in}}%
\pgfpathlineto{\pgfqpoint{1.210706in}{2.495158in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{2.557473in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{1.211990in}{2.670787in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{2.505316in}}%
\pgfpathlineto{\pgfqpoint{1.212513in}{2.662220in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{2.494794in}}%
\pgfpathlineto{\pgfqpoint{1.213622in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{1.213796in}{2.492254in}}%
\pgfpathlineto{\pgfqpoint{1.214055in}{2.607928in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{2.525686in}}%
\pgfpathlineto{\pgfqpoint{1.215994in}{2.606577in}}%
\pgfpathlineto{\pgfqpoint{1.216154in}{2.564712in}}%
\pgfpathlineto{\pgfqpoint{1.217243in}{2.528731in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{2.634403in}}%
\pgfpathlineto{\pgfqpoint{1.217313in}{2.549555in}}%
\pgfpathlineto{\pgfqpoint{1.217494in}{2.642771in}}%
\pgfpathlineto{\pgfqpoint{1.218275in}{2.487275in}}%
\pgfpathlineto{\pgfqpoint{1.218554in}{2.626919in}}%
\pgfpathlineto{\pgfqpoint{1.219301in}{2.474327in}}%
\pgfpathlineto{\pgfqpoint{1.219559in}{2.642664in}}%
\pgfpathlineto{\pgfqpoint{1.219915in}{2.535497in}}%
\pgfpathlineto{\pgfqpoint{1.220584in}{2.646020in}}%
\pgfpathlineto{\pgfqpoint{1.220326in}{2.509207in}}%
\pgfpathlineto{\pgfqpoint{1.221143in}{2.637664in}}%
\pgfpathlineto{\pgfqpoint{1.221359in}{2.543338in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.568131in}}%
\pgfpathlineto{\pgfqpoint{1.223536in}{2.601057in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{2.525823in}}%
\pgfpathlineto{\pgfqpoint{1.223598in}{2.586731in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{2.505574in}}%
\pgfpathlineto{\pgfqpoint{1.224547in}{2.626591in}}%
\pgfpathlineto{\pgfqpoint{1.224854in}{2.520679in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{2.665973in}}%
\pgfpathlineto{\pgfqpoint{1.225321in}{2.505852in}}%
\pgfpathlineto{\pgfqpoint{1.226166in}{2.636874in}}%
\pgfpathlineto{\pgfqpoint{1.226870in}{2.500382in}}%
\pgfpathlineto{\pgfqpoint{1.226605in}{2.665827in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{2.513745in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{2.622630in}}%
\pgfpathlineto{\pgfqpoint{1.227889in}{2.505517in}}%
\pgfpathlineto{\pgfqpoint{1.228705in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{1.229619in}{2.607930in}}%
\pgfpathlineto{\pgfqpoint{1.229919in}{2.562690in}}%
\pgfpathlineto{\pgfqpoint{1.231091in}{2.644606in}}%
\pgfpathlineto{\pgfqpoint{1.230833in}{2.538736in}}%
\pgfpathlineto{\pgfqpoint{1.231175in}{2.616011in}}%
\pgfpathlineto{\pgfqpoint{1.232368in}{2.486489in}}%
\pgfpathlineto{\pgfqpoint{1.231600in}{2.640065in}}%
\pgfpathlineto{\pgfqpoint{1.232444in}{2.515249in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{1.232891in}{2.478620in}}%
\pgfpathlineto{\pgfqpoint{1.233700in}{2.627156in}}%
\pgfpathlineto{\pgfqpoint{1.233909in}{2.496221in}}%
\pgfpathlineto{\pgfqpoint{1.234174in}{2.647211in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{2.544269in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{2.638571in}}%
\pgfpathlineto{\pgfqpoint{1.235437in}{2.543427in}}%
\pgfpathlineto{\pgfqpoint{1.236253in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{1.237398in}{2.522163in}}%
\pgfpathlineto{\pgfqpoint{1.236644in}{2.600582in}}%
\pgfpathlineto{\pgfqpoint{1.237495in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{1.238660in}{2.637858in}}%
\pgfpathlineto{\pgfqpoint{1.238395in}{2.503972in}}%
\pgfpathlineto{\pgfqpoint{1.238730in}{2.614143in}}%
\pgfpathlineto{\pgfqpoint{1.239930in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{1.239679in}{2.665799in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.521676in}}%
\pgfpathlineto{\pgfqpoint{1.240195in}{2.667591in}}%
\pgfpathlineto{\pgfqpoint{1.240963in}{2.510997in}}%
\pgfpathlineto{\pgfqpoint{1.241276in}{2.623679in}}%
\pgfpathlineto{\pgfqpoint{1.241479in}{2.500469in}}%
\pgfpathlineto{\pgfqpoint{1.241730in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{2.605060in}}%
\pgfpathlineto{\pgfqpoint{1.242979in}{2.527160in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{2.587965in}}%
\pgfpathlineto{\pgfqpoint{1.244946in}{2.541034in}}%
\pgfpathlineto{\pgfqpoint{1.244695in}{2.634929in}}%
\pgfpathlineto{\pgfqpoint{1.245002in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{1.245699in}{2.644718in}}%
\pgfpathlineto{\pgfqpoint{1.245965in}{2.498727in}}%
\pgfpathlineto{\pgfqpoint{1.246265in}{2.624429in}}%
\pgfpathlineto{\pgfqpoint{1.246983in}{2.483214in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{2.636571in}}%
\pgfpathlineto{\pgfqpoint{1.247576in}{2.515065in}}%
\pgfpathlineto{\pgfqpoint{1.248776in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{1.248016in}{2.504421in}}%
\pgfpathlineto{\pgfqpoint{1.248832in}{2.632964in}}%
\pgfpathlineto{\pgfqpoint{1.249034in}{2.531895in}}%
\pgfpathlineto{\pgfqpoint{1.249285in}{2.636472in}}%
\pgfpathlineto{\pgfqpoint{1.250095in}{2.558712in}}%
\pgfpathlineto{\pgfqpoint{1.250269in}{2.612893in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{2.531209in}}%
\pgfpathlineto{\pgfqpoint{1.251288in}{2.590747in}}%
\pgfpathlineto{\pgfqpoint{1.251999in}{2.505686in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{2.616390in}}%
\pgfpathlineto{\pgfqpoint{1.252571in}{2.531956in}}%
\pgfpathlineto{\pgfqpoint{1.253785in}{2.657297in}}%
\pgfpathlineto{\pgfqpoint{1.253011in}{2.505362in}}%
\pgfpathlineto{\pgfqpoint{1.253841in}{2.639707in}}%
\pgfpathlineto{\pgfqpoint{1.255069in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{1.254287in}{2.658759in}}%
\pgfpathlineto{\pgfqpoint{1.255139in}{2.529627in}}%
\pgfpathlineto{\pgfqpoint{1.255320in}{2.631222in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{2.503209in}}%
\pgfpathlineto{\pgfqpoint{1.256359in}{2.603022in}}%
\pgfpathlineto{\pgfqpoint{1.256583in}{2.514487in}}%
\pgfpathlineto{\pgfqpoint{1.257650in}{2.559987in}}%
\pgfpathlineto{\pgfqpoint{1.258787in}{2.637365in}}%
\pgfpathlineto{\pgfqpoint{1.258536in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{2.611230in}}%
\pgfpathlineto{\pgfqpoint{1.260064in}{2.499784in}}%
\pgfpathlineto{\pgfqpoint{1.259296in}{2.639759in}}%
\pgfpathlineto{\pgfqpoint{1.260127in}{2.520434in}}%
\pgfpathlineto{\pgfqpoint{1.260315in}{2.634090in}}%
\pgfpathlineto{\pgfqpoint{1.260573in}{2.483080in}}%
\pgfpathlineto{\pgfqpoint{1.261389in}{2.615960in}}%
\pgfpathlineto{\pgfqpoint{1.261599in}{2.489774in}}%
\pgfpathlineto{\pgfqpoint{1.262366in}{2.638902in}}%
\pgfpathlineto{\pgfqpoint{1.262666in}{2.531489in}}%
\pgfpathlineto{\pgfqpoint{1.263371in}{2.633460in}}%
\pgfpathlineto{\pgfqpoint{1.263950in}{2.604541in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{2.516059in}}%
\pgfpathlineto{\pgfqpoint{1.264361in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{1.265198in}{2.545226in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{2.622908in}}%
\pgfpathlineto{\pgfqpoint{1.266091in}{2.501842in}}%
\pgfpathlineto{\pgfqpoint{1.266419in}{2.601897in}}%
\pgfpathlineto{\pgfqpoint{1.266601in}{2.501842in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{2.647654in}}%
\pgfpathlineto{\pgfqpoint{1.267668in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{1.267877in}{2.659683in}}%
\pgfpathlineto{\pgfqpoint{1.268136in}{2.509376in}}%
\pgfpathlineto{\pgfqpoint{1.268959in}{2.621724in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{2.499419in}}%
\pgfpathlineto{\pgfqpoint{1.269412in}{2.628446in}}%
\pgfpathlineto{\pgfqpoint{1.270235in}{2.521516in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{1.270668in}{2.510551in}}%
\pgfpathlineto{\pgfqpoint{1.271491in}{2.586915in}}%
\pgfpathlineto{\pgfqpoint{1.272642in}{2.535692in}}%
\pgfpathlineto{\pgfqpoint{1.272398in}{2.629469in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{2.546165in}}%
\pgfpathlineto{\pgfqpoint{1.273396in}{2.636530in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{1.273975in}{2.612722in}}%
\pgfpathlineto{\pgfqpoint{1.275182in}{2.480822in}}%
\pgfpathlineto{\pgfqpoint{1.274931in}{2.627386in}}%
\pgfpathlineto{\pgfqpoint{1.275244in}{2.500384in}}%
\pgfpathlineto{\pgfqpoint{1.276465in}{2.635967in}}%
\pgfpathlineto{\pgfqpoint{1.275698in}{2.492813in}}%
\pgfpathlineto{\pgfqpoint{1.276528in}{2.616455in}}%
\pgfpathlineto{\pgfqpoint{1.276710in}{2.517976in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{1.277756in}{2.544630in}}%
\pgfpathlineto{\pgfqpoint{1.277951in}{2.619837in}}%
\pgfpathlineto{\pgfqpoint{1.278705in}{2.526820in}}%
\pgfpathlineto{\pgfqpoint{1.279005in}{2.586466in}}%
\pgfpathlineto{\pgfqpoint{1.279695in}{2.501370in}}%
\pgfpathlineto{\pgfqpoint{1.279947in}{2.609997in}}%
\pgfpathlineto{\pgfqpoint{1.280267in}{2.523226in}}%
\pgfpathlineto{\pgfqpoint{1.281467in}{2.650150in}}%
\pgfpathlineto{\pgfqpoint{1.280700in}{2.502135in}}%
\pgfpathlineto{\pgfqpoint{1.281544in}{2.623772in}}%
\pgfpathlineto{\pgfqpoint{1.282751in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{1.282486in}{2.650354in}}%
\pgfpathlineto{\pgfqpoint{1.282800in}{2.518835in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{2.637207in}}%
\pgfpathlineto{\pgfqpoint{1.283756in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{1.284063in}{2.600966in}}%
\pgfpathlineto{\pgfqpoint{1.284265in}{2.501827in}}%
\pgfpathlineto{\pgfqpoint{1.284516in}{2.601707in}}%
\pgfpathlineto{\pgfqpoint{1.285311in}{2.535506in}}%
\pgfpathlineto{\pgfqpoint{1.286490in}{2.629731in}}%
\pgfpathlineto{\pgfqpoint{1.285751in}{2.531174in}}%
\pgfpathlineto{\pgfqpoint{1.286581in}{2.601252in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{1.286993in}{2.639334in}}%
\pgfpathlineto{\pgfqpoint{1.287816in}{2.526163in}}%
\pgfpathlineto{\pgfqpoint{1.288004in}{2.630625in}}%
\pgfpathlineto{\pgfqpoint{1.288779in}{2.485035in}}%
\pgfpathlineto{\pgfqpoint{1.289072in}{2.614489in}}%
\pgfpathlineto{\pgfqpoint{1.289281in}{2.489664in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{2.636092in}}%
\pgfpathlineto{\pgfqpoint{1.290369in}{2.528934in}}%
\pgfpathlineto{\pgfqpoint{1.290558in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{2.526248in}}%
\pgfpathlineto{\pgfqpoint{1.291625in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{1.292797in}{2.517467in}}%
\pgfpathlineto{\pgfqpoint{1.292895in}{2.547177in}}%
\pgfpathlineto{\pgfqpoint{1.294039in}{2.615572in}}%
\pgfpathlineto{\pgfqpoint{1.293788in}{2.504817in}}%
\pgfpathlineto{\pgfqpoint{1.294102in}{2.600477in}}%
\pgfpathlineto{\pgfqpoint{1.294297in}{2.499132in}}%
\pgfpathlineto{\pgfqpoint{1.295057in}{2.637108in}}%
\pgfpathlineto{\pgfqpoint{1.295357in}{2.523116in}}%
\pgfpathlineto{\pgfqpoint{1.296083in}{2.655201in}}%
\pgfpathlineto{\pgfqpoint{1.295825in}{2.510383in}}%
\pgfpathlineto{\pgfqpoint{1.296662in}{2.617888in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{2.502339in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.636161in}}%
\pgfpathlineto{\pgfqpoint{1.297918in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{1.299104in}{2.608821in}}%
\pgfpathlineto{\pgfqpoint{1.298357in}{2.508502in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{2.591844in}}%
\pgfpathlineto{\pgfqpoint{1.299348in}{2.525877in}}%
\pgfpathlineto{\pgfqpoint{1.300087in}{2.629954in}}%
\pgfpathlineto{\pgfqpoint{1.300394in}{2.542414in}}%
\pgfpathlineto{\pgfqpoint{1.301601in}{2.638817in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{2.518261in}}%
\pgfpathlineto{\pgfqpoint{1.301671in}{2.614802in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{2.487604in}}%
\pgfpathlineto{\pgfqpoint{1.302111in}{2.630747in}}%
\pgfpathlineto{\pgfqpoint{1.302941in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{1.304141in}{2.631555in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{2.488876in}}%
\pgfpathlineto{\pgfqpoint{1.304203in}{2.616088in}}%
\pgfpathlineto{\pgfqpoint{1.304392in}{2.514571in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{2.640117in}}%
\pgfpathlineto{\pgfqpoint{1.305445in}{2.542228in}}%
\pgfpathlineto{\pgfqpoint{1.305655in}{2.629484in}}%
\pgfpathlineto{\pgfqpoint{1.306401in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.306715in}{2.594816in}}%
\pgfpathlineto{\pgfqpoint{1.307894in}{2.503339in}}%
\pgfpathlineto{\pgfqpoint{1.307643in}{2.612501in}}%
\pgfpathlineto{\pgfqpoint{1.307971in}{2.526566in}}%
\pgfpathlineto{\pgfqpoint{1.309164in}{2.646830in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{1.309233in}{2.621627in}}%
\pgfpathlineto{\pgfqpoint{1.310433in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{1.310175in}{2.652389in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{1.310684in}{2.647067in}}%
\pgfpathlineto{\pgfqpoint{1.311445in}{2.509192in}}%
\pgfpathlineto{\pgfqpoint{1.311745in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{1.311954in}{2.502154in}}%
\pgfpathlineto{\pgfqpoint{1.312205in}{2.613646in}}%
\pgfpathlineto{\pgfqpoint{1.313015in}{2.535239in}}%
\pgfpathlineto{\pgfqpoint{1.314187in}{2.629121in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{1.314270in}{2.606821in}}%
\pgfpathlineto{\pgfqpoint{1.315449in}{2.518109in}}%
\pgfpathlineto{\pgfqpoint{1.315191in}{2.641871in}}%
\pgfpathlineto{\pgfqpoint{1.315512in}{2.534909in}}%
\pgfpathlineto{\pgfqpoint{1.315701in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{1.316468in}{2.491295in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{2.616128in}}%
\pgfpathlineto{\pgfqpoint{1.316970in}{2.493066in}}%
\pgfpathlineto{\pgfqpoint{1.317738in}{2.632842in}}%
\pgfpathlineto{\pgfqpoint{1.318052in}{2.522307in}}%
\pgfpathlineto{\pgfqpoint{1.319245in}{2.640130in}}%
\pgfpathlineto{\pgfqpoint{1.318491in}{2.519770in}}%
\pgfpathlineto{\pgfqpoint{1.319321in}{2.617970in}}%
\pgfpathlineto{\pgfqpoint{1.320493in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{1.319754in}{2.631962in}}%
\pgfpathlineto{\pgfqpoint{1.320563in}{2.541594in}}%
\pgfpathlineto{\pgfqpoint{1.320737in}{2.617435in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{2.508938in}}%
\pgfpathlineto{\pgfqpoint{1.321791in}{2.602424in}}%
\pgfpathlineto{\pgfqpoint{1.321986in}{2.501750in}}%
\pgfpathlineto{\pgfqpoint{1.322754in}{2.634115in}}%
\pgfpathlineto{\pgfqpoint{1.323061in}{2.528564in}}%
\pgfpathlineto{\pgfqpoint{1.323765in}{2.654610in}}%
\pgfpathlineto{\pgfqpoint{1.323514in}{2.513667in}}%
\pgfpathlineto{\pgfqpoint{1.324344in}{2.628298in}}%
\pgfpathlineto{\pgfqpoint{1.325544in}{2.504616in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{2.642296in}}%
\pgfpathlineto{\pgfqpoint{1.325614in}{2.524880in}}%
\pgfpathlineto{\pgfqpoint{1.325795in}{2.618276in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{2.507870in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{1.327044in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{2.626369in}}%
\pgfpathlineto{\pgfqpoint{1.328098in}{2.542237in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{2.641182in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{2.525994in}}%
\pgfpathlineto{\pgfqpoint{1.329360in}{2.618854in}}%
\pgfpathlineto{\pgfqpoint{1.330560in}{2.495770in}}%
\pgfpathlineto{\pgfqpoint{1.329800in}{2.637923in}}%
\pgfpathlineto{\pgfqpoint{1.330630in}{2.518052in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{2.629902in}}%
\pgfpathlineto{\pgfqpoint{1.331069in}{2.489454in}}%
\pgfpathlineto{\pgfqpoint{1.331886in}{2.616529in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{2.509233in}}%
\pgfpathlineto{\pgfqpoint{1.332848in}{2.640162in}}%
\pgfpathlineto{\pgfqpoint{1.333141in}{2.538704in}}%
\pgfpathlineto{\pgfqpoint{1.333344in}{2.634745in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{2.524918in}}%
\pgfpathlineto{\pgfqpoint{1.334418in}{2.602829in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{2.501882in}}%
\pgfpathlineto{\pgfqpoint{1.335332in}{2.616010in}}%
\pgfpathlineto{\pgfqpoint{1.335660in}{2.522789in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{2.639248in}}%
\pgfpathlineto{\pgfqpoint{1.336092in}{2.504255in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{2.615242in}}%
\pgfpathlineto{\pgfqpoint{1.337104in}{2.508315in}}%
\pgfpathlineto{\pgfqpoint{1.337864in}{2.649382in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{2.526532in}}%
\pgfpathlineto{\pgfqpoint{1.338374in}{2.651020in}}%
\pgfpathlineto{\pgfqpoint{1.339134in}{2.511085in}}%
\pgfpathlineto{\pgfqpoint{1.339441in}{2.611299in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{1.339888in}{2.620370in}}%
\pgfpathlineto{\pgfqpoint{1.340711in}{2.528777in}}%
\pgfpathlineto{\pgfqpoint{1.341890in}{2.628134in}}%
\pgfpathlineto{\pgfqpoint{1.341136in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{2.606689in}}%
\pgfpathlineto{\pgfqpoint{1.343146in}{2.519437in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{2.642877in}}%
\pgfpathlineto{\pgfqpoint{1.343201in}{2.533992in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{2.638087in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{2.497153in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{2.614842in}}%
\pgfpathlineto{\pgfqpoint{1.344666in}{2.491501in}}%
\pgfpathlineto{\pgfqpoint{1.345420in}{2.627171in}}%
\pgfpathlineto{\pgfqpoint{1.345734in}{2.515142in}}%
\pgfpathlineto{\pgfqpoint{1.346941in}{2.638477in}}%
\pgfpathlineto{\pgfqpoint{1.346180in}{2.508962in}}%
\pgfpathlineto{\pgfqpoint{1.347011in}{2.615734in}}%
\pgfpathlineto{\pgfqpoint{1.347192in}{2.524726in}}%
\pgfpathlineto{\pgfqpoint{1.347436in}{2.639314in}}%
\pgfpathlineto{\pgfqpoint{1.348245in}{2.538394in}}%
\pgfpathlineto{\pgfqpoint{1.348434in}{2.623568in}}%
\pgfpathlineto{\pgfqpoint{1.349187in}{2.507368in}}%
\pgfpathlineto{\pgfqpoint{1.349494in}{2.599231in}}%
\pgfpathlineto{\pgfqpoint{1.350192in}{2.498091in}}%
\pgfpathlineto{\pgfqpoint{1.350443in}{2.629409in}}%
\pgfpathlineto{\pgfqpoint{1.350757in}{2.522852in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{2.650646in}}%
\pgfpathlineto{\pgfqpoint{1.351196in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{1.352041in}{2.622988in}}%
\pgfpathlineto{\pgfqpoint{1.353233in}{2.503840in}}%
\pgfpathlineto{\pgfqpoint{1.352473in}{2.643598in}}%
\pgfpathlineto{\pgfqpoint{1.353289in}{2.519564in}}%
\pgfpathlineto{\pgfqpoint{1.353485in}{2.627230in}}%
\pgfpathlineto{\pgfqpoint{1.354238in}{2.503088in}}%
\pgfpathlineto{\pgfqpoint{1.354545in}{2.600582in}}%
\pgfpathlineto{\pgfqpoint{1.354733in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{1.355487in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{1.355787in}{2.533976in}}%
\pgfpathlineto{\pgfqpoint{1.356987in}{2.639375in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{2.523260in}}%
\pgfpathlineto{\pgfqpoint{1.357064in}{2.613307in}}%
\pgfpathlineto{\pgfqpoint{1.358249in}{2.499464in}}%
\pgfpathlineto{\pgfqpoint{1.357489in}{2.640445in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{2.520045in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{2.628235in}}%
\pgfpathlineto{\pgfqpoint{1.359268in}{2.491273in}}%
\pgfpathlineto{\pgfqpoint{1.359575in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{1.359770in}{2.501463in}}%
\pgfpathlineto{\pgfqpoint{1.360531in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{2.532447in}}%
\pgfpathlineto{\pgfqpoint{1.361033in}{2.637411in}}%
\pgfpathlineto{\pgfqpoint{1.361780in}{2.524083in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{2.613577in}}%
\pgfpathlineto{\pgfqpoint{1.363286in}{2.501084in}}%
\pgfpathlineto{\pgfqpoint{1.362533in}{2.621792in}}%
\pgfpathlineto{\pgfqpoint{1.363363in}{2.528059in}}%
\pgfpathlineto{\pgfqpoint{1.364542in}{2.629914in}}%
\pgfpathlineto{\pgfqpoint{1.363789in}{2.499089in}}%
\pgfpathlineto{\pgfqpoint{1.364598in}{2.614909in}}%
\pgfpathlineto{\pgfqpoint{1.364793in}{2.503489in}}%
\pgfpathlineto{\pgfqpoint{1.365561in}{2.644754in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{2.529611in}}%
\pgfpathlineto{\pgfqpoint{1.366056in}{2.649064in}}%
\pgfpathlineto{\pgfqpoint{1.366823in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{1.367130in}{2.617388in}}%
\pgfpathlineto{\pgfqpoint{1.367828in}{2.499699in}}%
\pgfpathlineto{\pgfqpoint{1.367577in}{2.625058in}}%
\pgfpathlineto{\pgfqpoint{1.368407in}{2.524778in}}%
\pgfpathlineto{\pgfqpoint{1.369586in}{2.628357in}}%
\pgfpathlineto{\pgfqpoint{1.368826in}{2.507996in}}%
\pgfpathlineto{\pgfqpoint{1.369656in}{2.607680in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{1.370584in}{2.641684in}}%
\pgfpathlineto{\pgfqpoint{1.370891in}{2.532644in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{2.641392in}}%
\pgfpathlineto{\pgfqpoint{1.371846in}{2.504614in}}%
\pgfpathlineto{\pgfqpoint{1.372153in}{2.617053in}}%
\pgfpathlineto{\pgfqpoint{1.372858in}{2.493013in}}%
\pgfpathlineto{\pgfqpoint{1.372607in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{1.373430in}{2.517506in}}%
\pgfpathlineto{\pgfqpoint{1.374630in}{2.635987in}}%
\pgfpathlineto{\pgfqpoint{1.373870in}{2.499427in}}%
\pgfpathlineto{\pgfqpoint{1.374693in}{2.617170in}}%
\pgfpathlineto{\pgfqpoint{1.374874in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{1.375125in}{2.640947in}}%
\pgfpathlineto{\pgfqpoint{1.375942in}{2.538334in}}%
\pgfpathlineto{\pgfqpoint{1.376130in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{1.376883in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{2.606475in}}%
\pgfpathlineto{\pgfqpoint{1.377881in}{2.498161in}}%
\pgfpathlineto{\pgfqpoint{1.378139in}{2.626071in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{2.523067in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{2.649897in}}%
\pgfpathlineto{\pgfqpoint{1.378893in}{2.507295in}}%
\pgfpathlineto{\pgfqpoint{1.379723in}{2.626209in}}%
\pgfpathlineto{\pgfqpoint{1.380916in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{1.380155in}{2.646990in}}%
\pgfpathlineto{\pgfqpoint{1.380979in}{2.524753in}}%
\pgfpathlineto{\pgfqpoint{1.381167in}{2.635413in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{2.502997in}}%
\pgfpathlineto{\pgfqpoint{1.382227in}{2.606281in}}%
\pgfpathlineto{\pgfqpoint{1.382430in}{2.500013in}}%
\pgfpathlineto{\pgfqpoint{1.383183in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{1.383483in}{2.529340in}}%
\pgfpathlineto{\pgfqpoint{1.384683in}{2.640268in}}%
\pgfpathlineto{\pgfqpoint{1.383923in}{2.517866in}}%
\pgfpathlineto{\pgfqpoint{1.384760in}{2.614289in}}%
\pgfpathlineto{\pgfqpoint{1.385946in}{2.502747in}}%
\pgfpathlineto{\pgfqpoint{1.385185in}{2.642414in}}%
\pgfpathlineto{\pgfqpoint{1.386009in}{2.521872in}}%
\pgfpathlineto{\pgfqpoint{1.386197in}{2.630493in}}%
\pgfpathlineto{\pgfqpoint{1.386957in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{1.387264in}{2.614017in}}%
\pgfpathlineto{\pgfqpoint{1.387460in}{2.496764in}}%
\pgfpathlineto{\pgfqpoint{1.388220in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{1.388527in}{2.526394in}}%
\pgfpathlineto{\pgfqpoint{1.388729in}{2.641077in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{1.389797in}{2.615769in}}%
\pgfpathlineto{\pgfqpoint{1.390976in}{2.506249in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{2.631399in}}%
\pgfpathlineto{\pgfqpoint{1.391045in}{2.525797in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{1.391485in}{2.497848in}}%
\pgfpathlineto{\pgfqpoint{1.392294in}{2.609530in}}%
\pgfpathlineto{\pgfqpoint{1.392483in}{2.501259in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{2.643852in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{2.527031in}}%
\pgfpathlineto{\pgfqpoint{1.394255in}{2.649694in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{2.510738in}}%
\pgfpathlineto{\pgfqpoint{1.394827in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{1.396020in}{2.499382in}}%
\pgfpathlineto{\pgfqpoint{1.395266in}{2.631824in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{2.522994in}}%
\pgfpathlineto{\pgfqpoint{1.397275in}{2.628137in}}%
\pgfpathlineto{\pgfqpoint{1.396522in}{2.504444in}}%
\pgfpathlineto{\pgfqpoint{1.397338in}{2.611704in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{2.512595in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{2.639970in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{1.398782in}{2.645870in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{2.510940in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{2.621206in}}%
\pgfpathlineto{\pgfqpoint{1.400547in}{2.494242in}}%
\pgfpathlineto{\pgfqpoint{1.400296in}{2.633781in}}%
\pgfpathlineto{\pgfqpoint{1.401126in}{2.521012in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{1.401559in}{2.495731in}}%
\pgfpathlineto{\pgfqpoint{1.402375in}{2.620422in}}%
\pgfpathlineto{\pgfqpoint{1.402563in}{2.515734in}}%
\pgfpathlineto{\pgfqpoint{1.403324in}{2.642879in}}%
\pgfpathlineto{\pgfqpoint{1.403631in}{2.535902in}}%
\pgfpathlineto{\pgfqpoint{1.403826in}{2.636282in}}%
\pgfpathlineto{\pgfqpoint{1.404580in}{2.508211in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{2.610124in}}%
\pgfpathlineto{\pgfqpoint{1.406080in}{2.497166in}}%
\pgfpathlineto{\pgfqpoint{1.405828in}{2.625520in}}%
\pgfpathlineto{\pgfqpoint{1.406149in}{2.519842in}}%
\pgfpathlineto{\pgfqpoint{1.407342in}{2.647361in}}%
\pgfpathlineto{\pgfqpoint{1.406589in}{2.503270in}}%
\pgfpathlineto{\pgfqpoint{1.407412in}{2.624086in}}%
\pgfpathlineto{\pgfqpoint{1.407593in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{1.407852in}{2.650075in}}%
\pgfpathlineto{\pgfqpoint{1.408661in}{2.525994in}}%
\pgfpathlineto{\pgfqpoint{1.408856in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{1.409617in}{2.503578in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.611242in}}%
\pgfpathlineto{\pgfqpoint{1.410119in}{2.500156in}}%
\pgfpathlineto{\pgfqpoint{1.410872in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{1.411193in}{2.531424in}}%
\pgfpathlineto{\pgfqpoint{1.412379in}{2.642122in}}%
\pgfpathlineto{\pgfqpoint{1.411619in}{2.513127in}}%
\pgfpathlineto{\pgfqpoint{1.412442in}{2.622931in}}%
\pgfpathlineto{\pgfqpoint{1.413635in}{2.505268in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{2.644033in}}%
\pgfpathlineto{\pgfqpoint{1.413712in}{2.532121in}}%
\pgfpathlineto{\pgfqpoint{1.413886in}{2.636969in}}%
\pgfpathlineto{\pgfqpoint{1.414640in}{2.492983in}}%
\pgfpathlineto{\pgfqpoint{1.414940in}{2.622098in}}%
\pgfpathlineto{\pgfqpoint{1.415156in}{2.492582in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{2.633248in}}%
\pgfpathlineto{\pgfqpoint{1.416230in}{2.530236in}}%
\pgfpathlineto{\pgfqpoint{1.417416in}{2.641849in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{2.513698in}}%
\pgfpathlineto{\pgfqpoint{1.417479in}{2.623657in}}%
\pgfpathlineto{\pgfqpoint{1.418672in}{2.509357in}}%
\pgfpathlineto{\pgfqpoint{1.417919in}{2.640401in}}%
\pgfpathlineto{\pgfqpoint{1.418742in}{2.530889in}}%
\pgfpathlineto{\pgfqpoint{1.418923in}{2.626512in}}%
\pgfpathlineto{\pgfqpoint{1.419677in}{2.497442in}}%
\pgfpathlineto{\pgfqpoint{1.419984in}{2.611247in}}%
\pgfpathlineto{\pgfqpoint{1.420179in}{2.499792in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{2.642198in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{2.524818in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{2.649182in}}%
\pgfpathlineto{\pgfqpoint{1.422202in}{2.511009in}}%
\pgfpathlineto{\pgfqpoint{1.422523in}{2.623158in}}%
\pgfpathlineto{\pgfqpoint{1.423716in}{2.498538in}}%
\pgfpathlineto{\pgfqpoint{1.422955in}{2.637986in}}%
\pgfpathlineto{\pgfqpoint{1.423779in}{2.519109in}}%
\pgfpathlineto{\pgfqpoint{1.424965in}{2.627134in}}%
\pgfpathlineto{\pgfqpoint{1.424218in}{2.499366in}}%
\pgfpathlineto{\pgfqpoint{1.425034in}{2.606632in}}%
\pgfpathlineto{\pgfqpoint{1.425216in}{2.505179in}}%
\pgfpathlineto{\pgfqpoint{1.425969in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{1.426269in}{2.528139in}}%
\pgfpathlineto{\pgfqpoint{1.426974in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{1.427232in}{2.512771in}}%
\pgfpathlineto{\pgfqpoint{1.427553in}{2.613925in}}%
\pgfpathlineto{\pgfqpoint{1.428746in}{2.494648in}}%
\pgfpathlineto{\pgfqpoint{1.427978in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{1.428809in}{2.515118in}}%
\pgfpathlineto{\pgfqpoint{1.430009in}{2.635852in}}%
\pgfpathlineto{\pgfqpoint{1.429248in}{2.493941in}}%
\pgfpathlineto{\pgfqpoint{1.430071in}{2.616196in}}%
\pgfpathlineto{\pgfqpoint{1.430260in}{2.507930in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{2.644980in}}%
\pgfpathlineto{\pgfqpoint{1.431320in}{2.531392in}}%
\pgfpathlineto{\pgfqpoint{1.431515in}{2.641902in}}%
\pgfpathlineto{\pgfqpoint{1.432269in}{2.510904in}}%
\pgfpathlineto{\pgfqpoint{1.432583in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{1.433776in}{2.495176in}}%
\pgfpathlineto{\pgfqpoint{1.433022in}{2.627308in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{2.516755in}}%
\pgfpathlineto{\pgfqpoint{1.435032in}{2.641490in}}%
\pgfpathlineto{\pgfqpoint{1.434278in}{2.497414in}}%
\pgfpathlineto{\pgfqpoint{1.435101in}{2.619179in}}%
\pgfpathlineto{\pgfqpoint{1.435283in}{2.507201in}}%
\pgfpathlineto{\pgfqpoint{1.435541in}{2.649540in}}%
\pgfpathlineto{\pgfqpoint{1.436350in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{1.436545in}{2.645399in}}%
\pgfpathlineto{\pgfqpoint{1.437306in}{2.502100in}}%
\pgfpathlineto{\pgfqpoint{1.437620in}{2.610866in}}%
\pgfpathlineto{\pgfqpoint{1.438310in}{2.496453in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{2.626202in}}%
\pgfpathlineto{\pgfqpoint{1.438876in}{2.518662in}}%
\pgfpathlineto{\pgfqpoint{1.440069in}{2.643064in}}%
\pgfpathlineto{\pgfqpoint{1.439315in}{2.507235in}}%
\pgfpathlineto{\pgfqpoint{1.440145in}{2.616248in}}%
\pgfpathlineto{\pgfqpoint{1.441324in}{2.507607in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{2.645572in}}%
\pgfpathlineto{\pgfqpoint{1.441387in}{2.525344in}}%
\pgfpathlineto{\pgfqpoint{1.441582in}{2.642120in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{2.496198in}}%
\pgfpathlineto{\pgfqpoint{1.442643in}{2.616378in}}%
\pgfpathlineto{\pgfqpoint{1.442838in}{2.490484in}}%
\pgfpathlineto{\pgfqpoint{1.443599in}{2.631518in}}%
\pgfpathlineto{\pgfqpoint{1.443913in}{2.521405in}}%
\pgfpathlineto{\pgfqpoint{1.445112in}{2.642378in}}%
\pgfpathlineto{\pgfqpoint{1.444352in}{2.505521in}}%
\pgfpathlineto{\pgfqpoint{1.445175in}{2.621843in}}%
\pgfpathlineto{\pgfqpoint{1.446361in}{2.509288in}}%
\pgfpathlineto{\pgfqpoint{1.445608in}{2.643958in}}%
\pgfpathlineto{\pgfqpoint{1.446431in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{1.446612in}{2.631144in}}%
\pgfpathlineto{\pgfqpoint{1.447366in}{2.495485in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{2.614093in}}%
\pgfpathlineto{\pgfqpoint{1.447875in}{2.496795in}}%
\pgfpathlineto{\pgfqpoint{1.448629in}{2.638551in}}%
\pgfpathlineto{\pgfqpoint{1.448949in}{2.525821in}}%
\pgfpathlineto{\pgfqpoint{1.450142in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{1.449382in}{2.509002in}}%
\pgfpathlineto{\pgfqpoint{1.450205in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{1.451405in}{2.499765in}}%
\pgfpathlineto{\pgfqpoint{1.450645in}{2.644129in}}%
\pgfpathlineto{\pgfqpoint{1.451475in}{2.525169in}}%
\pgfpathlineto{\pgfqpoint{1.451649in}{2.632501in}}%
\pgfpathlineto{\pgfqpoint{1.451907in}{2.496381in}}%
\pgfpathlineto{\pgfqpoint{1.452710in}{2.613930in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{2.499562in}}%
\pgfpathlineto{\pgfqpoint{1.453665in}{2.636340in}}%
\pgfpathlineto{\pgfqpoint{1.453972in}{2.529404in}}%
\pgfpathlineto{\pgfqpoint{1.454670in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{1.454921in}{2.511103in}}%
\pgfpathlineto{\pgfqpoint{1.455242in}{2.620418in}}%
\pgfpathlineto{\pgfqpoint{1.456435in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{1.455675in}{2.640816in}}%
\pgfpathlineto{\pgfqpoint{1.456498in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{1.457698in}{2.635884in}}%
\pgfpathlineto{\pgfqpoint{1.457447in}{2.493167in}}%
\pgfpathlineto{\pgfqpoint{1.457761in}{2.615351in}}%
\pgfpathlineto{\pgfqpoint{1.457949in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{1.458702in}{2.643998in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{2.523229in}}%
\pgfpathlineto{\pgfqpoint{1.459205in}{2.646135in}}%
\pgfpathlineto{\pgfqpoint{1.459958in}{2.512425in}}%
\pgfpathlineto{\pgfqpoint{1.460279in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{1.461465in}{2.495850in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{2.633611in}}%
\pgfpathlineto{\pgfqpoint{1.461535in}{2.519229in}}%
\pgfpathlineto{\pgfqpoint{1.462728in}{2.637835in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{2.493020in}}%
\pgfpathlineto{\pgfqpoint{1.462791in}{2.617127in}}%
\pgfpathlineto{\pgfqpoint{1.462979in}{2.503364in}}%
\pgfpathlineto{\pgfqpoint{1.463739in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{1.464039in}{2.523872in}}%
\pgfpathlineto{\pgfqpoint{1.464235in}{2.647026in}}%
\pgfpathlineto{\pgfqpoint{1.464995in}{2.502207in}}%
\pgfpathlineto{\pgfqpoint{1.465316in}{2.614053in}}%
\pgfpathlineto{\pgfqpoint{1.466502in}{2.495222in}}%
\pgfpathlineto{\pgfqpoint{1.465749in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{1.466572in}{2.516831in}}%
\pgfpathlineto{\pgfqpoint{1.467758in}{2.641636in}}%
\pgfpathlineto{\pgfqpoint{1.467011in}{2.501805in}}%
\pgfpathlineto{\pgfqpoint{1.467835in}{2.615702in}}%
\pgfpathlineto{\pgfqpoint{1.469021in}{2.508965in}}%
\pgfpathlineto{\pgfqpoint{1.468762in}{2.646187in}}%
\pgfpathlineto{\pgfqpoint{1.469076in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{1.469272in}{2.646968in}}%
\pgfpathlineto{\pgfqpoint{1.470025in}{2.499100in}}%
\pgfpathlineto{\pgfqpoint{1.470339in}{2.615574in}}%
\pgfpathlineto{\pgfqpoint{1.471037in}{2.490732in}}%
\pgfpathlineto{\pgfqpoint{1.470786in}{2.634366in}}%
\pgfpathlineto{\pgfqpoint{1.471602in}{2.516061in}}%
\pgfpathlineto{\pgfqpoint{1.472802in}{2.643975in}}%
\pgfpathlineto{\pgfqpoint{1.472041in}{2.499978in}}%
\pgfpathlineto{\pgfqpoint{1.472871in}{2.619577in}}%
\pgfpathlineto{\pgfqpoint{1.474057in}{2.508888in}}%
\pgfpathlineto{\pgfqpoint{1.473304in}{2.645589in}}%
\pgfpathlineto{\pgfqpoint{1.474113in}{2.523923in}}%
\pgfpathlineto{\pgfqpoint{1.474309in}{2.637864in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{2.495976in}}%
\pgfpathlineto{\pgfqpoint{1.475376in}{2.611493in}}%
\pgfpathlineto{\pgfqpoint{1.475564in}{2.494177in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{2.635726in}}%
\pgfpathlineto{\pgfqpoint{1.476632in}{2.516895in}}%
\pgfpathlineto{\pgfqpoint{1.477832in}{2.650699in}}%
\pgfpathlineto{\pgfqpoint{1.477078in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{1.477901in}{2.625505in}}%
\pgfpathlineto{\pgfqpoint{1.479094in}{2.502860in}}%
\pgfpathlineto{\pgfqpoint{1.478334in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{1.479157in}{2.523648in}}%
\pgfpathlineto{\pgfqpoint{1.479346in}{2.637381in}}%
\pgfpathlineto{\pgfqpoint{1.480099in}{2.496045in}}%
\pgfpathlineto{\pgfqpoint{1.480399in}{2.616613in}}%
\pgfpathlineto{\pgfqpoint{1.480601in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{1.481362in}{2.637374in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{2.529575in}}%
\pgfpathlineto{\pgfqpoint{1.482359in}{2.648238in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{2.509215in}}%
\pgfpathlineto{\pgfqpoint{1.482924in}{2.630019in}}%
\pgfpathlineto{\pgfqpoint{1.484124in}{2.494494in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{2.644496in}}%
\pgfpathlineto{\pgfqpoint{1.484201in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{1.484376in}{2.636461in}}%
\pgfpathlineto{\pgfqpoint{1.485129in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{1.485436in}{2.622401in}}%
\pgfpathlineto{\pgfqpoint{1.485638in}{2.494407in}}%
\pgfpathlineto{\pgfqpoint{1.486392in}{2.641942in}}%
\pgfpathlineto{\pgfqpoint{1.486706in}{2.526932in}}%
\pgfpathlineto{\pgfqpoint{1.486894in}{2.648088in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{2.510125in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{2.624568in}}%
\pgfpathlineto{\pgfqpoint{1.489161in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{1.488408in}{2.640520in}}%
\pgfpathlineto{\pgfqpoint{1.489231in}{2.522779in}}%
\pgfpathlineto{\pgfqpoint{1.490417in}{2.637315in}}%
\pgfpathlineto{\pgfqpoint{1.489657in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{1.490480in}{2.617999in}}%
\pgfpathlineto{\pgfqpoint{1.490668in}{2.499639in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{2.650074in}}%
\pgfpathlineto{\pgfqpoint{1.491736in}{2.524177in}}%
\pgfpathlineto{\pgfqpoint{1.491931in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{1.492691in}{2.503697in}}%
\pgfpathlineto{\pgfqpoint{1.492998in}{2.625437in}}%
\pgfpathlineto{\pgfqpoint{1.494191in}{2.493094in}}%
\pgfpathlineto{\pgfqpoint{1.493445in}{2.636131in}}%
\pgfpathlineto{\pgfqpoint{1.494268in}{2.519551in}}%
\pgfpathlineto{\pgfqpoint{1.495454in}{2.639643in}}%
\pgfpathlineto{\pgfqpoint{1.494701in}{2.495684in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{1.495705in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{1.496459in}{2.647639in}}%
\pgfpathlineto{\pgfqpoint{1.496773in}{2.529525in}}%
\pgfpathlineto{\pgfqpoint{1.496961in}{2.649347in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{2.500827in}}%
\pgfpathlineto{\pgfqpoint{1.498021in}{2.624926in}}%
\pgfpathlineto{\pgfqpoint{1.498726in}{2.490235in}}%
\pgfpathlineto{\pgfqpoint{1.498475in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{1.499305in}{2.520406in}}%
\pgfpathlineto{\pgfqpoint{1.500491in}{2.645193in}}%
\pgfpathlineto{\pgfqpoint{1.499738in}{2.496141in}}%
\pgfpathlineto{\pgfqpoint{1.500554in}{2.625276in}}%
\pgfpathlineto{\pgfqpoint{1.501747in}{2.507294in}}%
\pgfpathlineto{\pgfqpoint{1.501496in}{2.648500in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{2.526390in}}%
\pgfpathlineto{\pgfqpoint{1.501998in}{2.644619in}}%
\pgfpathlineto{\pgfqpoint{1.502751in}{2.498153in}}%
\pgfpathlineto{\pgfqpoint{1.503065in}{2.616569in}}%
\pgfpathlineto{\pgfqpoint{1.503261in}{2.492875in}}%
\pgfpathlineto{\pgfqpoint{1.504007in}{2.634204in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{2.513195in}}%
\pgfpathlineto{\pgfqpoint{1.505521in}{2.649381in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{2.497861in}}%
\pgfpathlineto{\pgfqpoint{1.505598in}{2.620284in}}%
\pgfpathlineto{\pgfqpoint{1.506784in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{2.652679in}}%
\pgfpathlineto{\pgfqpoint{1.506839in}{2.520091in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{1.507795in}{2.493915in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{2.614520in}}%
\pgfpathlineto{\pgfqpoint{1.508793in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{1.509358in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{2.651068in}}%
\pgfpathlineto{\pgfqpoint{1.509797in}{2.505102in}}%
\pgfpathlineto{\pgfqpoint{1.510628in}{2.624739in}}%
\pgfpathlineto{\pgfqpoint{1.511814in}{2.496977in}}%
\pgfpathlineto{\pgfqpoint{1.511060in}{2.647875in}}%
\pgfpathlineto{\pgfqpoint{1.511876in}{2.516265in}}%
\pgfpathlineto{\pgfqpoint{1.512072in}{2.641835in}}%
\pgfpathlineto{\pgfqpoint{1.512825in}{2.491333in}}%
\pgfpathlineto{\pgfqpoint{1.513132in}{2.618804in}}%
\pgfpathlineto{\pgfqpoint{1.513328in}{2.490087in}}%
\pgfpathlineto{\pgfqpoint{1.514088in}{2.641290in}}%
\pgfpathlineto{\pgfqpoint{1.514395in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{1.515093in}{2.649882in}}%
\pgfpathlineto{\pgfqpoint{1.514841in}{2.505091in}}%
\pgfpathlineto{\pgfqpoint{1.515658in}{2.625471in}}%
\pgfpathlineto{\pgfqpoint{1.516851in}{2.496594in}}%
\pgfpathlineto{\pgfqpoint{1.516090in}{2.645555in}}%
\pgfpathlineto{\pgfqpoint{1.516920in}{2.520864in}}%
\pgfpathlineto{\pgfqpoint{1.518106in}{2.637339in}}%
\pgfpathlineto{\pgfqpoint{1.517855in}{2.490307in}}%
\pgfpathlineto{\pgfqpoint{1.518169in}{2.618839in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{1.519118in}{2.648410in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{2.519183in}}%
\pgfpathlineto{\pgfqpoint{1.519620in}{2.651541in}}%
\pgfpathlineto{\pgfqpoint{1.520374in}{2.504081in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{2.619997in}}%
\pgfpathlineto{\pgfqpoint{1.521888in}{2.492579in}}%
\pgfpathlineto{\pgfqpoint{1.521134in}{2.643154in}}%
\pgfpathlineto{\pgfqpoint{1.521950in}{2.513837in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{2.638188in}}%
\pgfpathlineto{\pgfqpoint{1.522390in}{2.491378in}}%
\pgfpathlineto{\pgfqpoint{1.523213in}{2.613896in}}%
\pgfpathlineto{\pgfqpoint{1.523394in}{2.499086in}}%
\pgfpathlineto{\pgfqpoint{1.524148in}{2.648073in}}%
\pgfpathlineto{\pgfqpoint{1.524448in}{2.518380in}}%
\pgfpathlineto{\pgfqpoint{1.525159in}{2.650490in}}%
\pgfpathlineto{\pgfqpoint{1.525411in}{2.500276in}}%
\pgfpathlineto{\pgfqpoint{1.525732in}{2.618895in}}%
\pgfpathlineto{\pgfqpoint{1.526925in}{2.489424in}}%
\pgfpathlineto{\pgfqpoint{1.526164in}{2.640383in}}%
\pgfpathlineto{\pgfqpoint{1.526980in}{2.507778in}}%
\pgfpathlineto{\pgfqpoint{1.528180in}{2.645517in}}%
\pgfpathlineto{\pgfqpoint{1.527427in}{2.492316in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{2.616090in}}%
\pgfpathlineto{\pgfqpoint{1.528431in}{2.500909in}}%
\pgfpathlineto{\pgfqpoint{1.529185in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{1.529492in}{2.520589in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{1.530448in}{2.500286in}}%
\pgfpathlineto{\pgfqpoint{1.530762in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{1.531452in}{2.491050in}}%
\pgfpathlineto{\pgfqpoint{1.531201in}{2.637853in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{2.513202in}}%
\pgfpathlineto{\pgfqpoint{1.533217in}{2.647848in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{2.492567in}}%
\pgfpathlineto{\pgfqpoint{1.533280in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{1.534473in}{2.502543in}}%
\pgfpathlineto{\pgfqpoint{1.533720in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{1.534536in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{1.534724in}{2.647218in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{2.493087in}}%
\pgfpathlineto{\pgfqpoint{1.535791in}{2.619965in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{2.491933in}}%
\pgfpathlineto{\pgfqpoint{1.536740in}{2.637543in}}%
\pgfpathlineto{\pgfqpoint{1.537054in}{2.515225in}}%
\pgfpathlineto{\pgfqpoint{1.538247in}{2.651302in}}%
\pgfpathlineto{\pgfqpoint{1.537494in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{1.538317in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{1.539510in}{2.498910in}}%
\pgfpathlineto{\pgfqpoint{1.538756in}{2.651862in}}%
\pgfpathlineto{\pgfqpoint{1.539566in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{1.539761in}{2.646719in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{2.490661in}}%
\pgfpathlineto{\pgfqpoint{1.540828in}{2.616976in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.488708in}}%
\pgfpathlineto{\pgfqpoint{1.541777in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{2.515747in}}%
\pgfpathlineto{\pgfqpoint{1.543284in}{2.650609in}}%
\pgfpathlineto{\pgfqpoint{1.542524in}{2.500594in}}%
\pgfpathlineto{\pgfqpoint{1.543354in}{2.625620in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{2.496453in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{2.648509in}}%
\pgfpathlineto{\pgfqpoint{1.544610in}{2.519758in}}%
\pgfpathlineto{\pgfqpoint{1.544798in}{2.640400in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{1.545858in}{2.620676in}}%
\pgfpathlineto{\pgfqpoint{1.546054in}{2.489907in}}%
\pgfpathlineto{\pgfqpoint{1.546807in}{2.646171in}}%
\pgfpathlineto{\pgfqpoint{1.547121in}{2.518907in}}%
\pgfpathlineto{\pgfqpoint{1.547812in}{2.652380in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{2.628324in}}%
\pgfpathlineto{\pgfqpoint{1.549577in}{2.493341in}}%
\pgfpathlineto{\pgfqpoint{1.548823in}{2.649067in}}%
\pgfpathlineto{\pgfqpoint{1.549647in}{2.518157in}}%
\pgfpathlineto{\pgfqpoint{1.549828in}{2.638834in}}%
\pgfpathlineto{\pgfqpoint{1.550086in}{2.489281in}}%
\pgfpathlineto{\pgfqpoint{1.550895in}{2.619639in}}%
\pgfpathlineto{\pgfqpoint{1.551091in}{2.494300in}}%
\pgfpathlineto{\pgfqpoint{1.551844in}{2.648876in}}%
\pgfpathlineto{\pgfqpoint{1.552151in}{2.520085in}}%
\pgfpathlineto{\pgfqpoint{1.552849in}{2.652963in}}%
\pgfpathlineto{\pgfqpoint{1.553100in}{2.499972in}}%
\pgfpathlineto{\pgfqpoint{1.553421in}{2.624727in}}%
\pgfpathlineto{\pgfqpoint{1.554614in}{2.487330in}}%
\pgfpathlineto{\pgfqpoint{1.553853in}{2.645136in}}%
\pgfpathlineto{\pgfqpoint{1.554677in}{2.510257in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{2.644403in}}%
\pgfpathlineto{\pgfqpoint{1.555116in}{2.489190in}}%
\pgfpathlineto{\pgfqpoint{1.555939in}{2.619614in}}%
\pgfpathlineto{\pgfqpoint{1.556128in}{2.495109in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{2.650104in}}%
\pgfpathlineto{\pgfqpoint{1.557181in}{2.518198in}}%
\pgfpathlineto{\pgfqpoint{1.557383in}{2.653022in}}%
\pgfpathlineto{\pgfqpoint{1.558137in}{2.499988in}}%
\pgfpathlineto{\pgfqpoint{1.558458in}{2.617601in}}%
\pgfpathlineto{\pgfqpoint{1.559141in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{1.558890in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{1.559707in}{2.509898in}}%
\pgfpathlineto{\pgfqpoint{1.560906in}{2.648196in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{2.621502in}}%
\pgfpathlineto{\pgfqpoint{1.561158in}{2.498615in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{2.654999in}}%
\pgfpathlineto{\pgfqpoint{1.562218in}{2.516044in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{2.651825in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{2.494263in}}%
\pgfpathlineto{\pgfqpoint{1.563488in}{2.621505in}}%
\pgfpathlineto{\pgfqpoint{1.564681in}{2.489450in}}%
\pgfpathlineto{\pgfqpoint{1.563927in}{2.639226in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{2.511183in}}%
\pgfpathlineto{\pgfqpoint{1.565943in}{2.650126in}}%
\pgfpathlineto{\pgfqpoint{1.565183in}{2.493306in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{2.625823in}}%
\pgfpathlineto{\pgfqpoint{1.567199in}{2.499608in}}%
\pgfpathlineto{\pgfqpoint{1.566439in}{2.653966in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{2.522075in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{2.650297in}}%
\pgfpathlineto{\pgfqpoint{1.568204in}{2.490533in}}%
\pgfpathlineto{\pgfqpoint{1.568511in}{2.625401in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{2.487090in}}%
\pgfpathlineto{\pgfqpoint{1.569466in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{1.569787in}{2.518194in}}%
\pgfpathlineto{\pgfqpoint{1.570973in}{2.652917in}}%
\pgfpathlineto{\pgfqpoint{1.570220in}{2.496353in}}%
\pgfpathlineto{\pgfqpoint{1.571036in}{2.633111in}}%
\pgfpathlineto{\pgfqpoint{1.572236in}{2.496031in}}%
\pgfpathlineto{\pgfqpoint{1.571476in}{2.651908in}}%
\pgfpathlineto{\pgfqpoint{1.572306in}{2.524017in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{2.646736in}}%
\pgfpathlineto{\pgfqpoint{1.573241in}{2.488773in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{1.573743in}{2.486972in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{1.574810in}{2.514797in}}%
\pgfpathlineto{\pgfqpoint{1.576010in}{2.654249in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{2.496506in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{2.626712in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{2.493824in}}%
\pgfpathlineto{\pgfqpoint{1.576513in}{2.653585in}}%
\pgfpathlineto{\pgfqpoint{1.577329in}{2.513132in}}%
\pgfpathlineto{\pgfqpoint{1.577524in}{2.643373in}}%
\pgfpathlineto{\pgfqpoint{1.578278in}{2.487579in}}%
\pgfpathlineto{\pgfqpoint{1.578592in}{2.618667in}}%
\pgfpathlineto{\pgfqpoint{1.578780in}{2.490533in}}%
\pgfpathlineto{\pgfqpoint{1.579533in}{2.649230in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{2.513826in}}%
\pgfpathlineto{\pgfqpoint{1.581047in}{2.654713in}}%
\pgfpathlineto{\pgfqpoint{1.580789in}{2.499688in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{2.624521in}}%
\pgfpathlineto{\pgfqpoint{1.582303in}{2.487961in}}%
\pgfpathlineto{\pgfqpoint{1.581550in}{2.649821in}}%
\pgfpathlineto{\pgfqpoint{1.582366in}{2.510160in}}%
\pgfpathlineto{\pgfqpoint{1.582554in}{2.644065in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{2.486128in}}%
\pgfpathlineto{\pgfqpoint{1.583622in}{2.624011in}}%
\pgfpathlineto{\pgfqpoint{1.583817in}{2.489903in}}%
\pgfpathlineto{\pgfqpoint{1.584570in}{2.651066in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{2.522384in}}%
\pgfpathlineto{\pgfqpoint{1.585575in}{2.654665in}}%
\pgfpathlineto{\pgfqpoint{1.585826in}{2.498710in}}%
\pgfpathlineto{\pgfqpoint{1.586140in}{2.628761in}}%
\pgfpathlineto{\pgfqpoint{1.587340in}{2.487383in}}%
\pgfpathlineto{\pgfqpoint{1.586580in}{2.647216in}}%
\pgfpathlineto{\pgfqpoint{1.587410in}{2.515963in}}%
\pgfpathlineto{\pgfqpoint{1.588596in}{2.648147in}}%
\pgfpathlineto{\pgfqpoint{1.587842in}{2.487771in}}%
\pgfpathlineto{\pgfqpoint{1.588659in}{2.626862in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{2.493380in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{2.655370in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{2.517725in}}%
\pgfpathlineto{\pgfqpoint{1.590110in}{2.656085in}}%
\pgfpathlineto{\pgfqpoint{1.590863in}{2.494944in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{2.626550in}}%
\pgfpathlineto{\pgfqpoint{1.592377in}{2.487339in}}%
\pgfpathlineto{\pgfqpoint{1.591623in}{2.645017in}}%
\pgfpathlineto{\pgfqpoint{1.592440in}{2.512900in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{2.649593in}}%
\pgfpathlineto{\pgfqpoint{1.592872in}{2.488117in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{2.626470in}}%
\pgfpathlineto{\pgfqpoint{1.593877in}{2.496718in}}%
\pgfpathlineto{\pgfqpoint{1.594637in}{2.655506in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{2.520298in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{2.653676in}}%
\pgfpathlineto{\pgfqpoint{1.595900in}{2.490116in}}%
\pgfpathlineto{\pgfqpoint{1.596207in}{2.627299in}}%
\pgfpathlineto{\pgfqpoint{1.596905in}{2.485278in}}%
\pgfpathlineto{\pgfqpoint{1.597156in}{2.644905in}}%
\pgfpathlineto{\pgfqpoint{1.597477in}{2.513469in}}%
\pgfpathlineto{\pgfqpoint{1.598670in}{2.654447in}}%
\pgfpathlineto{\pgfqpoint{1.597909in}{2.491115in}}%
\pgfpathlineto{\pgfqpoint{1.598732in}{2.630103in}}%
\pgfpathlineto{\pgfqpoint{1.599925in}{2.496151in}}%
\pgfpathlineto{\pgfqpoint{1.599172in}{2.654584in}}%
\pgfpathlineto{\pgfqpoint{1.599988in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{1.600177in}{2.651808in}}%
\pgfpathlineto{\pgfqpoint{1.600930in}{2.489500in}}%
\pgfpathlineto{\pgfqpoint{1.601237in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{1.601432in}{2.485168in}}%
\pgfpathlineto{\pgfqpoint{1.602193in}{2.645376in}}%
\pgfpathlineto{\pgfqpoint{1.602514in}{2.519270in}}%
\pgfpathlineto{\pgfqpoint{1.603700in}{2.655269in}}%
\pgfpathlineto{\pgfqpoint{1.602946in}{2.491973in}}%
\pgfpathlineto{\pgfqpoint{1.603762in}{2.634030in}}%
\pgfpathlineto{\pgfqpoint{1.604962in}{2.492535in}}%
\pgfpathlineto{\pgfqpoint{1.604202in}{2.656453in}}%
\pgfpathlineto{\pgfqpoint{1.605032in}{2.520977in}}%
\pgfpathlineto{\pgfqpoint{1.605213in}{2.648532in}}%
\pgfpathlineto{\pgfqpoint{1.605967in}{2.485402in}}%
\pgfpathlineto{\pgfqpoint{1.606274in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{1.607223in}{2.648020in}}%
\pgfpathlineto{\pgfqpoint{1.607544in}{2.517413in}}%
\pgfpathlineto{\pgfqpoint{1.608737in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{1.607976in}{2.496093in}}%
\pgfpathlineto{\pgfqpoint{1.608799in}{2.632713in}}%
\pgfpathlineto{\pgfqpoint{1.609999in}{2.489319in}}%
\pgfpathlineto{\pgfqpoint{1.609239in}{2.655149in}}%
\pgfpathlineto{\pgfqpoint{1.610055in}{2.510822in}}%
\pgfpathlineto{\pgfqpoint{1.610243in}{2.648285in}}%
\pgfpathlineto{\pgfqpoint{1.610495in}{2.484814in}}%
\pgfpathlineto{\pgfqpoint{1.611318in}{2.621300in}}%
\pgfpathlineto{\pgfqpoint{1.611506in}{2.486612in}}%
\pgfpathlineto{\pgfqpoint{1.612260in}{2.651917in}}%
\pgfpathlineto{\pgfqpoint{1.612567in}{2.512408in}}%
\pgfpathlineto{\pgfqpoint{1.613264in}{2.656766in}}%
\pgfpathlineto{\pgfqpoint{1.613522in}{2.496465in}}%
\pgfpathlineto{\pgfqpoint{1.613843in}{2.625071in}}%
\pgfpathlineto{\pgfqpoint{1.615029in}{2.486274in}}%
\pgfpathlineto{\pgfqpoint{1.614276in}{2.650959in}}%
\pgfpathlineto{\pgfqpoint{1.615092in}{2.508962in}}%
\pgfpathlineto{\pgfqpoint{1.616292in}{2.648589in}}%
\pgfpathlineto{\pgfqpoint{1.615532in}{2.485291in}}%
\pgfpathlineto{\pgfqpoint{1.616355in}{2.622593in}}%
\pgfpathlineto{\pgfqpoint{1.616536in}{2.487644in}}%
\pgfpathlineto{\pgfqpoint{1.617297in}{2.655364in}}%
\pgfpathlineto{\pgfqpoint{1.617604in}{2.513916in}}%
\pgfpathlineto{\pgfqpoint{1.617799in}{2.658081in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{2.495029in}}%
\pgfpathlineto{\pgfqpoint{1.618866in}{2.630893in}}%
\pgfpathlineto{\pgfqpoint{1.620066in}{2.485545in}}%
\pgfpathlineto{\pgfqpoint{1.619306in}{2.650457in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{2.515029in}}%
\pgfpathlineto{\pgfqpoint{1.621322in}{2.649327in}}%
\pgfpathlineto{\pgfqpoint{1.620569in}{2.484791in}}%
\pgfpathlineto{\pgfqpoint{1.621378in}{2.632082in}}%
\pgfpathlineto{\pgfqpoint{1.621573in}{2.492091in}}%
\pgfpathlineto{\pgfqpoint{1.622334in}{2.657338in}}%
\pgfpathlineto{\pgfqpoint{1.622647in}{2.521122in}}%
\pgfpathlineto{\pgfqpoint{1.622829in}{2.656670in}}%
\pgfpathlineto{\pgfqpoint{1.623589in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{1.623896in}{2.633303in}}%
\pgfpathlineto{\pgfqpoint{1.625103in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{1.624343in}{2.647833in}}%
\pgfpathlineto{\pgfqpoint{1.625173in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{1.626359in}{2.654132in}}%
\pgfpathlineto{\pgfqpoint{1.625598in}{2.486493in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{2.630405in}}%
\pgfpathlineto{\pgfqpoint{1.626610in}{2.492923in}}%
\pgfpathlineto{\pgfqpoint{1.626861in}{2.656947in}}%
\pgfpathlineto{\pgfqpoint{1.627677in}{2.517775in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{2.656296in}}%
\pgfpathlineto{\pgfqpoint{1.628626in}{2.488858in}}%
\pgfpathlineto{\pgfqpoint{1.628933in}{2.627449in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{1.629882in}{2.647401in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{2.514153in}}%
\pgfpathlineto{\pgfqpoint{1.631396in}{2.657245in}}%
\pgfpathlineto{\pgfqpoint{1.630635in}{2.487458in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{2.631809in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{2.491776in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{1.632714in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{1.632903in}{2.653790in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{2.485435in}}%
\pgfpathlineto{\pgfqpoint{1.633970in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{1.634165in}{2.483063in}}%
\pgfpathlineto{\pgfqpoint{1.634919in}{2.648429in}}%
\pgfpathlineto{\pgfqpoint{1.635233in}{2.512399in}}%
\pgfpathlineto{\pgfqpoint{1.636426in}{2.657823in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{2.490442in}}%
\pgfpathlineto{\pgfqpoint{1.636489in}{2.634699in}}%
\pgfpathlineto{\pgfqpoint{1.637689in}{2.489299in}}%
\pgfpathlineto{\pgfqpoint{1.636928in}{2.659088in}}%
\pgfpathlineto{\pgfqpoint{1.637751in}{2.514725in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{2.651946in}}%
\pgfpathlineto{\pgfqpoint{1.638693in}{2.482682in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{2.628924in}}%
\pgfpathlineto{\pgfqpoint{1.639195in}{2.483667in}}%
\pgfpathlineto{\pgfqpoint{1.639956in}{2.652606in}}%
\pgfpathlineto{\pgfqpoint{1.640270in}{2.515251in}}%
\pgfpathlineto{\pgfqpoint{1.641463in}{2.658675in}}%
\pgfpathlineto{\pgfqpoint{1.641212in}{2.493267in}}%
\pgfpathlineto{\pgfqpoint{1.641526in}{2.634580in}}%
\pgfpathlineto{\pgfqpoint{1.642726in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{1.641965in}{2.655757in}}%
\pgfpathlineto{\pgfqpoint{1.642788in}{2.512922in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.650476in}}%
\pgfpathlineto{\pgfqpoint{1.643730in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{1.644037in}{2.628854in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{2.483686in}}%
\pgfpathlineto{\pgfqpoint{1.644986in}{2.654815in}}%
\pgfpathlineto{\pgfqpoint{1.645300in}{2.515109in}}%
\pgfpathlineto{\pgfqpoint{1.645990in}{2.659496in}}%
\pgfpathlineto{\pgfqpoint{1.645739in}{2.491916in}}%
\pgfpathlineto{\pgfqpoint{1.646563in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{1.647755in}{2.484608in}}%
\pgfpathlineto{\pgfqpoint{1.647002in}{2.654945in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{2.507727in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{2.651037in}}%
\pgfpathlineto{\pgfqpoint{1.648258in}{2.482437in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{2.624828in}}%
\pgfpathlineto{\pgfqpoint{1.649262in}{2.487048in}}%
\pgfpathlineto{\pgfqpoint{1.650023in}{2.658755in}}%
\pgfpathlineto{\pgfqpoint{1.650330in}{2.511836in}}%
\pgfpathlineto{\pgfqpoint{1.650525in}{2.659298in}}%
\pgfpathlineto{\pgfqpoint{1.651279in}{2.490579in}}%
\pgfpathlineto{\pgfqpoint{1.651592in}{2.633327in}}%
\pgfpathlineto{\pgfqpoint{1.652792in}{2.481226in}}%
\pgfpathlineto{\pgfqpoint{1.652032in}{2.652591in}}%
\pgfpathlineto{\pgfqpoint{1.652862in}{2.512781in}}%
\pgfpathlineto{\pgfqpoint{1.654048in}{2.653476in}}%
\pgfpathlineto{\pgfqpoint{1.653295in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{1.654104in}{2.635147in}}%
\pgfpathlineto{\pgfqpoint{1.654299in}{2.488150in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{2.659040in}}%
\pgfpathlineto{\pgfqpoint{1.655374in}{2.519345in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{2.659014in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{2.487717in}}%
\pgfpathlineto{\pgfqpoint{1.656622in}{2.633338in}}%
\pgfpathlineto{\pgfqpoint{1.657829in}{2.481401in}}%
\pgfpathlineto{\pgfqpoint{1.657069in}{2.650896in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{2.508929in}}%
\pgfpathlineto{\pgfqpoint{1.659085in}{2.658045in}}%
\pgfpathlineto{\pgfqpoint{1.658325in}{2.484343in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{2.633175in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{2.490116in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{2.513408in}}%
\pgfpathlineto{\pgfqpoint{1.660592in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.485115in}}%
\pgfpathlineto{\pgfqpoint{1.661666in}{2.625659in}}%
\pgfpathlineto{\pgfqpoint{1.662357in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{1.662106in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{1.662915in}{2.503116in}}%
\pgfpathlineto{\pgfqpoint{1.664122in}{2.659070in}}%
\pgfpathlineto{\pgfqpoint{1.663362in}{2.485142in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{2.626528in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{2.489074in}}%
\pgfpathlineto{\pgfqpoint{1.664624in}{2.660954in}}%
\pgfpathlineto{\pgfqpoint{1.665434in}{2.508334in}}%
\pgfpathlineto{\pgfqpoint{1.665629in}{2.656302in}}%
\pgfpathlineto{\pgfqpoint{1.666389in}{2.481524in}}%
\pgfpathlineto{\pgfqpoint{1.666696in}{2.628772in}}%
\pgfpathlineto{\pgfqpoint{1.666885in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{1.667645in}{2.653682in}}%
\pgfpathlineto{\pgfqpoint{1.667959in}{2.509686in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{2.661264in}}%
\pgfpathlineto{\pgfqpoint{1.668399in}{2.488212in}}%
\pgfpathlineto{\pgfqpoint{1.669215in}{2.637582in}}%
\pgfpathlineto{\pgfqpoint{1.670408in}{2.485737in}}%
\pgfpathlineto{\pgfqpoint{1.669654in}{2.659985in}}%
\pgfpathlineto{\pgfqpoint{1.670485in}{2.518021in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{2.654717in}}%
\pgfpathlineto{\pgfqpoint{1.671419in}{2.481170in}}%
\pgfpathlineto{\pgfqpoint{1.671719in}{2.635501in}}%
\pgfpathlineto{\pgfqpoint{1.671922in}{2.480151in}}%
\pgfpathlineto{\pgfqpoint{1.672682in}{2.655579in}}%
\pgfpathlineto{\pgfqpoint{1.672996in}{2.514591in}}%
\pgfpathlineto{\pgfqpoint{1.673687in}{2.662220in}}%
\pgfpathlineto{\pgfqpoint{1.673436in}{2.488880in}}%
\pgfpathlineto{\pgfqpoint{1.674252in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{1.675452in}{2.482678in}}%
\pgfpathlineto{\pgfqpoint{1.674691in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{2.510350in}}%
\pgfpathlineto{\pgfqpoint{1.676707in}{2.652631in}}%
\pgfpathlineto{\pgfqpoint{1.676456in}{2.479719in}}%
\pgfpathlineto{\pgfqpoint{1.676770in}{2.626868in}}%
\pgfpathlineto{\pgfqpoint{1.676959in}{2.482508in}}%
\pgfpathlineto{\pgfqpoint{1.677712in}{2.658298in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{2.507581in}}%
\pgfpathlineto{\pgfqpoint{1.678214in}{2.661883in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{2.489288in}}%
\pgfpathlineto{\pgfqpoint{1.679296in}{2.626831in}}%
\pgfpathlineto{\pgfqpoint{1.680482in}{2.480936in}}%
\pgfpathlineto{\pgfqpoint{1.679728in}{2.657847in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{2.500709in}}%
\pgfpathlineto{\pgfqpoint{1.681744in}{2.654550in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{2.478554in}}%
\pgfpathlineto{\pgfqpoint{1.681807in}{2.627145in}}%
\pgfpathlineto{\pgfqpoint{1.681989in}{2.483991in}}%
\pgfpathlineto{\pgfqpoint{1.682749in}{2.661220in}}%
\pgfpathlineto{\pgfqpoint{1.683056in}{2.510111in}}%
\pgfpathlineto{\pgfqpoint{1.683754in}{2.661457in}}%
\pgfpathlineto{\pgfqpoint{1.684005in}{2.486962in}}%
\pgfpathlineto{\pgfqpoint{1.684319in}{2.634679in}}%
\pgfpathlineto{\pgfqpoint{1.685512in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{1.684758in}{2.654540in}}%
\pgfpathlineto{\pgfqpoint{1.685588in}{2.511434in}}%
\pgfpathlineto{\pgfqpoint{1.686774in}{2.658305in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{2.480148in}}%
\pgfpathlineto{\pgfqpoint{1.686830in}{2.638814in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{2.484633in}}%
\pgfpathlineto{\pgfqpoint{1.687786in}{2.662489in}}%
\pgfpathlineto{\pgfqpoint{1.688100in}{2.516043in}}%
\pgfpathlineto{\pgfqpoint{1.688281in}{2.662635in}}%
\pgfpathlineto{\pgfqpoint{1.689042in}{2.484858in}}%
\pgfpathlineto{\pgfqpoint{1.689349in}{2.635270in}}%
\pgfpathlineto{\pgfqpoint{1.690046in}{2.479186in}}%
\pgfpathlineto{\pgfqpoint{1.689795in}{2.654653in}}%
\pgfpathlineto{\pgfqpoint{1.690618in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.691811in}{2.659788in}}%
\pgfpathlineto{\pgfqpoint{1.691058in}{2.481446in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{2.633972in}}%
\pgfpathlineto{\pgfqpoint{1.693074in}{2.486908in}}%
\pgfpathlineto{\pgfqpoint{1.692816in}{2.663184in}}%
\pgfpathlineto{\pgfqpoint{1.693130in}{2.510802in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{2.661014in}}%
\pgfpathlineto{\pgfqpoint{1.694079in}{2.480353in}}%
\pgfpathlineto{\pgfqpoint{1.694393in}{2.628384in}}%
\pgfpathlineto{\pgfqpoint{1.695083in}{2.478617in}}%
\pgfpathlineto{\pgfqpoint{1.695334in}{2.654271in}}%
\pgfpathlineto{\pgfqpoint{1.695641in}{2.500085in}}%
\pgfpathlineto{\pgfqpoint{1.696841in}{2.662775in}}%
\pgfpathlineto{\pgfqpoint{1.696088in}{2.483146in}}%
\pgfpathlineto{\pgfqpoint{1.696918in}{2.628732in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{2.485833in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{2.663536in}}%
\pgfpathlineto{\pgfqpoint{1.698160in}{2.506322in}}%
\pgfpathlineto{\pgfqpoint{1.698355in}{2.659397in}}%
\pgfpathlineto{\pgfqpoint{1.699116in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{2.630144in}}%
\pgfpathlineto{\pgfqpoint{1.699611in}{2.478192in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{2.657229in}}%
\pgfpathlineto{\pgfqpoint{1.700685in}{2.509095in}}%
\pgfpathlineto{\pgfqpoint{1.701885in}{2.664168in}}%
\pgfpathlineto{\pgfqpoint{1.701125in}{2.484428in}}%
\pgfpathlineto{\pgfqpoint{1.701941in}{2.639795in}}%
\pgfpathlineto{\pgfqpoint{1.703134in}{2.481725in}}%
\pgfpathlineto{\pgfqpoint{1.702381in}{2.662373in}}%
\pgfpathlineto{\pgfqpoint{1.703211in}{2.514763in}}%
\pgfpathlineto{\pgfqpoint{1.703392in}{2.657171in}}%
\pgfpathlineto{\pgfqpoint{1.704146in}{2.478081in}}%
\pgfpathlineto{\pgfqpoint{1.704453in}{2.634324in}}%
\pgfpathlineto{\pgfqpoint{1.704648in}{2.477659in}}%
\pgfpathlineto{\pgfqpoint{1.705408in}{2.658732in}}%
\pgfpathlineto{\pgfqpoint{1.705722in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{1.706413in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{1.706162in}{2.485728in}}%
\pgfpathlineto{\pgfqpoint{1.706971in}{2.641862in}}%
\pgfpathlineto{\pgfqpoint{1.708171in}{2.479605in}}%
\pgfpathlineto{\pgfqpoint{1.707418in}{2.662762in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.508860in}}%
\pgfpathlineto{\pgfqpoint{1.708422in}{2.656123in}}%
\pgfpathlineto{\pgfqpoint{1.709183in}{2.476883in}}%
\pgfpathlineto{\pgfqpoint{1.709490in}{2.634664in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{2.479923in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{2.662138in}}%
\pgfpathlineto{\pgfqpoint{1.710752in}{2.509929in}}%
\pgfpathlineto{\pgfqpoint{1.711450in}{2.663965in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{2.485002in}}%
\pgfpathlineto{\pgfqpoint{1.712015in}{2.634666in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{2.477161in}}%
\pgfpathlineto{\pgfqpoint{1.712454in}{2.659585in}}%
\pgfpathlineto{\pgfqpoint{1.713271in}{2.503378in}}%
\pgfpathlineto{\pgfqpoint{1.714464in}{2.659004in}}%
\pgfpathlineto{\pgfqpoint{1.713710in}{2.476651in}}%
\pgfpathlineto{\pgfqpoint{1.714533in}{2.629744in}}%
\pgfpathlineto{\pgfqpoint{1.714715in}{2.480468in}}%
\pgfpathlineto{\pgfqpoint{1.715475in}{2.663849in}}%
\pgfpathlineto{\pgfqpoint{1.715782in}{2.507631in}}%
\pgfpathlineto{\pgfqpoint{1.715978in}{2.665447in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{2.483541in}}%
\pgfpathlineto{\pgfqpoint{1.717045in}{2.636156in}}%
\pgfpathlineto{\pgfqpoint{1.717743in}{2.477093in}}%
\pgfpathlineto{\pgfqpoint{1.717484in}{2.658172in}}%
\pgfpathlineto{\pgfqpoint{1.718315in}{2.510518in}}%
\pgfpathlineto{\pgfqpoint{1.719501in}{2.661408in}}%
\pgfpathlineto{\pgfqpoint{1.718747in}{2.477372in}}%
\pgfpathlineto{\pgfqpoint{1.719563in}{2.636269in}}%
\pgfpathlineto{\pgfqpoint{1.719752in}{2.482735in}}%
\pgfpathlineto{\pgfqpoint{1.720512in}{2.666027in}}%
\pgfpathlineto{\pgfqpoint{1.720826in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{1.721014in}{2.664687in}}%
\pgfpathlineto{\pgfqpoint{1.721768in}{2.480640in}}%
\pgfpathlineto{\pgfqpoint{1.722075in}{2.638284in}}%
\pgfpathlineto{\pgfqpoint{1.723275in}{2.475991in}}%
\pgfpathlineto{\pgfqpoint{1.722521in}{2.657681in}}%
\pgfpathlineto{\pgfqpoint{1.723345in}{2.506202in}}%
\pgfpathlineto{\pgfqpoint{1.724538in}{2.663005in}}%
\pgfpathlineto{\pgfqpoint{1.723784in}{2.478292in}}%
\pgfpathlineto{\pgfqpoint{1.724593in}{2.641402in}}%
\pgfpathlineto{\pgfqpoint{1.724789in}{2.483776in}}%
\pgfpathlineto{\pgfqpoint{1.725040in}{2.666250in}}%
\pgfpathlineto{\pgfqpoint{1.725863in}{2.514231in}}%
\pgfpathlineto{\pgfqpoint{1.726044in}{2.663423in}}%
\pgfpathlineto{\pgfqpoint{1.726805in}{2.477535in}}%
\pgfpathlineto{\pgfqpoint{1.727112in}{2.635126in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{2.475295in}}%
\pgfpathlineto{\pgfqpoint{1.728061in}{2.658440in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.503339in}}%
\pgfpathlineto{\pgfqpoint{1.729568in}{2.666504in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{2.480557in}}%
\pgfpathlineto{\pgfqpoint{1.729637in}{2.637268in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{2.481052in}}%
\pgfpathlineto{\pgfqpoint{1.730077in}{2.666050in}}%
\pgfpathlineto{\pgfqpoint{1.730886in}{2.502479in}}%
\pgfpathlineto{\pgfqpoint{1.731081in}{2.662789in}}%
\pgfpathlineto{\pgfqpoint{1.731842in}{2.476413in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{2.627482in}}%
\pgfpathlineto{\pgfqpoint{1.732337in}{2.474994in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{2.659784in}}%
\pgfpathlineto{\pgfqpoint{1.733405in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{2.666527in}}%
\pgfpathlineto{\pgfqpoint{1.733851in}{2.480957in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{2.635197in}}%
\pgfpathlineto{\pgfqpoint{1.735860in}{2.478774in}}%
\pgfpathlineto{\pgfqpoint{1.735107in}{2.665787in}}%
\pgfpathlineto{\pgfqpoint{1.735923in}{2.501353in}}%
\pgfpathlineto{\pgfqpoint{1.736118in}{2.660067in}}%
\pgfpathlineto{\pgfqpoint{1.736872in}{2.474456in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{2.632513in}}%
\pgfpathlineto{\pgfqpoint{1.737374in}{2.475376in}}%
\pgfpathlineto{\pgfqpoint{1.738135in}{2.663414in}}%
\pgfpathlineto{\pgfqpoint{1.738448in}{2.510091in}}%
\pgfpathlineto{\pgfqpoint{1.739139in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{1.738888in}{2.482916in}}%
\pgfpathlineto{\pgfqpoint{1.739697in}{2.644172in}}%
\pgfpathlineto{\pgfqpoint{1.740897in}{2.475873in}}%
\pgfpathlineto{\pgfqpoint{1.740144in}{2.664596in}}%
\pgfpathlineto{\pgfqpoint{1.740974in}{2.513161in}}%
\pgfpathlineto{\pgfqpoint{1.741148in}{2.659865in}}%
\pgfpathlineto{\pgfqpoint{1.741406in}{2.474261in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{2.642026in}}%
\pgfpathlineto{\pgfqpoint{1.742411in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{1.743165in}{2.665207in}}%
\pgfpathlineto{\pgfqpoint{1.743485in}{2.513703in}}%
\pgfpathlineto{\pgfqpoint{1.744176in}{2.667902in}}%
\pgfpathlineto{\pgfqpoint{1.744427in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{1.744734in}{2.641833in}}%
\pgfpathlineto{\pgfqpoint{1.745934in}{2.474209in}}%
\pgfpathlineto{\pgfqpoint{1.745181in}{2.663001in}}%
\pgfpathlineto{\pgfqpoint{1.746004in}{2.506710in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{2.662857in}}%
\pgfpathlineto{\pgfqpoint{1.746436in}{2.474717in}}%
\pgfpathlineto{\pgfqpoint{1.747253in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{1.747441in}{2.478308in}}%
\pgfpathlineto{\pgfqpoint{1.748194in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{1.748515in}{2.510208in}}%
\pgfpathlineto{\pgfqpoint{1.748704in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{1.749457in}{2.479733in}}%
\pgfpathlineto{\pgfqpoint{1.749771in}{2.638378in}}%
\pgfpathlineto{\pgfqpoint{1.750469in}{2.473918in}}%
\pgfpathlineto{\pgfqpoint{1.750218in}{2.661869in}}%
\pgfpathlineto{\pgfqpoint{1.751034in}{2.503056in}}%
\pgfpathlineto{\pgfqpoint{1.752227in}{2.664672in}}%
\pgfpathlineto{\pgfqpoint{1.751473in}{2.473648in}}%
\pgfpathlineto{\pgfqpoint{1.752290in}{2.638527in}}%
\pgfpathlineto{\pgfqpoint{1.752478in}{2.479685in}}%
\pgfpathlineto{\pgfqpoint{1.753231in}{2.668811in}}%
\pgfpathlineto{\pgfqpoint{1.753552in}{2.511263in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{2.666829in}}%
\pgfpathlineto{\pgfqpoint{1.754494in}{2.476777in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{2.640443in}}%
\pgfpathlineto{\pgfqpoint{1.756001in}{2.472879in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{2.661066in}}%
\pgfpathlineto{\pgfqpoint{1.756078in}{2.510825in}}%
\pgfpathlineto{\pgfqpoint{1.757264in}{2.667486in}}%
\pgfpathlineto{\pgfqpoint{1.756510in}{2.475811in}}%
\pgfpathlineto{\pgfqpoint{1.757320in}{2.644579in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{2.479310in}}%
\pgfpathlineto{\pgfqpoint{1.757766in}{2.669144in}}%
\pgfpathlineto{\pgfqpoint{1.758589in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{1.758771in}{2.666902in}}%
\pgfpathlineto{\pgfqpoint{1.759524in}{2.474827in}}%
\pgfpathlineto{\pgfqpoint{1.759831in}{2.642524in}}%
\pgfpathlineto{\pgfqpoint{1.760536in}{2.472697in}}%
\pgfpathlineto{\pgfqpoint{1.760787in}{2.661618in}}%
\pgfpathlineto{\pgfqpoint{1.761108in}{2.508040in}}%
\pgfpathlineto{\pgfqpoint{1.762294in}{2.668740in}}%
\pgfpathlineto{\pgfqpoint{1.761540in}{2.477336in}}%
\pgfpathlineto{\pgfqpoint{1.762357in}{2.644408in}}%
\pgfpathlineto{\pgfqpoint{1.763556in}{2.477016in}}%
\pgfpathlineto{\pgfqpoint{1.762803in}{2.669194in}}%
\pgfpathlineto{\pgfqpoint{1.763619in}{2.504784in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{2.665449in}}%
\pgfpathlineto{\pgfqpoint{1.764561in}{2.472094in}}%
\pgfpathlineto{\pgfqpoint{1.764875in}{2.636666in}}%
\pgfpathlineto{\pgfqpoint{1.765063in}{2.472288in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{2.663922in}}%
\pgfpathlineto{\pgfqpoint{1.766131in}{2.499732in}}%
\pgfpathlineto{\pgfqpoint{1.767331in}{2.669932in}}%
\pgfpathlineto{\pgfqpoint{1.766577in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{2.637033in}}%
\pgfpathlineto{\pgfqpoint{1.768586in}{2.475690in}}%
\pgfpathlineto{\pgfqpoint{1.767833in}{2.668641in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{2.499575in}}%
\pgfpathlineto{\pgfqpoint{1.768845in}{2.663774in}}%
\pgfpathlineto{\pgfqpoint{1.769096in}{2.471917in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{2.634699in}}%
\pgfpathlineto{\pgfqpoint{1.770100in}{2.472493in}}%
\pgfpathlineto{\pgfqpoint{1.770854in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{2.502464in}}%
\pgfpathlineto{\pgfqpoint{1.771858in}{2.670541in}}%
\pgfpathlineto{\pgfqpoint{1.771614in}{2.478947in}}%
\pgfpathlineto{\pgfqpoint{1.772430in}{2.641079in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{1.772870in}{2.667048in}}%
\pgfpathlineto{\pgfqpoint{1.773693in}{2.504023in}}%
\pgfpathlineto{\pgfqpoint{1.774886in}{2.663858in}}%
\pgfpathlineto{\pgfqpoint{1.774133in}{2.471672in}}%
\pgfpathlineto{\pgfqpoint{1.774942in}{2.640009in}}%
\pgfpathlineto{\pgfqpoint{1.775137in}{2.473021in}}%
\pgfpathlineto{\pgfqpoint{1.775891in}{2.668464in}}%
\pgfpathlineto{\pgfqpoint{1.776205in}{2.505466in}}%
\pgfpathlineto{\pgfqpoint{1.776393in}{2.670834in}}%
\pgfpathlineto{\pgfqpoint{1.777146in}{2.477678in}}%
\pgfpathlineto{\pgfqpoint{1.777460in}{2.643103in}}%
\pgfpathlineto{\pgfqpoint{1.778660in}{2.471135in}}%
\pgfpathlineto{\pgfqpoint{1.777907in}{2.666925in}}%
\pgfpathlineto{\pgfqpoint{1.778723in}{2.499152in}}%
\pgfpathlineto{\pgfqpoint{1.779916in}{2.666090in}}%
\pgfpathlineto{\pgfqpoint{1.779163in}{2.471127in}}%
\pgfpathlineto{\pgfqpoint{1.779986in}{2.634986in}}%
\pgfpathlineto{\pgfqpoint{1.780174in}{2.475652in}}%
\pgfpathlineto{\pgfqpoint{1.780928in}{2.670654in}}%
\pgfpathlineto{\pgfqpoint{1.781235in}{2.501656in}}%
\pgfpathlineto{\pgfqpoint{1.781430in}{2.671073in}}%
\pgfpathlineto{\pgfqpoint{1.782183in}{2.475236in}}%
\pgfpathlineto{\pgfqpoint{1.782504in}{2.634682in}}%
\pgfpathlineto{\pgfqpoint{1.783697in}{2.470362in}}%
\pgfpathlineto{\pgfqpoint{1.782944in}{2.664717in}}%
\pgfpathlineto{\pgfqpoint{1.783753in}{2.495010in}}%
\pgfpathlineto{\pgfqpoint{1.784953in}{2.668974in}}%
\pgfpathlineto{\pgfqpoint{1.784200in}{2.471043in}}%
\pgfpathlineto{\pgfqpoint{1.785023in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{1.785204in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{2.671548in}}%
\pgfpathlineto{\pgfqpoint{1.786265in}{2.497285in}}%
\pgfpathlineto{\pgfqpoint{1.786467in}{2.670612in}}%
\pgfpathlineto{\pgfqpoint{1.787220in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{1.787541in}{2.630913in}}%
\pgfpathlineto{\pgfqpoint{1.788225in}{2.469797in}}%
\pgfpathlineto{\pgfqpoint{1.788476in}{2.664944in}}%
\pgfpathlineto{\pgfqpoint{1.788790in}{2.496802in}}%
\pgfpathlineto{\pgfqpoint{1.789990in}{2.670966in}}%
\pgfpathlineto{\pgfqpoint{1.789237in}{2.472706in}}%
\pgfpathlineto{\pgfqpoint{1.790053in}{2.641396in}}%
\pgfpathlineto{\pgfqpoint{1.791246in}{2.474944in}}%
\pgfpathlineto{\pgfqpoint{1.790995in}{2.671918in}}%
\pgfpathlineto{\pgfqpoint{1.791316in}{2.508235in}}%
\pgfpathlineto{\pgfqpoint{1.791497in}{2.669661in}}%
\pgfpathlineto{\pgfqpoint{1.792250in}{2.470965in}}%
\pgfpathlineto{\pgfqpoint{1.792557in}{2.645833in}}%
\pgfpathlineto{\pgfqpoint{1.792760in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{1.793513in}{2.665525in}}%
\pgfpathlineto{\pgfqpoint{1.793834in}{2.506123in}}%
\pgfpathlineto{\pgfqpoint{1.795020in}{2.671546in}}%
\pgfpathlineto{\pgfqpoint{1.794267in}{2.473898in}}%
\pgfpathlineto{\pgfqpoint{1.795083in}{2.646051in}}%
\pgfpathlineto{\pgfqpoint{1.796283in}{2.473637in}}%
\pgfpathlineto{\pgfqpoint{1.795529in}{2.672803in}}%
\pgfpathlineto{\pgfqpoint{1.796345in}{2.502600in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{2.668319in}}%
\pgfpathlineto{\pgfqpoint{1.797287in}{2.468677in}}%
\pgfpathlineto{\pgfqpoint{1.797601in}{2.638871in}}%
\pgfpathlineto{\pgfqpoint{1.797790in}{2.469777in}}%
\pgfpathlineto{\pgfqpoint{1.798543in}{2.668238in}}%
\pgfpathlineto{\pgfqpoint{1.798857in}{2.497224in}}%
\pgfpathlineto{\pgfqpoint{1.800057in}{2.673606in}}%
\pgfpathlineto{\pgfqpoint{1.799303in}{2.475148in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{2.639403in}}%
\pgfpathlineto{\pgfqpoint{1.801320in}{2.471336in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{1.801375in}{2.496422in}}%
\pgfpathlineto{\pgfqpoint{1.801571in}{2.667798in}}%
\pgfpathlineto{\pgfqpoint{1.801822in}{2.468821in}}%
\pgfpathlineto{\pgfqpoint{1.802638in}{2.637629in}}%
\pgfpathlineto{\pgfqpoint{1.802827in}{2.469199in}}%
\pgfpathlineto{\pgfqpoint{1.803580in}{2.670405in}}%
\pgfpathlineto{\pgfqpoint{1.803894in}{2.500883in}}%
\pgfpathlineto{\pgfqpoint{1.804585in}{2.673757in}}%
\pgfpathlineto{\pgfqpoint{1.804340in}{2.474660in}}%
\pgfpathlineto{\pgfqpoint{1.805157in}{2.642586in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{2.468996in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{2.670553in}}%
\pgfpathlineto{\pgfqpoint{1.806419in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{1.807612in}{2.668118in}}%
\pgfpathlineto{\pgfqpoint{1.806859in}{2.468137in}}%
\pgfpathlineto{\pgfqpoint{1.807668in}{2.643417in}}%
\pgfpathlineto{\pgfqpoint{1.807864in}{2.470187in}}%
\pgfpathlineto{\pgfqpoint{1.808617in}{2.672803in}}%
\pgfpathlineto{\pgfqpoint{1.808938in}{2.508710in}}%
\pgfpathlineto{\pgfqpoint{1.809119in}{2.673709in}}%
\pgfpathlineto{\pgfqpoint{1.809873in}{2.473839in}}%
\pgfpathlineto{\pgfqpoint{1.810180in}{2.651112in}}%
\pgfpathlineto{\pgfqpoint{1.811387in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{1.810633in}{2.669830in}}%
\pgfpathlineto{\pgfqpoint{1.811456in}{2.503276in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{1.811889in}{2.467729in}}%
\pgfpathlineto{\pgfqpoint{1.812705in}{2.643256in}}%
\pgfpathlineto{\pgfqpoint{1.812900in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{1.813654in}{2.673803in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{2.504723in}}%
\pgfpathlineto{\pgfqpoint{1.814156in}{2.674213in}}%
\pgfpathlineto{\pgfqpoint{1.814910in}{2.470913in}}%
\pgfpathlineto{\pgfqpoint{1.815224in}{2.642909in}}%
\pgfpathlineto{\pgfqpoint{1.816424in}{2.467116in}}%
\pgfpathlineto{\pgfqpoint{1.815670in}{2.668362in}}%
\pgfpathlineto{\pgfqpoint{1.816486in}{2.498606in}}%
\pgfpathlineto{\pgfqpoint{1.817679in}{2.673100in}}%
\pgfpathlineto{\pgfqpoint{1.816919in}{2.468721in}}%
\pgfpathlineto{\pgfqpoint{1.817749in}{2.637968in}}%
\pgfpathlineto{\pgfqpoint{1.817930in}{2.472562in}}%
\pgfpathlineto{\pgfqpoint{1.818684in}{2.674794in}}%
\pgfpathlineto{\pgfqpoint{1.818991in}{2.494008in}}%
\pgfpathlineto{\pgfqpoint{1.819193in}{2.674345in}}%
\pgfpathlineto{\pgfqpoint{1.819947in}{2.469709in}}%
\pgfpathlineto{\pgfqpoint{1.820268in}{2.633128in}}%
\pgfpathlineto{\pgfqpoint{1.820951in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{1.821202in}{2.668576in}}%
\pgfpathlineto{\pgfqpoint{1.821509in}{2.489245in}}%
\pgfpathlineto{\pgfqpoint{1.822716in}{2.674187in}}%
\pgfpathlineto{\pgfqpoint{1.821963in}{2.468793in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{2.637164in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{2.471586in}}%
\pgfpathlineto{\pgfqpoint{1.823721in}{2.675274in}}%
\pgfpathlineto{\pgfqpoint{1.824035in}{2.499425in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.824977in}{2.467140in}}%
\pgfpathlineto{\pgfqpoint{1.825291in}{2.643026in}}%
\pgfpathlineto{\pgfqpoint{1.825486in}{2.465846in}}%
\pgfpathlineto{\pgfqpoint{1.826239in}{2.670295in}}%
\pgfpathlineto{\pgfqpoint{1.826560in}{2.503842in}}%
\pgfpathlineto{\pgfqpoint{1.827746in}{2.675487in}}%
\pgfpathlineto{\pgfqpoint{1.826993in}{2.470742in}}%
\pgfpathlineto{\pgfqpoint{1.827809in}{2.648674in}}%
\pgfpathlineto{\pgfqpoint{1.829009in}{2.469294in}}%
\pgfpathlineto{\pgfqpoint{1.828255in}{2.675939in}}%
\pgfpathlineto{\pgfqpoint{1.829072in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{1.829260in}{2.672032in}}%
\pgfpathlineto{\pgfqpoint{1.830014in}{2.465757in}}%
\pgfpathlineto{\pgfqpoint{1.830327in}{2.641063in}}%
\pgfpathlineto{\pgfqpoint{1.830523in}{2.466177in}}%
\pgfpathlineto{\pgfqpoint{1.831276in}{2.671775in}}%
\pgfpathlineto{\pgfqpoint{1.831583in}{2.495344in}}%
\pgfpathlineto{\pgfqpoint{1.832783in}{2.676359in}}%
\pgfpathlineto{\pgfqpoint{1.832532in}{2.471417in}}%
\pgfpathlineto{\pgfqpoint{1.832853in}{2.640900in}}%
\pgfpathlineto{\pgfqpoint{1.834046in}{2.467163in}}%
\pgfpathlineto{\pgfqpoint{1.833292in}{2.674802in}}%
\pgfpathlineto{\pgfqpoint{1.834102in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{1.834297in}{2.671263in}}%
\pgfpathlineto{\pgfqpoint{1.835050in}{2.464945in}}%
\pgfpathlineto{\pgfqpoint{1.835371in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{1.835553in}{2.466178in}}%
\pgfpathlineto{\pgfqpoint{1.836306in}{2.674249in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{2.492087in}}%
\pgfpathlineto{\pgfqpoint{1.836815in}{2.676531in}}%
\pgfpathlineto{\pgfqpoint{1.837060in}{2.471024in}}%
\pgfpathlineto{\pgfqpoint{1.837890in}{2.638050in}}%
\pgfpathlineto{\pgfqpoint{1.839076in}{2.465925in}}%
\pgfpathlineto{\pgfqpoint{1.838322in}{2.673955in}}%
\pgfpathlineto{\pgfqpoint{1.839139in}{2.494047in}}%
\pgfpathlineto{\pgfqpoint{1.840339in}{2.672012in}}%
\pgfpathlineto{\pgfqpoint{1.839585in}{2.464128in}}%
\pgfpathlineto{\pgfqpoint{1.840401in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{2.466974in}}%
\pgfpathlineto{\pgfqpoint{1.841343in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{2.499750in}}%
\pgfpathlineto{\pgfqpoint{1.842348in}{2.677151in}}%
\pgfpathlineto{\pgfqpoint{1.842599in}{2.469462in}}%
\pgfpathlineto{\pgfqpoint{1.842913in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{1.844113in}{2.463577in}}%
\pgfpathlineto{\pgfqpoint{1.843352in}{2.672816in}}%
\pgfpathlineto{\pgfqpoint{1.844183in}{2.500881in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.673867in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{2.464910in}}%
\pgfpathlineto{\pgfqpoint{1.845424in}{2.652229in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{2.467766in}}%
\pgfpathlineto{\pgfqpoint{1.846380in}{2.677092in}}%
\pgfpathlineto{\pgfqpoint{1.846694in}{2.501900in}}%
\pgfpathlineto{\pgfqpoint{1.846882in}{2.677887in}}%
\pgfpathlineto{\pgfqpoint{1.847636in}{2.467246in}}%
\pgfpathlineto{\pgfqpoint{1.847950in}{2.644631in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{2.463398in}}%
\pgfpathlineto{\pgfqpoint{1.848389in}{2.672780in}}%
\pgfpathlineto{\pgfqpoint{1.849213in}{2.496628in}}%
\pgfpathlineto{\pgfqpoint{1.850405in}{2.676486in}}%
\pgfpathlineto{\pgfqpoint{1.849645in}{2.465226in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{1.851668in}{2.469330in}}%
\pgfpathlineto{\pgfqpoint{1.851410in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{1.851724in}{2.496644in}}%
\pgfpathlineto{\pgfqpoint{1.851919in}{2.677364in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{2.465250in}}%
\pgfpathlineto{\pgfqpoint{1.852987in}{2.642552in}}%
\pgfpathlineto{\pgfqpoint{1.853677in}{2.463116in}}%
\pgfpathlineto{\pgfqpoint{1.853929in}{2.672613in}}%
\pgfpathlineto{\pgfqpoint{1.854243in}{2.493011in}}%
\pgfpathlineto{\pgfqpoint{1.855442in}{2.678292in}}%
\pgfpathlineto{\pgfqpoint{1.854682in}{2.465349in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{2.646083in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{2.467916in}}%
\pgfpathlineto{\pgfqpoint{1.855945in}{2.678734in}}%
\pgfpathlineto{\pgfqpoint{1.856761in}{2.497026in}}%
\pgfpathlineto{\pgfqpoint{1.856949in}{2.675862in}}%
\pgfpathlineto{\pgfqpoint{1.857703in}{2.463901in}}%
\pgfpathlineto{\pgfqpoint{1.858017in}{2.645562in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{2.462648in}}%
\pgfpathlineto{\pgfqpoint{1.858966in}{2.674753in}}%
\pgfpathlineto{\pgfqpoint{1.859286in}{2.502208in}}%
\pgfpathlineto{\pgfqpoint{1.860479in}{2.679179in}}%
\pgfpathlineto{\pgfqpoint{1.859719in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.651180in}}%
\pgfpathlineto{\pgfqpoint{1.861735in}{2.464715in}}%
\pgfpathlineto{\pgfqpoint{1.860975in}{2.678833in}}%
\pgfpathlineto{\pgfqpoint{1.861805in}{2.503121in}}%
\pgfpathlineto{\pgfqpoint{1.861986in}{2.675484in}}%
\pgfpathlineto{\pgfqpoint{1.862740in}{2.462153in}}%
\pgfpathlineto{\pgfqpoint{1.863047in}{2.650406in}}%
\pgfpathlineto{\pgfqpoint{1.863249in}{2.462099in}}%
\pgfpathlineto{\pgfqpoint{1.864002in}{2.675615in}}%
\pgfpathlineto{\pgfqpoint{1.864316in}{2.498824in}}%
\pgfpathlineto{\pgfqpoint{1.865007in}{2.679679in}}%
\pgfpathlineto{\pgfqpoint{1.864756in}{2.467552in}}%
\pgfpathlineto{\pgfqpoint{1.865572in}{2.649186in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{2.463542in}}%
\pgfpathlineto{\pgfqpoint{1.866012in}{2.678776in}}%
\pgfpathlineto{\pgfqpoint{1.866835in}{2.497242in}}%
\pgfpathlineto{\pgfqpoint{1.868028in}{2.674810in}}%
\pgfpathlineto{\pgfqpoint{1.867777in}{2.461095in}}%
\pgfpathlineto{\pgfqpoint{1.868091in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{1.868279in}{2.463310in}}%
\pgfpathlineto{\pgfqpoint{1.869032in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{1.869346in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{1.869542in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{1.870295in}{2.466956in}}%
\pgfpathlineto{\pgfqpoint{1.870609in}{2.647427in}}%
\pgfpathlineto{\pgfqpoint{1.871802in}{2.461984in}}%
\pgfpathlineto{\pgfqpoint{1.871049in}{2.677145in}}%
\pgfpathlineto{\pgfqpoint{1.871865in}{2.491451in}}%
\pgfpathlineto{\pgfqpoint{1.873065in}{2.676378in}}%
\pgfpathlineto{\pgfqpoint{1.872304in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{1.873128in}{2.642995in}}%
\pgfpathlineto{\pgfqpoint{1.873309in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{1.874069in}{2.680344in}}%
\pgfpathlineto{\pgfqpoint{1.874383in}{2.497642in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{2.680826in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{2.465590in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{2.650068in}}%
\pgfpathlineto{\pgfqpoint{1.876839in}{2.460295in}}%
\pgfpathlineto{\pgfqpoint{1.876079in}{2.676602in}}%
\pgfpathlineto{\pgfqpoint{1.876909in}{2.498945in}}%
\pgfpathlineto{\pgfqpoint{1.878102in}{2.678144in}}%
\pgfpathlineto{\pgfqpoint{1.877341in}{2.461345in}}%
\pgfpathlineto{\pgfqpoint{1.878151in}{2.655529in}}%
\pgfpathlineto{\pgfqpoint{1.878353in}{2.464196in}}%
\pgfpathlineto{\pgfqpoint{1.879106in}{2.681232in}}%
\pgfpathlineto{\pgfqpoint{1.879427in}{2.505604in}}%
\pgfpathlineto{\pgfqpoint{1.879609in}{2.681090in}}%
\pgfpathlineto{\pgfqpoint{1.880362in}{2.463307in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{2.653525in}}%
\pgfpathlineto{\pgfqpoint{1.881876in}{2.460088in}}%
\pgfpathlineto{\pgfqpoint{1.881116in}{2.676775in}}%
\pgfpathlineto{\pgfqpoint{1.881939in}{2.494413in}}%
\pgfpathlineto{\pgfqpoint{1.883132in}{2.679989in}}%
\pgfpathlineto{\pgfqpoint{1.882378in}{2.461573in}}%
\pgfpathlineto{\pgfqpoint{1.883195in}{2.649086in}}%
\pgfpathlineto{\pgfqpoint{1.883885in}{2.465074in}}%
\pgfpathlineto{\pgfqpoint{1.883634in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{1.884450in}{2.493742in}}%
\pgfpathlineto{\pgfqpoint{1.884646in}{2.680714in}}%
\pgfpathlineto{\pgfqpoint{1.885399in}{2.460801in}}%
\pgfpathlineto{\pgfqpoint{1.885713in}{2.645082in}}%
\pgfpathlineto{\pgfqpoint{1.886404in}{2.459238in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{2.676925in}}%
\pgfpathlineto{\pgfqpoint{1.886969in}{2.490527in}}%
\pgfpathlineto{\pgfqpoint{1.888169in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{2.462223in}}%
\pgfpathlineto{\pgfqpoint{1.888231in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{1.889424in}{2.463524in}}%
\pgfpathlineto{\pgfqpoint{1.888671in}{2.682036in}}%
\pgfpathlineto{\pgfqpoint{1.889487in}{2.494092in}}%
\pgfpathlineto{\pgfqpoint{1.889683in}{2.680023in}}%
\pgfpathlineto{\pgfqpoint{1.890436in}{2.460248in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{2.648677in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{2.458652in}}%
\pgfpathlineto{\pgfqpoint{1.891692in}{2.678757in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{2.500707in}}%
\pgfpathlineto{\pgfqpoint{1.892696in}{2.682649in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{2.462715in}}%
\pgfpathlineto{\pgfqpoint{1.893261in}{2.653410in}}%
\pgfpathlineto{\pgfqpoint{1.894461in}{2.460924in}}%
\pgfpathlineto{\pgfqpoint{1.893701in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{2.500785in}}%
\pgfpathlineto{\pgfqpoint{1.894713in}{2.678614in}}%
\pgfpathlineto{\pgfqpoint{1.895466in}{2.458297in}}%
\pgfpathlineto{\pgfqpoint{1.895773in}{2.653640in}}%
\pgfpathlineto{\pgfqpoint{1.895975in}{2.458564in}}%
\pgfpathlineto{\pgfqpoint{1.896729in}{2.680345in}}%
\pgfpathlineto{\pgfqpoint{1.897043in}{2.495809in}}%
\pgfpathlineto{\pgfqpoint{1.897733in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{1.897984in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{1.898298in}{2.651502in}}%
\pgfpathlineto{\pgfqpoint{1.899498in}{2.459302in}}%
\pgfpathlineto{\pgfqpoint{1.898738in}{2.682551in}}%
\pgfpathlineto{\pgfqpoint{1.899561in}{2.494534in}}%
\pgfpathlineto{\pgfqpoint{1.899742in}{2.678990in}}%
\pgfpathlineto{\pgfqpoint{1.900503in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{1.900817in}{2.646373in}}%
\pgfpathlineto{\pgfqpoint{1.901005in}{2.459696in}}%
\pgfpathlineto{\pgfqpoint{1.901759in}{2.682154in}}%
\pgfpathlineto{\pgfqpoint{1.902073in}{2.492757in}}%
\pgfpathlineto{\pgfqpoint{1.902268in}{2.683767in}}%
\pgfpathlineto{\pgfqpoint{1.903021in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.903335in}{2.649704in}}%
\pgfpathlineto{\pgfqpoint{1.904528in}{2.457968in}}%
\pgfpathlineto{\pgfqpoint{1.903775in}{2.680926in}}%
\pgfpathlineto{\pgfqpoint{1.904591in}{2.488636in}}%
\pgfpathlineto{\pgfqpoint{1.905791in}{2.681115in}}%
\pgfpathlineto{\pgfqpoint{1.905031in}{2.457256in}}%
\pgfpathlineto{\pgfqpoint{1.905854in}{2.646495in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{2.459692in}}%
\pgfpathlineto{\pgfqpoint{1.906796in}{2.684107in}}%
\pgfpathlineto{\pgfqpoint{1.907110in}{2.494850in}}%
\pgfpathlineto{\pgfqpoint{1.907298in}{2.684537in}}%
\pgfpathlineto{\pgfqpoint{1.908058in}{2.461763in}}%
\pgfpathlineto{\pgfqpoint{1.908365in}{2.652579in}}%
\pgfpathlineto{\pgfqpoint{1.909565in}{2.457088in}}%
\pgfpathlineto{\pgfqpoint{1.908805in}{2.680471in}}%
\pgfpathlineto{\pgfqpoint{1.909635in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{1.910828in}{2.682260in}}%
\pgfpathlineto{\pgfqpoint{1.910068in}{2.457032in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.658342in}}%
\pgfpathlineto{\pgfqpoint{1.911072in}{2.460430in}}%
\pgfpathlineto{\pgfqpoint{1.911833in}{2.685517in}}%
\pgfpathlineto{\pgfqpoint{1.912153in}{2.503009in}}%
\pgfpathlineto{\pgfqpoint{1.912335in}{2.684199in}}%
\pgfpathlineto{\pgfqpoint{1.913088in}{2.458915in}}%
\pgfpathlineto{\pgfqpoint{1.913395in}{2.656449in}}%
\pgfpathlineto{\pgfqpoint{1.914602in}{2.456020in}}%
\pgfpathlineto{\pgfqpoint{1.913842in}{2.680453in}}%
\pgfpathlineto{\pgfqpoint{1.914672in}{2.499081in}}%
\pgfpathlineto{\pgfqpoint{1.915858in}{2.684076in}}%
\pgfpathlineto{\pgfqpoint{1.915104in}{2.458242in}}%
\pgfpathlineto{\pgfqpoint{1.915914in}{2.658521in}}%
\pgfpathlineto{\pgfqpoint{1.917121in}{2.460607in}}%
\pgfpathlineto{\pgfqpoint{1.916360in}{2.686081in}}%
\pgfpathlineto{\pgfqpoint{1.917183in}{2.497196in}}%
\pgfpathlineto{\pgfqpoint{1.917365in}{2.684771in}}%
\pgfpathlineto{\pgfqpoint{1.918125in}{2.456843in}}%
\pgfpathlineto{\pgfqpoint{1.918432in}{2.654199in}}%
\pgfpathlineto{\pgfqpoint{1.919130in}{2.455220in}}%
\pgfpathlineto{\pgfqpoint{1.919381in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{1.919702in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.920895in}{2.686200in}}%
\pgfpathlineto{\pgfqpoint{1.920134in}{2.458479in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{2.651587in}}%
\pgfpathlineto{\pgfqpoint{1.922151in}{2.459166in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{2.685705in}}%
\pgfpathlineto{\pgfqpoint{1.922213in}{2.490934in}}%
\pgfpathlineto{\pgfqpoint{1.922402in}{2.683833in}}%
\pgfpathlineto{\pgfqpoint{1.923162in}{2.455872in}}%
\pgfpathlineto{\pgfqpoint{1.923469in}{2.652300in}}%
\pgfpathlineto{\pgfqpoint{1.923658in}{2.454909in}}%
\pgfpathlineto{\pgfqpoint{1.924418in}{2.682986in}}%
\pgfpathlineto{\pgfqpoint{1.924739in}{2.498609in}}%
\pgfpathlineto{\pgfqpoint{1.925932in}{2.686716in}}%
\pgfpathlineto{\pgfqpoint{1.925171in}{2.458453in}}%
\pgfpathlineto{\pgfqpoint{1.925988in}{2.656085in}}%
\pgfpathlineto{\pgfqpoint{1.927188in}{2.457214in}}%
\pgfpathlineto{\pgfqpoint{1.926427in}{2.686125in}}%
\pgfpathlineto{\pgfqpoint{1.927257in}{2.498775in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{1.928192in}{2.454822in}}%
\pgfpathlineto{\pgfqpoint{1.928499in}{2.656569in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.454954in}}%
\pgfpathlineto{\pgfqpoint{1.929455in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{1.929776in}{2.500936in}}%
\pgfpathlineto{\pgfqpoint{1.930460in}{2.687606in}}%
\pgfpathlineto{\pgfqpoint{1.930711in}{2.459229in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{2.660891in}}%
\pgfpathlineto{\pgfqpoint{1.932225in}{2.454645in}}%
\pgfpathlineto{\pgfqpoint{1.931464in}{2.686028in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{2.491305in}}%
\pgfpathlineto{\pgfqpoint{1.932469in}{2.683138in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{2.454084in}}%
\pgfpathlineto{\pgfqpoint{1.933543in}{2.649298in}}%
\pgfpathlineto{\pgfqpoint{1.933731in}{2.455470in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{2.685851in}}%
\pgfpathlineto{\pgfqpoint{1.934799in}{2.489820in}}%
\pgfpathlineto{\pgfqpoint{1.934987in}{2.688052in}}%
\pgfpathlineto{\pgfqpoint{1.935748in}{2.457931in}}%
\pgfpathlineto{\pgfqpoint{1.936062in}{2.651554in}}%
\pgfpathlineto{\pgfqpoint{1.937261in}{2.454196in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{2.685351in}}%
\pgfpathlineto{\pgfqpoint{1.937317in}{2.486196in}}%
\pgfpathlineto{\pgfqpoint{1.938517in}{2.685374in}}%
\pgfpathlineto{\pgfqpoint{1.937757in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{2.649552in}}%
\pgfpathlineto{\pgfqpoint{1.938761in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{1.939522in}{2.688298in}}%
\pgfpathlineto{\pgfqpoint{1.939829in}{2.484818in}}%
\pgfpathlineto{\pgfqpoint{1.940024in}{2.688534in}}%
\pgfpathlineto{\pgfqpoint{1.940785in}{2.456976in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.648954in}}%
\pgfpathlineto{\pgfqpoint{1.942291in}{2.453253in}}%
\pgfpathlineto{\pgfqpoint{1.941538in}{2.684167in}}%
\pgfpathlineto{\pgfqpoint{1.942354in}{2.487705in}}%
\pgfpathlineto{\pgfqpoint{1.943554in}{2.686728in}}%
\pgfpathlineto{\pgfqpoint{1.942794in}{2.452967in}}%
\pgfpathlineto{\pgfqpoint{1.943610in}{2.655097in}}%
\pgfpathlineto{\pgfqpoint{1.943798in}{2.456096in}}%
\pgfpathlineto{\pgfqpoint{1.944559in}{2.689356in}}%
\pgfpathlineto{\pgfqpoint{1.944873in}{2.493033in}}%
\pgfpathlineto{\pgfqpoint{1.945061in}{2.687964in}}%
\pgfpathlineto{\pgfqpoint{1.945815in}{2.454834in}}%
\pgfpathlineto{\pgfqpoint{1.946121in}{2.659075in}}%
\pgfpathlineto{\pgfqpoint{1.947321in}{2.452288in}}%
\pgfpathlineto{\pgfqpoint{1.947077in}{2.684711in}}%
\pgfpathlineto{\pgfqpoint{1.947398in}{2.496972in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{2.688321in}}%
\pgfpathlineto{\pgfqpoint{1.947831in}{2.454421in}}%
\pgfpathlineto{\pgfqpoint{1.948640in}{2.661624in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{2.455738in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{2.689785in}}%
\pgfpathlineto{\pgfqpoint{1.949910in}{2.493769in}}%
\pgfpathlineto{\pgfqpoint{1.950091in}{2.688586in}}%
\pgfpathlineto{\pgfqpoint{1.950851in}{2.452774in}}%
\pgfpathlineto{\pgfqpoint{1.951158in}{2.657148in}}%
\pgfpathlineto{\pgfqpoint{1.951856in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{1.951605in}{2.685551in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{2.485643in}}%
\pgfpathlineto{\pgfqpoint{1.953614in}{2.689867in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{2.454460in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{2.645800in}}%
\pgfpathlineto{\pgfqpoint{1.954877in}{2.454897in}}%
\pgfpathlineto{\pgfqpoint{1.954123in}{2.690201in}}%
\pgfpathlineto{\pgfqpoint{1.954933in}{2.481236in}}%
\pgfpathlineto{\pgfqpoint{1.955128in}{2.687833in}}%
\pgfpathlineto{\pgfqpoint{1.955888in}{2.451290in}}%
\pgfpathlineto{\pgfqpoint{1.956202in}{2.648577in}}%
\pgfpathlineto{\pgfqpoint{1.956384in}{2.451580in}}%
\pgfpathlineto{\pgfqpoint{1.957144in}{2.687515in}}%
\pgfpathlineto{\pgfqpoint{1.957451in}{2.481273in}}%
\pgfpathlineto{\pgfqpoint{1.958658in}{2.691154in}}%
\pgfpathlineto{\pgfqpoint{1.957898in}{2.454559in}}%
\pgfpathlineto{\pgfqpoint{1.958721in}{2.652232in}}%
\pgfpathlineto{\pgfqpoint{1.959907in}{2.452901in}}%
\pgfpathlineto{\pgfqpoint{1.959153in}{2.689635in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{2.488427in}}%
\pgfpathlineto{\pgfqpoint{1.960165in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{1.960416in}{2.450644in}}%
\pgfpathlineto{\pgfqpoint{1.961232in}{2.653331in}}%
\pgfpathlineto{\pgfqpoint{1.961421in}{2.450675in}}%
\pgfpathlineto{\pgfqpoint{1.962181in}{2.689449in}}%
\pgfpathlineto{\pgfqpoint{1.962495in}{2.491024in}}%
\pgfpathlineto{\pgfqpoint{1.963186in}{2.691902in}}%
\pgfpathlineto{\pgfqpoint{1.962935in}{2.454870in}}%
\pgfpathlineto{\pgfqpoint{1.963744in}{2.663337in}}%
\pgfpathlineto{\pgfqpoint{1.964944in}{2.450459in}}%
\pgfpathlineto{\pgfqpoint{1.964190in}{2.689868in}}%
\pgfpathlineto{\pgfqpoint{1.965021in}{2.496486in}}%
\pgfpathlineto{\pgfqpoint{1.966207in}{2.687496in}}%
\pgfpathlineto{\pgfqpoint{1.965955in}{2.450054in}}%
\pgfpathlineto{\pgfqpoint{1.966262in}{2.659708in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{2.451329in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{2.690356in}}%
\pgfpathlineto{\pgfqpoint{1.967532in}{2.493383in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.692232in}}%
\pgfpathlineto{\pgfqpoint{1.968474in}{2.453521in}}%
\pgfpathlineto{\pgfqpoint{1.968781in}{2.661317in}}%
\pgfpathlineto{\pgfqpoint{1.969988in}{2.449897in}}%
\pgfpathlineto{\pgfqpoint{1.969227in}{2.689771in}}%
\pgfpathlineto{\pgfqpoint{1.970050in}{2.490631in}}%
\pgfpathlineto{\pgfqpoint{1.971236in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{1.970483in}{2.449530in}}%
\pgfpathlineto{\pgfqpoint{1.971299in}{2.659495in}}%
\pgfpathlineto{\pgfqpoint{1.971495in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{2.692165in}}%
\pgfpathlineto{\pgfqpoint{1.972562in}{2.488873in}}%
\pgfpathlineto{\pgfqpoint{1.972750in}{2.692587in}}%
\pgfpathlineto{\pgfqpoint{1.973511in}{2.451892in}}%
\pgfpathlineto{\pgfqpoint{1.973825in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{1.974515in}{2.448959in}}%
\pgfpathlineto{\pgfqpoint{1.974767in}{2.688450in}}%
\pgfpathlineto{\pgfqpoint{1.975073in}{2.477670in}}%
\pgfpathlineto{\pgfqpoint{1.976280in}{2.691609in}}%
\pgfpathlineto{\pgfqpoint{1.975520in}{2.449167in}}%
\pgfpathlineto{\pgfqpoint{1.976343in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{1.976525in}{2.451829in}}%
\pgfpathlineto{\pgfqpoint{1.977285in}{2.693284in}}%
\pgfpathlineto{\pgfqpoint{1.977592in}{2.482682in}}%
\pgfpathlineto{\pgfqpoint{1.977787in}{2.692299in}}%
\pgfpathlineto{\pgfqpoint{1.978541in}{2.450887in}}%
\pgfpathlineto{\pgfqpoint{1.978855in}{2.655190in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{2.448451in}}%
\pgfpathlineto{\pgfqpoint{1.979803in}{2.689279in}}%
\pgfpathlineto{\pgfqpoint{1.980117in}{2.487033in}}%
\pgfpathlineto{\pgfqpoint{1.981310in}{2.692462in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{2.449835in}}%
\pgfpathlineto{\pgfqpoint{1.981366in}{2.664433in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{2.451072in}}%
\pgfpathlineto{\pgfqpoint{1.981813in}{2.693820in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{1.982817in}{2.692127in}}%
\pgfpathlineto{\pgfqpoint{1.983578in}{2.448357in}}%
\pgfpathlineto{\pgfqpoint{1.983885in}{2.660325in}}%
\pgfpathlineto{\pgfqpoint{1.984080in}{2.447728in}}%
\pgfpathlineto{\pgfqpoint{1.984331in}{2.689889in}}%
\pgfpathlineto{\pgfqpoint{1.985154in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{1.986340in}{2.693994in}}%
\pgfpathlineto{\pgfqpoint{1.985587in}{2.450698in}}%
\pgfpathlineto{\pgfqpoint{1.986403in}{2.663807in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{2.450154in}}%
\pgfpathlineto{\pgfqpoint{1.986850in}{2.694684in}}%
\pgfpathlineto{\pgfqpoint{1.987666in}{2.484856in}}%
\pgfpathlineto{\pgfqpoint{1.987854in}{2.692339in}}%
\pgfpathlineto{\pgfqpoint{1.988615in}{2.446995in}}%
\pgfpathlineto{\pgfqpoint{1.988929in}{2.651208in}}%
\pgfpathlineto{\pgfqpoint{1.989619in}{2.447316in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{2.691854in}}%
\pgfpathlineto{\pgfqpoint{1.990177in}{2.478611in}}%
\pgfpathlineto{\pgfqpoint{1.991377in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{1.990624in}{2.450369in}}%
\pgfpathlineto{\pgfqpoint{1.991447in}{2.654965in}}%
\pgfpathlineto{\pgfqpoint{1.992640in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{1.991887in}{2.693537in}}%
\pgfpathlineto{\pgfqpoint{1.992696in}{2.477871in}}%
\pgfpathlineto{\pgfqpoint{1.992891in}{2.691572in}}%
\pgfpathlineto{\pgfqpoint{1.993142in}{2.446462in}}%
\pgfpathlineto{\pgfqpoint{1.993959in}{2.657094in}}%
\pgfpathlineto{\pgfqpoint{1.994147in}{2.446496in}}%
\pgfpathlineto{\pgfqpoint{1.994907in}{2.693877in}}%
\pgfpathlineto{\pgfqpoint{1.995221in}{2.488492in}}%
\pgfpathlineto{\pgfqpoint{1.995912in}{2.695816in}}%
\pgfpathlineto{\pgfqpoint{1.995661in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{1.996470in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{1.997670in}{2.446374in}}%
\pgfpathlineto{\pgfqpoint{1.996917in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{1.997747in}{2.494512in}}%
\pgfpathlineto{\pgfqpoint{1.998430in}{2.692143in}}%
\pgfpathlineto{\pgfqpoint{1.998179in}{2.445973in}}%
\pgfpathlineto{\pgfqpoint{1.998982in}{2.669615in}}%
\pgfpathlineto{\pgfqpoint{1.999184in}{2.447128in}}%
\pgfpathlineto{\pgfqpoint{1.999944in}{2.695280in}}%
\pgfpathlineto{\pgfqpoint{2.000265in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{2.000949in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{2.001193in}{2.448725in}}%
\pgfpathlineto{\pgfqpoint{2.001500in}{2.671279in}}%
\pgfpathlineto{\pgfqpoint{2.002707in}{2.445031in}}%
\pgfpathlineto{\pgfqpoint{2.001953in}{2.693946in}}%
\pgfpathlineto{\pgfqpoint{2.002784in}{2.495816in}}%
\pgfpathlineto{\pgfqpoint{2.003963in}{2.694010in}}%
\pgfpathlineto{\pgfqpoint{2.003209in}{2.445729in}}%
\pgfpathlineto{\pgfqpoint{2.004019in}{2.669718in}}%
\pgfpathlineto{\pgfqpoint{2.004221in}{2.448020in}}%
\pgfpathlineto{\pgfqpoint{2.004472in}{2.696024in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{2.493358in}}%
\pgfpathlineto{\pgfqpoint{2.005477in}{2.697094in}}%
\pgfpathlineto{\pgfqpoint{2.006237in}{2.447172in}}%
\pgfpathlineto{\pgfqpoint{2.006544in}{2.661813in}}%
\pgfpathlineto{\pgfqpoint{2.007242in}{2.444285in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{2.693197in}}%
\pgfpathlineto{\pgfqpoint{2.007807in}{2.482510in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{2.696405in}}%
\pgfpathlineto{\pgfqpoint{2.008246in}{2.445096in}}%
\pgfpathlineto{\pgfqpoint{2.009069in}{2.654701in}}%
\pgfpathlineto{\pgfqpoint{2.009251in}{2.447872in}}%
\pgfpathlineto{\pgfqpoint{2.010004in}{2.697692in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.479270in}}%
\pgfpathlineto{\pgfqpoint{2.010514in}{2.696692in}}%
\pgfpathlineto{\pgfqpoint{2.011267in}{2.446276in}}%
\pgfpathlineto{\pgfqpoint{2.011581in}{2.658699in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{2.443920in}}%
\pgfpathlineto{\pgfqpoint{2.012530in}{2.693859in}}%
\pgfpathlineto{\pgfqpoint{2.012844in}{2.484747in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{2.697023in}}%
\pgfpathlineto{\pgfqpoint{2.013283in}{2.445190in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{2.667413in}}%
\pgfpathlineto{\pgfqpoint{2.015292in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{2.014539in}{2.698090in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{2.496404in}}%
\pgfpathlineto{\pgfqpoint{2.015543in}{2.696028in}}%
\pgfpathlineto{\pgfqpoint{2.016297in}{2.444006in}}%
\pgfpathlineto{\pgfqpoint{2.016604in}{2.670372in}}%
\pgfpathlineto{\pgfqpoint{2.016806in}{2.443304in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{2.694849in}}%
\pgfpathlineto{\pgfqpoint{2.017888in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{2.019067in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{2.018815in}{2.446530in}}%
\pgfpathlineto{\pgfqpoint{2.019122in}{2.674043in}}%
\pgfpathlineto{\pgfqpoint{2.020329in}{2.444926in}}%
\pgfpathlineto{\pgfqpoint{2.019576in}{2.698846in}}%
\pgfpathlineto{\pgfqpoint{2.020399in}{2.488845in}}%
\pgfpathlineto{\pgfqpoint{2.020580in}{2.696806in}}%
\pgfpathlineto{\pgfqpoint{2.021334in}{2.442668in}}%
\pgfpathlineto{\pgfqpoint{2.021648in}{2.662040in}}%
\pgfpathlineto{\pgfqpoint{2.022345in}{2.443274in}}%
\pgfpathlineto{\pgfqpoint{2.022597in}{2.696080in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{2.483053in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{2.699467in}}%
\pgfpathlineto{\pgfqpoint{2.023350in}{2.445885in}}%
\pgfpathlineto{\pgfqpoint{2.024173in}{2.657310in}}%
\pgfpathlineto{\pgfqpoint{2.025366in}{2.444009in}}%
\pgfpathlineto{\pgfqpoint{2.024613in}{2.698229in}}%
\pgfpathlineto{\pgfqpoint{2.025422in}{2.474876in}}%
\pgfpathlineto{\pgfqpoint{2.026622in}{2.696381in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{2.442142in}}%
\pgfpathlineto{\pgfqpoint{2.026692in}{2.653031in}}%
\pgfpathlineto{\pgfqpoint{2.026873in}{2.442685in}}%
\pgfpathlineto{\pgfqpoint{2.027627in}{2.698725in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{2.477581in}}%
\pgfpathlineto{\pgfqpoint{2.028638in}{2.699694in}}%
\pgfpathlineto{\pgfqpoint{2.028387in}{2.445330in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{2.030396in}{2.441961in}}%
\pgfpathlineto{\pgfqpoint{2.029643in}{2.697972in}}%
\pgfpathlineto{\pgfqpoint{2.030466in}{2.483476in}}%
\pgfpathlineto{\pgfqpoint{2.031659in}{2.696845in}}%
\pgfpathlineto{\pgfqpoint{2.030905in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{2.031715in}{2.666105in}}%
\pgfpathlineto{\pgfqpoint{2.031910in}{2.442465in}}%
\pgfpathlineto{\pgfqpoint{2.032671in}{2.699971in}}%
\pgfpathlineto{\pgfqpoint{2.032984in}{2.487622in}}%
\pgfpathlineto{\pgfqpoint{2.033675in}{2.700740in}}%
\pgfpathlineto{\pgfqpoint{2.033919in}{2.444051in}}%
\pgfpathlineto{\pgfqpoint{2.034233in}{2.666935in}}%
\pgfpathlineto{\pgfqpoint{2.035433in}{2.440322in}}%
\pgfpathlineto{\pgfqpoint{2.034680in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{2.035503in}{2.484557in}}%
\pgfpathlineto{\pgfqpoint{2.036689in}{2.698665in}}%
\pgfpathlineto{\pgfqpoint{2.036438in}{2.441487in}}%
\pgfpathlineto{\pgfqpoint{2.036752in}{2.666075in}}%
\pgfpathlineto{\pgfqpoint{2.036947in}{2.443319in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{2.700660in}}%
\pgfpathlineto{\pgfqpoint{2.038014in}{2.481999in}}%
\pgfpathlineto{\pgfqpoint{2.038203in}{2.701617in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{2.442391in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{2.656466in}}%
\pgfpathlineto{\pgfqpoint{2.039968in}{2.439981in}}%
\pgfpathlineto{\pgfqpoint{2.039717in}{2.698253in}}%
\pgfpathlineto{\pgfqpoint{2.040526in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{2.041726in}{2.700908in}}%
\pgfpathlineto{\pgfqpoint{2.040972in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{2.657378in}}%
\pgfpathlineto{\pgfqpoint{2.042486in}{2.443230in}}%
\pgfpathlineto{\pgfqpoint{2.042730in}{2.701996in}}%
\pgfpathlineto{\pgfqpoint{2.043044in}{2.476067in}}%
\pgfpathlineto{\pgfqpoint{2.043240in}{2.701188in}}%
\pgfpathlineto{\pgfqpoint{2.043993in}{2.441156in}}%
\pgfpathlineto{\pgfqpoint{2.044307in}{2.662304in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{2.045249in}{2.698973in}}%
\pgfpathlineto{\pgfqpoint{2.045570in}{2.482092in}}%
\pgfpathlineto{\pgfqpoint{2.046763in}{2.702147in}}%
\pgfpathlineto{\pgfqpoint{2.046009in}{2.440745in}}%
\pgfpathlineto{\pgfqpoint{2.046819in}{2.671056in}}%
\pgfpathlineto{\pgfqpoint{2.048019in}{2.441851in}}%
\pgfpathlineto{\pgfqpoint{2.047767in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{2.048095in}{2.493975in}}%
\pgfpathlineto{\pgfqpoint{2.048270in}{2.700444in}}%
\pgfpathlineto{\pgfqpoint{2.049023in}{2.439905in}}%
\pgfpathlineto{\pgfqpoint{2.049330in}{2.673628in}}%
\pgfpathlineto{\pgfqpoint{2.049532in}{2.438477in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{2.050614in}{2.493557in}}%
\pgfpathlineto{\pgfqpoint{2.051297in}{2.702892in}}%
\pgfpathlineto{\pgfqpoint{2.051046in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{2.051849in}{2.677141in}}%
\pgfpathlineto{\pgfqpoint{2.053056in}{2.439759in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{2.703177in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{2.485459in}}%
\pgfpathlineto{\pgfqpoint{2.053307in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{2.054060in}{2.437851in}}%
\pgfpathlineto{\pgfqpoint{2.054374in}{2.665423in}}%
\pgfpathlineto{\pgfqpoint{2.054569in}{2.438647in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{2.700822in}}%
\pgfpathlineto{\pgfqpoint{2.055637in}{2.479629in}}%
\pgfpathlineto{\pgfqpoint{2.056830in}{2.703810in}}%
\pgfpathlineto{\pgfqpoint{2.056579in}{2.441380in}}%
\pgfpathlineto{\pgfqpoint{2.056899in}{2.659718in}}%
\pgfpathlineto{\pgfqpoint{2.058092in}{2.439187in}}%
\pgfpathlineto{\pgfqpoint{2.057339in}{2.703165in}}%
\pgfpathlineto{\pgfqpoint{2.058148in}{2.471745in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{2.701187in}}%
\pgfpathlineto{\pgfqpoint{2.059097in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{2.059418in}{2.655989in}}%
\pgfpathlineto{\pgfqpoint{2.059599in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{2.060353in}{2.703446in}}%
\pgfpathlineto{\pgfqpoint{2.060660in}{2.466967in}}%
\pgfpathlineto{\pgfqpoint{2.061867in}{2.704401in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{2.440613in}}%
\pgfpathlineto{\pgfqpoint{2.061936in}{2.657559in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{2.437423in}}%
\pgfpathlineto{\pgfqpoint{2.062871in}{2.702204in}}%
\pgfpathlineto{\pgfqpoint{2.063185in}{2.472153in}}%
\pgfpathlineto{\pgfqpoint{2.064385in}{2.702299in}}%
\pgfpathlineto{\pgfqpoint{2.063632in}{2.436508in}}%
\pgfpathlineto{\pgfqpoint{2.064448in}{2.662449in}}%
\pgfpathlineto{\pgfqpoint{2.064636in}{2.437729in}}%
\pgfpathlineto{\pgfqpoint{2.065390in}{2.704827in}}%
\pgfpathlineto{\pgfqpoint{2.065704in}{2.476263in}}%
\pgfpathlineto{\pgfqpoint{2.066394in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{2.066646in}{2.439602in}}%
\pgfpathlineto{\pgfqpoint{2.066959in}{2.669819in}}%
\pgfpathlineto{\pgfqpoint{2.068159in}{2.435843in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{2.702876in}}%
\pgfpathlineto{\pgfqpoint{2.068229in}{2.481965in}}%
\pgfpathlineto{\pgfqpoint{2.069415in}{2.703181in}}%
\pgfpathlineto{\pgfqpoint{2.069164in}{2.437003in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{2.669235in}}%
\pgfpathlineto{\pgfqpoint{2.069673in}{2.438530in}}%
\pgfpathlineto{\pgfqpoint{2.070427in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{2.070741in}{2.478128in}}%
\pgfpathlineto{\pgfqpoint{2.070929in}{2.705807in}}%
\pgfpathlineto{\pgfqpoint{2.071682in}{2.437159in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{2.659267in}}%
\pgfpathlineto{\pgfqpoint{2.072687in}{2.435596in}}%
\pgfpathlineto{\pgfqpoint{2.072443in}{2.703144in}}%
\pgfpathlineto{\pgfqpoint{2.073252in}{2.468746in}}%
\pgfpathlineto{\pgfqpoint{2.074452in}{2.705593in}}%
\pgfpathlineto{\pgfqpoint{2.073699in}{2.436600in}}%
\pgfpathlineto{\pgfqpoint{2.074522in}{2.660082in}}%
\pgfpathlineto{\pgfqpoint{2.075206in}{2.438319in}}%
\pgfpathlineto{\pgfqpoint{2.074961in}{2.706367in}}%
\pgfpathlineto{\pgfqpoint{2.075771in}{2.472771in}}%
\pgfpathlineto{\pgfqpoint{2.075966in}{2.706085in}}%
\pgfpathlineto{\pgfqpoint{2.076719in}{2.436051in}}%
\pgfpathlineto{\pgfqpoint{2.077040in}{2.657032in}}%
\pgfpathlineto{\pgfqpoint{2.077731in}{2.434558in}}%
\pgfpathlineto{\pgfqpoint{2.077975in}{2.703940in}}%
\pgfpathlineto{\pgfqpoint{2.078282in}{2.463117in}}%
\pgfpathlineto{\pgfqpoint{2.079489in}{2.707291in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{2.436168in}}%
\pgfpathlineto{\pgfqpoint{2.079559in}{2.658964in}}%
\pgfpathlineto{\pgfqpoint{2.080745in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{2.707145in}}%
\pgfpathlineto{\pgfqpoint{2.080808in}{2.473083in}}%
\pgfpathlineto{\pgfqpoint{2.081003in}{2.705221in}}%
\pgfpathlineto{\pgfqpoint{2.081254in}{2.435321in}}%
\pgfpathlineto{\pgfqpoint{2.082063in}{2.670255in}}%
\pgfpathlineto{\pgfqpoint{2.082259in}{2.433598in}}%
\pgfpathlineto{\pgfqpoint{2.083012in}{2.705175in}}%
\pgfpathlineto{\pgfqpoint{2.083333in}{2.481939in}}%
\pgfpathlineto{\pgfqpoint{2.084017in}{2.707736in}}%
\pgfpathlineto{\pgfqpoint{2.083773in}{2.436519in}}%
\pgfpathlineto{\pgfqpoint{2.084582in}{2.672586in}}%
\pgfpathlineto{\pgfqpoint{2.085782in}{2.434833in}}%
\pgfpathlineto{\pgfqpoint{2.085021in}{2.707745in}}%
\pgfpathlineto{\pgfqpoint{2.085851in}{2.482495in}}%
\pgfpathlineto{\pgfqpoint{2.086033in}{2.705276in}}%
\pgfpathlineto{\pgfqpoint{2.086786in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{2.087093in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{2.087296in}{2.433853in}}%
\pgfpathlineto{\pgfqpoint{2.088049in}{2.706108in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{2.484506in}}%
\pgfpathlineto{\pgfqpoint{2.089556in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{2.089305in}{2.436081in}}%
\pgfpathlineto{\pgfqpoint{2.089619in}{2.671267in}}%
\pgfpathlineto{\pgfqpoint{2.090819in}{2.433797in}}%
\pgfpathlineto{\pgfqpoint{2.090065in}{2.707932in}}%
\pgfpathlineto{\pgfqpoint{2.090881in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{2.091070in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{2.091823in}{2.432689in}}%
\pgfpathlineto{\pgfqpoint{2.092137in}{2.667792in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{2.434065in}}%
\pgfpathlineto{\pgfqpoint{2.093079in}{2.707910in}}%
\pgfpathlineto{\pgfqpoint{2.093393in}{2.471468in}}%
\pgfpathlineto{\pgfqpoint{2.093588in}{2.709264in}}%
\pgfpathlineto{\pgfqpoint{2.094342in}{2.435585in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{2.660227in}}%
\pgfpathlineto{\pgfqpoint{2.095849in}{2.432993in}}%
\pgfpathlineto{\pgfqpoint{2.095598in}{2.707056in}}%
\pgfpathlineto{\pgfqpoint{2.095911in}{2.469146in}}%
\pgfpathlineto{\pgfqpoint{2.097111in}{2.707791in}}%
\pgfpathlineto{\pgfqpoint{2.096358in}{2.431858in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{2.666405in}}%
\pgfpathlineto{\pgfqpoint{2.097363in}{2.433295in}}%
\pgfpathlineto{\pgfqpoint{2.098116in}{2.710007in}}%
\pgfpathlineto{\pgfqpoint{2.098430in}{2.472862in}}%
\pgfpathlineto{\pgfqpoint{2.099121in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{2.098876in}{2.434650in}}%
\pgfpathlineto{\pgfqpoint{2.099686in}{2.673327in}}%
\pgfpathlineto{\pgfqpoint{2.100886in}{2.431192in}}%
\pgfpathlineto{\pgfqpoint{2.100125in}{2.707420in}}%
\pgfpathlineto{\pgfqpoint{2.100955in}{2.479392in}}%
\pgfpathlineto{\pgfqpoint{2.101639in}{2.708282in}}%
\pgfpathlineto{\pgfqpoint{2.101395in}{2.431830in}}%
\pgfpathlineto{\pgfqpoint{2.102197in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{2.102399in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{2.103153in}{2.710409in}}%
\pgfpathlineto{\pgfqpoint{2.103474in}{2.483364in}}%
\pgfpathlineto{\pgfqpoint{2.103655in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{2.104409in}{2.432069in}}%
\pgfpathlineto{\pgfqpoint{2.104716in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{2.105923in}{2.430461in}}%
\pgfpathlineto{\pgfqpoint{2.105169in}{2.708086in}}%
\pgfpathlineto{\pgfqpoint{2.105992in}{2.481575in}}%
\pgfpathlineto{\pgfqpoint{2.107178in}{2.710433in}}%
\pgfpathlineto{\pgfqpoint{2.106927in}{2.432102in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{2.672116in}}%
\pgfpathlineto{\pgfqpoint{2.108441in}{2.433314in}}%
\pgfpathlineto{\pgfqpoint{2.107688in}{2.711410in}}%
\pgfpathlineto{\pgfqpoint{2.108497in}{2.468905in}}%
\pgfpathlineto{\pgfqpoint{2.108692in}{2.711102in}}%
\pgfpathlineto{\pgfqpoint{2.109446in}{2.430813in}}%
\pgfpathlineto{\pgfqpoint{2.109767in}{2.659791in}}%
\pgfpathlineto{\pgfqpoint{2.110450in}{2.429564in}}%
\pgfpathlineto{\pgfqpoint{2.110701in}{2.708649in}}%
\pgfpathlineto{\pgfqpoint{2.111008in}{2.460027in}}%
\pgfpathlineto{\pgfqpoint{2.112215in}{2.712214in}}%
\pgfpathlineto{\pgfqpoint{2.111455in}{2.431289in}}%
\pgfpathlineto{\pgfqpoint{2.112285in}{2.661833in}}%
\pgfpathlineto{\pgfqpoint{2.113471in}{2.432220in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{2.711961in}}%
\pgfpathlineto{\pgfqpoint{2.113527in}{2.461464in}}%
\pgfpathlineto{\pgfqpoint{2.113729in}{2.710243in}}%
\pgfpathlineto{\pgfqpoint{2.114483in}{2.430215in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{2.114985in}{2.429018in}}%
\pgfpathlineto{\pgfqpoint{2.115738in}{2.710679in}}%
\pgfpathlineto{\pgfqpoint{2.116052in}{2.469926in}}%
\pgfpathlineto{\pgfqpoint{2.116743in}{2.712551in}}%
\pgfpathlineto{\pgfqpoint{2.116499in}{2.431370in}}%
\pgfpathlineto{\pgfqpoint{2.117308in}{2.676093in}}%
\pgfpathlineto{\pgfqpoint{2.118508in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{2.117748in}{2.712325in}}%
\pgfpathlineto{\pgfqpoint{2.118578in}{2.479644in}}%
\pgfpathlineto{\pgfqpoint{2.119261in}{2.710476in}}%
\pgfpathlineto{\pgfqpoint{2.119513in}{2.428707in}}%
\pgfpathlineto{\pgfqpoint{2.119820in}{2.680129in}}%
\pgfpathlineto{\pgfqpoint{2.120022in}{2.428664in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{2.711548in}}%
\pgfpathlineto{\pgfqpoint{2.121096in}{2.481581in}}%
\pgfpathlineto{\pgfqpoint{2.121780in}{2.713563in}}%
\pgfpathlineto{\pgfqpoint{2.122031in}{2.430850in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{2.428274in}}%
\pgfpathlineto{\pgfqpoint{2.122784in}{2.712775in}}%
\pgfpathlineto{\pgfqpoint{2.123615in}{2.481010in}}%
\pgfpathlineto{\pgfqpoint{2.124801in}{2.711183in}}%
\pgfpathlineto{\pgfqpoint{2.124549in}{2.427508in}}%
\pgfpathlineto{\pgfqpoint{2.124856in}{2.679811in}}%
\pgfpathlineto{\pgfqpoint{2.125554in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{2.125805in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{2.126126in}{2.476179in}}%
\pgfpathlineto{\pgfqpoint{2.126315in}{2.714533in}}%
\pgfpathlineto{\pgfqpoint{2.127068in}{2.430083in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.672183in}}%
\pgfpathlineto{\pgfqpoint{2.128073in}{2.427630in}}%
\pgfpathlineto{\pgfqpoint{2.127821in}{2.712230in}}%
\pgfpathlineto{\pgfqpoint{2.128638in}{2.466077in}}%
\pgfpathlineto{\pgfqpoint{2.129838in}{2.713094in}}%
\pgfpathlineto{\pgfqpoint{2.129077in}{2.426831in}}%
\pgfpathlineto{\pgfqpoint{2.129900in}{2.670154in}}%
\pgfpathlineto{\pgfqpoint{2.130089in}{2.428817in}}%
\pgfpathlineto{\pgfqpoint{2.130842in}{2.715096in}}%
\pgfpathlineto{\pgfqpoint{2.131156in}{2.469584in}}%
\pgfpathlineto{\pgfqpoint{2.131351in}{2.714407in}}%
\pgfpathlineto{\pgfqpoint{2.131596in}{2.429383in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{2.677253in}}%
\pgfpathlineto{\pgfqpoint{2.133612in}{2.426408in}}%
\pgfpathlineto{\pgfqpoint{2.133361in}{2.712662in}}%
\pgfpathlineto{\pgfqpoint{2.133682in}{2.476647in}}%
\pgfpathlineto{\pgfqpoint{2.134875in}{2.713830in}}%
\pgfpathlineto{\pgfqpoint{2.134121in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{2.134923in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{2.135126in}{2.427989in}}%
\pgfpathlineto{\pgfqpoint{2.135879in}{2.715649in}}%
\pgfpathlineto{\pgfqpoint{2.136200in}{2.480382in}}%
\pgfpathlineto{\pgfqpoint{2.136884in}{2.715082in}}%
\pgfpathlineto{\pgfqpoint{2.137135in}{2.427255in}}%
\pgfpathlineto{\pgfqpoint{2.137442in}{2.682445in}}%
\pgfpathlineto{\pgfqpoint{2.138649in}{2.425443in}}%
\pgfpathlineto{\pgfqpoint{2.137888in}{2.713404in}}%
\pgfpathlineto{\pgfqpoint{2.138719in}{2.478691in}}%
\pgfpathlineto{\pgfqpoint{2.139905in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{2.426976in}}%
\pgfpathlineto{\pgfqpoint{2.139960in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{2.141167in}{2.427520in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{2.716502in}}%
\pgfpathlineto{\pgfqpoint{2.141230in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{2.141418in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{2.142172in}{2.425277in}}%
\pgfpathlineto{\pgfqpoint{2.142486in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{2.143176in}{2.424684in}}%
\pgfpathlineto{\pgfqpoint{2.142932in}{2.713741in}}%
\pgfpathlineto{\pgfqpoint{2.143742in}{2.464584in}}%
\pgfpathlineto{\pgfqpoint{2.144941in}{2.717206in}}%
\pgfpathlineto{\pgfqpoint{2.144181in}{2.426430in}}%
\pgfpathlineto{\pgfqpoint{2.145011in}{2.664579in}}%
\pgfpathlineto{\pgfqpoint{2.145695in}{2.426691in}}%
\pgfpathlineto{\pgfqpoint{2.145444in}{2.716590in}}%
\pgfpathlineto{\pgfqpoint{2.146253in}{2.457934in}}%
\pgfpathlineto{\pgfqpoint{2.146455in}{2.715647in}}%
\pgfpathlineto{\pgfqpoint{2.147209in}{2.424830in}}%
\pgfpathlineto{\pgfqpoint{2.147530in}{2.660793in}}%
\pgfpathlineto{\pgfqpoint{2.147704in}{2.424409in}}%
\pgfpathlineto{\pgfqpoint{2.148465in}{2.716129in}}%
\pgfpathlineto{\pgfqpoint{2.148772in}{2.458013in}}%
\pgfpathlineto{\pgfqpoint{2.149978in}{2.717973in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{2.426086in}}%
\pgfpathlineto{\pgfqpoint{2.150041in}{2.671567in}}%
\pgfpathlineto{\pgfqpoint{2.151234in}{2.424712in}}%
\pgfpathlineto{\pgfqpoint{2.150983in}{2.717083in}}%
\pgfpathlineto{\pgfqpoint{2.151297in}{2.466906in}}%
\pgfpathlineto{\pgfqpoint{2.151988in}{2.715668in}}%
\pgfpathlineto{\pgfqpoint{2.151743in}{2.423905in}}%
\pgfpathlineto{\pgfqpoint{2.152553in}{2.675801in}}%
\pgfpathlineto{\pgfqpoint{2.152748in}{2.423317in}}%
\pgfpathlineto{\pgfqpoint{2.153501in}{2.717131in}}%
\pgfpathlineto{\pgfqpoint{2.153815in}{2.469080in}}%
\pgfpathlineto{\pgfqpoint{2.154506in}{2.719011in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{2.155071in}{2.677225in}}%
\pgfpathlineto{\pgfqpoint{2.156271in}{2.422907in}}%
\pgfpathlineto{\pgfqpoint{2.155511in}{2.718075in}}%
\pgfpathlineto{\pgfqpoint{2.156334in}{2.468376in}}%
\pgfpathlineto{\pgfqpoint{2.157527in}{2.716181in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{2.422337in}}%
\pgfpathlineto{\pgfqpoint{2.157590in}{2.674745in}}%
\pgfpathlineto{\pgfqpoint{2.157785in}{2.424180in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{2.717850in}}%
\pgfpathlineto{\pgfqpoint{2.158845in}{2.463638in}}%
\pgfpathlineto{\pgfqpoint{2.159034in}{2.719534in}}%
\pgfpathlineto{\pgfqpoint{2.159794in}{2.424308in}}%
\pgfpathlineto{\pgfqpoint{2.160115in}{2.665571in}}%
\pgfpathlineto{\pgfqpoint{2.160799in}{2.422395in}}%
\pgfpathlineto{\pgfqpoint{2.160548in}{2.717698in}}%
\pgfpathlineto{\pgfqpoint{2.161357in}{2.454150in}}%
\pgfpathlineto{\pgfqpoint{2.162564in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{2.162634in}{2.664017in}}%
\pgfpathlineto{\pgfqpoint{2.163317in}{2.423656in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{2.719932in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.457463in}}%
\pgfpathlineto{\pgfqpoint{2.164078in}{2.719899in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{2.423690in}}%
\pgfpathlineto{\pgfqpoint{2.165145in}{2.672636in}}%
\pgfpathlineto{\pgfqpoint{2.165836in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{2.718160in}}%
\pgfpathlineto{\pgfqpoint{2.166401in}{2.464050in}}%
\pgfpathlineto{\pgfqpoint{2.167601in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{2.166840in}{2.421367in}}%
\pgfpathlineto{\pgfqpoint{2.167657in}{2.680409in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{2.422812in}}%
\pgfpathlineto{\pgfqpoint{2.168605in}{2.721191in}}%
\pgfpathlineto{\pgfqpoint{2.168926in}{2.477288in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{2.720203in}}%
\pgfpathlineto{\pgfqpoint{2.169861in}{2.422298in}}%
\pgfpathlineto{\pgfqpoint{2.170168in}{2.686152in}}%
\pgfpathlineto{\pgfqpoint{2.171375in}{2.420361in}}%
\pgfpathlineto{\pgfqpoint{2.170615in}{2.718656in}}%
\pgfpathlineto{\pgfqpoint{2.171445in}{2.475948in}}%
\pgfpathlineto{\pgfqpoint{2.172128in}{2.720591in}}%
\pgfpathlineto{\pgfqpoint{2.171877in}{2.421933in}}%
\pgfpathlineto{\pgfqpoint{2.172687in}{2.687433in}}%
\pgfpathlineto{\pgfqpoint{2.173893in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{2.173133in}{2.721976in}}%
\pgfpathlineto{\pgfqpoint{2.173956in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{2.720779in}}%
\pgfpathlineto{\pgfqpoint{2.174898in}{2.419773in}}%
\pgfpathlineto{\pgfqpoint{2.175212in}{2.675693in}}%
\pgfpathlineto{\pgfqpoint{2.175903in}{2.419688in}}%
\pgfpathlineto{\pgfqpoint{2.175652in}{2.719461in}}%
\pgfpathlineto{\pgfqpoint{2.176468in}{2.460620in}}%
\pgfpathlineto{\pgfqpoint{2.177668in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{2.177417in}{2.421498in}}%
\pgfpathlineto{\pgfqpoint{2.177737in}{2.667437in}}%
\pgfpathlineto{\pgfqpoint{2.178421in}{2.421187in}}%
\pgfpathlineto{\pgfqpoint{2.178170in}{2.722126in}}%
\pgfpathlineto{\pgfqpoint{2.178979in}{2.454059in}}%
\pgfpathlineto{\pgfqpoint{2.179182in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{2.179935in}{2.419238in}}%
\pgfpathlineto{\pgfqpoint{2.180256in}{2.663854in}}%
\pgfpathlineto{\pgfqpoint{2.180940in}{2.418977in}}%
\pgfpathlineto{\pgfqpoint{2.181191in}{2.721306in}}%
\pgfpathlineto{\pgfqpoint{2.181498in}{2.454638in}}%
\pgfpathlineto{\pgfqpoint{2.182705in}{2.723413in}}%
\pgfpathlineto{\pgfqpoint{2.181944in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{2.182767in}{2.675247in}}%
\pgfpathlineto{\pgfqpoint{2.183960in}{2.419658in}}%
\pgfpathlineto{\pgfqpoint{2.183709in}{2.722517in}}%
\pgfpathlineto{\pgfqpoint{2.184023in}{2.463535in}}%
\pgfpathlineto{\pgfqpoint{2.184714in}{2.720968in}}%
\pgfpathlineto{\pgfqpoint{2.184463in}{2.418248in}}%
\pgfpathlineto{\pgfqpoint{2.185279in}{2.680086in}}%
\pgfpathlineto{\pgfqpoint{2.185467in}{2.418066in}}%
\pgfpathlineto{\pgfqpoint{2.186228in}{2.723009in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{2.475844in}}%
\pgfpathlineto{\pgfqpoint{2.187232in}{2.724313in}}%
\pgfpathlineto{\pgfqpoint{2.186981in}{2.420590in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{2.689489in}}%
\pgfpathlineto{\pgfqpoint{2.188997in}{2.417526in}}%
\pgfpathlineto{\pgfqpoint{2.188237in}{2.723252in}}%
\pgfpathlineto{\pgfqpoint{2.189067in}{2.474903in}}%
\pgfpathlineto{\pgfqpoint{2.189751in}{2.722114in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{2.417395in}}%
\pgfpathlineto{\pgfqpoint{2.190309in}{2.687342in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{2.418520in}}%
\pgfpathlineto{\pgfqpoint{2.190755in}{2.723680in}}%
\pgfpathlineto{\pgfqpoint{2.191579in}{2.468311in}}%
\pgfpathlineto{\pgfqpoint{2.191760in}{2.724690in}}%
\pgfpathlineto{\pgfqpoint{2.192520in}{2.418524in}}%
\pgfpathlineto{\pgfqpoint{2.192834in}{2.678635in}}%
\pgfpathlineto{\pgfqpoint{2.194034in}{2.416830in}}%
\pgfpathlineto{\pgfqpoint{2.193274in}{2.723383in}}%
\pgfpathlineto{\pgfqpoint{2.194090in}{2.458478in}}%
\pgfpathlineto{\pgfqpoint{2.195290in}{2.723850in}}%
\pgfpathlineto{\pgfqpoint{2.195039in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{2.195360in}{2.667102in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{2.724861in}}%
\pgfpathlineto{\pgfqpoint{2.196602in}{2.453589in}}%
\pgfpathlineto{\pgfqpoint{2.196804in}{2.725613in}}%
\pgfpathlineto{\pgfqpoint{2.197557in}{2.417876in}}%
\pgfpathlineto{\pgfqpoint{2.197878in}{2.665938in}}%
\pgfpathlineto{\pgfqpoint{2.198562in}{2.415630in}}%
\pgfpathlineto{\pgfqpoint{2.198813in}{2.723427in}}%
\pgfpathlineto{\pgfqpoint{2.199120in}{2.451584in}}%
\pgfpathlineto{\pgfqpoint{2.200327in}{2.725498in}}%
\pgfpathlineto{\pgfqpoint{2.199567in}{2.415744in}}%
\pgfpathlineto{\pgfqpoint{2.200390in}{2.675675in}}%
\pgfpathlineto{\pgfqpoint{2.200571in}{2.417516in}}%
\pgfpathlineto{\pgfqpoint{2.201332in}{2.726752in}}%
\pgfpathlineto{\pgfqpoint{2.201646in}{2.463797in}}%
\pgfpathlineto{\pgfqpoint{2.202336in}{2.725416in}}%
\pgfpathlineto{\pgfqpoint{2.202085in}{2.416895in}}%
\pgfpathlineto{\pgfqpoint{2.202901in}{2.681750in}}%
\pgfpathlineto{\pgfqpoint{2.203090in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{2.203850in}{2.724486in}}%
\pgfpathlineto{\pgfqpoint{2.204164in}{2.462615in}}%
\pgfpathlineto{\pgfqpoint{2.204855in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{2.204604in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{2.205420in}{2.682106in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{2.416171in}}%
\pgfpathlineto{\pgfqpoint{2.205859in}{2.727341in}}%
\pgfpathlineto{\pgfqpoint{2.206682in}{2.465168in}}%
\pgfpathlineto{\pgfqpoint{2.206864in}{2.725893in}}%
\pgfpathlineto{\pgfqpoint{2.207624in}{2.414532in}}%
\pgfpathlineto{\pgfqpoint{2.207931in}{2.688506in}}%
\pgfpathlineto{\pgfqpoint{2.208629in}{2.414594in}}%
\pgfpathlineto{\pgfqpoint{2.208378in}{2.725432in}}%
\pgfpathlineto{\pgfqpoint{2.209201in}{2.465661in}}%
\pgfpathlineto{\pgfqpoint{2.210387in}{2.727404in}}%
\pgfpathlineto{\pgfqpoint{2.210143in}{2.415701in}}%
\pgfpathlineto{\pgfqpoint{2.210457in}{2.680835in}}%
\pgfpathlineto{\pgfqpoint{2.211657in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{2.210896in}{2.727875in}}%
\pgfpathlineto{\pgfqpoint{2.211712in}{2.458432in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{2.726934in}}%
\pgfpathlineto{\pgfqpoint{2.212661in}{2.413330in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{2.677605in}}%
\pgfpathlineto{\pgfqpoint{2.213666in}{2.413482in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{2.214224in}{2.450959in}}%
\pgfpathlineto{\pgfqpoint{2.215431in}{2.728871in}}%
\pgfpathlineto{\pgfqpoint{2.214670in}{2.414921in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{2.678846in}}%
\pgfpathlineto{\pgfqpoint{2.216184in}{2.414126in}}%
\pgfpathlineto{\pgfqpoint{2.216435in}{2.727721in}}%
\pgfpathlineto{\pgfqpoint{2.216749in}{2.460233in}}%
\pgfpathlineto{\pgfqpoint{2.217949in}{2.726964in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{2.218005in}{2.684544in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{2.412749in}}%
\pgfpathlineto{\pgfqpoint{2.218954in}{2.728924in}}%
\pgfpathlineto{\pgfqpoint{2.219275in}{2.472878in}}%
\pgfpathlineto{\pgfqpoint{2.219959in}{2.729660in}}%
\pgfpathlineto{\pgfqpoint{2.219707in}{2.414552in}}%
\pgfpathlineto{\pgfqpoint{2.220517in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{2.221717in}{2.411958in}}%
\pgfpathlineto{\pgfqpoint{2.220963in}{2.728276in}}%
\pgfpathlineto{\pgfqpoint{2.221793in}{2.471919in}}%
\pgfpathlineto{\pgfqpoint{2.222477in}{2.727976in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{2.412214in}}%
\pgfpathlineto{\pgfqpoint{2.223035in}{2.691258in}}%
\pgfpathlineto{\pgfqpoint{2.223230in}{2.412513in}}%
\pgfpathlineto{\pgfqpoint{2.223482in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{2.224305in}{2.464469in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{2.730351in}}%
\pgfpathlineto{\pgfqpoint{2.225247in}{2.412983in}}%
\pgfpathlineto{\pgfqpoint{2.225554in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{2.226761in}{2.410963in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{2.729302in}}%
\pgfpathlineto{\pgfqpoint{2.226823in}{2.463639in}}%
\pgfpathlineto{\pgfqpoint{2.228009in}{2.729344in}}%
\pgfpathlineto{\pgfqpoint{2.227765in}{2.411130in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{2.681001in}}%
\pgfpathlineto{\pgfqpoint{2.228770in}{2.412598in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{2.730510in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{2.449279in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{2.731438in}}%
\pgfpathlineto{\pgfqpoint{2.230284in}{2.411660in}}%
\pgfpathlineto{\pgfqpoint{2.230604in}{2.668888in}}%
\pgfpathlineto{\pgfqpoint{2.231288in}{2.409878in}}%
\pgfpathlineto{\pgfqpoint{2.231037in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{2.231846in}{2.447936in}}%
\pgfpathlineto{\pgfqpoint{2.233053in}{2.731287in}}%
\pgfpathlineto{\pgfqpoint{2.232293in}{2.410201in}}%
\pgfpathlineto{\pgfqpoint{2.233116in}{2.679537in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{2.411936in}}%
\pgfpathlineto{\pgfqpoint{2.234058in}{2.732093in}}%
\pgfpathlineto{\pgfqpoint{2.234365in}{2.450429in}}%
\pgfpathlineto{\pgfqpoint{2.234560in}{2.730909in}}%
\pgfpathlineto{\pgfqpoint{2.234811in}{2.410708in}}%
\pgfpathlineto{\pgfqpoint{2.235634in}{2.676565in}}%
\pgfpathlineto{\pgfqpoint{2.235816in}{2.409336in}}%
\pgfpathlineto{\pgfqpoint{2.236576in}{2.730602in}}%
\pgfpathlineto{\pgfqpoint{2.236883in}{2.449228in}}%
\pgfpathlineto{\pgfqpoint{2.237581in}{2.731933in}}%
\pgfpathlineto{\pgfqpoint{2.237330in}{2.410227in}}%
\pgfpathlineto{\pgfqpoint{2.238146in}{2.686225in}}%
\pgfpathlineto{\pgfqpoint{2.239339in}{2.410251in}}%
\pgfpathlineto{\pgfqpoint{2.239095in}{2.732530in}}%
\pgfpathlineto{\pgfqpoint{2.239409in}{2.461330in}}%
\pgfpathlineto{\pgfqpoint{2.240099in}{2.731666in}}%
\pgfpathlineto{\pgfqpoint{2.240350in}{2.409288in}}%
\pgfpathlineto{\pgfqpoint{2.240657in}{2.692365in}}%
\pgfpathlineto{\pgfqpoint{2.240853in}{2.408534in}}%
\pgfpathlineto{\pgfqpoint{2.241104in}{2.731322in}}%
\pgfpathlineto{\pgfqpoint{2.241927in}{2.461918in}}%
\pgfpathlineto{\pgfqpoint{2.242618in}{2.733209in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{2.410129in}}%
\pgfpathlineto{\pgfqpoint{2.243176in}{2.694128in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{2.243622in}{2.733859in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{2.463595in}}%
\pgfpathlineto{\pgfqpoint{2.244627in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{2.245387in}{2.407346in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{2.691397in}}%
\pgfpathlineto{\pgfqpoint{2.246392in}{2.407946in}}%
\pgfpathlineto{\pgfqpoint{2.246141in}{2.732104in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{2.456110in}}%
\pgfpathlineto{\pgfqpoint{2.248150in}{2.734642in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{2.409554in}}%
\pgfpathlineto{\pgfqpoint{2.248220in}{2.682449in}}%
\pgfpathlineto{\pgfqpoint{2.248911in}{2.408043in}}%
\pgfpathlineto{\pgfqpoint{2.248659in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{2.249469in}{2.446754in}}%
\pgfpathlineto{\pgfqpoint{2.250669in}{2.733023in}}%
\pgfpathlineto{\pgfqpoint{2.249915in}{2.406586in}}%
\pgfpathlineto{\pgfqpoint{2.250738in}{2.679309in}}%
\pgfpathlineto{\pgfqpoint{2.250920in}{2.407346in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{2.734595in}}%
\pgfpathlineto{\pgfqpoint{2.251987in}{2.448642in}}%
\pgfpathlineto{\pgfqpoint{2.252685in}{2.735072in}}%
\pgfpathlineto{\pgfqpoint{2.252434in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{2.253250in}{2.688950in}}%
\pgfpathlineto{\pgfqpoint{2.254443in}{2.406382in}}%
\pgfpathlineto{\pgfqpoint{2.254199in}{2.734097in}}%
\pgfpathlineto{\pgfqpoint{2.254513in}{2.457687in}}%
\pgfpathlineto{\pgfqpoint{2.255203in}{2.733843in}}%
\pgfpathlineto{\pgfqpoint{2.254952in}{2.406094in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{2.695593in}}%
\pgfpathlineto{\pgfqpoint{2.255957in}{2.406403in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{2.735615in}}%
\pgfpathlineto{\pgfqpoint{2.257038in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{2.257722in}{2.736264in}}%
\pgfpathlineto{\pgfqpoint{2.257966in}{2.407423in}}%
\pgfpathlineto{\pgfqpoint{2.258273in}{2.704542in}}%
\pgfpathlineto{\pgfqpoint{2.259480in}{2.405011in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{2.735169in}}%
\pgfpathlineto{\pgfqpoint{2.259556in}{2.470862in}}%
\pgfpathlineto{\pgfqpoint{2.260240in}{2.734868in}}%
\pgfpathlineto{\pgfqpoint{2.260491in}{2.405557in}}%
\pgfpathlineto{\pgfqpoint{2.260791in}{2.704176in}}%
\pgfpathlineto{\pgfqpoint{2.261496in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{2.261245in}{2.736788in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{2.463622in}}%
\pgfpathlineto{\pgfqpoint{2.262249in}{2.737169in}}%
\pgfpathlineto{\pgfqpoint{2.263010in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{2.263317in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{2.264014in}{2.404129in}}%
\pgfpathlineto{\pgfqpoint{2.263763in}{2.735139in}}%
\pgfpathlineto{\pgfqpoint{2.264579in}{2.453453in}}%
\pgfpathlineto{\pgfqpoint{2.265772in}{2.737419in}}%
\pgfpathlineto{\pgfqpoint{2.265019in}{2.404845in}}%
\pgfpathlineto{\pgfqpoint{2.265842in}{2.683370in}}%
\pgfpathlineto{\pgfqpoint{2.266533in}{2.405711in}}%
\pgfpathlineto{\pgfqpoint{2.266777in}{2.737526in}}%
\pgfpathlineto{\pgfqpoint{2.267091in}{2.446468in}}%
\pgfpathlineto{\pgfqpoint{2.267286in}{2.737257in}}%
\pgfpathlineto{\pgfqpoint{2.267537in}{2.404598in}}%
\pgfpathlineto{\pgfqpoint{2.268361in}{2.680560in}}%
\pgfpathlineto{\pgfqpoint{2.269051in}{2.403531in}}%
\pgfpathlineto{\pgfqpoint{2.269296in}{2.736516in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{2.445553in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{2.738101in}}%
\pgfpathlineto{\pgfqpoint{2.270056in}{2.403986in}}%
\pgfpathlineto{\pgfqpoint{2.270872in}{2.690631in}}%
\pgfpathlineto{\pgfqpoint{2.272065in}{2.404379in}}%
\pgfpathlineto{\pgfqpoint{2.271821in}{2.738675in}}%
\pgfpathlineto{\pgfqpoint{2.272135in}{2.457643in}}%
\pgfpathlineto{\pgfqpoint{2.272826in}{2.737525in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{2.403750in}}%
\pgfpathlineto{\pgfqpoint{2.273384in}{2.696641in}}%
\pgfpathlineto{\pgfqpoint{2.273579in}{2.402244in}}%
\pgfpathlineto{\pgfqpoint{2.274339in}{2.737367in}}%
\pgfpathlineto{\pgfqpoint{2.274653in}{2.458181in}}%
\pgfpathlineto{\pgfqpoint{2.275344in}{2.739420in}}%
\pgfpathlineto{\pgfqpoint{2.275588in}{2.404419in}}%
\pgfpathlineto{\pgfqpoint{2.275902in}{2.697877in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.402762in}}%
\pgfpathlineto{\pgfqpoint{2.276349in}{2.739803in}}%
\pgfpathlineto{\pgfqpoint{2.277172in}{2.459488in}}%
\pgfpathlineto{\pgfqpoint{2.277353in}{2.738251in}}%
\pgfpathlineto{\pgfqpoint{2.278107in}{2.401523in}}%
\pgfpathlineto{\pgfqpoint{2.278421in}{2.695352in}}%
\pgfpathlineto{\pgfqpoint{2.279118in}{2.402360in}}%
\pgfpathlineto{\pgfqpoint{2.278867in}{2.738643in}}%
\pgfpathlineto{\pgfqpoint{2.279683in}{2.451699in}}%
\pgfpathlineto{\pgfqpoint{2.280876in}{2.740344in}}%
\pgfpathlineto{\pgfqpoint{2.280632in}{2.403118in}}%
\pgfpathlineto{\pgfqpoint{2.280946in}{2.685920in}}%
\pgfpathlineto{\pgfqpoint{2.281637in}{2.401975in}}%
\pgfpathlineto{\pgfqpoint{2.281386in}{2.739649in}}%
\pgfpathlineto{\pgfqpoint{2.282195in}{2.442515in}}%
\pgfpathlineto{\pgfqpoint{2.283395in}{2.739426in}}%
\pgfpathlineto{\pgfqpoint{2.282641in}{2.401002in}}%
\pgfpathlineto{\pgfqpoint{2.283465in}{2.683317in}}%
\pgfpathlineto{\pgfqpoint{2.284155in}{2.401552in}}%
\pgfpathlineto{\pgfqpoint{2.284399in}{2.740394in}}%
\pgfpathlineto{\pgfqpoint{2.284713in}{2.444780in}}%
\pgfpathlineto{\pgfqpoint{2.285913in}{2.741055in}}%
\pgfpathlineto{\pgfqpoint{2.285160in}{2.402049in}}%
\pgfpathlineto{\pgfqpoint{2.285983in}{2.683109in}}%
\pgfpathlineto{\pgfqpoint{2.287169in}{2.400907in}}%
\pgfpathlineto{\pgfqpoint{2.286918in}{2.740111in}}%
\pgfpathlineto{\pgfqpoint{2.287232in}{2.443521in}}%
\pgfpathlineto{\pgfqpoint{2.288432in}{2.740055in}}%
\pgfpathlineto{\pgfqpoint{2.287678in}{2.399715in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{2.690771in}}%
\pgfpathlineto{\pgfqpoint{2.288683in}{2.400386in}}%
\pgfpathlineto{\pgfqpoint{2.289443in}{2.742030in}}%
\pgfpathlineto{\pgfqpoint{2.289757in}{2.456937in}}%
\pgfpathlineto{\pgfqpoint{2.290448in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.290692in}{2.401608in}}%
\pgfpathlineto{\pgfqpoint{2.291006in}{2.699401in}}%
\pgfpathlineto{\pgfqpoint{2.292206in}{2.398742in}}%
\pgfpathlineto{\pgfqpoint{2.291453in}{2.740845in}}%
\pgfpathlineto{\pgfqpoint{2.292276in}{2.455962in}}%
\pgfpathlineto{\pgfqpoint{2.292966in}{2.741369in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{2.293525in}{2.698730in}}%
\pgfpathlineto{\pgfqpoint{2.294724in}{2.400503in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.294787in}{2.448985in}}%
\pgfpathlineto{\pgfqpoint{2.294976in}{2.742925in}}%
\pgfpathlineto{\pgfqpoint{2.295729in}{2.399131in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{2.686635in}}%
\pgfpathlineto{\pgfqpoint{2.296741in}{2.398362in}}%
\pgfpathlineto{\pgfqpoint{2.296489in}{2.741720in}}%
\pgfpathlineto{\pgfqpoint{2.297299in}{2.439406in}}%
\pgfpathlineto{\pgfqpoint{2.298499in}{2.743426in}}%
\pgfpathlineto{\pgfqpoint{2.298254in}{2.399115in}}%
\pgfpathlineto{\pgfqpoint{2.298575in}{2.675028in}}%
\pgfpathlineto{\pgfqpoint{2.299259in}{2.399505in}}%
\pgfpathlineto{\pgfqpoint{2.299008in}{2.743393in}}%
\pgfpathlineto{\pgfqpoint{2.299810in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{2.743754in}}%
\pgfpathlineto{\pgfqpoint{2.300773in}{2.398509in}}%
\pgfpathlineto{\pgfqpoint{2.301094in}{2.672571in}}%
\pgfpathlineto{\pgfqpoint{2.301778in}{2.397175in}}%
\pgfpathlineto{\pgfqpoint{2.302022in}{2.742620in}}%
\pgfpathlineto{\pgfqpoint{2.302329in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{2.303536in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{2.302782in}{2.397752in}}%
\pgfpathlineto{\pgfqpoint{2.303605in}{2.684707in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{2.398628in}}%
\pgfpathlineto{\pgfqpoint{2.304540in}{2.744819in}}%
\pgfpathlineto{\pgfqpoint{2.304854in}{2.442991in}}%
\pgfpathlineto{\pgfqpoint{2.305545in}{2.743450in}}%
\pgfpathlineto{\pgfqpoint{2.305301in}{2.397078in}}%
\pgfpathlineto{\pgfqpoint{2.306117in}{2.691479in}}%
\pgfpathlineto{\pgfqpoint{2.306305in}{2.396058in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{2.744069in}}%
\pgfpathlineto{\pgfqpoint{2.307380in}{2.454576in}}%
\pgfpathlineto{\pgfqpoint{2.308070in}{2.745606in}}%
\pgfpathlineto{\pgfqpoint{2.307819in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{2.308628in}{2.702003in}}%
\pgfpathlineto{\pgfqpoint{2.309828in}{2.396176in}}%
\pgfpathlineto{\pgfqpoint{2.309075in}{2.745548in}}%
\pgfpathlineto{\pgfqpoint{2.309898in}{2.455426in}}%
\pgfpathlineto{\pgfqpoint{2.310589in}{2.744319in}}%
\pgfpathlineto{\pgfqpoint{2.310833in}{2.395534in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{2.699363in}}%
\pgfpathlineto{\pgfqpoint{2.311342in}{2.396119in}}%
\pgfpathlineto{\pgfqpoint{2.311593in}{2.745161in}}%
\pgfpathlineto{\pgfqpoint{2.312410in}{2.447048in}}%
\pgfpathlineto{\pgfqpoint{2.312598in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{2.313351in}{2.396648in}}%
\pgfpathlineto{\pgfqpoint{2.313672in}{2.689249in}}%
\pgfpathlineto{\pgfqpoint{2.314865in}{2.395698in}}%
\pgfpathlineto{\pgfqpoint{2.314112in}{2.746242in}}%
\pgfpathlineto{\pgfqpoint{2.314921in}{2.437916in}}%
\pgfpathlineto{\pgfqpoint{2.316121in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{2.315877in}{2.394687in}}%
\pgfpathlineto{\pgfqpoint{2.316198in}{2.674839in}}%
\pgfpathlineto{\pgfqpoint{2.316881in}{2.395336in}}%
\pgfpathlineto{\pgfqpoint{2.317126in}{2.746307in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{2.430634in}}%
\pgfpathlineto{\pgfqpoint{2.317635in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{2.317886in}{2.396022in}}%
\pgfpathlineto{\pgfqpoint{2.318709in}{2.687031in}}%
\pgfpathlineto{\pgfqpoint{2.319400in}{2.394339in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{2.746256in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{2.439649in}}%
\pgfpathlineto{\pgfqpoint{2.321158in}{2.746908in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{2.393332in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{2.695592in}}%
\pgfpathlineto{\pgfqpoint{2.321409in}{2.394372in}}%
\pgfpathlineto{\pgfqpoint{2.322163in}{2.748493in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{2.453396in}}%
\pgfpathlineto{\pgfqpoint{2.323167in}{2.748224in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{2.394864in}}%
\pgfpathlineto{\pgfqpoint{2.323732in}{2.703921in}}%
\pgfpathlineto{\pgfqpoint{2.324932in}{2.392602in}}%
\pgfpathlineto{\pgfqpoint{2.324681in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{2.452295in}}%
\pgfpathlineto{\pgfqpoint{2.325693in}{2.747840in}}%
\pgfpathlineto{\pgfqpoint{2.325441in}{2.393615in}}%
\pgfpathlineto{\pgfqpoint{2.326251in}{2.703016in}}%
\pgfpathlineto{\pgfqpoint{2.327451in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{2.326697in}{2.749041in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{2.455216in}}%
\pgfpathlineto{\pgfqpoint{2.328211in}{2.748762in}}%
\pgfpathlineto{\pgfqpoint{2.328455in}{2.392826in}}%
\pgfpathlineto{\pgfqpoint{2.328769in}{2.701526in}}%
\pgfpathlineto{\pgfqpoint{2.329969in}{2.392007in}}%
\pgfpathlineto{\pgfqpoint{2.329216in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{2.444431in}}%
\pgfpathlineto{\pgfqpoint{2.331225in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{2.330974in}{2.392537in}}%
\pgfpathlineto{\pgfqpoint{2.331295in}{2.690535in}}%
\pgfpathlineto{\pgfqpoint{2.331978in}{2.393146in}}%
\pgfpathlineto{\pgfqpoint{2.331734in}{2.750181in}}%
\pgfpathlineto{\pgfqpoint{2.332543in}{2.437408in}}%
\pgfpathlineto{\pgfqpoint{2.332739in}{2.750193in}}%
\pgfpathlineto{\pgfqpoint{2.333492in}{2.391613in}}%
\pgfpathlineto{\pgfqpoint{2.333813in}{2.688354in}}%
\pgfpathlineto{\pgfqpoint{2.334504in}{2.390836in}}%
\pgfpathlineto{\pgfqpoint{2.334748in}{2.748746in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{2.437669in}}%
\pgfpathlineto{\pgfqpoint{2.336262in}{2.751382in}}%
\pgfpathlineto{\pgfqpoint{2.335508in}{2.391713in}}%
\pgfpathlineto{\pgfqpoint{2.336332in}{2.688776in}}%
\pgfpathlineto{\pgfqpoint{2.337022in}{2.392101in}}%
\pgfpathlineto{\pgfqpoint{2.337266in}{2.751028in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{2.438936in}}%
\pgfpathlineto{\pgfqpoint{2.338780in}{2.749723in}}%
\pgfpathlineto{\pgfqpoint{2.338027in}{2.390385in}}%
\pgfpathlineto{\pgfqpoint{2.338843in}{2.696337in}}%
\pgfpathlineto{\pgfqpoint{2.339031in}{2.389898in}}%
\pgfpathlineto{\pgfqpoint{2.339785in}{2.750908in}}%
\pgfpathlineto{\pgfqpoint{2.340106in}{2.451138in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{2.751966in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{2.391214in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{2.706526in}}%
\pgfpathlineto{\pgfqpoint{2.342555in}{2.389718in}}%
\pgfpathlineto{\pgfqpoint{2.342303in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{2.342624in}{2.451542in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{2.750896in}}%
\pgfpathlineto{\pgfqpoint{2.343559in}{2.389528in}}%
\pgfpathlineto{\pgfqpoint{2.343866in}{2.714083in}}%
\pgfpathlineto{\pgfqpoint{2.344068in}{2.389221in}}%
\pgfpathlineto{\pgfqpoint{2.344320in}{2.751459in}}%
\pgfpathlineto{\pgfqpoint{2.345143in}{2.453586in}}%
\pgfpathlineto{\pgfqpoint{2.345833in}{2.752842in}}%
\pgfpathlineto{\pgfqpoint{2.346078in}{2.390145in}}%
\pgfpathlineto{\pgfqpoint{2.346392in}{2.704410in}}%
\pgfpathlineto{\pgfqpoint{2.347591in}{2.388721in}}%
\pgfpathlineto{\pgfqpoint{2.346838in}{2.752881in}}%
\pgfpathlineto{\pgfqpoint{2.347654in}{2.443065in}}%
\pgfpathlineto{\pgfqpoint{2.347843in}{2.751919in}}%
\pgfpathlineto{\pgfqpoint{2.348596in}{2.387919in}}%
\pgfpathlineto{\pgfqpoint{2.348917in}{2.690806in}}%
\pgfpathlineto{\pgfqpoint{2.349601in}{2.388875in}}%
\pgfpathlineto{\pgfqpoint{2.349357in}{2.752702in}}%
\pgfpathlineto{\pgfqpoint{2.350166in}{2.435890in}}%
\pgfpathlineto{\pgfqpoint{2.350361in}{2.754211in}}%
\pgfpathlineto{\pgfqpoint{2.351115in}{2.389269in}}%
\pgfpathlineto{\pgfqpoint{2.351435in}{2.690804in}}%
\pgfpathlineto{\pgfqpoint{2.352126in}{2.387694in}}%
\pgfpathlineto{\pgfqpoint{2.352370in}{2.752421in}}%
\pgfpathlineto{\pgfqpoint{2.352677in}{2.424906in}}%
\pgfpathlineto{\pgfqpoint{2.353884in}{2.753921in}}%
\pgfpathlineto{\pgfqpoint{2.353131in}{2.387151in}}%
\pgfpathlineto{\pgfqpoint{2.353954in}{2.689096in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{2.388338in}}%
\pgfpathlineto{\pgfqpoint{2.354889in}{2.754956in}}%
\pgfpathlineto{\pgfqpoint{2.355196in}{2.427010in}}%
\pgfpathlineto{\pgfqpoint{2.355893in}{2.754338in}}%
\pgfpathlineto{\pgfqpoint{2.355649in}{2.387936in}}%
\pgfpathlineto{\pgfqpoint{2.356472in}{2.687226in}}%
\pgfpathlineto{\pgfqpoint{2.357658in}{2.386622in}}%
\pgfpathlineto{\pgfqpoint{2.357407in}{2.753944in}}%
\pgfpathlineto{\pgfqpoint{2.357721in}{2.436770in}}%
\pgfpathlineto{\pgfqpoint{2.358412in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{2.358168in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{2.358977in}{2.707688in}}%
\pgfpathlineto{\pgfqpoint{2.359172in}{2.386993in}}%
\pgfpathlineto{\pgfqpoint{2.359926in}{2.755595in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{2.451208in}}%
\pgfpathlineto{\pgfqpoint{2.360930in}{2.755419in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{2.386537in}}%
\pgfpathlineto{\pgfqpoint{2.361488in}{2.716480in}}%
\pgfpathlineto{\pgfqpoint{2.362695in}{2.385103in}}%
\pgfpathlineto{\pgfqpoint{2.361942in}{2.754726in}}%
\pgfpathlineto{\pgfqpoint{2.362765in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{2.363456in}{2.755518in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{2.364007in}{2.717161in}}%
\pgfpathlineto{\pgfqpoint{2.365214in}{2.386308in}}%
\pgfpathlineto{\pgfqpoint{2.364460in}{2.757029in}}%
\pgfpathlineto{\pgfqpoint{2.365284in}{2.454171in}}%
\pgfpathlineto{\pgfqpoint{2.365465in}{2.756598in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{2.384535in}}%
\pgfpathlineto{\pgfqpoint{2.366532in}{2.704183in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{2.384185in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{2.367788in}{2.433133in}}%
\pgfpathlineto{\pgfqpoint{2.368988in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{2.368228in}{2.385571in}}%
\pgfpathlineto{\pgfqpoint{2.369058in}{2.692669in}}%
\pgfpathlineto{\pgfqpoint{2.369741in}{2.385146in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{2.757230in}}%
\pgfpathlineto{\pgfqpoint{2.370300in}{2.423721in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{2.756882in}}%
\pgfpathlineto{\pgfqpoint{2.370753in}{2.383904in}}%
\pgfpathlineto{\pgfqpoint{2.371576in}{2.689646in}}%
\pgfpathlineto{\pgfqpoint{2.371758in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{2.757678in}}%
\pgfpathlineto{\pgfqpoint{2.372818in}{2.424210in}}%
\pgfpathlineto{\pgfqpoint{2.374025in}{2.758419in}}%
\pgfpathlineto{\pgfqpoint{2.373272in}{2.384222in}}%
\pgfpathlineto{\pgfqpoint{2.374088in}{2.700882in}}%
\pgfpathlineto{\pgfqpoint{2.375281in}{2.383450in}}%
\pgfpathlineto{\pgfqpoint{2.375030in}{2.758413in}}%
\pgfpathlineto{\pgfqpoint{2.375351in}{2.447887in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{2.757815in}}%
\pgfpathlineto{\pgfqpoint{2.375790in}{2.383016in}}%
\pgfpathlineto{\pgfqpoint{2.376592in}{2.718893in}}%
\pgfpathlineto{\pgfqpoint{2.376795in}{2.382324in}}%
\pgfpathlineto{\pgfqpoint{2.377548in}{2.758505in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{2.449611in}}%
\pgfpathlineto{\pgfqpoint{2.378553in}{2.759756in}}%
\pgfpathlineto{\pgfqpoint{2.378804in}{2.383675in}}%
\pgfpathlineto{\pgfqpoint{2.379111in}{2.719635in}}%
\pgfpathlineto{\pgfqpoint{2.380318in}{2.381545in}}%
\pgfpathlineto{\pgfqpoint{2.379557in}{2.759369in}}%
\pgfpathlineto{\pgfqpoint{2.380387in}{2.449924in}}%
\pgfpathlineto{\pgfqpoint{2.380569in}{2.758266in}}%
\pgfpathlineto{\pgfqpoint{2.381322in}{2.381242in}}%
\pgfpathlineto{\pgfqpoint{2.381629in}{2.718201in}}%
\pgfpathlineto{\pgfqpoint{2.382327in}{2.382445in}}%
\pgfpathlineto{\pgfqpoint{2.382083in}{2.759856in}}%
\pgfpathlineto{\pgfqpoint{2.382899in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{2.383087in}{2.760824in}}%
\pgfpathlineto{\pgfqpoint{2.383841in}{2.381927in}}%
\pgfpathlineto{\pgfqpoint{2.384155in}{2.706884in}}%
\pgfpathlineto{\pgfqpoint{2.384845in}{2.380694in}}%
\pgfpathlineto{\pgfqpoint{2.384601in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{2.385410in}{2.430883in}}%
\pgfpathlineto{\pgfqpoint{2.386610in}{2.760843in}}%
\pgfpathlineto{\pgfqpoint{2.385850in}{2.380805in}}%
\pgfpathlineto{\pgfqpoint{2.386680in}{2.693202in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{2.381463in}}%
\pgfpathlineto{\pgfqpoint{2.387615in}{2.761376in}}%
\pgfpathlineto{\pgfqpoint{2.387922in}{2.422310in}}%
\pgfpathlineto{\pgfqpoint{2.388124in}{2.761291in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{2.381150in}}%
\pgfpathlineto{\pgfqpoint{2.389199in}{2.691546in}}%
\pgfpathlineto{\pgfqpoint{2.389882in}{2.380237in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{2.760873in}}%
\pgfpathlineto{\pgfqpoint{2.390440in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{2.391647in}{2.761501in}}%
\pgfpathlineto{\pgfqpoint{2.390894in}{2.379567in}}%
\pgfpathlineto{\pgfqpoint{2.391710in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{2.391898in}{2.380246in}}%
\pgfpathlineto{\pgfqpoint{2.392652in}{2.762850in}}%
\pgfpathlineto{\pgfqpoint{2.392966in}{2.434768in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{2.762428in}}%
\pgfpathlineto{\pgfqpoint{2.393908in}{2.380205in}}%
\pgfpathlineto{\pgfqpoint{2.394222in}{2.710374in}}%
\pgfpathlineto{\pgfqpoint{2.395422in}{2.378266in}}%
\pgfpathlineto{\pgfqpoint{2.394661in}{2.761335in}}%
\pgfpathlineto{\pgfqpoint{2.395491in}{2.447242in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{2.762805in}}%
\pgfpathlineto{\pgfqpoint{2.396426in}{2.379476in}}%
\pgfpathlineto{\pgfqpoint{2.396733in}{2.721807in}}%
\pgfpathlineto{\pgfqpoint{2.397940in}{2.378867in}}%
\pgfpathlineto{\pgfqpoint{2.397180in}{2.763787in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{2.449660in}}%
\pgfpathlineto{\pgfqpoint{2.398191in}{2.762973in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{2.399252in}{2.720003in}}%
\pgfpathlineto{\pgfqpoint{2.399949in}{2.377628in}}%
\pgfpathlineto{\pgfqpoint{2.399705in}{2.762719in}}%
\pgfpathlineto{\pgfqpoint{2.400521in}{2.439216in}}%
\pgfpathlineto{\pgfqpoint{2.401714in}{2.764413in}}%
\pgfpathlineto{\pgfqpoint{2.401463in}{2.378353in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{2.709148in}}%
\pgfpathlineto{\pgfqpoint{2.402468in}{2.377878in}}%
\pgfpathlineto{\pgfqpoint{2.402224in}{2.763963in}}%
\pgfpathlineto{\pgfqpoint{2.403033in}{2.429901in}}%
\pgfpathlineto{\pgfqpoint{2.403228in}{2.764082in}}%
\pgfpathlineto{\pgfqpoint{2.403982in}{2.377184in}}%
\pgfpathlineto{\pgfqpoint{2.404296in}{2.706446in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{2.376754in}}%
\pgfpathlineto{\pgfqpoint{2.405237in}{2.764378in}}%
\pgfpathlineto{\pgfqpoint{2.405551in}{2.431173in}}%
\pgfpathlineto{\pgfqpoint{2.406751in}{2.765773in}}%
\pgfpathlineto{\pgfqpoint{2.405991in}{2.377261in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{2.705954in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{2.377117in}}%
\pgfpathlineto{\pgfqpoint{2.407756in}{2.765410in}}%
\pgfpathlineto{\pgfqpoint{2.408070in}{2.431327in}}%
\pgfpathlineto{\pgfqpoint{2.408760in}{2.764607in}}%
\pgfpathlineto{\pgfqpoint{2.408516in}{2.375688in}}%
\pgfpathlineto{\pgfqpoint{2.409326in}{2.713631in}}%
\pgfpathlineto{\pgfqpoint{2.409521in}{2.375476in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{2.766059in}}%
\pgfpathlineto{\pgfqpoint{2.410595in}{2.445882in}}%
\pgfpathlineto{\pgfqpoint{2.411279in}{2.766952in}}%
\pgfpathlineto{\pgfqpoint{2.411530in}{2.377181in}}%
\pgfpathlineto{\pgfqpoint{2.411837in}{2.724315in}}%
\pgfpathlineto{\pgfqpoint{2.413044in}{2.374430in}}%
\pgfpathlineto{\pgfqpoint{2.412283in}{2.766089in}}%
\pgfpathlineto{\pgfqpoint{2.413114in}{2.445781in}}%
\pgfpathlineto{\pgfqpoint{2.413797in}{2.765737in}}%
\pgfpathlineto{\pgfqpoint{2.414049in}{2.374627in}}%
\pgfpathlineto{\pgfqpoint{2.414355in}{2.723007in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{2.375388in}}%
\pgfpathlineto{\pgfqpoint{2.414802in}{2.766991in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{2.436325in}}%
\pgfpathlineto{\pgfqpoint{2.415807in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{2.416567in}{2.374677in}}%
\pgfpathlineto{\pgfqpoint{2.416881in}{2.711015in}}%
\pgfpathlineto{\pgfqpoint{2.417572in}{2.373856in}}%
\pgfpathlineto{\pgfqpoint{2.417327in}{2.766881in}}%
\pgfpathlineto{\pgfqpoint{2.418137in}{2.425817in}}%
\pgfpathlineto{\pgfqpoint{2.419337in}{2.767552in}}%
\pgfpathlineto{\pgfqpoint{2.419085in}{2.373680in}}%
\pgfpathlineto{\pgfqpoint{2.419406in}{2.697032in}}%
\pgfpathlineto{\pgfqpoint{2.420090in}{2.374088in}}%
\pgfpathlineto{\pgfqpoint{2.420341in}{2.767810in}}%
\pgfpathlineto{\pgfqpoint{2.420648in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{2.768670in}}%
\pgfpathlineto{\pgfqpoint{2.421095in}{2.374173in}}%
\pgfpathlineto{\pgfqpoint{2.421925in}{2.695708in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{2.372656in}}%
\pgfpathlineto{\pgfqpoint{2.422860in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{2.423167in}{2.416585in}}%
\pgfpathlineto{\pgfqpoint{2.424374in}{2.769138in}}%
\pgfpathlineto{\pgfqpoint{2.423613in}{2.372430in}}%
\pgfpathlineto{\pgfqpoint{2.424436in}{2.707143in}}%
\pgfpathlineto{\pgfqpoint{2.424618in}{2.373438in}}%
\pgfpathlineto{\pgfqpoint{2.425378in}{2.770034in}}%
\pgfpathlineto{\pgfqpoint{2.425692in}{2.430436in}}%
\pgfpathlineto{\pgfqpoint{2.426383in}{2.769288in}}%
\pgfpathlineto{\pgfqpoint{2.426139in}{2.372827in}}%
\pgfpathlineto{\pgfqpoint{2.426948in}{2.715500in}}%
\pgfpathlineto{\pgfqpoint{2.427143in}{2.371484in}}%
\pgfpathlineto{\pgfqpoint{2.427897in}{2.768989in}}%
\pgfpathlineto{\pgfqpoint{2.428218in}{2.443527in}}%
\pgfpathlineto{\pgfqpoint{2.428901in}{2.770308in}}%
\pgfpathlineto{\pgfqpoint{2.428657in}{2.372859in}}%
\pgfpathlineto{\pgfqpoint{2.429459in}{2.726594in}}%
\pgfpathlineto{\pgfqpoint{2.430666in}{2.371467in}}%
\pgfpathlineto{\pgfqpoint{2.429906in}{2.770708in}}%
\pgfpathlineto{\pgfqpoint{2.430736in}{2.445328in}}%
\pgfpathlineto{\pgfqpoint{2.431420in}{2.769888in}}%
\pgfpathlineto{\pgfqpoint{2.431671in}{2.370690in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{2.724830in}}%
\pgfpathlineto{\pgfqpoint{2.433185in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{2.432424in}{2.770148in}}%
\pgfpathlineto{\pgfqpoint{2.433248in}{2.434020in}}%
\pgfpathlineto{\pgfqpoint{2.434440in}{2.770850in}}%
\pgfpathlineto{\pgfqpoint{2.434189in}{2.370970in}}%
\pgfpathlineto{\pgfqpoint{2.434503in}{2.713371in}}%
\pgfpathlineto{\pgfqpoint{2.435194in}{2.370771in}}%
\pgfpathlineto{\pgfqpoint{2.434950in}{2.771505in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{2.424704in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{2.771266in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{2.369455in}}%
\pgfpathlineto{\pgfqpoint{2.437029in}{2.697743in}}%
\pgfpathlineto{\pgfqpoint{2.437712in}{2.369283in}}%
\pgfpathlineto{\pgfqpoint{2.437964in}{2.771062in}}%
\pgfpathlineto{\pgfqpoint{2.438271in}{2.414791in}}%
\pgfpathlineto{\pgfqpoint{2.439477in}{2.773108in}}%
\pgfpathlineto{\pgfqpoint{2.438717in}{2.370170in}}%
\pgfpathlineto{\pgfqpoint{2.439547in}{2.697871in}}%
\pgfpathlineto{\pgfqpoint{2.440231in}{2.369603in}}%
\pgfpathlineto{\pgfqpoint{2.440482in}{2.772329in}}%
\pgfpathlineto{\pgfqpoint{2.440789in}{2.414695in}}%
\pgfpathlineto{\pgfqpoint{2.441996in}{2.772088in}}%
\pgfpathlineto{\pgfqpoint{2.441235in}{2.368229in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{2.707765in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{2.368490in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{2.773550in}}%
\pgfpathlineto{\pgfqpoint{2.443314in}{2.428569in}}%
\pgfpathlineto{\pgfqpoint{2.444005in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{2.443754in}{2.369473in}}%
\pgfpathlineto{\pgfqpoint{2.444570in}{2.718170in}}%
\pgfpathlineto{\pgfqpoint{2.445770in}{2.367534in}}%
\pgfpathlineto{\pgfqpoint{2.445519in}{2.773040in}}%
\pgfpathlineto{\pgfqpoint{2.445840in}{2.441931in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{2.773463in}}%
\pgfpathlineto{\pgfqpoint{2.446775in}{2.368024in}}%
\pgfpathlineto{\pgfqpoint{2.447082in}{2.727927in}}%
\pgfpathlineto{\pgfqpoint{2.448289in}{2.367841in}}%
\pgfpathlineto{\pgfqpoint{2.447528in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{2.448351in}{2.431052in}}%
\pgfpathlineto{\pgfqpoint{2.449042in}{2.774627in}}%
\pgfpathlineto{\pgfqpoint{2.449293in}{2.367532in}}%
\pgfpathlineto{\pgfqpoint{2.449607in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{2.366426in}}%
\pgfpathlineto{\pgfqpoint{2.450047in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{2.450863in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{2.452063in}{2.774233in}}%
\pgfpathlineto{\pgfqpoint{2.451812in}{2.366195in}}%
\pgfpathlineto{\pgfqpoint{2.452133in}{2.700794in}}%
\pgfpathlineto{\pgfqpoint{2.452816in}{2.366855in}}%
\pgfpathlineto{\pgfqpoint{2.452565in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{2.453374in}{2.412221in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{2.776009in}}%
\pgfpathlineto{\pgfqpoint{2.454330in}{2.366284in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{2.699584in}}%
\pgfpathlineto{\pgfqpoint{2.455335in}{2.364949in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{2.774549in}}%
\pgfpathlineto{\pgfqpoint{2.455893in}{2.411803in}}%
\pgfpathlineto{\pgfqpoint{2.457100in}{2.776772in}}%
\pgfpathlineto{\pgfqpoint{2.456339in}{2.365227in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{2.712444in}}%
\pgfpathlineto{\pgfqpoint{2.457853in}{2.366232in}}%
\pgfpathlineto{\pgfqpoint{2.458104in}{2.777120in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{2.426017in}}%
\pgfpathlineto{\pgfqpoint{2.459618in}{2.776042in}}%
\pgfpathlineto{\pgfqpoint{2.458858in}{2.364994in}}%
\pgfpathlineto{\pgfqpoint{2.459674in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{2.459862in}{2.364180in}}%
\pgfpathlineto{\pgfqpoint{2.460623in}{2.776730in}}%
\pgfpathlineto{\pgfqpoint{2.460944in}{2.439883in}}%
\pgfpathlineto{\pgfqpoint{2.461627in}{2.777658in}}%
\pgfpathlineto{\pgfqpoint{2.461376in}{2.364892in}}%
\pgfpathlineto{\pgfqpoint{2.462186in}{2.731738in}}%
\pgfpathlineto{\pgfqpoint{2.463392in}{2.364288in}}%
\pgfpathlineto{\pgfqpoint{2.463141in}{2.777786in}}%
\pgfpathlineto{\pgfqpoint{2.463462in}{2.441304in}}%
\pgfpathlineto{\pgfqpoint{2.464146in}{2.777716in}}%
\pgfpathlineto{\pgfqpoint{2.464397in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{2.464704in}{2.729752in}}%
\pgfpathlineto{\pgfqpoint{2.465911in}{2.363122in}}%
\pgfpathlineto{\pgfqpoint{2.465151in}{2.777606in}}%
\pgfpathlineto{\pgfqpoint{2.465974in}{2.428745in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{2.778527in}}%
\pgfpathlineto{\pgfqpoint{2.466916in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{2.467229in}{2.717667in}}%
\pgfpathlineto{\pgfqpoint{2.468429in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{2.467669in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{2.468485in}{2.418937in}}%
\pgfpathlineto{\pgfqpoint{2.468674in}{2.778709in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{2.361736in}}%
\pgfpathlineto{\pgfqpoint{2.469755in}{2.701552in}}%
\pgfpathlineto{\pgfqpoint{2.470439in}{2.361941in}}%
\pgfpathlineto{\pgfqpoint{2.470187in}{2.778364in}}%
\pgfpathlineto{\pgfqpoint{2.470997in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{2.472204in}{2.780234in}}%
\pgfpathlineto{\pgfqpoint{2.471953in}{2.362955in}}%
\pgfpathlineto{\pgfqpoint{2.472273in}{2.701785in}}%
\pgfpathlineto{\pgfqpoint{2.472957in}{2.361599in}}%
\pgfpathlineto{\pgfqpoint{2.473208in}{2.779203in}}%
\pgfpathlineto{\pgfqpoint{2.473515in}{2.409781in}}%
\pgfpathlineto{\pgfqpoint{2.474722in}{2.779978in}}%
\pgfpathlineto{\pgfqpoint{2.473962in}{2.360774in}}%
\pgfpathlineto{\pgfqpoint{2.474785in}{2.713232in}}%
\pgfpathlineto{\pgfqpoint{2.474966in}{2.361466in}}%
\pgfpathlineto{\pgfqpoint{2.475727in}{2.780927in}}%
\pgfpathlineto{\pgfqpoint{2.476041in}{2.424191in}}%
\pgfpathlineto{\pgfqpoint{2.476731in}{2.780873in}}%
\pgfpathlineto{\pgfqpoint{2.476480in}{2.361398in}}%
\pgfpathlineto{\pgfqpoint{2.477296in}{2.723831in}}%
\pgfpathlineto{\pgfqpoint{2.478489in}{2.360532in}}%
\pgfpathlineto{\pgfqpoint{2.478245in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{2.478566in}{2.438201in}}%
\pgfpathlineto{\pgfqpoint{2.479250in}{2.781055in}}%
\pgfpathlineto{\pgfqpoint{2.478999in}{2.360287in}}%
\pgfpathlineto{\pgfqpoint{2.479808in}{2.733181in}}%
\pgfpathlineto{\pgfqpoint{2.480003in}{2.360132in}}%
\pgfpathlineto{\pgfqpoint{2.480764in}{2.781821in}}%
\pgfpathlineto{\pgfqpoint{2.481085in}{2.440300in}}%
\pgfpathlineto{\pgfqpoint{2.481768in}{2.782590in}}%
\pgfpathlineto{\pgfqpoint{2.482019in}{2.360463in}}%
\pgfpathlineto{\pgfqpoint{2.482326in}{2.732630in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{2.358564in}}%
\pgfpathlineto{\pgfqpoint{2.482773in}{2.782064in}}%
\pgfpathlineto{\pgfqpoint{2.483596in}{2.426578in}}%
\pgfpathlineto{\pgfqpoint{2.484287in}{2.781719in}}%
\pgfpathlineto{\pgfqpoint{2.484538in}{2.358810in}}%
\pgfpathlineto{\pgfqpoint{2.484852in}{2.719012in}}%
\pgfpathlineto{\pgfqpoint{2.485543in}{2.359802in}}%
\pgfpathlineto{\pgfqpoint{2.485291in}{2.783370in}}%
\pgfpathlineto{\pgfqpoint{2.486108in}{2.417798in}}%
\pgfpathlineto{\pgfqpoint{2.486296in}{2.783684in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{2.358259in}}%
\pgfpathlineto{\pgfqpoint{2.487377in}{2.703333in}}%
\pgfpathlineto{\pgfqpoint{2.488061in}{2.357370in}}%
\pgfpathlineto{\pgfqpoint{2.487810in}{2.782251in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{2.406685in}}%
\pgfpathlineto{\pgfqpoint{2.489819in}{2.784222in}}%
\pgfpathlineto{\pgfqpoint{2.489066in}{2.358114in}}%
\pgfpathlineto{\pgfqpoint{2.489896in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{2.490579in}{2.358038in}}%
\pgfpathlineto{\pgfqpoint{2.490831in}{2.784129in}}%
\pgfpathlineto{\pgfqpoint{2.491138in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{2.492344in}{2.784064in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{2.357231in}}%
\pgfpathlineto{\pgfqpoint{2.492407in}{2.714778in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{2.356913in}}%
\pgfpathlineto{\pgfqpoint{2.493349in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{2.493663in}{2.421564in}}%
\pgfpathlineto{\pgfqpoint{2.494863in}{2.784948in}}%
\pgfpathlineto{\pgfqpoint{2.494103in}{2.356714in}}%
\pgfpathlineto{\pgfqpoint{2.494919in}{2.725889in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{2.356922in}}%
\pgfpathlineto{\pgfqpoint{2.495868in}{2.785789in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{2.437447in}}%
\pgfpathlineto{\pgfqpoint{2.496872in}{2.785433in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{2.356639in}}%
\pgfpathlineto{\pgfqpoint{2.497430in}{2.734994in}}%
\pgfpathlineto{\pgfqpoint{2.497626in}{2.355414in}}%
\pgfpathlineto{\pgfqpoint{2.498386in}{2.785085in}}%
\pgfpathlineto{\pgfqpoint{2.498707in}{2.438297in}}%
\pgfpathlineto{\pgfqpoint{2.499391in}{2.786758in}}%
\pgfpathlineto{\pgfqpoint{2.499642in}{2.356491in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{2.747552in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{2.354967in}}%
\pgfpathlineto{\pgfqpoint{2.500395in}{2.787078in}}%
\pgfpathlineto{\pgfqpoint{2.501225in}{2.439634in}}%
\pgfpathlineto{\pgfqpoint{2.501400in}{2.786081in}}%
\pgfpathlineto{\pgfqpoint{2.502160in}{2.354128in}}%
\pgfpathlineto{\pgfqpoint{2.502467in}{2.733795in}}%
\pgfpathlineto{\pgfqpoint{2.503165in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{2.502914in}{2.786764in}}%
\pgfpathlineto{\pgfqpoint{2.503730in}{2.415685in}}%
\pgfpathlineto{\pgfqpoint{2.503918in}{2.787854in}}%
\pgfpathlineto{\pgfqpoint{2.504679in}{2.354713in}}%
\pgfpathlineto{\pgfqpoint{2.504993in}{2.720449in}}%
\pgfpathlineto{\pgfqpoint{2.505683in}{2.353712in}}%
\pgfpathlineto{\pgfqpoint{2.505432in}{2.787049in}}%
\pgfpathlineto{\pgfqpoint{2.506241in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{2.787773in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{2.353441in}}%
\pgfpathlineto{\pgfqpoint{2.507518in}{2.703713in}}%
\pgfpathlineto{\pgfqpoint{2.508202in}{2.353418in}}%
\pgfpathlineto{\pgfqpoint{2.508453in}{2.788194in}}%
\pgfpathlineto{\pgfqpoint{2.508753in}{2.393841in}}%
\pgfpathlineto{\pgfqpoint{2.509967in}{2.788939in}}%
\pgfpathlineto{\pgfqpoint{2.509206in}{2.353429in}}%
\pgfpathlineto{\pgfqpoint{2.510037in}{2.702740in}}%
\pgfpathlineto{\pgfqpoint{2.510211in}{2.353199in}}%
\pgfpathlineto{\pgfqpoint{2.510971in}{2.788662in}}%
\pgfpathlineto{\pgfqpoint{2.511278in}{2.405658in}}%
\pgfpathlineto{\pgfqpoint{2.511976in}{2.788432in}}%
\pgfpathlineto{\pgfqpoint{2.511725in}{2.351917in}}%
\pgfpathlineto{\pgfqpoint{2.512541in}{2.727050in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{2.352064in}}%
\pgfpathlineto{\pgfqpoint{2.513490in}{2.790090in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{2.421312in}}%
\pgfpathlineto{\pgfqpoint{2.514494in}{2.790461in}}%
\pgfpathlineto{\pgfqpoint{2.514243in}{2.353223in}}%
\pgfpathlineto{\pgfqpoint{2.515053in}{2.737797in}}%
\pgfpathlineto{\pgfqpoint{2.516253in}{2.350743in}}%
\pgfpathlineto{\pgfqpoint{2.515499in}{2.789517in}}%
\pgfpathlineto{\pgfqpoint{2.516322in}{2.421410in}}%
\pgfpathlineto{\pgfqpoint{2.517013in}{2.790226in}}%
\pgfpathlineto{\pgfqpoint{2.517257in}{2.351470in}}%
\pgfpathlineto{\pgfqpoint{2.517571in}{2.737285in}}%
\pgfpathlineto{\pgfqpoint{2.518778in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{2.791395in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{2.424506in}}%
\pgfpathlineto{\pgfqpoint{2.519022in}{2.791214in}}%
\pgfpathlineto{\pgfqpoint{2.519783in}{2.350348in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{2.736298in}}%
\pgfpathlineto{\pgfqpoint{2.520787in}{2.350008in}}%
\pgfpathlineto{\pgfqpoint{2.520536in}{2.790803in}}%
\pgfpathlineto{\pgfqpoint{2.521352in}{2.413146in}}%
\pgfpathlineto{\pgfqpoint{2.522545in}{2.791929in}}%
\pgfpathlineto{\pgfqpoint{2.522301in}{2.350159in}}%
\pgfpathlineto{\pgfqpoint{2.522615in}{2.722216in}}%
\pgfpathlineto{\pgfqpoint{2.523306in}{2.349932in}}%
\pgfpathlineto{\pgfqpoint{2.523055in}{2.791535in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{2.403037in}}%
\pgfpathlineto{\pgfqpoint{2.524059in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{2.524310in}{2.349613in}}%
\pgfpathlineto{\pgfqpoint{2.525133in}{2.720080in}}%
\pgfpathlineto{\pgfqpoint{2.525824in}{2.348562in}}%
\pgfpathlineto{\pgfqpoint{2.526068in}{2.791954in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{2.527589in}{2.793354in}}%
\pgfpathlineto{\pgfqpoint{2.526829in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{2.527652in}{2.718963in}}%
\pgfpathlineto{\pgfqpoint{2.527833in}{2.349179in}}%
\pgfpathlineto{\pgfqpoint{2.528594in}{2.793696in}}%
\pgfpathlineto{\pgfqpoint{2.528901in}{2.404027in}}%
\pgfpathlineto{\pgfqpoint{2.529598in}{2.792932in}}%
\pgfpathlineto{\pgfqpoint{2.529347in}{2.347984in}}%
\pgfpathlineto{\pgfqpoint{2.530163in}{2.728452in}}%
\pgfpathlineto{\pgfqpoint{2.530352in}{2.347133in}}%
\pgfpathlineto{\pgfqpoint{2.531112in}{2.793646in}}%
\pgfpathlineto{\pgfqpoint{2.531426in}{2.418965in}}%
\pgfpathlineto{\pgfqpoint{2.532117in}{2.794906in}}%
\pgfpathlineto{\pgfqpoint{2.531866in}{2.348907in}}%
\pgfpathlineto{\pgfqpoint{2.532675in}{2.740612in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{2.346764in}}%
\pgfpathlineto{\pgfqpoint{2.533121in}{2.794676in}}%
\pgfpathlineto{\pgfqpoint{2.533945in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{2.794213in}}%
\pgfpathlineto{\pgfqpoint{2.534879in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{2.535193in}{2.738938in}}%
\pgfpathlineto{\pgfqpoint{2.536400in}{2.346952in}}%
\pgfpathlineto{\pgfqpoint{2.535640in}{2.795084in}}%
\pgfpathlineto{\pgfqpoint{2.536456in}{2.409398in}}%
\pgfpathlineto{\pgfqpoint{2.536645in}{2.795666in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{2.346572in}}%
\pgfpathlineto{\pgfqpoint{2.537719in}{2.724904in}}%
\pgfpathlineto{\pgfqpoint{2.538410in}{2.346063in}}%
\pgfpathlineto{\pgfqpoint{2.538158in}{2.795721in}}%
\pgfpathlineto{\pgfqpoint{2.538968in}{2.398749in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{2.795758in}}%
\pgfpathlineto{\pgfqpoint{2.539923in}{2.345253in}}%
\pgfpathlineto{\pgfqpoint{2.540244in}{2.707690in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{2.345176in}}%
\pgfpathlineto{\pgfqpoint{2.541172in}{2.795690in}}%
\pgfpathlineto{\pgfqpoint{2.541479in}{2.388261in}}%
\pgfpathlineto{\pgfqpoint{2.542686in}{2.797204in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{2.542763in}{2.707033in}}%
\pgfpathlineto{\pgfqpoint{2.543446in}{2.344498in}}%
\pgfpathlineto{\pgfqpoint{2.543691in}{2.796497in}}%
\pgfpathlineto{\pgfqpoint{2.543998in}{2.387544in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{2.796996in}}%
\pgfpathlineto{\pgfqpoint{2.544451in}{2.343607in}}%
\pgfpathlineto{\pgfqpoint{2.545274in}{2.719955in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{2.344184in}}%
\pgfpathlineto{\pgfqpoint{2.546216in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{2.546523in}{2.402190in}}%
\pgfpathlineto{\pgfqpoint{2.547221in}{2.798105in}}%
\pgfpathlineto{\pgfqpoint{2.546970in}{2.344329in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{2.548979in}{2.342763in}}%
\pgfpathlineto{\pgfqpoint{2.548735in}{2.797591in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{2.416578in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{2.798673in}}%
\pgfpathlineto{\pgfqpoint{2.549983in}{2.343931in}}%
\pgfpathlineto{\pgfqpoint{2.550297in}{2.742566in}}%
\pgfpathlineto{\pgfqpoint{2.551497in}{2.342899in}}%
\pgfpathlineto{\pgfqpoint{2.550744in}{2.799258in}}%
\pgfpathlineto{\pgfqpoint{2.551567in}{2.418969in}}%
\pgfpathlineto{\pgfqpoint{2.552258in}{2.799096in}}%
\pgfpathlineto{\pgfqpoint{2.552502in}{2.342342in}}%
\pgfpathlineto{\pgfqpoint{2.552816in}{2.741430in}}%
\pgfpathlineto{\pgfqpoint{2.554023in}{2.342021in}}%
\pgfpathlineto{\pgfqpoint{2.553262in}{2.799313in}}%
\pgfpathlineto{\pgfqpoint{2.554079in}{2.406844in}}%
\pgfpathlineto{\pgfqpoint{2.554267in}{2.799562in}}%
\pgfpathlineto{\pgfqpoint{2.555027in}{2.341874in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{2.726791in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{2.342066in}}%
\pgfpathlineto{\pgfqpoint{2.555781in}{2.800427in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{2.397152in}}%
\pgfpathlineto{\pgfqpoint{2.556785in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{2.341063in}}%
\pgfpathlineto{\pgfqpoint{2.557867in}{2.708982in}}%
\pgfpathlineto{\pgfqpoint{2.558550in}{2.340121in}}%
\pgfpathlineto{\pgfqpoint{2.558795in}{2.799706in}}%
\pgfpathlineto{\pgfqpoint{2.559101in}{2.384916in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{2.801957in}}%
\pgfpathlineto{\pgfqpoint{2.559555in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{2.560385in}{2.708723in}}%
\pgfpathlineto{\pgfqpoint{2.561069in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{2.561313in}{2.801765in}}%
\pgfpathlineto{\pgfqpoint{2.561620in}{2.385397in}}%
\pgfpathlineto{\pgfqpoint{2.562827in}{2.800941in}}%
\pgfpathlineto{\pgfqpoint{2.562073in}{2.339365in}}%
\pgfpathlineto{\pgfqpoint{2.562897in}{2.721071in}}%
\pgfpathlineto{\pgfqpoint{2.563078in}{2.339042in}}%
\pgfpathlineto{\pgfqpoint{2.563838in}{2.802120in}}%
\pgfpathlineto{\pgfqpoint{2.564145in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{2.564843in}{2.802808in}}%
\pgfpathlineto{\pgfqpoint{2.564592in}{2.339880in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{2.733137in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{2.338473in}}%
\pgfpathlineto{\pgfqpoint{2.566357in}{2.802434in}}%
\pgfpathlineto{\pgfqpoint{2.566671in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{2.567362in}{2.802860in}}%
\pgfpathlineto{\pgfqpoint{2.567606in}{2.338753in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{2.744274in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{2.338172in}}%
\pgfpathlineto{\pgfqpoint{2.568366in}{2.803232in}}%
\pgfpathlineto{\pgfqpoint{2.569189in}{2.417130in}}%
\pgfpathlineto{\pgfqpoint{2.569880in}{2.803889in}}%
\pgfpathlineto{\pgfqpoint{2.570124in}{2.338241in}}%
\pgfpathlineto{\pgfqpoint{2.570438in}{2.744400in}}%
\pgfpathlineto{\pgfqpoint{2.571638in}{2.337632in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{2.804387in}}%
\pgfpathlineto{\pgfqpoint{2.571701in}{2.404936in}}%
\pgfpathlineto{\pgfqpoint{2.571889in}{2.804019in}}%
\pgfpathlineto{\pgfqpoint{2.572650in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.728065in}}%
\pgfpathlineto{\pgfqpoint{2.573654in}{2.337170in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{2.804362in}}%
\pgfpathlineto{\pgfqpoint{2.574212in}{2.395040in}}%
\pgfpathlineto{\pgfqpoint{2.574408in}{2.805687in}}%
\pgfpathlineto{\pgfqpoint{2.575168in}{2.337326in}}%
\pgfpathlineto{\pgfqpoint{2.575482in}{2.727461in}}%
\pgfpathlineto{\pgfqpoint{2.576173in}{2.335757in}}%
\pgfpathlineto{\pgfqpoint{2.576417in}{2.804404in}}%
\pgfpathlineto{\pgfqpoint{2.576731in}{2.395323in}}%
\pgfpathlineto{\pgfqpoint{2.577931in}{2.805988in}}%
\pgfpathlineto{\pgfqpoint{2.577177in}{2.335461in}}%
\pgfpathlineto{\pgfqpoint{2.578001in}{2.725669in}}%
\pgfpathlineto{\pgfqpoint{2.578691in}{2.336417in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{2.806669in}}%
\pgfpathlineto{\pgfqpoint{2.579249in}{2.396893in}}%
\pgfpathlineto{\pgfqpoint{2.579940in}{2.805858in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{2.335435in}}%
\pgfpathlineto{\pgfqpoint{2.580512in}{2.737172in}}%
\pgfpathlineto{\pgfqpoint{2.580700in}{2.334628in}}%
\pgfpathlineto{\pgfqpoint{2.581461in}{2.806281in}}%
\pgfpathlineto{\pgfqpoint{2.581775in}{2.411952in}}%
\pgfpathlineto{\pgfqpoint{2.582465in}{2.806868in}}%
\pgfpathlineto{\pgfqpoint{2.582214in}{2.334825in}}%
\pgfpathlineto{\pgfqpoint{2.583024in}{2.748411in}}%
\pgfpathlineto{\pgfqpoint{2.584223in}{2.334343in}}%
\pgfpathlineto{\pgfqpoint{2.583979in}{2.807301in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{2.413789in}}%
\pgfpathlineto{\pgfqpoint{2.584984in}{2.807901in}}%
\pgfpathlineto{\pgfqpoint{2.585228in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{2.746726in}}%
\pgfpathlineto{\pgfqpoint{2.586742in}{2.332966in}}%
\pgfpathlineto{\pgfqpoint{2.585988in}{2.807655in}}%
\pgfpathlineto{\pgfqpoint{2.586805in}{2.400296in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{2.807931in}}%
\pgfpathlineto{\pgfqpoint{2.587747in}{2.333297in}}%
\pgfpathlineto{\pgfqpoint{2.588067in}{2.731474in}}%
\pgfpathlineto{\pgfqpoint{2.589260in}{2.333740in}}%
\pgfpathlineto{\pgfqpoint{2.588507in}{2.809341in}}%
\pgfpathlineto{\pgfqpoint{2.589316in}{2.390507in}}%
\pgfpathlineto{\pgfqpoint{2.589512in}{2.809275in}}%
\pgfpathlineto{\pgfqpoint{2.590265in}{2.332255in}}%
\pgfpathlineto{\pgfqpoint{2.590593in}{2.712985in}}%
\pgfpathlineto{\pgfqpoint{2.591270in}{2.331907in}}%
\pgfpathlineto{\pgfqpoint{2.591025in}{2.808345in}}%
\pgfpathlineto{\pgfqpoint{2.591828in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{2.593035in}{2.810547in}}%
\pgfpathlineto{\pgfqpoint{2.592281in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.712792in}}%
\pgfpathlineto{\pgfqpoint{2.593795in}{2.331784in}}%
\pgfpathlineto{\pgfqpoint{2.594039in}{2.809825in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.379548in}}%
\pgfpathlineto{\pgfqpoint{2.595553in}{2.810218in}}%
\pgfpathlineto{\pgfqpoint{2.594800in}{2.330923in}}%
\pgfpathlineto{\pgfqpoint{2.595623in}{2.726912in}}%
\pgfpathlineto{\pgfqpoint{2.595804in}{2.331164in}}%
\pgfpathlineto{\pgfqpoint{2.596558in}{2.810911in}}%
\pgfpathlineto{\pgfqpoint{2.596872in}{2.394178in}}%
\pgfpathlineto{\pgfqpoint{2.597562in}{2.810907in}}%
\pgfpathlineto{\pgfqpoint{2.597318in}{2.330805in}}%
\pgfpathlineto{\pgfqpoint{2.598134in}{2.739582in}}%
\pgfpathlineto{\pgfqpoint{2.599327in}{2.330361in}}%
\pgfpathlineto{\pgfqpoint{2.599076in}{2.811370in}}%
\pgfpathlineto{\pgfqpoint{2.599397in}{2.410260in}}%
\pgfpathlineto{\pgfqpoint{2.600081in}{2.811319in}}%
\pgfpathlineto{\pgfqpoint{2.599837in}{2.330202in}}%
\pgfpathlineto{\pgfqpoint{2.600646in}{2.750153in}}%
\pgfpathlineto{\pgfqpoint{2.600841in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{2.601602in}{2.811452in}}%
\pgfpathlineto{\pgfqpoint{2.601916in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{2.602606in}{2.812931in}}%
\pgfpathlineto{\pgfqpoint{2.602850in}{2.329963in}}%
\pgfpathlineto{\pgfqpoint{2.603164in}{2.749676in}}%
\pgfpathlineto{\pgfqpoint{2.604364in}{2.328287in}}%
\pgfpathlineto{\pgfqpoint{2.603611in}{2.812891in}}%
\pgfpathlineto{\pgfqpoint{2.604427in}{2.398229in}}%
\pgfpathlineto{\pgfqpoint{2.604615in}{2.812076in}}%
\pgfpathlineto{\pgfqpoint{2.605369in}{2.327921in}}%
\pgfpathlineto{\pgfqpoint{2.605690in}{2.732828in}}%
\pgfpathlineto{\pgfqpoint{2.606373in}{2.328904in}}%
\pgfpathlineto{\pgfqpoint{2.606129in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{2.606939in}{2.388412in}}%
\pgfpathlineto{\pgfqpoint{2.607134in}{2.814389in}}%
\pgfpathlineto{\pgfqpoint{2.607887in}{2.328145in}}%
\pgfpathlineto{\pgfqpoint{2.608215in}{2.714960in}}%
\pgfpathlineto{\pgfqpoint{2.608892in}{2.327170in}}%
\pgfpathlineto{\pgfqpoint{2.608648in}{2.813146in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.375946in}}%
\pgfpathlineto{\pgfqpoint{2.610657in}{2.814898in}}%
\pgfpathlineto{\pgfqpoint{2.609904in}{2.327467in}}%
\pgfpathlineto{\pgfqpoint{2.610734in}{2.713808in}}%
\pgfpathlineto{\pgfqpoint{2.611417in}{2.327203in}}%
\pgfpathlineto{\pgfqpoint{2.611662in}{2.814983in}}%
\pgfpathlineto{\pgfqpoint{2.611969in}{2.377168in}}%
\pgfpathlineto{\pgfqpoint{2.613175in}{2.815273in}}%
\pgfpathlineto{\pgfqpoint{2.612422in}{2.326713in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{2.728897in}}%
\pgfpathlineto{\pgfqpoint{2.613427in}{2.326475in}}%
\pgfpathlineto{\pgfqpoint{2.614180in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{2.614494in}{2.391293in}}%
\pgfpathlineto{\pgfqpoint{2.615185in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{2.325566in}}%
\pgfpathlineto{\pgfqpoint{2.615757in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{2.325600in}}%
\pgfpathlineto{\pgfqpoint{2.616699in}{2.816551in}}%
\pgfpathlineto{\pgfqpoint{2.617019in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{2.617703in}{2.816615in}}%
\pgfpathlineto{\pgfqpoint{2.617459in}{2.326168in}}%
\pgfpathlineto{\pgfqpoint{2.618261in}{2.766373in}}%
\pgfpathlineto{\pgfqpoint{2.619468in}{2.324025in}}%
\pgfpathlineto{\pgfqpoint{2.618708in}{2.815872in}}%
\pgfpathlineto{\pgfqpoint{2.619538in}{2.409498in}}%
\pgfpathlineto{\pgfqpoint{2.620229in}{2.817283in}}%
\pgfpathlineto{\pgfqpoint{2.620473in}{2.324850in}}%
\pgfpathlineto{\pgfqpoint{2.620780in}{2.766695in}}%
\pgfpathlineto{\pgfqpoint{2.621987in}{2.324107in}}%
\pgfpathlineto{\pgfqpoint{2.621233in}{2.818091in}}%
\pgfpathlineto{\pgfqpoint{2.622056in}{2.411952in}}%
\pgfpathlineto{\pgfqpoint{2.622238in}{2.817478in}}%
\pgfpathlineto{\pgfqpoint{2.622991in}{2.323061in}}%
\pgfpathlineto{\pgfqpoint{2.623305in}{2.750753in}}%
\pgfpathlineto{\pgfqpoint{2.623996in}{2.323365in}}%
\pgfpathlineto{\pgfqpoint{2.623752in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{2.385618in}}%
\pgfpathlineto{\pgfqpoint{2.625761in}{2.818934in}}%
\pgfpathlineto{\pgfqpoint{2.625510in}{2.323509in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{2.734467in}}%
\pgfpathlineto{\pgfqpoint{2.626514in}{2.322822in}}%
\pgfpathlineto{\pgfqpoint{2.626270in}{2.818266in}}%
\pgfpathlineto{\pgfqpoint{2.627072in}{2.373527in}}%
\pgfpathlineto{\pgfqpoint{2.628279in}{2.819380in}}%
\pgfpathlineto{\pgfqpoint{2.627519in}{2.322572in}}%
\pgfpathlineto{\pgfqpoint{2.628349in}{2.732403in}}%
\pgfpathlineto{\pgfqpoint{2.629040in}{2.321968in}}%
\pgfpathlineto{\pgfqpoint{2.629284in}{2.819528in}}%
\pgfpathlineto{\pgfqpoint{2.629591in}{2.374039in}}%
\pgfpathlineto{\pgfqpoint{2.630798in}{2.820516in}}%
\pgfpathlineto{\pgfqpoint{2.630044in}{2.321886in}}%
\pgfpathlineto{\pgfqpoint{2.630868in}{2.731053in}}%
\pgfpathlineto{\pgfqpoint{2.631049in}{2.322054in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{2.632116in}{2.389065in}}%
\pgfpathlineto{\pgfqpoint{2.632807in}{2.820070in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{2.320668in}}%
\pgfpathlineto{\pgfqpoint{2.633372in}{2.756820in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{2.320172in}}%
\pgfpathlineto{\pgfqpoint{2.634321in}{2.821096in}}%
\pgfpathlineto{\pgfqpoint{2.634642in}{2.406954in}}%
\pgfpathlineto{\pgfqpoint{2.635325in}{2.821970in}}%
\pgfpathlineto{\pgfqpoint{2.635577in}{2.321816in}}%
\pgfpathlineto{\pgfqpoint{2.635884in}{2.769751in}}%
\pgfpathlineto{\pgfqpoint{2.637090in}{2.319046in}}%
\pgfpathlineto{\pgfqpoint{2.636330in}{2.821367in}}%
\pgfpathlineto{\pgfqpoint{2.637160in}{2.407575in}}%
\pgfpathlineto{\pgfqpoint{2.637851in}{2.821531in}}%
\pgfpathlineto{\pgfqpoint{2.638095in}{2.319274in}}%
\pgfpathlineto{\pgfqpoint{2.638402in}{2.769032in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{2.638856in}{2.822654in}}%
\pgfpathlineto{\pgfqpoint{2.639679in}{2.410541in}}%
\pgfpathlineto{\pgfqpoint{2.639860in}{2.822824in}}%
\pgfpathlineto{\pgfqpoint{2.640614in}{2.318644in}}%
\pgfpathlineto{\pgfqpoint{2.640928in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{2.641618in}{2.318327in}}%
\pgfpathlineto{\pgfqpoint{2.641374in}{2.822803in}}%
\pgfpathlineto{\pgfqpoint{2.642183in}{2.382953in}}%
\pgfpathlineto{\pgfqpoint{2.643383in}{2.823582in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{2.318190in}}%
\pgfpathlineto{\pgfqpoint{2.643453in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{2.644137in}{2.317940in}}%
\pgfpathlineto{\pgfqpoint{2.644388in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{2.644695in}{2.371095in}}%
\pgfpathlineto{\pgfqpoint{2.645902in}{2.824629in}}%
\pgfpathlineto{\pgfqpoint{2.645141in}{2.317991in}}%
\pgfpathlineto{\pgfqpoint{2.645971in}{2.734462in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{2.316979in}}%
\pgfpathlineto{\pgfqpoint{2.646906in}{2.824247in}}%
\pgfpathlineto{\pgfqpoint{2.647213in}{2.370692in}}%
\pgfpathlineto{\pgfqpoint{2.648420in}{2.825172in}}%
\pgfpathlineto{\pgfqpoint{2.647667in}{2.316449in}}%
\pgfpathlineto{\pgfqpoint{2.648490in}{2.732562in}}%
\pgfpathlineto{\pgfqpoint{2.648671in}{2.317010in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{2.826086in}}%
\pgfpathlineto{\pgfqpoint{2.649739in}{2.387178in}}%
\pgfpathlineto{\pgfqpoint{2.650429in}{2.825553in}}%
\pgfpathlineto{\pgfqpoint{2.650185in}{2.316331in}}%
\pgfpathlineto{\pgfqpoint{2.650994in}{2.759165in}}%
\pgfpathlineto{\pgfqpoint{2.651190in}{2.315088in}}%
\pgfpathlineto{\pgfqpoint{2.651943in}{2.825466in}}%
\pgfpathlineto{\pgfqpoint{2.652264in}{2.404520in}}%
\pgfpathlineto{\pgfqpoint{2.652948in}{2.826720in}}%
\pgfpathlineto{\pgfqpoint{2.653199in}{2.316565in}}%
\pgfpathlineto{\pgfqpoint{2.653506in}{2.772736in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{2.314550in}}%
\pgfpathlineto{\pgfqpoint{2.653952in}{2.826894in}}%
\pgfpathlineto{\pgfqpoint{2.654783in}{2.406252in}}%
\pgfpathlineto{\pgfqpoint{2.655473in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{2.655717in}{2.314121in}}%
\pgfpathlineto{\pgfqpoint{2.656024in}{2.771673in}}%
\pgfpathlineto{\pgfqpoint{2.657231in}{2.314191in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{2.827161in}}%
\pgfpathlineto{\pgfqpoint{2.657294in}{2.392614in}}%
\pgfpathlineto{\pgfqpoint{2.657482in}{2.827577in}}%
\pgfpathlineto{\pgfqpoint{2.658236in}{2.313782in}}%
\pgfpathlineto{\pgfqpoint{2.658557in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{2.659241in}{2.313674in}}%
\pgfpathlineto{\pgfqpoint{2.658996in}{2.828134in}}%
\pgfpathlineto{\pgfqpoint{2.659799in}{2.366937in}}%
\pgfpathlineto{\pgfqpoint{2.660001in}{2.828549in}}%
\pgfpathlineto{\pgfqpoint{2.660754in}{2.313021in}}%
\pgfpathlineto{\pgfqpoint{2.661082in}{2.718910in}}%
\pgfpathlineto{\pgfqpoint{2.661759in}{2.312416in}}%
\pgfpathlineto{\pgfqpoint{2.662010in}{2.827955in}}%
\pgfpathlineto{\pgfqpoint{2.662317in}{2.367976in}}%
\pgfpathlineto{\pgfqpoint{2.663524in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.662764in}{2.312865in}}%
\pgfpathlineto{\pgfqpoint{2.663594in}{2.736734in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{2.312561in}}%
\pgfpathlineto{\pgfqpoint{2.664529in}{2.829711in}}%
\pgfpathlineto{\pgfqpoint{2.664836in}{2.367918in}}%
\pgfpathlineto{\pgfqpoint{2.666042in}{2.829580in}}%
\pgfpathlineto{\pgfqpoint{2.665289in}{2.311266in}}%
\pgfpathlineto{\pgfqpoint{2.666105in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{2.666294in}{2.311392in}}%
\pgfpathlineto{\pgfqpoint{2.667047in}{2.830950in}}%
\pgfpathlineto{\pgfqpoint{2.667361in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{2.831161in}}%
\pgfpathlineto{\pgfqpoint{2.667808in}{2.311756in}}%
\pgfpathlineto{\pgfqpoint{2.668617in}{2.762009in}}%
\pgfpathlineto{\pgfqpoint{2.669817in}{2.310042in}}%
\pgfpathlineto{\pgfqpoint{2.669566in}{2.830471in}}%
\pgfpathlineto{\pgfqpoint{2.669886in}{2.402459in}}%
\pgfpathlineto{\pgfqpoint{2.670570in}{2.831341in}}%
\pgfpathlineto{\pgfqpoint{2.670821in}{2.310826in}}%
\pgfpathlineto{\pgfqpoint{2.671128in}{2.775184in}}%
\pgfpathlineto{\pgfqpoint{2.672335in}{2.309699in}}%
\pgfpathlineto{\pgfqpoint{2.671575in}{2.831854in}}%
\pgfpathlineto{\pgfqpoint{2.672405in}{2.404715in}}%
\pgfpathlineto{\pgfqpoint{2.673096in}{2.831821in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.309394in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{2.774966in}}%
\pgfpathlineto{\pgfqpoint{2.674854in}{2.308944in}}%
\pgfpathlineto{\pgfqpoint{2.674100in}{2.832348in}}%
\pgfpathlineto{\pgfqpoint{2.674916in}{2.390297in}}%
\pgfpathlineto{\pgfqpoint{2.675105in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{2.675858in}{2.308259in}}%
\pgfpathlineto{\pgfqpoint{2.676172in}{2.758471in}}%
\pgfpathlineto{\pgfqpoint{2.676863in}{2.308558in}}%
\pgfpathlineto{\pgfqpoint{2.676619in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{2.677428in}{2.378992in}}%
\pgfpathlineto{\pgfqpoint{2.677623in}{2.834079in}}%
\pgfpathlineto{\pgfqpoint{2.678377in}{2.308413in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{2.739635in}}%
\pgfpathlineto{\pgfqpoint{2.679381in}{2.307061in}}%
\pgfpathlineto{\pgfqpoint{2.679632in}{2.832885in}}%
\pgfpathlineto{\pgfqpoint{2.679939in}{2.364597in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{2.835092in}}%
\pgfpathlineto{\pgfqpoint{2.680386in}{2.307134in}}%
\pgfpathlineto{\pgfqpoint{2.681216in}{2.738438in}}%
\pgfpathlineto{\pgfqpoint{2.681900in}{2.307956in}}%
\pgfpathlineto{\pgfqpoint{2.682151in}{2.835382in}}%
\pgfpathlineto{\pgfqpoint{2.682458in}{2.365485in}}%
\pgfpathlineto{\pgfqpoint{2.683665in}{2.834553in}}%
\pgfpathlineto{\pgfqpoint{2.682911in}{2.306605in}}%
\pgfpathlineto{\pgfqpoint{2.683728in}{2.751674in}}%
\pgfpathlineto{\pgfqpoint{2.683916in}{2.306030in}}%
\pgfpathlineto{\pgfqpoint{2.684669in}{2.835613in}}%
\pgfpathlineto{\pgfqpoint{2.684983in}{2.381884in}}%
\pgfpathlineto{\pgfqpoint{2.685674in}{2.836238in}}%
\pgfpathlineto{\pgfqpoint{2.685430in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{2.686239in}{2.764530in}}%
\pgfpathlineto{\pgfqpoint{2.687439in}{2.305237in}}%
\pgfpathlineto{\pgfqpoint{2.687188in}{2.835950in}}%
\pgfpathlineto{\pgfqpoint{2.687509in}{2.400967in}}%
\pgfpathlineto{\pgfqpoint{2.688193in}{2.836589in}}%
\pgfpathlineto{\pgfqpoint{2.688444in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{2.688751in}{2.777870in}}%
\pgfpathlineto{\pgfqpoint{2.689958in}{2.304179in}}%
\pgfpathlineto{\pgfqpoint{2.689197in}{2.836732in}}%
\pgfpathlineto{\pgfqpoint{2.690027in}{2.402585in}}%
\pgfpathlineto{\pgfqpoint{2.690711in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{2.690962in}{2.304289in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{2.778226in}}%
\pgfpathlineto{\pgfqpoint{2.692476in}{2.304243in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{2.837914in}}%
\pgfpathlineto{\pgfqpoint{2.692539in}{2.388603in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{2.837740in}}%
\pgfpathlineto{\pgfqpoint{2.693481in}{2.302816in}}%
\pgfpathlineto{\pgfqpoint{2.693795in}{2.760496in}}%
\pgfpathlineto{\pgfqpoint{2.694485in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{2.694241in}{2.837508in}}%
\pgfpathlineto{\pgfqpoint{2.695050in}{2.376437in}}%
\pgfpathlineto{\pgfqpoint{2.696250in}{2.839477in}}%
\pgfpathlineto{\pgfqpoint{2.695999in}{2.303730in}}%
\pgfpathlineto{\pgfqpoint{2.696320in}{2.741997in}}%
\pgfpathlineto{\pgfqpoint{2.697004in}{2.302227in}}%
\pgfpathlineto{\pgfqpoint{2.697255in}{2.838514in}}%
\pgfpathlineto{\pgfqpoint{2.697562in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{2.698769in}{2.839806in}}%
\pgfpathlineto{\pgfqpoint{2.698008in}{2.301582in}}%
\pgfpathlineto{\pgfqpoint{2.698832in}{2.756955in}}%
\pgfpathlineto{\pgfqpoint{2.699013in}{2.302410in}}%
\pgfpathlineto{\pgfqpoint{2.699773in}{2.840569in}}%
\pgfpathlineto{\pgfqpoint{2.700087in}{2.379181in}}%
\pgfpathlineto{\pgfqpoint{2.700778in}{2.840115in}}%
\pgfpathlineto{\pgfqpoint{2.700527in}{2.301754in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{2.769427in}}%
\pgfpathlineto{\pgfqpoint{2.701531in}{2.301120in}}%
\pgfpathlineto{\pgfqpoint{2.702292in}{2.840839in}}%
\pgfpathlineto{\pgfqpoint{2.702613in}{2.397557in}}%
\pgfpathlineto{\pgfqpoint{2.703296in}{2.841163in}}%
\pgfpathlineto{\pgfqpoint{2.703052in}{2.301115in}}%
\pgfpathlineto{\pgfqpoint{2.703854in}{2.781806in}}%
\pgfpathlineto{\pgfqpoint{2.705061in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{2.704810in}{2.841115in}}%
\pgfpathlineto{\pgfqpoint{2.705131in}{2.399319in}}%
\pgfpathlineto{\pgfqpoint{2.705815in}{2.842269in}}%
\pgfpathlineto{\pgfqpoint{2.706066in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{2.706373in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{2.707580in}{2.298657in}}%
\pgfpathlineto{\pgfqpoint{2.706819in}{2.842231in}}%
\pgfpathlineto{\pgfqpoint{2.707643in}{2.383090in}}%
\pgfpathlineto{\pgfqpoint{2.707824in}{2.841560in}}%
\pgfpathlineto{\pgfqpoint{2.708584in}{2.298545in}}%
\pgfpathlineto{\pgfqpoint{2.708898in}{2.764113in}}%
\pgfpathlineto{\pgfqpoint{2.709589in}{2.299427in}}%
\pgfpathlineto{\pgfqpoint{2.709338in}{2.843148in}}%
\pgfpathlineto{\pgfqpoint{2.710154in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{2.710343in}{2.843578in}}%
\pgfpathlineto{\pgfqpoint{2.711103in}{2.297885in}}%
\pgfpathlineto{\pgfqpoint{2.711424in}{2.744576in}}%
\pgfpathlineto{\pgfqpoint{2.712108in}{2.297166in}}%
\pgfpathlineto{\pgfqpoint{2.711863in}{2.842428in}}%
\pgfpathlineto{\pgfqpoint{2.712666in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{2.713873in}{2.844771in}}%
\pgfpathlineto{\pgfqpoint{2.713112in}{2.297894in}}%
\pgfpathlineto{\pgfqpoint{2.713942in}{2.743870in}}%
\pgfpathlineto{\pgfqpoint{2.714626in}{2.297288in}}%
\pgfpathlineto{\pgfqpoint{2.714877in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{2.715184in}{2.359167in}}%
\pgfpathlineto{\pgfqpoint{2.716391in}{2.845015in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{2.296507in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{2.758995in}}%
\pgfpathlineto{\pgfqpoint{2.716635in}{2.296672in}}%
\pgfpathlineto{\pgfqpoint{2.717396in}{2.845543in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{2.376266in}}%
\pgfpathlineto{\pgfqpoint{2.718400in}{2.845487in}}%
\pgfpathlineto{\pgfqpoint{2.718149in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.718965in}{2.771995in}}%
\pgfpathlineto{\pgfqpoint{2.719154in}{2.295924in}}%
\pgfpathlineto{\pgfqpoint{2.719914in}{2.846543in}}%
\pgfpathlineto{\pgfqpoint{2.720235in}{2.395950in}}%
\pgfpathlineto{\pgfqpoint{2.720919in}{2.846652in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{2.296229in}}%
\pgfpathlineto{\pgfqpoint{2.721477in}{2.784496in}}%
\pgfpathlineto{\pgfqpoint{2.722684in}{2.294395in}}%
\pgfpathlineto{\pgfqpoint{2.721923in}{2.846182in}}%
\pgfpathlineto{\pgfqpoint{2.722754in}{2.397114in}}%
\pgfpathlineto{\pgfqpoint{2.723437in}{2.847634in}}%
\pgfpathlineto{\pgfqpoint{2.723688in}{2.295091in}}%
\pgfpathlineto{\pgfqpoint{2.723995in}{2.784507in}}%
\pgfpathlineto{\pgfqpoint{2.725202in}{2.293628in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{2.848130in}}%
\pgfpathlineto{\pgfqpoint{2.725265in}{2.381205in}}%
\pgfpathlineto{\pgfqpoint{2.725446in}{2.847295in}}%
\pgfpathlineto{\pgfqpoint{2.726207in}{2.292814in}}%
\pgfpathlineto{\pgfqpoint{2.726521in}{2.766228in}}%
\pgfpathlineto{\pgfqpoint{2.727211in}{2.293484in}}%
\pgfpathlineto{\pgfqpoint{2.726960in}{2.848064in}}%
\pgfpathlineto{\pgfqpoint{2.727777in}{2.368953in}}%
\pgfpathlineto{\pgfqpoint{2.727965in}{2.849059in}}%
\pgfpathlineto{\pgfqpoint{2.728725in}{2.292927in}}%
\pgfpathlineto{\pgfqpoint{2.729046in}{2.746974in}}%
\pgfpathlineto{\pgfqpoint{2.729730in}{2.291990in}}%
\pgfpathlineto{\pgfqpoint{2.729486in}{2.847916in}}%
\pgfpathlineto{\pgfqpoint{2.730288in}{2.355105in}}%
\pgfpathlineto{\pgfqpoint{2.731495in}{2.849800in}}%
\pgfpathlineto{\pgfqpoint{2.730735in}{2.292060in}}%
\pgfpathlineto{\pgfqpoint{2.731565in}{2.745349in}}%
\pgfpathlineto{\pgfqpoint{2.732248in}{2.291723in}}%
\pgfpathlineto{\pgfqpoint{2.732500in}{2.849876in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{2.356233in}}%
\pgfpathlineto{\pgfqpoint{2.734013in}{2.850737in}}%
\pgfpathlineto{\pgfqpoint{2.733253in}{2.291294in}}%
\pgfpathlineto{\pgfqpoint{2.734076in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{2.734258in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{2.735018in}{2.851019in}}%
\pgfpathlineto{\pgfqpoint{2.735332in}{2.373573in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{2.850696in}}%
\pgfpathlineto{\pgfqpoint{2.735771in}{2.290443in}}%
\pgfpathlineto{\pgfqpoint{2.736588in}{2.774052in}}%
\pgfpathlineto{\pgfqpoint{2.736776in}{2.290101in}}%
\pgfpathlineto{\pgfqpoint{2.737536in}{2.852004in}}%
\pgfpathlineto{\pgfqpoint{2.737857in}{2.394238in}}%
\pgfpathlineto{\pgfqpoint{2.738541in}{2.852587in}}%
\pgfpathlineto{\pgfqpoint{2.738792in}{2.291442in}}%
\pgfpathlineto{\pgfqpoint{2.739099in}{2.787764in}}%
\pgfpathlineto{\pgfqpoint{2.740306in}{2.288591in}}%
\pgfpathlineto{\pgfqpoint{2.739546in}{2.851909in}}%
\pgfpathlineto{\pgfqpoint{2.740376in}{2.394884in}}%
\pgfpathlineto{\pgfqpoint{2.741060in}{2.852622in}}%
\pgfpathlineto{\pgfqpoint{2.741311in}{2.289146in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{2.787335in}}%
\pgfpathlineto{\pgfqpoint{2.742825in}{2.288643in}}%
\pgfpathlineto{\pgfqpoint{2.742064in}{2.853718in}}%
\pgfpathlineto{\pgfqpoint{2.742887in}{2.379494in}}%
\pgfpathlineto{\pgfqpoint{2.743069in}{2.853402in}}%
\pgfpathlineto{\pgfqpoint{2.743829in}{2.287541in}}%
\pgfpathlineto{\pgfqpoint{2.744143in}{2.768850in}}%
\pgfpathlineto{\pgfqpoint{2.744834in}{2.287566in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{2.745399in}{2.366138in}}%
\pgfpathlineto{\pgfqpoint{2.746592in}{2.854390in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{2.287376in}}%
\pgfpathlineto{\pgfqpoint{2.746669in}{2.748960in}}%
\pgfpathlineto{\pgfqpoint{2.747352in}{2.286750in}}%
\pgfpathlineto{\pgfqpoint{2.747603in}{2.853391in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{2.352505in}}%
\pgfpathlineto{\pgfqpoint{2.749117in}{2.855267in}}%
\pgfpathlineto{\pgfqpoint{2.748357in}{2.286658in}}%
\pgfpathlineto{\pgfqpoint{2.749180in}{2.766113in}}%
\pgfpathlineto{\pgfqpoint{2.749871in}{2.285935in}}%
\pgfpathlineto{\pgfqpoint{2.750122in}{2.855139in}}%
\pgfpathlineto{\pgfqpoint{2.750436in}{2.370460in}}%
\pgfpathlineto{\pgfqpoint{2.751636in}{2.856285in}}%
\pgfpathlineto{\pgfqpoint{2.750875in}{2.285472in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{2.780167in}}%
\pgfpathlineto{\pgfqpoint{2.751880in}{2.285889in}}%
\pgfpathlineto{\pgfqpoint{2.752640in}{2.856977in}}%
\pgfpathlineto{\pgfqpoint{2.752961in}{2.390880in}}%
\pgfpathlineto{\pgfqpoint{2.753645in}{2.856416in}}%
\pgfpathlineto{\pgfqpoint{2.753394in}{2.285133in}}%
\pgfpathlineto{\pgfqpoint{2.754203in}{2.791919in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{2.755159in}{2.857067in}}%
\pgfpathlineto{\pgfqpoint{2.755480in}{2.392002in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{2.858279in}}%
\pgfpathlineto{\pgfqpoint{2.756415in}{2.285945in}}%
\pgfpathlineto{\pgfqpoint{2.756722in}{2.791110in}}%
\pgfpathlineto{\pgfqpoint{2.757928in}{2.283221in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{2.757991in}{2.373999in}}%
\pgfpathlineto{\pgfqpoint{2.758682in}{2.857898in}}%
\pgfpathlineto{\pgfqpoint{2.758933in}{2.283152in}}%
\pgfpathlineto{\pgfqpoint{2.759247in}{2.772113in}}%
\pgfpathlineto{\pgfqpoint{2.760447in}{2.283106in}}%
\pgfpathlineto{\pgfqpoint{2.759687in}{2.858972in}}%
\pgfpathlineto{\pgfqpoint{2.760503in}{2.360727in}}%
\pgfpathlineto{\pgfqpoint{2.760691in}{2.859211in}}%
\pgfpathlineto{\pgfqpoint{2.761452in}{2.282274in}}%
\pgfpathlineto{\pgfqpoint{2.761772in}{2.751983in}}%
\pgfpathlineto{\pgfqpoint{2.762456in}{2.282067in}}%
\pgfpathlineto{\pgfqpoint{2.762205in}{2.859171in}}%
\pgfpathlineto{\pgfqpoint{2.763014in}{2.347715in}}%
\pgfpathlineto{\pgfqpoint{2.764214in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{2.763970in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{2.764291in}{2.750562in}}%
\pgfpathlineto{\pgfqpoint{2.764975in}{2.280931in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{2.859122in}}%
\pgfpathlineto{\pgfqpoint{2.765526in}{2.333456in}}%
\pgfpathlineto{\pgfqpoint{2.766740in}{2.861242in}}%
\pgfpathlineto{\pgfqpoint{2.765979in}{2.281155in}}%
\pgfpathlineto{\pgfqpoint{2.766809in}{2.749357in}}%
\pgfpathlineto{\pgfqpoint{2.767493in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{2.860852in}}%
\pgfpathlineto{\pgfqpoint{2.768044in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{2.769258in}{2.861428in}}%
\pgfpathlineto{\pgfqpoint{2.768498in}{2.279454in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{2.746815in}}%
\pgfpathlineto{\pgfqpoint{2.769502in}{2.279815in}}%
\pgfpathlineto{\pgfqpoint{2.770263in}{2.862759in}}%
\pgfpathlineto{\pgfqpoint{2.770570in}{2.350676in}}%
\pgfpathlineto{\pgfqpoint{2.771267in}{2.862594in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{2.279976in}}%
\pgfpathlineto{\pgfqpoint{2.771832in}{2.778869in}}%
\pgfpathlineto{\pgfqpoint{2.773025in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{2.772781in}{2.862346in}}%
\pgfpathlineto{\pgfqpoint{2.773095in}{2.369560in}}%
\pgfpathlineto{\pgfqpoint{2.773786in}{2.863613in}}%
\pgfpathlineto{\pgfqpoint{2.774030in}{2.279734in}}%
\pgfpathlineto{\pgfqpoint{2.774344in}{2.794007in}}%
\pgfpathlineto{\pgfqpoint{2.775551in}{2.277919in}}%
\pgfpathlineto{\pgfqpoint{2.774790in}{2.863967in}}%
\pgfpathlineto{\pgfqpoint{2.775614in}{2.372093in}}%
\pgfpathlineto{\pgfqpoint{2.776304in}{2.863730in}}%
\pgfpathlineto{\pgfqpoint{2.776555in}{2.277557in}}%
\pgfpathlineto{\pgfqpoint{2.776862in}{2.793175in}}%
\pgfpathlineto{\pgfqpoint{2.778069in}{2.277238in}}%
\pgfpathlineto{\pgfqpoint{2.777309in}{2.864532in}}%
\pgfpathlineto{\pgfqpoint{2.778125in}{2.357869in}}%
\pgfpathlineto{\pgfqpoint{2.778313in}{2.864730in}}%
\pgfpathlineto{\pgfqpoint{2.779074in}{2.276462in}}%
\pgfpathlineto{\pgfqpoint{2.779395in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{2.780078in}{2.276533in}}%
\pgfpathlineto{\pgfqpoint{2.779827in}{2.864972in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{2.345084in}}%
\pgfpathlineto{\pgfqpoint{2.780832in}{2.865867in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{2.276043in}}%
\pgfpathlineto{\pgfqpoint{2.781913in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{2.782597in}{2.274856in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{2.864796in}}%
\pgfpathlineto{\pgfqpoint{2.783148in}{2.329519in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{2.867109in}}%
\pgfpathlineto{\pgfqpoint{2.783602in}{2.275079in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.751418in}}%
\pgfpathlineto{\pgfqpoint{2.785115in}{2.275322in}}%
\pgfpathlineto{\pgfqpoint{2.785367in}{2.867053in}}%
\pgfpathlineto{\pgfqpoint{2.785667in}{2.329767in}}%
\pgfpathlineto{\pgfqpoint{2.786880in}{2.866715in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{2.786943in}{2.767317in}}%
\pgfpathlineto{\pgfqpoint{2.787125in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.787885in}{2.868173in}}%
\pgfpathlineto{\pgfqpoint{2.788199in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{2.788890in}{2.868599in}}%
\pgfpathlineto{\pgfqpoint{2.788638in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{2.789448in}{2.798462in}}%
\pgfpathlineto{\pgfqpoint{2.790648in}{2.272633in}}%
\pgfpathlineto{\pgfqpoint{2.790404in}{2.868175in}}%
\pgfpathlineto{\pgfqpoint{2.790724in}{2.387842in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{2.869186in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{2.273361in}}%
\pgfpathlineto{\pgfqpoint{2.791959in}{2.813664in}}%
\pgfpathlineto{\pgfqpoint{2.793173in}{2.272114in}}%
\pgfpathlineto{\pgfqpoint{2.792413in}{2.869564in}}%
\pgfpathlineto{\pgfqpoint{2.793243in}{2.389781in}}%
\pgfpathlineto{\pgfqpoint{2.793927in}{2.869598in}}%
\pgfpathlineto{\pgfqpoint{2.794178in}{2.271988in}}%
\pgfpathlineto{\pgfqpoint{2.794478in}{2.813842in}}%
\pgfpathlineto{\pgfqpoint{2.795692in}{2.271650in}}%
\pgfpathlineto{\pgfqpoint{2.794931in}{2.870623in}}%
\pgfpathlineto{\pgfqpoint{2.795754in}{2.372813in}}%
\pgfpathlineto{\pgfqpoint{2.795936in}{2.870575in}}%
\pgfpathlineto{\pgfqpoint{2.796696in}{2.270344in}}%
\pgfpathlineto{\pgfqpoint{2.797010in}{2.776567in}}%
\pgfpathlineto{\pgfqpoint{2.797701in}{2.270457in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{2.870385in}}%
\pgfpathlineto{\pgfqpoint{2.798259in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{2.799459in}{2.871991in}}%
\pgfpathlineto{\pgfqpoint{2.799215in}{2.270786in}}%
\pgfpathlineto{\pgfqpoint{2.799536in}{2.754704in}}%
\pgfpathlineto{\pgfqpoint{2.800219in}{2.269102in}}%
\pgfpathlineto{\pgfqpoint{2.800463in}{2.870877in}}%
\pgfpathlineto{\pgfqpoint{2.800770in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{2.801984in}{2.872605in}}%
\pgfpathlineto{\pgfqpoint{2.801224in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{2.802054in}{2.753001in}}%
\pgfpathlineto{\pgfqpoint{2.802738in}{2.269711in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{2.873144in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{2.326451in}}%
\pgfpathlineto{\pgfqpoint{2.804503in}{2.872537in}}%
\pgfpathlineto{\pgfqpoint{2.803742in}{2.268311in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{2.769542in}}%
\pgfpathlineto{\pgfqpoint{2.804747in}{2.267658in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{2.873759in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{2.363456in}}%
\pgfpathlineto{\pgfqpoint{2.806512in}{2.874278in}}%
\pgfpathlineto{\pgfqpoint{2.806261in}{2.268324in}}%
\pgfpathlineto{\pgfqpoint{2.807070in}{2.801391in}}%
\pgfpathlineto{\pgfqpoint{2.808270in}{2.266910in}}%
\pgfpathlineto{\pgfqpoint{2.808026in}{2.874102in}}%
\pgfpathlineto{\pgfqpoint{2.808347in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{2.809030in}{2.875287in}}%
\pgfpathlineto{\pgfqpoint{2.809275in}{2.267333in}}%
\pgfpathlineto{\pgfqpoint{2.809582in}{2.817362in}}%
\pgfpathlineto{\pgfqpoint{2.810795in}{2.265960in}}%
\pgfpathlineto{\pgfqpoint{2.810035in}{2.875425in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{2.811549in}{2.875095in}}%
\pgfpathlineto{\pgfqpoint{2.811793in}{2.265870in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{2.813314in}{2.266336in}}%
\pgfpathlineto{\pgfqpoint{2.812554in}{2.876733in}}%
\pgfpathlineto{\pgfqpoint{2.813370in}{2.353177in}}%
\pgfpathlineto{\pgfqpoint{2.813558in}{2.876932in}}%
\pgfpathlineto{\pgfqpoint{2.814319in}{2.264498in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{2.778998in}}%
\pgfpathlineto{\pgfqpoint{2.815323in}{2.264096in}}%
\pgfpathlineto{\pgfqpoint{2.815072in}{2.875829in}}%
\pgfpathlineto{\pgfqpoint{2.815881in}{2.338827in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{2.878271in}}%
\pgfpathlineto{\pgfqpoint{2.816328in}{2.265023in}}%
\pgfpathlineto{\pgfqpoint{2.817151in}{2.778185in}}%
\pgfpathlineto{\pgfqpoint{2.817842in}{2.263554in}}%
\pgfpathlineto{\pgfqpoint{2.818086in}{2.877441in}}%
\pgfpathlineto{\pgfqpoint{2.818400in}{2.339964in}}%
\pgfpathlineto{\pgfqpoint{2.819600in}{2.878227in}}%
\pgfpathlineto{\pgfqpoint{2.818846in}{2.262761in}}%
\pgfpathlineto{\pgfqpoint{2.819669in}{2.775145in}}%
\pgfpathlineto{\pgfqpoint{2.819851in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{2.878993in}}%
\pgfpathlineto{\pgfqpoint{2.820918in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.821609in}{2.878648in}}%
\pgfpathlineto{\pgfqpoint{2.821365in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{2.822181in}{2.790041in}}%
\pgfpathlineto{\pgfqpoint{2.822369in}{2.261875in}}%
\pgfpathlineto{\pgfqpoint{2.823130in}{2.879863in}}%
\pgfpathlineto{\pgfqpoint{2.823444in}{2.360977in}}%
\pgfpathlineto{\pgfqpoint{2.824134in}{2.880157in}}%
\pgfpathlineto{\pgfqpoint{2.823883in}{2.262452in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{2.804144in}}%
\pgfpathlineto{\pgfqpoint{2.825892in}{2.260725in}}%
\pgfpathlineto{\pgfqpoint{2.825139in}{2.879795in}}%
\pgfpathlineto{\pgfqpoint{2.825962in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{2.826653in}{2.881467in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{2.261340in}}%
\pgfpathlineto{\pgfqpoint{2.827211in}{2.803385in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{2.827657in}{2.881798in}}%
\pgfpathlineto{\pgfqpoint{2.828474in}{2.346444in}}%
\pgfpathlineto{\pgfqpoint{2.828662in}{2.881002in}}%
\pgfpathlineto{\pgfqpoint{2.829415in}{2.259372in}}%
\pgfpathlineto{\pgfqpoint{2.829736in}{2.782567in}}%
\pgfpathlineto{\pgfqpoint{2.830420in}{2.260198in}}%
\pgfpathlineto{\pgfqpoint{2.830176in}{2.882494in}}%
\pgfpathlineto{\pgfqpoint{2.830985in}{2.333765in}}%
\pgfpathlineto{\pgfqpoint{2.831180in}{2.883298in}}%
\pgfpathlineto{\pgfqpoint{2.831941in}{2.258890in}}%
\pgfpathlineto{\pgfqpoint{2.832262in}{2.759824in}}%
\pgfpathlineto{\pgfqpoint{2.832946in}{2.257992in}}%
\pgfpathlineto{\pgfqpoint{2.832694in}{2.881768in}}%
\pgfpathlineto{\pgfqpoint{2.833497in}{2.318146in}}%
\pgfpathlineto{\pgfqpoint{2.834704in}{2.884221in}}%
\pgfpathlineto{\pgfqpoint{2.833950in}{2.258457in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{2.758630in}}%
\pgfpathlineto{\pgfqpoint{2.835464in}{2.257650in}}%
\pgfpathlineto{\pgfqpoint{2.835708in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{2.836015in}{2.318773in}}%
\pgfpathlineto{\pgfqpoint{2.837222in}{2.884427in}}%
\pgfpathlineto{\pgfqpoint{2.836469in}{2.256918in}}%
\pgfpathlineto{\pgfqpoint{2.837292in}{2.777502in}}%
\pgfpathlineto{\pgfqpoint{2.837473in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{2.838227in}{2.884990in}}%
\pgfpathlineto{\pgfqpoint{2.838541in}{2.337092in}}%
\pgfpathlineto{\pgfqpoint{2.839231in}{2.884767in}}%
\pgfpathlineto{\pgfqpoint{2.838987in}{2.256105in}}%
\pgfpathlineto{\pgfqpoint{2.839803in}{2.792455in}}%
\pgfpathlineto{\pgfqpoint{2.839992in}{2.255676in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{2.886102in}}%
\pgfpathlineto{\pgfqpoint{2.841066in}{2.358714in}}%
\pgfpathlineto{\pgfqpoint{2.841757in}{2.886542in}}%
\pgfpathlineto{\pgfqpoint{2.841506in}{2.256877in}}%
\pgfpathlineto{\pgfqpoint{2.842315in}{2.807259in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{2.254179in}}%
\pgfpathlineto{\pgfqpoint{2.842761in}{2.885928in}}%
\pgfpathlineto{\pgfqpoint{2.843584in}{2.359960in}}%
\pgfpathlineto{\pgfqpoint{2.844275in}{2.887320in}}%
\pgfpathlineto{\pgfqpoint{2.844519in}{2.254881in}}%
\pgfpathlineto{\pgfqpoint{2.844833in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{2.846033in}{2.254196in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.888239in}}%
\pgfpathlineto{\pgfqpoint{2.846096in}{2.344119in}}%
\pgfpathlineto{\pgfqpoint{2.846284in}{2.887616in}}%
\pgfpathlineto{\pgfqpoint{2.847038in}{2.253087in}}%
\pgfpathlineto{\pgfqpoint{2.847359in}{2.785036in}}%
\pgfpathlineto{\pgfqpoint{2.848042in}{2.253451in}}%
\pgfpathlineto{\pgfqpoint{2.847798in}{2.888258in}}%
\pgfpathlineto{\pgfqpoint{2.848607in}{2.330454in}}%
\pgfpathlineto{\pgfqpoint{2.848803in}{2.889345in}}%
\pgfpathlineto{\pgfqpoint{2.849563in}{2.252981in}}%
\pgfpathlineto{\pgfqpoint{2.849884in}{2.762052in}}%
\pgfpathlineto{\pgfqpoint{2.850568in}{2.252085in}}%
\pgfpathlineto{\pgfqpoint{2.850317in}{2.887967in}}%
\pgfpathlineto{\pgfqpoint{2.851119in}{2.314605in}}%
\pgfpathlineto{\pgfqpoint{2.852326in}{2.890257in}}%
\pgfpathlineto{\pgfqpoint{2.851572in}{2.252129in}}%
\pgfpathlineto{\pgfqpoint{2.852403in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{2.853086in}{2.251318in}}%
\pgfpathlineto{\pgfqpoint{2.853331in}{2.890170in}}%
\pgfpathlineto{\pgfqpoint{2.853637in}{2.314878in}}%
\pgfpathlineto{\pgfqpoint{2.854844in}{2.890816in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{2.250708in}}%
\pgfpathlineto{\pgfqpoint{2.854914in}{2.779978in}}%
\pgfpathlineto{\pgfqpoint{2.855096in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{2.855849in}{2.891479in}}%
\pgfpathlineto{\pgfqpoint{2.856163in}{2.333967in}}%
\pgfpathlineto{\pgfqpoint{2.856854in}{2.891059in}}%
\pgfpathlineto{\pgfqpoint{2.856609in}{2.249909in}}%
\pgfpathlineto{\pgfqpoint{2.857426in}{2.794648in}}%
\pgfpathlineto{\pgfqpoint{2.857614in}{2.249088in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{2.892039in}}%
\pgfpathlineto{\pgfqpoint{2.858688in}{2.356148in}}%
\pgfpathlineto{\pgfqpoint{2.859379in}{2.893051in}}%
\pgfpathlineto{\pgfqpoint{2.859623in}{2.250923in}}%
\pgfpathlineto{\pgfqpoint{2.859937in}{2.810704in}}%
\pgfpathlineto{\pgfqpoint{2.861137in}{2.247795in}}%
\pgfpathlineto{\pgfqpoint{2.860384in}{2.892559in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{2.357461in}}%
\pgfpathlineto{\pgfqpoint{2.861898in}{2.893124in}}%
\pgfpathlineto{\pgfqpoint{2.862142in}{2.248076in}}%
\pgfpathlineto{\pgfqpoint{2.862456in}{2.809594in}}%
\pgfpathlineto{\pgfqpoint{2.863656in}{2.248174in}}%
\pgfpathlineto{\pgfqpoint{2.862902in}{2.894379in}}%
\pgfpathlineto{\pgfqpoint{2.863718in}{2.341663in}}%
\pgfpathlineto{\pgfqpoint{2.863907in}{2.894294in}}%
\pgfpathlineto{\pgfqpoint{2.864660in}{2.247022in}}%
\pgfpathlineto{\pgfqpoint{2.864981in}{2.787905in}}%
\pgfpathlineto{\pgfqpoint{2.865665in}{2.246903in}}%
\pgfpathlineto{\pgfqpoint{2.865421in}{2.894471in}}%
\pgfpathlineto{\pgfqpoint{2.866230in}{2.327161in}}%
\pgfpathlineto{\pgfqpoint{2.867430in}{2.895496in}}%
\pgfpathlineto{\pgfqpoint{2.867186in}{2.246633in}}%
\pgfpathlineto{\pgfqpoint{2.867507in}{2.763891in}}%
\pgfpathlineto{\pgfqpoint{2.868190in}{2.245861in}}%
\pgfpathlineto{\pgfqpoint{2.868434in}{2.894458in}}%
\pgfpathlineto{\pgfqpoint{2.868741in}{2.311065in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{2.896764in}}%
\pgfpathlineto{\pgfqpoint{2.869195in}{2.245956in}}%
\pgfpathlineto{\pgfqpoint{2.870018in}{2.785076in}}%
\pgfpathlineto{\pgfqpoint{2.870709in}{2.245044in}}%
\pgfpathlineto{\pgfqpoint{2.870953in}{2.896507in}}%
\pgfpathlineto{\pgfqpoint{2.871267in}{2.330195in}}%
\pgfpathlineto{\pgfqpoint{2.872467in}{2.896941in}}%
\pgfpathlineto{\pgfqpoint{2.871713in}{2.244087in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{2.801662in}}%
\pgfpathlineto{\pgfqpoint{2.872718in}{2.244494in}}%
\pgfpathlineto{\pgfqpoint{2.873471in}{2.898137in}}%
\pgfpathlineto{\pgfqpoint{2.873792in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{2.874476in}{2.897836in}}%
\pgfpathlineto{\pgfqpoint{2.874232in}{2.243991in}}%
\pgfpathlineto{\pgfqpoint{2.875041in}{2.815641in}}%
\pgfpathlineto{\pgfqpoint{2.875236in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{2.875997in}{2.897885in}}%
\pgfpathlineto{\pgfqpoint{2.876311in}{2.353285in}}%
\pgfpathlineto{\pgfqpoint{2.877001in}{2.899281in}}%
\pgfpathlineto{\pgfqpoint{2.877246in}{2.244222in}}%
\pgfpathlineto{\pgfqpoint{2.877553in}{2.832914in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{2.241649in}}%
\pgfpathlineto{\pgfqpoint{2.878006in}{2.899307in}}%
\pgfpathlineto{\pgfqpoint{2.878829in}{2.355322in}}%
\pgfpathlineto{\pgfqpoint{2.879520in}{2.899342in}}%
\pgfpathlineto{\pgfqpoint{2.879764in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{2.880078in}{2.812690in}}%
\pgfpathlineto{\pgfqpoint{2.881278in}{2.241702in}}%
\pgfpathlineto{\pgfqpoint{2.880524in}{2.900503in}}%
\pgfpathlineto{\pgfqpoint{2.881341in}{2.338845in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{2.900701in}}%
\pgfpathlineto{\pgfqpoint{2.882283in}{2.240688in}}%
\pgfpathlineto{\pgfqpoint{2.882603in}{2.790765in}}%
\pgfpathlineto{\pgfqpoint{2.883287in}{2.240537in}}%
\pgfpathlineto{\pgfqpoint{2.883043in}{2.900957in}}%
\pgfpathlineto{\pgfqpoint{2.883852in}{2.324214in}}%
\pgfpathlineto{\pgfqpoint{2.884048in}{2.901950in}}%
\pgfpathlineto{\pgfqpoint{2.884808in}{2.240292in}}%
\pgfpathlineto{\pgfqpoint{2.885122in}{2.789365in}}%
\pgfpathlineto{\pgfqpoint{2.885813in}{2.239214in}}%
\pgfpathlineto{\pgfqpoint{2.886057in}{2.900989in}}%
\pgfpathlineto{\pgfqpoint{2.886364in}{2.307123in}}%
\pgfpathlineto{\pgfqpoint{2.887571in}{2.903487in}}%
\pgfpathlineto{\pgfqpoint{2.886817in}{2.239449in}}%
\pgfpathlineto{\pgfqpoint{2.887640in}{2.787734in}}%
\pgfpathlineto{\pgfqpoint{2.888331in}{2.239050in}}%
\pgfpathlineto{\pgfqpoint{2.888575in}{2.903311in}}%
\pgfpathlineto{\pgfqpoint{2.888889in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{2.890089in}{2.902948in}}%
\pgfpathlineto{\pgfqpoint{2.889336in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.890152in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{2.890340in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{2.891094in}{2.904546in}}%
\pgfpathlineto{\pgfqpoint{2.891415in}{2.349950in}}%
\pgfpathlineto{\pgfqpoint{2.892098in}{2.904771in}}%
\pgfpathlineto{\pgfqpoint{2.891854in}{2.237927in}}%
\pgfpathlineto{\pgfqpoint{2.892663in}{2.819036in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{2.236033in}}%
\pgfpathlineto{\pgfqpoint{2.893619in}{2.904105in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{2.350604in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{2.905454in}}%
\pgfpathlineto{\pgfqpoint{2.894868in}{2.237156in}}%
\pgfpathlineto{\pgfqpoint{2.895175in}{2.836530in}}%
\pgfpathlineto{\pgfqpoint{2.896382in}{2.235286in}}%
\pgfpathlineto{\pgfqpoint{2.895628in}{2.905804in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{2.353106in}}%
\pgfpathlineto{\pgfqpoint{2.897142in}{2.905864in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{2.234974in}}%
\pgfpathlineto{\pgfqpoint{2.897700in}{2.816171in}}%
\pgfpathlineto{\pgfqpoint{2.898900in}{2.235180in}}%
\pgfpathlineto{\pgfqpoint{2.898147in}{2.907042in}}%
\pgfpathlineto{\pgfqpoint{2.898963in}{2.336044in}}%
\pgfpathlineto{\pgfqpoint{2.899151in}{2.907129in}}%
\pgfpathlineto{\pgfqpoint{2.899905in}{2.233924in}}%
\pgfpathlineto{\pgfqpoint{2.900226in}{2.793281in}}%
\pgfpathlineto{\pgfqpoint{2.900909in}{2.233885in}}%
\pgfpathlineto{\pgfqpoint{2.900665in}{2.907252in}}%
\pgfpathlineto{\pgfqpoint{2.901468in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{2.901670in}{2.908730in}}%
\pgfpathlineto{\pgfqpoint{2.902430in}{2.234225in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{2.767748in}}%
\pgfpathlineto{\pgfqpoint{2.903435in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{2.903679in}{2.907624in}}%
\pgfpathlineto{\pgfqpoint{2.903986in}{2.302980in}}%
\pgfpathlineto{\pgfqpoint{2.905193in}{2.909992in}}%
\pgfpathlineto{\pgfqpoint{2.904440in}{2.232527in}}%
\pgfpathlineto{\pgfqpoint{2.905263in}{2.790082in}}%
\pgfpathlineto{\pgfqpoint{2.905953in}{2.232961in}}%
\pgfpathlineto{\pgfqpoint{2.906198in}{2.910319in}}%
\pgfpathlineto{\pgfqpoint{2.906505in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{2.907711in}{2.909299in}}%
\pgfpathlineto{\pgfqpoint{2.906958in}{2.231218in}}%
\pgfpathlineto{\pgfqpoint{2.907774in}{2.806525in}}%
\pgfpathlineto{\pgfqpoint{2.907963in}{2.230769in}}%
\pgfpathlineto{\pgfqpoint{2.908716in}{2.910865in}}%
\pgfpathlineto{\pgfqpoint{2.909037in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.909721in}{2.911476in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{2.231429in}}%
\pgfpathlineto{\pgfqpoint{2.910279in}{2.841155in}}%
\pgfpathlineto{\pgfqpoint{2.911486in}{2.229499in}}%
\pgfpathlineto{\pgfqpoint{2.911241in}{2.910655in}}%
\pgfpathlineto{\pgfqpoint{2.911562in}{2.372812in}}%
\pgfpathlineto{\pgfqpoint{2.912246in}{2.912005in}}%
\pgfpathlineto{\pgfqpoint{2.912490in}{2.230184in}}%
\pgfpathlineto{\pgfqpoint{2.912797in}{2.840274in}}%
\pgfpathlineto{\pgfqpoint{2.914004in}{2.228494in}}%
\pgfpathlineto{\pgfqpoint{2.913244in}{2.912294in}}%
\pgfpathlineto{\pgfqpoint{2.914074in}{2.350568in}}%
\pgfpathlineto{\pgfqpoint{2.914765in}{2.912238in}}%
\pgfpathlineto{\pgfqpoint{2.915009in}{2.228284in}}%
\pgfpathlineto{\pgfqpoint{2.915316in}{2.840467in}}%
\pgfpathlineto{\pgfqpoint{2.916523in}{2.228911in}}%
\pgfpathlineto{\pgfqpoint{2.915769in}{2.913868in}}%
\pgfpathlineto{\pgfqpoint{2.916585in}{2.333590in}}%
\pgfpathlineto{\pgfqpoint{2.916774in}{2.913977in}}%
\pgfpathlineto{\pgfqpoint{2.917527in}{2.227123in}}%
\pgfpathlineto{\pgfqpoint{2.917848in}{2.795717in}}%
\pgfpathlineto{\pgfqpoint{2.918532in}{2.226814in}}%
\pgfpathlineto{\pgfqpoint{2.918288in}{2.913373in}}%
\pgfpathlineto{\pgfqpoint{2.919090in}{2.298868in}}%
\pgfpathlineto{\pgfqpoint{2.920297in}{2.915775in}}%
\pgfpathlineto{\pgfqpoint{2.919536in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{2.920367in}{2.794849in}}%
\pgfpathlineto{\pgfqpoint{2.921057in}{2.226188in}}%
\pgfpathlineto{\pgfqpoint{2.921301in}{2.914708in}}%
\pgfpathlineto{\pgfqpoint{2.921608in}{2.299067in}}%
\pgfpathlineto{\pgfqpoint{2.922815in}{2.916375in}}%
\pgfpathlineto{\pgfqpoint{2.922055in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{2.922885in}{2.792173in}}%
\pgfpathlineto{\pgfqpoint{2.923576in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{2.923820in}{2.917127in}}%
\pgfpathlineto{\pgfqpoint{2.924127in}{2.299604in}}%
\pgfpathlineto{\pgfqpoint{2.924824in}{2.916384in}}%
\pgfpathlineto{\pgfqpoint{2.924580in}{2.224790in}}%
\pgfpathlineto{\pgfqpoint{2.925397in}{2.809346in}}%
\pgfpathlineto{\pgfqpoint{2.925585in}{2.224152in}}%
\pgfpathlineto{\pgfqpoint{2.926338in}{2.917529in}}%
\pgfpathlineto{\pgfqpoint{2.926659in}{2.344237in}}%
\pgfpathlineto{\pgfqpoint{2.927343in}{2.918125in}}%
\pgfpathlineto{\pgfqpoint{2.927099in}{2.224792in}}%
\pgfpathlineto{\pgfqpoint{2.927901in}{2.844819in}}%
\pgfpathlineto{\pgfqpoint{2.929108in}{2.222774in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{2.929178in}{2.345855in}}%
\pgfpathlineto{\pgfqpoint{2.929868in}{2.918871in}}%
\pgfpathlineto{\pgfqpoint{2.930113in}{2.223385in}}%
\pgfpathlineto{\pgfqpoint{2.930420in}{2.844392in}}%
\pgfpathlineto{\pgfqpoint{2.931626in}{2.221619in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{2.931696in}{2.348031in}}%
\pgfpathlineto{\pgfqpoint{2.931871in}{2.918537in}}%
\pgfpathlineto{\pgfqpoint{2.932631in}{2.221174in}}%
\pgfpathlineto{\pgfqpoint{2.932938in}{2.844242in}}%
\pgfpathlineto{\pgfqpoint{2.933636in}{2.222066in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{2.920550in}}%
\pgfpathlineto{\pgfqpoint{2.934208in}{2.331244in}}%
\pgfpathlineto{\pgfqpoint{2.934396in}{2.921102in}}%
\pgfpathlineto{\pgfqpoint{2.935150in}{2.220557in}}%
\pgfpathlineto{\pgfqpoint{2.935470in}{2.798456in}}%
\pgfpathlineto{\pgfqpoint{2.936154in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{2.935910in}{2.919748in}}%
\pgfpathlineto{\pgfqpoint{2.936712in}{2.294723in}}%
\pgfpathlineto{\pgfqpoint{2.937919in}{2.922678in}}%
\pgfpathlineto{\pgfqpoint{2.937159in}{2.220523in}}%
\pgfpathlineto{\pgfqpoint{2.937989in}{2.797413in}}%
\pgfpathlineto{\pgfqpoint{2.938673in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{2.938924in}{2.922029in}}%
\pgfpathlineto{\pgfqpoint{2.939231in}{2.295342in}}%
\pgfpathlineto{\pgfqpoint{2.940438in}{2.923064in}}%
\pgfpathlineto{\pgfqpoint{2.939677in}{2.218753in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{2.816341in}}%
\pgfpathlineto{\pgfqpoint{2.940682in}{2.219169in}}%
\pgfpathlineto{\pgfqpoint{2.941442in}{2.923847in}}%
\pgfpathlineto{\pgfqpoint{2.941756in}{2.317093in}}%
\pgfpathlineto{\pgfqpoint{2.942447in}{2.923463in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{2.217954in}}%
\pgfpathlineto{\pgfqpoint{2.943012in}{2.831865in}}%
\pgfpathlineto{\pgfqpoint{2.943207in}{2.217388in}}%
\pgfpathlineto{\pgfqpoint{2.943961in}{2.924531in}}%
\pgfpathlineto{\pgfqpoint{2.944282in}{2.341746in}}%
\pgfpathlineto{\pgfqpoint{2.944965in}{2.925127in}}%
\pgfpathlineto{\pgfqpoint{2.944721in}{2.218369in}}%
\pgfpathlineto{\pgfqpoint{2.945523in}{2.848583in}}%
\pgfpathlineto{\pgfqpoint{2.946730in}{2.215631in}}%
\pgfpathlineto{\pgfqpoint{2.945970in}{2.924559in}}%
\pgfpathlineto{\pgfqpoint{2.946800in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{2.947484in}{2.925695in}}%
\pgfpathlineto{\pgfqpoint{2.947735in}{2.216368in}}%
\pgfpathlineto{\pgfqpoint{2.948042in}{2.848580in}}%
\pgfpathlineto{\pgfqpoint{2.949249in}{2.214964in}}%
\pgfpathlineto{\pgfqpoint{2.948488in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{2.949312in}{2.323687in}}%
\pgfpathlineto{\pgfqpoint{2.949493in}{2.925818in}}%
\pgfpathlineto{\pgfqpoint{2.950253in}{2.213987in}}%
\pgfpathlineto{\pgfqpoint{2.950567in}{2.826037in}}%
\pgfpathlineto{\pgfqpoint{2.951258in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{2.951014in}{2.927067in}}%
\pgfpathlineto{\pgfqpoint{2.951823in}{2.308493in}}%
\pgfpathlineto{\pgfqpoint{2.952018in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{2.952772in}{2.213952in}}%
\pgfpathlineto{\pgfqpoint{2.953093in}{2.801380in}}%
\pgfpathlineto{\pgfqpoint{2.953776in}{2.212817in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{2.926501in}}%
\pgfpathlineto{\pgfqpoint{2.954335in}{2.290764in}}%
\pgfpathlineto{\pgfqpoint{2.955542in}{2.929469in}}%
\pgfpathlineto{\pgfqpoint{2.954781in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{2.955611in}{2.799729in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{2.212759in}}%
\pgfpathlineto{\pgfqpoint{2.956546in}{2.929204in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{2.291398in}}%
\pgfpathlineto{\pgfqpoint{2.958060in}{2.930105in}}%
\pgfpathlineto{\pgfqpoint{2.957300in}{2.211852in}}%
\pgfpathlineto{\pgfqpoint{2.958123in}{2.819304in}}%
\pgfpathlineto{\pgfqpoint{2.958304in}{2.212061in}}%
\pgfpathlineto{\pgfqpoint{2.959065in}{2.930883in}}%
\pgfpathlineto{\pgfqpoint{2.959379in}{2.313603in}}%
\pgfpathlineto{\pgfqpoint{2.960069in}{2.930492in}}%
\pgfpathlineto{\pgfqpoint{2.959825in}{2.210954in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{2.834866in}}%
\pgfpathlineto{\pgfqpoint{2.960830in}{2.210218in}}%
\pgfpathlineto{\pgfqpoint{2.961583in}{2.931472in}}%
\pgfpathlineto{\pgfqpoint{2.961904in}{2.339221in}}%
\pgfpathlineto{\pgfqpoint{2.962588in}{2.932452in}}%
\pgfpathlineto{\pgfqpoint{2.962343in}{2.212002in}}%
\pgfpathlineto{\pgfqpoint{2.963146in}{2.852701in}}%
\pgfpathlineto{\pgfqpoint{2.964353in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{2.931881in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{2.340412in}}%
\pgfpathlineto{\pgfqpoint{2.965106in}{2.932381in}}%
\pgfpathlineto{\pgfqpoint{2.965357in}{2.208935in}}%
\pgfpathlineto{\pgfqpoint{2.965664in}{2.852516in}}%
\pgfpathlineto{\pgfqpoint{2.966871in}{2.208310in}}%
\pgfpathlineto{\pgfqpoint{2.966111in}{2.933703in}}%
\pgfpathlineto{\pgfqpoint{2.966934in}{2.321164in}}%
\pgfpathlineto{\pgfqpoint{2.967115in}{2.933393in}}%
\pgfpathlineto{\pgfqpoint{2.967876in}{2.206998in}}%
\pgfpathlineto{\pgfqpoint{2.968190in}{2.829454in}}%
\pgfpathlineto{\pgfqpoint{2.968880in}{2.207195in}}%
\pgfpathlineto{\pgfqpoint{2.968636in}{2.933804in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.305073in}}%
\pgfpathlineto{\pgfqpoint{2.969641in}{2.934957in}}%
\pgfpathlineto{\pgfqpoint{2.970394in}{2.206973in}}%
\pgfpathlineto{\pgfqpoint{2.970715in}{2.804093in}}%
\pgfpathlineto{\pgfqpoint{2.971399in}{2.205861in}}%
\pgfpathlineto{\pgfqpoint{2.971650in}{2.933497in}}%
\pgfpathlineto{\pgfqpoint{2.971957in}{2.286983in}}%
\pgfpathlineto{\pgfqpoint{2.973164in}{2.936537in}}%
\pgfpathlineto{\pgfqpoint{2.972403in}{2.205926in}}%
\pgfpathlineto{\pgfqpoint{2.973234in}{2.802183in}}%
\pgfpathlineto{\pgfqpoint{2.973917in}{2.205601in}}%
\pgfpathlineto{\pgfqpoint{2.974168in}{2.936304in}}%
\pgfpathlineto{\pgfqpoint{2.974475in}{2.287149in}}%
\pgfpathlineto{\pgfqpoint{2.975682in}{2.937125in}}%
\pgfpathlineto{\pgfqpoint{2.974922in}{2.204561in}}%
\pgfpathlineto{\pgfqpoint{2.975745in}{2.822162in}}%
\pgfpathlineto{\pgfqpoint{2.975927in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{2.976687in}{2.938260in}}%
\pgfpathlineto{\pgfqpoint{2.977001in}{2.310379in}}%
\pgfpathlineto{\pgfqpoint{2.977692in}{2.937852in}}%
\pgfpathlineto{\pgfqpoint{2.977447in}{2.204133in}}%
\pgfpathlineto{\pgfqpoint{2.978257in}{2.837908in}}%
\pgfpathlineto{\pgfqpoint{2.978452in}{2.202890in}}%
\pgfpathlineto{\pgfqpoint{2.979205in}{2.938236in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{2.980210in}{2.939720in}}%
\pgfpathlineto{\pgfqpoint{2.980461in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{2.980768in}{2.856919in}}%
\pgfpathlineto{\pgfqpoint{2.981975in}{2.201290in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{2.939521in}}%
\pgfpathlineto{\pgfqpoint{2.982045in}{2.337966in}}%
\pgfpathlineto{\pgfqpoint{2.982728in}{2.939256in}}%
\pgfpathlineto{\pgfqpoint{2.982980in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{2.983287in}{2.856373in}}%
\pgfpathlineto{\pgfqpoint{2.984494in}{2.201308in}}%
\pgfpathlineto{\pgfqpoint{2.983733in}{2.940730in}}%
\pgfpathlineto{\pgfqpoint{2.984556in}{2.318415in}}%
\pgfpathlineto{\pgfqpoint{2.984738in}{2.940884in}}%
\pgfpathlineto{\pgfqpoint{2.985498in}{2.199982in}}%
\pgfpathlineto{\pgfqpoint{2.985812in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{2.986503in}{2.199890in}}%
\pgfpathlineto{\pgfqpoint{2.986259in}{2.940904in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{2.301831in}}%
\pgfpathlineto{\pgfqpoint{2.987263in}{2.942058in}}%
\pgfpathlineto{\pgfqpoint{2.988017in}{2.199761in}}%
\pgfpathlineto{\pgfqpoint{2.988337in}{2.806577in}}%
\pgfpathlineto{\pgfqpoint{2.989021in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{2.989272in}{2.940963in}}%
\pgfpathlineto{\pgfqpoint{2.989579in}{2.283010in}}%
\pgfpathlineto{\pgfqpoint{2.990786in}{2.943957in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.198623in}}%
\pgfpathlineto{\pgfqpoint{2.990849in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{2.198588in}}%
\pgfpathlineto{\pgfqpoint{2.991791in}{2.943700in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{2.306184in}}%
\pgfpathlineto{\pgfqpoint{2.993305in}{2.943964in}}%
\pgfpathlineto{\pgfqpoint{2.992544in}{2.197079in}}%
\pgfpathlineto{\pgfqpoint{2.993360in}{2.845677in}}%
\pgfpathlineto{\pgfqpoint{2.993549in}{2.197188in}}%
\pgfpathlineto{\pgfqpoint{2.994309in}{2.945617in}}%
\pgfpathlineto{\pgfqpoint{2.994630in}{2.332785in}}%
\pgfpathlineto{\pgfqpoint{2.995314in}{2.945548in}}%
\pgfpathlineto{\pgfqpoint{2.995070in}{2.197376in}}%
\pgfpathlineto{\pgfqpoint{2.995872in}{2.861952in}}%
\pgfpathlineto{\pgfqpoint{2.997079in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{2.996828in}{2.945147in}}%
\pgfpathlineto{\pgfqpoint{2.997149in}{2.333524in}}%
\pgfpathlineto{\pgfqpoint{2.997832in}{2.946833in}}%
\pgfpathlineto{\pgfqpoint{2.998084in}{2.197046in}}%
\pgfpathlineto{\pgfqpoint{2.998390in}{2.860925in}}%
\pgfpathlineto{\pgfqpoint{2.999597in}{2.194216in}}%
\pgfpathlineto{\pgfqpoint{2.998837in}{2.947112in}}%
\pgfpathlineto{\pgfqpoint{2.999660in}{2.311169in}}%
\pgfpathlineto{\pgfqpoint{3.000351in}{2.946502in}}%
\pgfpathlineto{\pgfqpoint{3.000602in}{2.193984in}}%
\pgfpathlineto{\pgfqpoint{3.000916in}{2.836908in}}%
\pgfpathlineto{\pgfqpoint{3.002116in}{2.194048in}}%
\pgfpathlineto{\pgfqpoint{3.001355in}{2.947960in}}%
\pgfpathlineto{\pgfqpoint{3.002172in}{2.294265in}}%
\pgfpathlineto{\pgfqpoint{3.002360in}{2.948261in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{2.192617in}}%
\pgfpathlineto{\pgfqpoint{3.003441in}{2.810529in}}%
\pgfpathlineto{\pgfqpoint{3.004125in}{2.192526in}}%
\pgfpathlineto{\pgfqpoint{3.003881in}{2.948060in}}%
\pgfpathlineto{\pgfqpoint{3.004683in}{2.277714in}}%
\pgfpathlineto{\pgfqpoint{3.004885in}{2.949515in}}%
\pgfpathlineto{\pgfqpoint{3.005639in}{2.192665in}}%
\pgfpathlineto{\pgfqpoint{3.005960in}{2.809180in}}%
\pgfpathlineto{\pgfqpoint{3.006644in}{2.190982in}}%
\pgfpathlineto{\pgfqpoint{3.006895in}{2.948372in}}%
\pgfpathlineto{\pgfqpoint{3.007202in}{2.278735in}}%
\pgfpathlineto{\pgfqpoint{3.008409in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{3.007648in}{2.190943in}}%
\pgfpathlineto{\pgfqpoint{3.008471in}{2.832242in}}%
\pgfpathlineto{\pgfqpoint{3.009162in}{2.191650in}}%
\pgfpathlineto{\pgfqpoint{3.009413in}{2.951446in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{2.302888in}}%
\pgfpathlineto{\pgfqpoint{3.010927in}{2.950913in}}%
\pgfpathlineto{\pgfqpoint{3.010167in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{3.010983in}{2.848779in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{2.189369in}}%
\pgfpathlineto{\pgfqpoint{3.011932in}{2.952816in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{2.329949in}}%
\pgfpathlineto{\pgfqpoint{3.012936in}{2.953233in}}%
\pgfpathlineto{\pgfqpoint{3.012692in}{2.190334in}}%
\pgfpathlineto{\pgfqpoint{3.013494in}{2.866142in}}%
\pgfpathlineto{\pgfqpoint{3.014701in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{3.014450in}{2.952421in}}%
\pgfpathlineto{\pgfqpoint{3.014771in}{2.330891in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{2.954111in}}%
\pgfpathlineto{\pgfqpoint{3.015706in}{2.189199in}}%
\pgfpathlineto{\pgfqpoint{3.016013in}{2.864851in}}%
\pgfpathlineto{\pgfqpoint{3.017220in}{2.186819in}}%
\pgfpathlineto{\pgfqpoint{3.016459in}{2.954582in}}%
\pgfpathlineto{\pgfqpoint{3.017283in}{2.308203in}}%
\pgfpathlineto{\pgfqpoint{3.017973in}{2.953849in}}%
\pgfpathlineto{\pgfqpoint{3.018224in}{2.186558in}}%
\pgfpathlineto{\pgfqpoint{3.018538in}{2.840559in}}%
\pgfpathlineto{\pgfqpoint{3.019738in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{3.018978in}{2.955549in}}%
\pgfpathlineto{\pgfqpoint{3.019794in}{2.290957in}}%
\pgfpathlineto{\pgfqpoint{3.019982in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{3.020743in}{2.185006in}}%
\pgfpathlineto{\pgfqpoint{3.021064in}{2.813085in}}%
\pgfpathlineto{\pgfqpoint{3.021747in}{2.184804in}}%
\pgfpathlineto{\pgfqpoint{3.021503in}{2.955046in}}%
\pgfpathlineto{\pgfqpoint{3.022306in}{2.273769in}}%
\pgfpathlineto{\pgfqpoint{3.023505in}{2.957262in}}%
\pgfpathlineto{\pgfqpoint{3.023261in}{2.185666in}}%
\pgfpathlineto{\pgfqpoint{3.023582in}{2.812024in}}%
\pgfpathlineto{\pgfqpoint{3.024266in}{2.183541in}}%
\pgfpathlineto{\pgfqpoint{3.024510in}{2.956087in}}%
\pgfpathlineto{\pgfqpoint{3.024817in}{2.252527in}}%
\pgfpathlineto{\pgfqpoint{3.026031in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{3.025270in}{2.183048in}}%
\pgfpathlineto{\pgfqpoint{3.026101in}{2.809826in}}%
\pgfpathlineto{\pgfqpoint{3.026275in}{2.184268in}}%
\pgfpathlineto{\pgfqpoint{3.027036in}{2.959217in}}%
\pgfpathlineto{\pgfqpoint{3.027342in}{2.274965in}}%
\pgfpathlineto{\pgfqpoint{3.028549in}{2.958211in}}%
\pgfpathlineto{\pgfqpoint{3.027789in}{2.182441in}}%
\pgfpathlineto{\pgfqpoint{3.028605in}{2.852139in}}%
\pgfpathlineto{\pgfqpoint{3.028794in}{2.181670in}}%
\pgfpathlineto{\pgfqpoint{3.029554in}{2.960143in}}%
\pgfpathlineto{\pgfqpoint{3.029875in}{2.327020in}}%
\pgfpathlineto{\pgfqpoint{3.030559in}{2.960791in}}%
\pgfpathlineto{\pgfqpoint{3.030314in}{2.183000in}}%
\pgfpathlineto{\pgfqpoint{3.031117in}{2.870150in}}%
\pgfpathlineto{\pgfqpoint{3.032317in}{2.180625in}}%
\pgfpathlineto{\pgfqpoint{3.031563in}{2.959948in}}%
\pgfpathlineto{\pgfqpoint{3.032393in}{2.328403in}}%
\pgfpathlineto{\pgfqpoint{3.033077in}{2.961742in}}%
\pgfpathlineto{\pgfqpoint{3.033321in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{3.033628in}{2.891296in}}%
\pgfpathlineto{\pgfqpoint{3.034842in}{2.179155in}}%
\pgfpathlineto{\pgfqpoint{3.034082in}{2.962237in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{2.330562in}}%
\pgfpathlineto{\pgfqpoint{3.035086in}{2.961398in}}%
\pgfpathlineto{\pgfqpoint{3.035847in}{2.178798in}}%
\pgfpathlineto{\pgfqpoint{3.036154in}{2.869049in}}%
\pgfpathlineto{\pgfqpoint{3.036851in}{2.179753in}}%
\pgfpathlineto{\pgfqpoint{3.036600in}{2.963227in}}%
\pgfpathlineto{\pgfqpoint{3.037416in}{2.287859in}}%
\pgfpathlineto{\pgfqpoint{3.037605in}{2.963814in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{3.038686in}{2.815744in}}%
\pgfpathlineto{\pgfqpoint{3.039370in}{2.176841in}}%
\pgfpathlineto{\pgfqpoint{3.039126in}{2.962070in}}%
\pgfpathlineto{\pgfqpoint{3.039928in}{2.269535in}}%
\pgfpathlineto{\pgfqpoint{3.041128in}{2.965213in}}%
\pgfpathlineto{\pgfqpoint{3.040374in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{3.041205in}{2.814827in}}%
\pgfpathlineto{\pgfqpoint{3.041888in}{2.176176in}}%
\pgfpathlineto{\pgfqpoint{3.042132in}{2.964316in}}%
\pgfpathlineto{\pgfqpoint{3.042439in}{2.247776in}}%
\pgfpathlineto{\pgfqpoint{3.043653in}{2.966051in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{2.175246in}}%
\pgfpathlineto{\pgfqpoint{3.043723in}{2.812097in}}%
\pgfpathlineto{\pgfqpoint{3.043897in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{2.966862in}}%
\pgfpathlineto{\pgfqpoint{3.044965in}{2.270698in}}%
\pgfpathlineto{\pgfqpoint{3.045662in}{2.966159in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.174881in}}%
\pgfpathlineto{\pgfqpoint{3.046228in}{2.855592in}}%
\pgfpathlineto{\pgfqpoint{3.046416in}{2.173996in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{2.967814in}}%
\pgfpathlineto{\pgfqpoint{3.047497in}{2.324298in}}%
\pgfpathlineto{\pgfqpoint{3.048181in}{2.968502in}}%
\pgfpathlineto{\pgfqpoint{3.047930in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{3.048732in}{2.895955in}}%
\pgfpathlineto{\pgfqpoint{3.049939in}{2.172727in}}%
\pgfpathlineto{\pgfqpoint{3.049186in}{2.967817in}}%
\pgfpathlineto{\pgfqpoint{3.050016in}{2.325749in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{2.969496in}}%
\pgfpathlineto{\pgfqpoint{3.050944in}{2.173401in}}%
\pgfpathlineto{\pgfqpoint{3.051251in}{2.896374in}}%
\pgfpathlineto{\pgfqpoint{3.052464in}{2.171543in}}%
\pgfpathlineto{\pgfqpoint{3.051704in}{2.970245in}}%
\pgfpathlineto{\pgfqpoint{3.052534in}{2.328093in}}%
\pgfpathlineto{\pgfqpoint{3.052709in}{2.969392in}}%
\pgfpathlineto{\pgfqpoint{3.053469in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{3.053776in}{2.873083in}}%
\pgfpathlineto{\pgfqpoint{3.054474in}{2.171687in}}%
\pgfpathlineto{\pgfqpoint{3.054222in}{2.970772in}}%
\pgfpathlineto{\pgfqpoint{3.055039in}{2.284671in}}%
\pgfpathlineto{\pgfqpoint{3.055227in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{3.055987in}{2.170037in}}%
\pgfpathlineto{\pgfqpoint{3.056308in}{2.818644in}}%
\pgfpathlineto{\pgfqpoint{3.056992in}{2.168944in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{2.969571in}}%
\pgfpathlineto{\pgfqpoint{3.057543in}{2.243003in}}%
\pgfpathlineto{\pgfqpoint{3.058750in}{2.973040in}}%
\pgfpathlineto{\pgfqpoint{3.057997in}{2.169647in}}%
\pgfpathlineto{\pgfqpoint{3.058827in}{2.817380in}}%
\pgfpathlineto{\pgfqpoint{3.059511in}{2.168574in}}%
\pgfpathlineto{\pgfqpoint{3.059755in}{2.972608in}}%
\pgfpathlineto{\pgfqpoint{3.060062in}{2.243006in}}%
\pgfpathlineto{\pgfqpoint{3.061276in}{2.973756in}}%
\pgfpathlineto{\pgfqpoint{3.060515in}{2.167491in}}%
\pgfpathlineto{\pgfqpoint{3.061338in}{2.840799in}}%
\pgfpathlineto{\pgfqpoint{3.061520in}{2.167939in}}%
\pgfpathlineto{\pgfqpoint{3.062280in}{2.974627in}}%
\pgfpathlineto{\pgfqpoint{3.062594in}{2.292309in}}%
\pgfpathlineto{\pgfqpoint{3.063285in}{2.974113in}}%
\pgfpathlineto{\pgfqpoint{3.063034in}{2.167022in}}%
\pgfpathlineto{\pgfqpoint{3.063843in}{2.880771in}}%
\pgfpathlineto{\pgfqpoint{3.064038in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{3.064799in}{2.975636in}}%
\pgfpathlineto{\pgfqpoint{3.065120in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{3.065803in}{2.976557in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{2.168252in}}%
\pgfpathlineto{\pgfqpoint{3.066354in}{2.900884in}}%
\pgfpathlineto{\pgfqpoint{3.067561in}{2.164550in}}%
\pgfpathlineto{\pgfqpoint{3.066808in}{2.975868in}}%
\pgfpathlineto{\pgfqpoint{3.067638in}{2.322928in}}%
\pgfpathlineto{\pgfqpoint{3.068322in}{2.977129in}}%
\pgfpathlineto{\pgfqpoint{3.068566in}{2.165132in}}%
\pgfpathlineto{\pgfqpoint{3.068873in}{2.901375in}}%
\pgfpathlineto{\pgfqpoint{3.070087in}{2.164032in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{3.070150in}{2.299375in}}%
\pgfpathlineto{\pgfqpoint{3.070331in}{2.977744in}}%
\pgfpathlineto{\pgfqpoint{3.071091in}{2.162787in}}%
\pgfpathlineto{\pgfqpoint{3.071405in}{2.850876in}}%
\pgfpathlineto{\pgfqpoint{3.072096in}{2.163353in}}%
\pgfpathlineto{\pgfqpoint{3.071845in}{2.978354in}}%
\pgfpathlineto{\pgfqpoint{3.072654in}{2.258945in}}%
\pgfpathlineto{\pgfqpoint{3.072849in}{2.979785in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{2.162394in}}%
\pgfpathlineto{\pgfqpoint{3.073931in}{2.821538in}}%
\pgfpathlineto{\pgfqpoint{3.074614in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{3.074859in}{2.977460in}}%
\pgfpathlineto{\pgfqpoint{3.075166in}{2.238129in}}%
\pgfpathlineto{\pgfqpoint{3.076372in}{2.980956in}}%
\pgfpathlineto{\pgfqpoint{3.075619in}{2.161422in}}%
\pgfpathlineto{\pgfqpoint{3.076449in}{2.819870in}}%
\pgfpathlineto{\pgfqpoint{3.077133in}{2.160667in}}%
\pgfpathlineto{\pgfqpoint{3.077377in}{2.980804in}}%
\pgfpathlineto{\pgfqpoint{3.077684in}{2.237976in}}%
\pgfpathlineto{\pgfqpoint{3.078898in}{2.981638in}}%
\pgfpathlineto{\pgfqpoint{3.078138in}{2.159485in}}%
\pgfpathlineto{\pgfqpoint{3.078961in}{2.843838in}}%
\pgfpathlineto{\pgfqpoint{3.079142in}{2.159823in}}%
\pgfpathlineto{\pgfqpoint{3.079903in}{2.982726in}}%
\pgfpathlineto{\pgfqpoint{3.080216in}{2.288778in}}%
\pgfpathlineto{\pgfqpoint{3.080907in}{2.982218in}}%
\pgfpathlineto{\pgfqpoint{3.080656in}{2.159149in}}%
\pgfpathlineto{\pgfqpoint{3.081465in}{2.884672in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{2.157800in}}%
\pgfpathlineto{\pgfqpoint{3.082421in}{2.983353in}}%
\pgfpathlineto{\pgfqpoint{3.082742in}{2.318969in}}%
\pgfpathlineto{\pgfqpoint{3.083426in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{3.083670in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{3.083977in}{2.906053in}}%
\pgfpathlineto{\pgfqpoint{3.085184in}{2.156385in}}%
\pgfpathlineto{\pgfqpoint{3.084430in}{2.984272in}}%
\pgfpathlineto{\pgfqpoint{3.085260in}{2.320231in}}%
\pgfpathlineto{\pgfqpoint{3.085944in}{2.984772in}}%
\pgfpathlineto{\pgfqpoint{3.086188in}{2.156585in}}%
\pgfpathlineto{\pgfqpoint{3.086495in}{2.906218in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.156349in}}%
\pgfpathlineto{\pgfqpoint{3.086949in}{2.986400in}}%
\pgfpathlineto{\pgfqpoint{3.087772in}{2.296616in}}%
\pgfpathlineto{\pgfqpoint{3.087953in}{2.986223in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{2.154873in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{2.881583in}}%
\pgfpathlineto{\pgfqpoint{3.089718in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.986237in}}%
\pgfpathlineto{\pgfqpoint{3.090283in}{2.277819in}}%
\pgfpathlineto{\pgfqpoint{3.091476in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{3.091232in}{2.154443in}}%
\pgfpathlineto{\pgfqpoint{3.091546in}{2.853669in}}%
\pgfpathlineto{\pgfqpoint{3.092237in}{2.153052in}}%
\pgfpathlineto{\pgfqpoint{3.092481in}{2.986131in}}%
\pgfpathlineto{\pgfqpoint{3.092795in}{2.257105in}}%
\pgfpathlineto{\pgfqpoint{3.093995in}{2.989192in}}%
\pgfpathlineto{\pgfqpoint{3.093241in}{2.153224in}}%
\pgfpathlineto{\pgfqpoint{3.094065in}{2.851096in}}%
\pgfpathlineto{\pgfqpoint{3.094755in}{2.152716in}}%
\pgfpathlineto{\pgfqpoint{3.094999in}{2.989117in}}%
\pgfpathlineto{\pgfqpoint{3.095313in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.096520in}{2.989434in}}%
\pgfpathlineto{\pgfqpoint{3.095760in}{2.151179in}}%
\pgfpathlineto{\pgfqpoint{3.096576in}{2.870998in}}%
\pgfpathlineto{\pgfqpoint{3.096764in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{3.097525in}{2.991003in}}%
\pgfpathlineto{\pgfqpoint{3.097846in}{2.314948in}}%
\pgfpathlineto{\pgfqpoint{3.098529in}{2.990669in}}%
\pgfpathlineto{\pgfqpoint{3.098278in}{2.151377in}}%
\pgfpathlineto{\pgfqpoint{3.099081in}{2.911182in}}%
\pgfpathlineto{\pgfqpoint{3.099283in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{3.100043in}{2.991058in}}%
\pgfpathlineto{\pgfqpoint{3.100364in}{2.316049in}}%
\pgfpathlineto{\pgfqpoint{3.101048in}{2.992883in}}%
\pgfpathlineto{\pgfqpoint{3.101292in}{2.151401in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{3.102806in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{3.102876in}{2.288922in}}%
\pgfpathlineto{\pgfqpoint{3.103566in}{2.992694in}}%
\pgfpathlineto{\pgfqpoint{3.103811in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{3.104125in}{2.886157in}}%
\pgfpathlineto{\pgfqpoint{3.105331in}{2.148361in}}%
\pgfpathlineto{\pgfqpoint{3.104571in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{3.105387in}{2.269058in}}%
\pgfpathlineto{\pgfqpoint{3.105576in}{2.994626in}}%
\pgfpathlineto{\pgfqpoint{3.106336in}{2.146768in}}%
\pgfpathlineto{\pgfqpoint{3.106650in}{2.858263in}}%
\pgfpathlineto{\pgfqpoint{3.107341in}{2.146761in}}%
\pgfpathlineto{\pgfqpoint{3.107090in}{2.994348in}}%
\pgfpathlineto{\pgfqpoint{3.107899in}{2.250671in}}%
\pgfpathlineto{\pgfqpoint{3.109099in}{2.996167in}}%
\pgfpathlineto{\pgfqpoint{3.108855in}{2.146421in}}%
\pgfpathlineto{\pgfqpoint{3.109175in}{2.826841in}}%
\pgfpathlineto{\pgfqpoint{3.109859in}{2.144691in}}%
\pgfpathlineto{\pgfqpoint{3.110103in}{2.994745in}}%
\pgfpathlineto{\pgfqpoint{3.110410in}{2.228094in}}%
\pgfpathlineto{\pgfqpoint{3.111617in}{2.997628in}}%
\pgfpathlineto{\pgfqpoint{3.110864in}{2.144782in}}%
\pgfpathlineto{\pgfqpoint{3.111687in}{2.854406in}}%
\pgfpathlineto{\pgfqpoint{3.112378in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{3.112622in}{2.997757in}}%
\pgfpathlineto{\pgfqpoint{3.112936in}{2.253096in}}%
\pgfpathlineto{\pgfqpoint{3.114143in}{2.997198in}}%
\pgfpathlineto{\pgfqpoint{3.113382in}{2.142828in}}%
\pgfpathlineto{\pgfqpoint{3.114198in}{2.874246in}}%
\pgfpathlineto{\pgfqpoint{3.114387in}{2.142745in}}%
\pgfpathlineto{\pgfqpoint{3.115147in}{2.999211in}}%
\pgfpathlineto{\pgfqpoint{3.115461in}{2.281813in}}%
\pgfpathlineto{\pgfqpoint{3.116152in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{3.115901in}{2.143482in}}%
\pgfpathlineto{\pgfqpoint{3.116710in}{2.893064in}}%
\pgfpathlineto{\pgfqpoint{3.117910in}{2.140953in}}%
\pgfpathlineto{\pgfqpoint{3.117666in}{2.999015in}}%
\pgfpathlineto{\pgfqpoint{3.117987in}{2.313213in}}%
\pgfpathlineto{\pgfqpoint{3.118670in}{3.001014in}}%
\pgfpathlineto{\pgfqpoint{3.118914in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{3.119221in}{2.916188in}}%
\pgfpathlineto{\pgfqpoint{3.120428in}{2.140048in}}%
\pgfpathlineto{\pgfqpoint{3.119675in}{3.001332in}}%
\pgfpathlineto{\pgfqpoint{3.120498in}{2.285880in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{3.000857in}}%
\pgfpathlineto{\pgfqpoint{3.121433in}{2.139542in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{2.890650in}}%
\pgfpathlineto{\pgfqpoint{3.122954in}{2.140275in}}%
\pgfpathlineto{\pgfqpoint{3.122193in}{3.002805in}}%
\pgfpathlineto{\pgfqpoint{3.123010in}{2.265534in}}%
\pgfpathlineto{\pgfqpoint{3.123198in}{3.003094in}}%
\pgfpathlineto{\pgfqpoint{3.123958in}{2.138357in}}%
\pgfpathlineto{\pgfqpoint{3.124272in}{2.861793in}}%
\pgfpathlineto{\pgfqpoint{3.124956in}{2.138252in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{3.125521in}{2.246628in}}%
\pgfpathlineto{\pgfqpoint{3.126721in}{3.004872in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{3.126791in}{2.860457in}}%
\pgfpathlineto{\pgfqpoint{3.127481in}{2.136257in}}%
\pgfpathlineto{\pgfqpoint{3.127726in}{3.003482in}}%
\pgfpathlineto{\pgfqpoint{3.128040in}{2.248289in}}%
\pgfpathlineto{\pgfqpoint{3.129240in}{3.006015in}}%
\pgfpathlineto{\pgfqpoint{3.128486in}{2.136030in}}%
\pgfpathlineto{\pgfqpoint{3.129302in}{2.883666in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{2.136922in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{3.006598in}}%
\pgfpathlineto{\pgfqpoint{3.130565in}{2.277364in}}%
\pgfpathlineto{\pgfqpoint{3.131249in}{3.005192in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{2.134558in}}%
\pgfpathlineto{\pgfqpoint{3.131814in}{2.901005in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{2.133997in}}%
\pgfpathlineto{\pgfqpoint{3.132770in}{3.007412in}}%
\pgfpathlineto{\pgfqpoint{3.133090in}{2.309331in}}%
\pgfpathlineto{\pgfqpoint{3.133767in}{3.007960in}}%
\pgfpathlineto{\pgfqpoint{3.133523in}{2.135286in}}%
\pgfpathlineto{\pgfqpoint{3.134325in}{2.921505in}}%
\pgfpathlineto{\pgfqpoint{3.135532in}{2.132356in}}%
\pgfpathlineto{\pgfqpoint{3.135288in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{3.135609in}{2.310571in}}%
\pgfpathlineto{\pgfqpoint{3.136293in}{3.009407in}}%
\pgfpathlineto{\pgfqpoint{3.136537in}{2.133473in}}%
\pgfpathlineto{\pgfqpoint{3.136844in}{2.921279in}}%
\pgfpathlineto{\pgfqpoint{3.138051in}{2.131493in}}%
\pgfpathlineto{\pgfqpoint{3.137297in}{3.009875in}}%
\pgfpathlineto{\pgfqpoint{3.138120in}{2.282676in}}%
\pgfpathlineto{\pgfqpoint{3.138811in}{3.009011in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{2.130860in}}%
\pgfpathlineto{\pgfqpoint{3.139369in}{2.895200in}}%
\pgfpathlineto{\pgfqpoint{3.140060in}{2.131933in}}%
\pgfpathlineto{\pgfqpoint{3.139816in}{3.011384in}}%
\pgfpathlineto{\pgfqpoint{3.140632in}{2.262202in}}%
\pgfpathlineto{\pgfqpoint{3.140820in}{3.011859in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{2.129846in}}%
\pgfpathlineto{\pgfqpoint{3.141895in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{3.142578in}{2.129338in}}%
\pgfpathlineto{\pgfqpoint{3.142334in}{3.010458in}}%
\pgfpathlineto{\pgfqpoint{3.143136in}{2.217756in}}%
\pgfpathlineto{\pgfqpoint{3.144343in}{3.013798in}}%
\pgfpathlineto{\pgfqpoint{3.143583in}{2.130480in}}%
\pgfpathlineto{\pgfqpoint{3.144420in}{2.832531in}}%
\pgfpathlineto{\pgfqpoint{3.145104in}{2.127901in}}%
\pgfpathlineto{\pgfqpoint{3.145348in}{3.012548in}}%
\pgfpathlineto{\pgfqpoint{3.145655in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{3.146862in}{3.014384in}}%
\pgfpathlineto{\pgfqpoint{3.146108in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{3.146932in}{2.860495in}}%
\pgfpathlineto{\pgfqpoint{3.147113in}{2.128407in}}%
\pgfpathlineto{\pgfqpoint{3.147866in}{3.015405in}}%
\pgfpathlineto{\pgfqpoint{3.148180in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{3.148871in}{3.014400in}}%
\pgfpathlineto{\pgfqpoint{3.148627in}{2.126179in}}%
\pgfpathlineto{\pgfqpoint{3.149436in}{2.905280in}}%
\pgfpathlineto{\pgfqpoint{3.149632in}{2.125305in}}%
\pgfpathlineto{\pgfqpoint{3.150392in}{3.015851in}}%
\pgfpathlineto{\pgfqpoint{3.150713in}{2.306479in}}%
\pgfpathlineto{\pgfqpoint{3.151390in}{3.016680in}}%
\pgfpathlineto{\pgfqpoint{3.151145in}{2.126933in}}%
\pgfpathlineto{\pgfqpoint{3.151948in}{2.926553in}}%
\pgfpathlineto{\pgfqpoint{3.153155in}{2.123600in}}%
\pgfpathlineto{\pgfqpoint{3.152394in}{3.015917in}}%
\pgfpathlineto{\pgfqpoint{3.153224in}{2.276083in}}%
\pgfpathlineto{\pgfqpoint{3.153915in}{3.018048in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{2.124506in}}%
\pgfpathlineto{\pgfqpoint{3.154466in}{2.926612in}}%
\pgfpathlineto{\pgfqpoint{3.155673in}{2.122811in}}%
\pgfpathlineto{\pgfqpoint{3.154920in}{3.018696in}}%
\pgfpathlineto{\pgfqpoint{3.155743in}{2.279475in}}%
\pgfpathlineto{\pgfqpoint{3.155924in}{3.017665in}}%
\pgfpathlineto{\pgfqpoint{3.156678in}{2.121871in}}%
\pgfpathlineto{\pgfqpoint{3.156992in}{2.899610in}}%
\pgfpathlineto{\pgfqpoint{3.157682in}{2.122854in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{3.019957in}}%
\pgfpathlineto{\pgfqpoint{3.158247in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{3.158443in}{3.020862in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{2.121407in}}%
\pgfpathlineto{\pgfqpoint{3.159524in}{2.836387in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{2.120320in}}%
\pgfpathlineto{\pgfqpoint{3.159957in}{3.018679in}}%
\pgfpathlineto{\pgfqpoint{3.160759in}{2.212424in}}%
\pgfpathlineto{\pgfqpoint{3.161966in}{3.022710in}}%
\pgfpathlineto{\pgfqpoint{3.161205in}{2.121165in}}%
\pgfpathlineto{\pgfqpoint{3.162036in}{2.867469in}}%
\pgfpathlineto{\pgfqpoint{3.162726in}{2.119460in}}%
\pgfpathlineto{\pgfqpoint{3.162970in}{3.021844in}}%
\pgfpathlineto{\pgfqpoint{3.163277in}{2.212418in}}%
\pgfpathlineto{\pgfqpoint{3.164484in}{3.022974in}}%
\pgfpathlineto{\pgfqpoint{3.163731in}{2.118408in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{2.863509in}}%
\pgfpathlineto{\pgfqpoint{3.164735in}{2.119234in}}%
\pgfpathlineto{\pgfqpoint{3.165489in}{3.024219in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{3.166493in}{3.023598in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{2.117513in}}%
\pgfpathlineto{\pgfqpoint{3.167059in}{2.909533in}}%
\pgfpathlineto{\pgfqpoint{3.167254in}{2.116477in}}%
\pgfpathlineto{\pgfqpoint{3.168014in}{3.024547in}}%
\pgfpathlineto{\pgfqpoint{3.168335in}{2.303795in}}%
\pgfpathlineto{\pgfqpoint{3.169012in}{3.025654in}}%
\pgfpathlineto{\pgfqpoint{3.168768in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{3.169570in}{2.931684in}}%
\pgfpathlineto{\pgfqpoint{3.170777in}{2.114542in}}%
\pgfpathlineto{\pgfqpoint{3.170016in}{3.025056in}}%
\pgfpathlineto{\pgfqpoint{3.170847in}{2.272598in}}%
\pgfpathlineto{\pgfqpoint{3.171537in}{3.026704in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{2.115352in}}%
\pgfpathlineto{\pgfqpoint{3.172088in}{2.932032in}}%
\pgfpathlineto{\pgfqpoint{3.173295in}{2.114185in}}%
\pgfpathlineto{\pgfqpoint{3.172542in}{3.027770in}}%
\pgfpathlineto{\pgfqpoint{3.173365in}{2.276477in}}%
\pgfpathlineto{\pgfqpoint{3.173547in}{3.026849in}}%
\pgfpathlineto{\pgfqpoint{3.174300in}{2.112755in}}%
\pgfpathlineto{\pgfqpoint{3.174614in}{2.903977in}}%
\pgfpathlineto{\pgfqpoint{3.175305in}{2.113459in}}%
\pgfpathlineto{\pgfqpoint{3.175060in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{3.175870in}{2.230190in}}%
\pgfpathlineto{\pgfqpoint{3.176065in}{3.029874in}}%
\pgfpathlineto{\pgfqpoint{3.176825in}{2.112905in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{2.839305in}}%
\pgfpathlineto{\pgfqpoint{3.177823in}{2.111350in}}%
\pgfpathlineto{\pgfqpoint{3.177579in}{3.027180in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{2.207143in}}%
\pgfpathlineto{\pgfqpoint{3.179588in}{3.031618in}}%
\pgfpathlineto{\pgfqpoint{3.178828in}{2.111735in}}%
\pgfpathlineto{\pgfqpoint{3.179658in}{2.870743in}}%
\pgfpathlineto{\pgfqpoint{3.180349in}{2.110745in}}%
\pgfpathlineto{\pgfqpoint{3.180593in}{3.031150in}}%
\pgfpathlineto{\pgfqpoint{3.180900in}{2.207135in}}%
\pgfpathlineto{\pgfqpoint{3.182107in}{3.031831in}}%
\pgfpathlineto{\pgfqpoint{3.181353in}{2.109511in}}%
\pgfpathlineto{\pgfqpoint{3.182169in}{2.894435in}}%
\pgfpathlineto{\pgfqpoint{3.182358in}{2.110080in}}%
\pgfpathlineto{\pgfqpoint{3.183111in}{3.033266in}}%
\pgfpathlineto{\pgfqpoint{3.183432in}{2.266309in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{3.032837in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{2.108680in}}%
\pgfpathlineto{\pgfqpoint{3.184674in}{2.938190in}}%
\pgfpathlineto{\pgfqpoint{3.184876in}{2.107355in}}%
\pgfpathlineto{\pgfqpoint{3.185630in}{3.033282in}}%
\pgfpathlineto{\pgfqpoint{3.185958in}{2.301106in}}%
\pgfpathlineto{\pgfqpoint{3.186634in}{3.034887in}}%
\pgfpathlineto{\pgfqpoint{3.186885in}{2.110032in}}%
\pgfpathlineto{\pgfqpoint{3.187192in}{2.937054in}}%
\pgfpathlineto{\pgfqpoint{3.188399in}{2.105334in}}%
\pgfpathlineto{\pgfqpoint{3.187639in}{3.034467in}}%
\pgfpathlineto{\pgfqpoint{3.188469in}{2.269094in}}%
\pgfpathlineto{\pgfqpoint{3.189160in}{3.035316in}}%
\pgfpathlineto{\pgfqpoint{3.189404in}{2.105882in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{2.937348in}}%
\pgfpathlineto{\pgfqpoint{3.190918in}{2.105509in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{3.036874in}}%
\pgfpathlineto{\pgfqpoint{3.190981in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{3.036298in}}%
\pgfpathlineto{\pgfqpoint{3.191922in}{2.103677in}}%
\pgfpathlineto{\pgfqpoint{3.192243in}{2.877017in}}%
\pgfpathlineto{\pgfqpoint{3.192927in}{2.103923in}}%
\pgfpathlineto{\pgfqpoint{3.192683in}{3.037194in}}%
\pgfpathlineto{\pgfqpoint{3.193485in}{2.200826in}}%
\pgfpathlineto{\pgfqpoint{3.193687in}{3.038871in}}%
\pgfpathlineto{\pgfqpoint{3.194441in}{2.104087in}}%
\pgfpathlineto{\pgfqpoint{3.194769in}{2.842121in}}%
\pgfpathlineto{\pgfqpoint{3.195445in}{2.102290in}}%
\pgfpathlineto{\pgfqpoint{3.195697in}{3.036483in}}%
\pgfpathlineto{\pgfqpoint{3.196004in}{2.201927in}}%
\pgfpathlineto{\pgfqpoint{3.197210in}{3.040736in}}%
\pgfpathlineto{\pgfqpoint{3.196450in}{2.102327in}}%
\pgfpathlineto{\pgfqpoint{3.197280in}{2.874065in}}%
\pgfpathlineto{\pgfqpoint{3.197971in}{2.101846in}}%
\pgfpathlineto{\pgfqpoint{3.198215in}{3.040484in}}%
\pgfpathlineto{\pgfqpoint{3.198522in}{2.201647in}}%
\pgfpathlineto{\pgfqpoint{3.199729in}{3.040757in}}%
\pgfpathlineto{\pgfqpoint{3.198975in}{2.100330in}}%
\pgfpathlineto{\pgfqpoint{3.199792in}{2.898087in}}%
\pgfpathlineto{\pgfqpoint{3.199980in}{2.100782in}}%
\pgfpathlineto{\pgfqpoint{3.200734in}{3.042580in}}%
\pgfpathlineto{\pgfqpoint{3.201054in}{2.262705in}}%
\pgfpathlineto{\pgfqpoint{3.201738in}{3.042329in}}%
\pgfpathlineto{\pgfqpoint{3.201494in}{2.099877in}}%
\pgfpathlineto{\pgfqpoint{3.202296in}{2.943285in}}%
\pgfpathlineto{\pgfqpoint{3.202499in}{2.098062in}}%
\pgfpathlineto{\pgfqpoint{3.203252in}{3.042086in}}%
\pgfpathlineto{\pgfqpoint{3.203580in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{3.204257in}{3.044170in}}%
\pgfpathlineto{\pgfqpoint{3.204508in}{2.100500in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{3.206022in}{2.096153in}}%
\pgfpathlineto{\pgfqpoint{3.205261in}{3.044145in}}%
\pgfpathlineto{\pgfqpoint{3.206098in}{2.299631in}}%
\pgfpathlineto{\pgfqpoint{3.206782in}{3.044072in}}%
\pgfpathlineto{\pgfqpoint{3.207026in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{2.968617in}}%
\pgfpathlineto{\pgfqpoint{3.208540in}{2.096582in}}%
\pgfpathlineto{\pgfqpoint{3.207787in}{3.045959in}}%
\pgfpathlineto{\pgfqpoint{3.208610in}{2.270638in}}%
\pgfpathlineto{\pgfqpoint{3.208791in}{3.045798in}}%
\pgfpathlineto{\pgfqpoint{3.209545in}{2.094531in}}%
\pgfpathlineto{\pgfqpoint{3.209859in}{2.913178in}}%
\pgfpathlineto{\pgfqpoint{3.210549in}{2.094401in}}%
\pgfpathlineto{\pgfqpoint{3.210305in}{3.046165in}}%
\pgfpathlineto{\pgfqpoint{3.211114in}{2.221540in}}%
\pgfpathlineto{\pgfqpoint{3.211310in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{3.212063in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{3.212384in}{2.879862in}}%
\pgfpathlineto{\pgfqpoint{3.213068in}{2.092960in}}%
\pgfpathlineto{\pgfqpoint{3.213319in}{3.046191in}}%
\pgfpathlineto{\pgfqpoint{3.213626in}{2.196576in}}%
\pgfpathlineto{\pgfqpoint{3.214833in}{3.050124in}}%
\pgfpathlineto{\pgfqpoint{3.214072in}{2.092802in}}%
\pgfpathlineto{\pgfqpoint{3.214903in}{2.877508in}}%
\pgfpathlineto{\pgfqpoint{3.215593in}{2.092963in}}%
\pgfpathlineto{\pgfqpoint{3.215837in}{3.050053in}}%
\pgfpathlineto{\pgfqpoint{3.216144in}{2.196140in}}%
\pgfpathlineto{\pgfqpoint{3.217351in}{3.049646in}}%
\pgfpathlineto{\pgfqpoint{3.216598in}{2.090959in}}%
\pgfpathlineto{\pgfqpoint{3.217414in}{2.901562in}}%
\pgfpathlineto{\pgfqpoint{3.217602in}{2.091182in}}%
\pgfpathlineto{\pgfqpoint{3.218356in}{3.051964in}}%
\pgfpathlineto{\pgfqpoint{3.218677in}{2.259091in}}%
\pgfpathlineto{\pgfqpoint{3.219360in}{3.052096in}}%
\pgfpathlineto{\pgfqpoint{3.219116in}{2.091059in}}%
\pgfpathlineto{\pgfqpoint{3.219919in}{2.948602in}}%
\pgfpathlineto{\pgfqpoint{3.221125in}{2.088733in}}%
\pgfpathlineto{\pgfqpoint{3.220874in}{3.051027in}}%
\pgfpathlineto{\pgfqpoint{3.221195in}{2.259872in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{3.053431in}}%
\pgfpathlineto{\pgfqpoint{3.222130in}{2.090640in}}%
\pgfpathlineto{\pgfqpoint{3.222437in}{2.947947in}}%
\pgfpathlineto{\pgfqpoint{3.223644in}{2.086921in}}%
\pgfpathlineto{\pgfqpoint{3.222884in}{3.053886in}}%
\pgfpathlineto{\pgfqpoint{3.223714in}{2.262552in}}%
\pgfpathlineto{\pgfqpoint{3.224404in}{3.053092in}}%
\pgfpathlineto{\pgfqpoint{3.224649in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{3.224956in}{2.948087in}}%
\pgfpathlineto{\pgfqpoint{3.226162in}{2.087433in}}%
\pgfpathlineto{\pgfqpoint{3.225409in}{3.055210in}}%
\pgfpathlineto{\pgfqpoint{3.226225in}{2.238293in}}%
\pgfpathlineto{\pgfqpoint{3.226414in}{3.055314in}}%
\pgfpathlineto{\pgfqpoint{3.227167in}{2.085128in}}%
\pgfpathlineto{\pgfqpoint{3.227488in}{2.884590in}}%
\pgfpathlineto{\pgfqpoint{3.228172in}{2.084781in}}%
\pgfpathlineto{\pgfqpoint{3.227927in}{3.055244in}}%
\pgfpathlineto{\pgfqpoint{3.228730in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{3.229937in}{3.057619in}}%
\pgfpathlineto{\pgfqpoint{3.229686in}{2.085907in}}%
\pgfpathlineto{\pgfqpoint{3.230006in}{2.883435in}}%
\pgfpathlineto{\pgfqpoint{3.230690in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{3.055955in}}%
\pgfpathlineto{\pgfqpoint{3.231248in}{2.191011in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{3.059604in}}%
\pgfpathlineto{\pgfqpoint{3.231695in}{2.082993in}}%
\pgfpathlineto{\pgfqpoint{3.232518in}{2.911729in}}%
\pgfpathlineto{\pgfqpoint{3.233216in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{3.233460in}{3.059902in}}%
\pgfpathlineto{\pgfqpoint{3.233774in}{2.221275in}}%
\pgfpathlineto{\pgfqpoint{3.234974in}{3.058648in}}%
\pgfpathlineto{\pgfqpoint{3.234220in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{3.235029in}{2.931846in}}%
\pgfpathlineto{\pgfqpoint{3.235218in}{2.081328in}}%
\pgfpathlineto{\pgfqpoint{3.235978in}{3.061326in}}%
\pgfpathlineto{\pgfqpoint{3.236306in}{2.291188in}}%
\pgfpathlineto{\pgfqpoint{3.236983in}{3.061947in}}%
\pgfpathlineto{\pgfqpoint{3.236739in}{2.082030in}}%
\pgfpathlineto{\pgfqpoint{3.237541in}{2.954043in}}%
\pgfpathlineto{\pgfqpoint{3.238748in}{2.079001in}}%
\pgfpathlineto{\pgfqpoint{3.237987in}{3.060303in}}%
\pgfpathlineto{\pgfqpoint{3.238818in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.239501in}{3.062839in}}%
\pgfpathlineto{\pgfqpoint{3.239752in}{2.080580in}}%
\pgfpathlineto{\pgfqpoint{3.240059in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{3.241266in}{2.077449in}}%
\pgfpathlineto{\pgfqpoint{3.240506in}{3.063630in}}%
\pgfpathlineto{\pgfqpoint{3.241329in}{2.228144in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{3.062239in}}%
\pgfpathlineto{\pgfqpoint{3.242271in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{3.242585in}{2.922731in}}%
\pgfpathlineto{\pgfqpoint{3.243785in}{2.078255in}}%
\pgfpathlineto{\pgfqpoint{3.243031in}{3.064729in}}%
\pgfpathlineto{\pgfqpoint{3.243841in}{2.207501in}}%
\pgfpathlineto{\pgfqpoint{3.244029in}{3.065127in}}%
\pgfpathlineto{\pgfqpoint{3.244789in}{2.075509in}}%
\pgfpathlineto{\pgfqpoint{3.245110in}{2.888233in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{2.074890in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{3.064292in}}%
\pgfpathlineto{\pgfqpoint{3.246352in}{2.185068in}}%
\pgfpathlineto{\pgfqpoint{3.247559in}{3.067544in}}%
\pgfpathlineto{\pgfqpoint{3.246799in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{3.247629in}{2.887139in}}%
\pgfpathlineto{\pgfqpoint{3.248312in}{2.073874in}}%
\pgfpathlineto{\pgfqpoint{3.248564in}{3.065963in}}%
\pgfpathlineto{\pgfqpoint{3.248871in}{2.185393in}}%
\pgfpathlineto{\pgfqpoint{3.250077in}{3.069063in}}%
\pgfpathlineto{\pgfqpoint{3.249317in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{3.250140in}{2.915525in}}%
\pgfpathlineto{\pgfqpoint{3.250322in}{2.074412in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{3.069856in}}%
\pgfpathlineto{\pgfqpoint{3.251396in}{2.216696in}}%
\pgfpathlineto{\pgfqpoint{3.252087in}{3.068365in}}%
\pgfpathlineto{\pgfqpoint{3.251843in}{2.072194in}}%
\pgfpathlineto{\pgfqpoint{3.252652in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{3.252840in}{2.071396in}}%
\pgfpathlineto{\pgfqpoint{3.253601in}{3.070814in}}%
\pgfpathlineto{\pgfqpoint{3.253921in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{3.254605in}{3.071802in}}%
\pgfpathlineto{\pgfqpoint{3.254361in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{3.255163in}{2.959434in}}%
\pgfpathlineto{\pgfqpoint{3.256370in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{3.255610in}{3.070561in}}%
\pgfpathlineto{\pgfqpoint{3.256440in}{2.252758in}}%
\pgfpathlineto{\pgfqpoint{3.257124in}{3.072515in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{2.070479in}}%
\pgfpathlineto{\pgfqpoint{3.257682in}{2.958905in}}%
\pgfpathlineto{\pgfqpoint{3.258889in}{2.067752in}}%
\pgfpathlineto{\pgfqpoint{3.258128in}{3.073544in}}%
\pgfpathlineto{\pgfqpoint{3.258951in}{2.224195in}}%
\pgfpathlineto{\pgfqpoint{3.259133in}{3.072424in}}%
\pgfpathlineto{\pgfqpoint{3.259893in}{2.066938in}}%
\pgfpathlineto{\pgfqpoint{3.260207in}{2.927461in}}%
\pgfpathlineto{\pgfqpoint{3.260898in}{2.068242in}}%
\pgfpathlineto{\pgfqpoint{3.260654in}{3.074378in}}%
\pgfpathlineto{\pgfqpoint{3.261463in}{2.203286in}}%
\pgfpathlineto{\pgfqpoint{3.261651in}{3.075223in}}%
\pgfpathlineto{\pgfqpoint{3.262412in}{2.065857in}}%
\pgfpathlineto{\pgfqpoint{3.262733in}{2.891929in}}%
\pgfpathlineto{\pgfqpoint{3.263416in}{2.064775in}}%
\pgfpathlineto{\pgfqpoint{3.263172in}{3.073413in}}%
\pgfpathlineto{\pgfqpoint{3.263974in}{2.179544in}}%
\pgfpathlineto{\pgfqpoint{3.265181in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{3.264421in}{2.066048in}}%
\pgfpathlineto{\pgfqpoint{3.265251in}{2.890823in}}%
\pgfpathlineto{\pgfqpoint{3.265935in}{2.064302in}}%
\pgfpathlineto{\pgfqpoint{3.266186in}{3.076272in}}%
\pgfpathlineto{\pgfqpoint{3.266493in}{2.179847in}}%
\pgfpathlineto{\pgfqpoint{3.267700in}{3.078630in}}%
\pgfpathlineto{\pgfqpoint{3.266939in}{2.062925in}}%
\pgfpathlineto{\pgfqpoint{3.267763in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{3.267944in}{2.063950in}}%
\pgfpathlineto{\pgfqpoint{3.268704in}{3.079817in}}%
\pgfpathlineto{\pgfqpoint{3.269018in}{2.211947in}}%
\pgfpathlineto{\pgfqpoint{3.269709in}{3.078727in}}%
\pgfpathlineto{\pgfqpoint{3.269465in}{2.062595in}}%
\pgfpathlineto{\pgfqpoint{3.270274in}{2.940605in}}%
\pgfpathlineto{\pgfqpoint{3.270462in}{2.061412in}}%
\pgfpathlineto{\pgfqpoint{3.271223in}{3.080561in}}%
\pgfpathlineto{\pgfqpoint{3.271544in}{2.247705in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{3.081807in}}%
\pgfpathlineto{\pgfqpoint{3.271983in}{2.063442in}}%
\pgfpathlineto{\pgfqpoint{3.272786in}{2.964814in}}%
\pgfpathlineto{\pgfqpoint{3.273993in}{2.059157in}}%
\pgfpathlineto{\pgfqpoint{3.273232in}{3.080858in}}%
\pgfpathlineto{\pgfqpoint{3.274062in}{2.249179in}}%
\pgfpathlineto{\pgfqpoint{3.274746in}{3.082341in}}%
\pgfpathlineto{\pgfqpoint{3.274997in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{3.276511in}{2.058005in}}%
\pgfpathlineto{\pgfqpoint{3.275751in}{3.083731in}}%
\pgfpathlineto{\pgfqpoint{3.276574in}{2.220343in}}%
\pgfpathlineto{\pgfqpoint{3.276755in}{3.082807in}}%
\pgfpathlineto{\pgfqpoint{3.277516in}{2.056734in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.932105in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{2.057840in}}%
\pgfpathlineto{\pgfqpoint{3.278276in}{3.084019in}}%
\pgfpathlineto{\pgfqpoint{3.279085in}{2.199018in}}%
\pgfpathlineto{\pgfqpoint{3.279274in}{3.085457in}}%
\pgfpathlineto{\pgfqpoint{3.280034in}{2.056193in}}%
\pgfpathlineto{\pgfqpoint{3.280355in}{2.895770in}}%
\pgfpathlineto{\pgfqpoint{3.281039in}{2.054612in}}%
\pgfpathlineto{\pgfqpoint{3.280795in}{3.082768in}}%
\pgfpathlineto{\pgfqpoint{3.281597in}{2.173947in}}%
\pgfpathlineto{\pgfqpoint{3.282804in}{3.087656in}}%
\pgfpathlineto{\pgfqpoint{3.282043in}{2.055486in}}%
\pgfpathlineto{\pgfqpoint{3.282873in}{2.894356in}}%
\pgfpathlineto{\pgfqpoint{3.283557in}{2.054538in}}%
\pgfpathlineto{\pgfqpoint{3.283808in}{3.086730in}}%
\pgfpathlineto{\pgfqpoint{3.284115in}{2.174268in}}%
\pgfpathlineto{\pgfqpoint{3.285322in}{3.088444in}}%
\pgfpathlineto{\pgfqpoint{3.284562in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{3.285385in}{2.923087in}}%
\pgfpathlineto{\pgfqpoint{3.285566in}{2.053430in}}%
\pgfpathlineto{\pgfqpoint{3.286327in}{3.089910in}}%
\pgfpathlineto{\pgfqpoint{3.286641in}{2.207100in}}%
\pgfpathlineto{\pgfqpoint{3.287331in}{3.089130in}}%
\pgfpathlineto{\pgfqpoint{3.287087in}{2.052760in}}%
\pgfpathlineto{\pgfqpoint{3.287889in}{2.972744in}}%
\pgfpathlineto{\pgfqpoint{3.288085in}{2.051206in}}%
\pgfpathlineto{\pgfqpoint{3.288845in}{3.090473in}}%
\pgfpathlineto{\pgfqpoint{3.289173in}{2.282988in}}%
\pgfpathlineto{\pgfqpoint{3.289850in}{3.092080in}}%
\pgfpathlineto{\pgfqpoint{3.289606in}{2.054126in}}%
\pgfpathlineto{\pgfqpoint{3.290401in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{3.291615in}{2.048871in}}%
\pgfpathlineto{\pgfqpoint{3.290854in}{3.091335in}}%
\pgfpathlineto{\pgfqpoint{3.291685in}{2.245515in}}%
\pgfpathlineto{\pgfqpoint{3.292368in}{3.092174in}}%
\pgfpathlineto{\pgfqpoint{3.292619in}{2.049796in}}%
\pgfpathlineto{\pgfqpoint{3.292919in}{3.000431in}}%
\pgfpathlineto{\pgfqpoint{3.294133in}{2.048252in}}%
\pgfpathlineto{\pgfqpoint{3.293373in}{3.094073in}}%
\pgfpathlineto{\pgfqpoint{3.294203in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{3.294378in}{3.093481in}}%
\pgfpathlineto{\pgfqpoint{3.295138in}{2.046465in}}%
\pgfpathlineto{\pgfqpoint{3.295445in}{2.970291in}}%
\pgfpathlineto{\pgfqpoint{3.296143in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{3.295898in}{3.093732in}}%
\pgfpathlineto{\pgfqpoint{3.296708in}{2.194600in}}%
\pgfpathlineto{\pgfqpoint{3.296896in}{3.095705in}}%
\pgfpathlineto{\pgfqpoint{3.297656in}{2.046357in}}%
\pgfpathlineto{\pgfqpoint{3.297977in}{2.899624in}}%
\pgfpathlineto{\pgfqpoint{3.298661in}{2.044414in}}%
\pgfpathlineto{\pgfqpoint{3.298905in}{3.092762in}}%
\pgfpathlineto{\pgfqpoint{3.299212in}{2.138788in}}%
\pgfpathlineto{\pgfqpoint{3.300426in}{3.097834in}}%
\pgfpathlineto{\pgfqpoint{3.299666in}{2.044850in}}%
\pgfpathlineto{\pgfqpoint{3.300496in}{2.897826in}}%
\pgfpathlineto{\pgfqpoint{3.301180in}{2.044529in}}%
\pgfpathlineto{\pgfqpoint{3.301431in}{3.097233in}}%
\pgfpathlineto{\pgfqpoint{3.301731in}{2.138049in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{3.302184in}{2.042534in}}%
\pgfpathlineto{\pgfqpoint{3.303014in}{2.893676in}}%
\pgfpathlineto{\pgfqpoint{3.303189in}{2.042836in}}%
\pgfpathlineto{\pgfqpoint{3.303949in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{3.304256in}{2.168423in}}%
\pgfpathlineto{\pgfqpoint{3.304954in}{3.099698in}}%
\pgfpathlineto{\pgfqpoint{3.304710in}{2.042843in}}%
\pgfpathlineto{\pgfqpoint{3.305519in}{2.949208in}}%
\pgfpathlineto{\pgfqpoint{3.305707in}{2.040754in}}%
\pgfpathlineto{\pgfqpoint{3.306468in}{3.100402in}}%
\pgfpathlineto{\pgfqpoint{3.306789in}{2.240273in}}%
\pgfpathlineto{\pgfqpoint{3.307472in}{3.102525in}}%
\pgfpathlineto{\pgfqpoint{3.307716in}{2.043426in}}%
\pgfpathlineto{\pgfqpoint{3.308023in}{3.006197in}}%
\pgfpathlineto{\pgfqpoint{3.309237in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{3.308477in}{3.102101in}}%
\pgfpathlineto{\pgfqpoint{3.309307in}{2.241928in}}%
\pgfpathlineto{\pgfqpoint{3.309991in}{3.102076in}}%
\pgfpathlineto{\pgfqpoint{3.310242in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{3.310542in}{3.006938in}}%
\pgfpathlineto{\pgfqpoint{3.311756in}{2.038346in}}%
\pgfpathlineto{\pgfqpoint{3.310995in}{3.104437in}}%
\pgfpathlineto{\pgfqpoint{3.311818in}{2.212969in}}%
\pgfpathlineto{\pgfqpoint{3.312000in}{3.104327in}}%
\pgfpathlineto{\pgfqpoint{3.312760in}{2.036165in}}%
\pgfpathlineto{\pgfqpoint{3.313074in}{2.941672in}}%
\pgfpathlineto{\pgfqpoint{3.313765in}{2.036440in}}%
\pgfpathlineto{\pgfqpoint{3.313521in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{3.314323in}{2.160765in}}%
\pgfpathlineto{\pgfqpoint{3.315523in}{3.106206in}}%
\pgfpathlineto{\pgfqpoint{3.315279in}{2.036277in}}%
\pgfpathlineto{\pgfqpoint{3.315600in}{2.903363in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{2.034027in}}%
\pgfpathlineto{\pgfqpoint{3.316528in}{3.103908in}}%
\pgfpathlineto{\pgfqpoint{3.316835in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{3.318048in}{3.108263in}}%
\pgfpathlineto{\pgfqpoint{3.317288in}{2.034145in}}%
\pgfpathlineto{\pgfqpoint{3.318118in}{2.901371in}}%
\pgfpathlineto{\pgfqpoint{3.318802in}{2.034411in}}%
\pgfpathlineto{\pgfqpoint{3.319053in}{3.107886in}}%
\pgfpathlineto{\pgfqpoint{3.319353in}{2.131348in}}%
\pgfpathlineto{\pgfqpoint{3.320567in}{3.108455in}}%
\pgfpathlineto{\pgfqpoint{3.319806in}{2.031988in}}%
\pgfpathlineto{\pgfqpoint{3.320630in}{2.930664in}}%
\pgfpathlineto{\pgfqpoint{3.320811in}{2.032010in}}%
\pgfpathlineto{\pgfqpoint{3.321571in}{3.110803in}}%
\pgfpathlineto{\pgfqpoint{3.321885in}{2.197592in}}%
\pgfpathlineto{\pgfqpoint{3.322576in}{3.110548in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{2.032875in}}%
\pgfpathlineto{\pgfqpoint{3.323134in}{2.983504in}}%
\pgfpathlineto{\pgfqpoint{3.324334in}{2.029977in}}%
\pgfpathlineto{\pgfqpoint{3.324090in}{3.110385in}}%
\pgfpathlineto{\pgfqpoint{3.324411in}{2.236412in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{3.113000in}}%
\pgfpathlineto{\pgfqpoint{3.325339in}{2.032258in}}%
\pgfpathlineto{\pgfqpoint{3.325646in}{3.012973in}}%
\pgfpathlineto{\pgfqpoint{3.326860in}{2.028106in}}%
\pgfpathlineto{\pgfqpoint{3.326099in}{3.113055in}}%
\pgfpathlineto{\pgfqpoint{3.326929in}{2.238489in}}%
\pgfpathlineto{\pgfqpoint{3.327613in}{3.112199in}}%
\pgfpathlineto{\pgfqpoint{3.327864in}{2.028211in}}%
\pgfpathlineto{\pgfqpoint{3.328164in}{3.013513in}}%
\pgfpathlineto{\pgfqpoint{3.329378in}{2.028200in}}%
\pgfpathlineto{\pgfqpoint{3.328618in}{3.114886in}}%
\pgfpathlineto{\pgfqpoint{3.329441in}{2.209213in}}%
\pgfpathlineto{\pgfqpoint{3.329622in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.330383in}{2.025694in}}%
\pgfpathlineto{\pgfqpoint{3.330697in}{2.946574in}}%
\pgfpathlineto{\pgfqpoint{3.331387in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{3.331136in}{3.113918in}}%
\pgfpathlineto{\pgfqpoint{3.331945in}{2.155295in}}%
\pgfpathlineto{\pgfqpoint{3.333145in}{3.117102in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{2.026075in}}%
\pgfpathlineto{\pgfqpoint{3.333222in}{2.907058in}}%
\pgfpathlineto{\pgfqpoint{3.333906in}{2.023392in}}%
\pgfpathlineto{\pgfqpoint{3.334150in}{3.115128in}}%
\pgfpathlineto{\pgfqpoint{3.334457in}{2.125392in}}%
\pgfpathlineto{\pgfqpoint{3.335671in}{3.118889in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{2.023224in}}%
\pgfpathlineto{\pgfqpoint{3.335734in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{3.336424in}{2.024277in}}%
\pgfpathlineto{\pgfqpoint{3.336668in}{3.118857in}}%
\pgfpathlineto{\pgfqpoint{3.336982in}{2.156789in}}%
\pgfpathlineto{\pgfqpoint{3.338189in}{3.118517in}}%
\pgfpathlineto{\pgfqpoint{3.337429in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{3.338245in}{2.965226in}}%
\pgfpathlineto{\pgfqpoint{3.338433in}{2.020923in}}%
\pgfpathlineto{\pgfqpoint{3.339194in}{3.121383in}}%
\pgfpathlineto{\pgfqpoint{3.339515in}{2.231785in}}%
\pgfpathlineto{\pgfqpoint{3.340198in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{2.022696in}}%
\pgfpathlineto{\pgfqpoint{3.340750in}{3.019038in}}%
\pgfpathlineto{\pgfqpoint{3.341956in}{2.018882in}}%
\pgfpathlineto{\pgfqpoint{3.341712in}{3.120574in}}%
\pgfpathlineto{\pgfqpoint{3.342033in}{2.232590in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{3.123548in}}%
\pgfpathlineto{\pgfqpoint{3.342961in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{3.343268in}{3.019720in}}%
\pgfpathlineto{\pgfqpoint{3.344482in}{2.017554in}}%
\pgfpathlineto{\pgfqpoint{3.343721in}{3.124067in}}%
\pgfpathlineto{\pgfqpoint{3.344545in}{2.198335in}}%
\pgfpathlineto{\pgfqpoint{3.345235in}{3.122538in}}%
\pgfpathlineto{\pgfqpoint{3.345480in}{2.017207in}}%
\pgfpathlineto{\pgfqpoint{3.345793in}{2.987735in}}%
\pgfpathlineto{\pgfqpoint{3.347000in}{2.017919in}}%
\pgfpathlineto{\pgfqpoint{3.346240in}{3.125563in}}%
\pgfpathlineto{\pgfqpoint{3.347056in}{2.174111in}}%
\pgfpathlineto{\pgfqpoint{3.347245in}{3.126229in}}%
\pgfpathlineto{\pgfqpoint{3.348005in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{3.348326in}{2.911866in}}%
\pgfpathlineto{\pgfqpoint{3.349010in}{2.014619in}}%
\pgfpathlineto{\pgfqpoint{3.348758in}{3.124252in}}%
\pgfpathlineto{\pgfqpoint{3.349561in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{3.350768in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{3.350523in}{2.015854in}}%
\pgfpathlineto{\pgfqpoint{3.350844in}{2.910839in}}%
\pgfpathlineto{\pgfqpoint{3.351528in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{3.351772in}{3.126510in}}%
\pgfpathlineto{\pgfqpoint{3.352079in}{2.118455in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{3.129569in}}%
\pgfpathlineto{\pgfqpoint{3.352533in}{2.012038in}}%
\pgfpathlineto{\pgfqpoint{3.353356in}{2.945485in}}%
\pgfpathlineto{\pgfqpoint{3.353537in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{3.354291in}{3.130109in}}%
\pgfpathlineto{\pgfqpoint{3.354605in}{2.150976in}}%
\pgfpathlineto{\pgfqpoint{3.355812in}{3.128768in}}%
\pgfpathlineto{\pgfqpoint{3.355051in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{3.355867in}{2.969651in}}%
\pgfpathlineto{\pgfqpoint{3.356056in}{2.009707in}}%
\pgfpathlineto{\pgfqpoint{3.356816in}{3.132027in}}%
\pgfpathlineto{\pgfqpoint{3.357137in}{2.227897in}}%
\pgfpathlineto{\pgfqpoint{3.357821in}{3.132726in}}%
\pgfpathlineto{\pgfqpoint{3.357570in}{2.012271in}}%
\pgfpathlineto{\pgfqpoint{3.358372in}{3.025856in}}%
\pgfpathlineto{\pgfqpoint{3.359579in}{2.007736in}}%
\pgfpathlineto{\pgfqpoint{3.359335in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{3.359656in}{2.228885in}}%
\pgfpathlineto{\pgfqpoint{3.360339in}{3.134310in}}%
\pgfpathlineto{\pgfqpoint{3.360583in}{2.009228in}}%
\pgfpathlineto{\pgfqpoint{3.360890in}{3.026553in}}%
\pgfpathlineto{\pgfqpoint{3.362104in}{2.006758in}}%
\pgfpathlineto{\pgfqpoint{3.361344in}{3.135183in}}%
\pgfpathlineto{\pgfqpoint{3.362167in}{2.194201in}}%
\pgfpathlineto{\pgfqpoint{3.362348in}{3.133546in}}%
\pgfpathlineto{\pgfqpoint{3.363102in}{2.006009in}}%
\pgfpathlineto{\pgfqpoint{3.363416in}{2.993723in}}%
\pgfpathlineto{\pgfqpoint{3.364106in}{2.007306in}}%
\pgfpathlineto{\pgfqpoint{3.363862in}{3.136453in}}%
\pgfpathlineto{\pgfqpoint{3.364679in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{3.364867in}{3.137484in}}%
\pgfpathlineto{\pgfqpoint{3.365627in}{2.004118in}}%
\pgfpathlineto{\pgfqpoint{3.365948in}{2.915613in}}%
\pgfpathlineto{\pgfqpoint{3.366632in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{3.366381in}{3.134635in}}%
\pgfpathlineto{\pgfqpoint{3.367183in}{2.112477in}}%
\pgfpathlineto{\pgfqpoint{3.368390in}{3.139624in}}%
\pgfpathlineto{\pgfqpoint{3.367637in}{2.005075in}}%
\pgfpathlineto{\pgfqpoint{3.368467in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{3.369150in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{3.369395in}{3.138176in}}%
\pgfpathlineto{\pgfqpoint{3.369702in}{2.111513in}}%
\pgfpathlineto{\pgfqpoint{3.370915in}{3.140304in}}%
\pgfpathlineto{\pgfqpoint{3.370155in}{2.000709in}}%
\pgfpathlineto{\pgfqpoint{3.370978in}{2.949475in}}%
\pgfpathlineto{\pgfqpoint{3.371160in}{2.002315in}}%
\pgfpathlineto{\pgfqpoint{3.371913in}{3.141433in}}%
\pgfpathlineto{\pgfqpoint{3.372227in}{2.145067in}}%
\pgfpathlineto{\pgfqpoint{3.372918in}{3.140283in}}%
\pgfpathlineto{\pgfqpoint{3.372673in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{3.373490in}{2.974173in}}%
\pgfpathlineto{\pgfqpoint{3.373678in}{1.998437in}}%
\pgfpathlineto{\pgfqpoint{3.374439in}{3.142870in}}%
\pgfpathlineto{\pgfqpoint{3.374759in}{2.224014in}}%
\pgfpathlineto{\pgfqpoint{3.375443in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{3.375192in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{3.375994in}{3.032671in}}%
\pgfpathlineto{\pgfqpoint{3.377201in}{1.996424in}}%
\pgfpathlineto{\pgfqpoint{3.376448in}{3.142491in}}%
\pgfpathlineto{\pgfqpoint{3.377278in}{2.225196in}}%
\pgfpathlineto{\pgfqpoint{3.377962in}{3.145291in}}%
\pgfpathlineto{\pgfqpoint{3.378206in}{1.997555in}}%
\pgfpathlineto{\pgfqpoint{3.378513in}{3.033562in}}%
\pgfpathlineto{\pgfqpoint{3.379727in}{1.995811in}}%
\pgfpathlineto{\pgfqpoint{3.378966in}{3.146534in}}%
\pgfpathlineto{\pgfqpoint{3.379789in}{2.190088in}}%
\pgfpathlineto{\pgfqpoint{3.379971in}{3.145148in}}%
\pgfpathlineto{\pgfqpoint{3.380724in}{1.994554in}}%
\pgfpathlineto{\pgfqpoint{3.381038in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{3.381729in}{1.995555in}}%
\pgfpathlineto{\pgfqpoint{3.381485in}{3.147423in}}%
\pgfpathlineto{\pgfqpoint{3.382301in}{2.165305in}}%
\pgfpathlineto{\pgfqpoint{3.382489in}{3.148964in}}%
\pgfpathlineto{\pgfqpoint{3.383250in}{1.993225in}}%
\pgfpathlineto{\pgfqpoint{3.383571in}{2.919458in}}%
\pgfpathlineto{\pgfqpoint{3.384254in}{1.991906in}}%
\pgfpathlineto{\pgfqpoint{3.384003in}{3.145197in}}%
\pgfpathlineto{\pgfqpoint{3.384805in}{2.105480in}}%
\pgfpathlineto{\pgfqpoint{3.386012in}{3.151077in}}%
\pgfpathlineto{\pgfqpoint{3.385259in}{1.993334in}}%
\pgfpathlineto{\pgfqpoint{3.386089in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{3.386773in}{1.990933in}}%
\pgfpathlineto{\pgfqpoint{3.387017in}{3.150081in}}%
\pgfpathlineto{\pgfqpoint{3.387324in}{2.104581in}}%
\pgfpathlineto{\pgfqpoint{3.388538in}{3.151224in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{3.388601in}{2.953460in}}%
\pgfpathlineto{\pgfqpoint{3.388782in}{1.990493in}}%
\pgfpathlineto{\pgfqpoint{3.389535in}{3.152838in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{2.139021in}}%
\pgfpathlineto{\pgfqpoint{3.390540in}{3.152163in}}%
\pgfpathlineto{\pgfqpoint{3.390296in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{3.391105in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{3.391300in}{1.987016in}}%
\pgfpathlineto{\pgfqpoint{3.392061in}{3.153935in}}%
\pgfpathlineto{\pgfqpoint{3.392382in}{2.220216in}}%
\pgfpathlineto{\pgfqpoint{3.393065in}{3.155389in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{1.991004in}}%
\pgfpathlineto{\pgfqpoint{3.393617in}{3.039582in}}%
\pgfpathlineto{\pgfqpoint{3.394824in}{1.984860in}}%
\pgfpathlineto{\pgfqpoint{3.394070in}{3.154194in}}%
\pgfpathlineto{\pgfqpoint{3.394893in}{2.180416in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{3.156364in}}%
\pgfpathlineto{\pgfqpoint{3.395828in}{1.985685in}}%
\pgfpathlineto{\pgfqpoint{3.396142in}{3.005376in}}%
\pgfpathlineto{\pgfqpoint{3.397349in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{3.396589in}{3.158119in}}%
\pgfpathlineto{\pgfqpoint{3.397405in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{3.397593in}{3.157017in}}%
\pgfpathlineto{\pgfqpoint{3.398347in}{1.982935in}}%
\pgfpathlineto{\pgfqpoint{3.398667in}{2.966408in}}%
\pgfpathlineto{\pgfqpoint{3.399351in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{3.399107in}{3.158444in}}%
\pgfpathlineto{\pgfqpoint{3.399916in}{2.128806in}}%
\pgfpathlineto{\pgfqpoint{3.400112in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{3.400872in}{1.982231in}}%
\pgfpathlineto{\pgfqpoint{3.401193in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{3.401877in}{1.980407in}}%
\pgfpathlineto{\pgfqpoint{3.402121in}{3.156442in}}%
\pgfpathlineto{\pgfqpoint{3.402428in}{2.098445in}}%
\pgfpathlineto{\pgfqpoint{3.403635in}{3.162607in}}%
\pgfpathlineto{\pgfqpoint{3.402881in}{1.981406in}}%
\pgfpathlineto{\pgfqpoint{3.403704in}{2.963492in}}%
\pgfpathlineto{\pgfqpoint{3.404395in}{1.979804in}}%
\pgfpathlineto{\pgfqpoint{3.404639in}{3.162097in}}%
\pgfpathlineto{\pgfqpoint{3.404953in}{2.133353in}}%
\pgfpathlineto{\pgfqpoint{3.406160in}{3.162366in}}%
\pgfpathlineto{\pgfqpoint{3.405400in}{1.977795in}}%
\pgfpathlineto{\pgfqpoint{3.406216in}{2.991885in}}%
\pgfpathlineto{\pgfqpoint{3.406404in}{1.978577in}}%
\pgfpathlineto{\pgfqpoint{3.407158in}{3.164450in}}%
\pgfpathlineto{\pgfqpoint{3.407479in}{2.172656in}}%
\pgfpathlineto{\pgfqpoint{3.408162in}{3.164158in}}%
\pgfpathlineto{\pgfqpoint{3.407918in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{3.408727in}{3.015699in}}%
\pgfpathlineto{\pgfqpoint{3.408923in}{1.975348in}}%
\pgfpathlineto{\pgfqpoint{3.409683in}{3.165103in}}%
\pgfpathlineto{\pgfqpoint{3.410004in}{2.216417in}}%
\pgfpathlineto{\pgfqpoint{3.410688in}{3.167070in}}%
\pgfpathlineto{\pgfqpoint{3.410932in}{1.979023in}}%
\pgfpathlineto{\pgfqpoint{3.411239in}{3.046683in}}%
\pgfpathlineto{\pgfqpoint{3.412446in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{3.411692in}{3.166156in}}%
\pgfpathlineto{\pgfqpoint{3.412516in}{2.175858in}}%
\pgfpathlineto{\pgfqpoint{3.413206in}{3.167483in}}%
\pgfpathlineto{\pgfqpoint{3.413450in}{1.973539in}}%
\pgfpathlineto{\pgfqpoint{3.413764in}{3.011430in}}%
\pgfpathlineto{\pgfqpoint{3.414971in}{1.973744in}}%
\pgfpathlineto{\pgfqpoint{3.414211in}{3.169812in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{2.147474in}}%
\pgfpathlineto{\pgfqpoint{3.415215in}{3.169144in}}%
\pgfpathlineto{\pgfqpoint{3.415969in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{3.416290in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{3.416974in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{3.416729in}{3.169628in}}%
\pgfpathlineto{\pgfqpoint{3.417539in}{2.123121in}}%
\pgfpathlineto{\pgfqpoint{3.417734in}{3.172190in}}%
\pgfpathlineto{\pgfqpoint{3.418494in}{1.971025in}}%
\pgfpathlineto{\pgfqpoint{3.418815in}{2.927268in}}%
\pgfpathlineto{\pgfqpoint{3.419499in}{1.968780in}}%
\pgfpathlineto{\pgfqpoint{3.419743in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{3.420050in}{2.091393in}}%
\pgfpathlineto{\pgfqpoint{3.421257in}{3.174330in}}%
\pgfpathlineto{\pgfqpoint{3.420504in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{3.421327in}{2.967928in}}%
\pgfpathlineto{\pgfqpoint{3.422017in}{1.968489in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{3.174223in}}%
\pgfpathlineto{\pgfqpoint{3.422576in}{2.127195in}}%
\pgfpathlineto{\pgfqpoint{3.423782in}{3.173623in}}%
\pgfpathlineto{\pgfqpoint{3.423022in}{1.966029in}}%
\pgfpathlineto{\pgfqpoint{3.423838in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{3.424027in}{1.966485in}}%
\pgfpathlineto{\pgfqpoint{3.424780in}{3.176299in}}%
\pgfpathlineto{\pgfqpoint{3.425101in}{2.167683in}}%
\pgfpathlineto{\pgfqpoint{3.425785in}{3.176385in}}%
\pgfpathlineto{\pgfqpoint{3.425541in}{1.966269in}}%
\pgfpathlineto{\pgfqpoint{3.426343in}{3.053945in}}%
\pgfpathlineto{\pgfqpoint{3.426545in}{1.963493in}}%
\pgfpathlineto{\pgfqpoint{3.427306in}{3.176316in}}%
\pgfpathlineto{\pgfqpoint{3.427626in}{2.212525in}}%
\pgfpathlineto{\pgfqpoint{3.428310in}{3.178872in}}%
\pgfpathlineto{\pgfqpoint{3.428554in}{1.966602in}}%
\pgfpathlineto{\pgfqpoint{3.428861in}{3.053912in}}%
\pgfpathlineto{\pgfqpoint{3.430068in}{1.961308in}}%
\pgfpathlineto{\pgfqpoint{3.429315in}{3.178381in}}%
\pgfpathlineto{\pgfqpoint{3.430138in}{2.171419in}}%
\pgfpathlineto{\pgfqpoint{3.430829in}{3.178750in}}%
\pgfpathlineto{\pgfqpoint{3.431073in}{1.961195in}}%
\pgfpathlineto{\pgfqpoint{3.431387in}{3.017498in}}%
\pgfpathlineto{\pgfqpoint{3.432594in}{1.962465in}}%
\pgfpathlineto{\pgfqpoint{3.431833in}{3.181575in}}%
\pgfpathlineto{\pgfqpoint{3.432642in}{2.110795in}}%
\pgfpathlineto{\pgfqpoint{3.432838in}{3.181409in}}%
\pgfpathlineto{\pgfqpoint{3.433591in}{1.959453in}}%
\pgfpathlineto{\pgfqpoint{3.433919in}{2.932251in}}%
\pgfpathlineto{\pgfqpoint{3.434596in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{3.434352in}{3.181041in}}%
\pgfpathlineto{\pgfqpoint{3.435154in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{3.436361in}{3.184104in}}%
\pgfpathlineto{\pgfqpoint{3.436117in}{1.959628in}}%
\pgfpathlineto{\pgfqpoint{3.436438in}{2.931074in}}%
\pgfpathlineto{\pgfqpoint{3.437121in}{1.956922in}}%
\pgfpathlineto{\pgfqpoint{3.437365in}{3.181463in}}%
\pgfpathlineto{\pgfqpoint{3.437672in}{2.084216in}}%
\pgfpathlineto{\pgfqpoint{3.438879in}{3.186289in}}%
\pgfpathlineto{\pgfqpoint{3.438119in}{1.957139in}}%
\pgfpathlineto{\pgfqpoint{3.438949in}{2.972407in}}%
\pgfpathlineto{\pgfqpoint{3.439640in}{1.957102in}}%
\pgfpathlineto{\pgfqpoint{3.439884in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{3.440198in}{2.120980in}}%
\pgfpathlineto{\pgfqpoint{3.441405in}{3.184925in}}%
\pgfpathlineto{\pgfqpoint{3.440644in}{1.954066in}}%
\pgfpathlineto{\pgfqpoint{3.441454in}{3.033713in}}%
\pgfpathlineto{\pgfqpoint{3.441649in}{1.954124in}}%
\pgfpathlineto{\pgfqpoint{3.442402in}{3.188279in}}%
\pgfpathlineto{\pgfqpoint{3.442730in}{2.207581in}}%
\pgfpathlineto{\pgfqpoint{3.443407in}{3.188866in}}%
\pgfpathlineto{\pgfqpoint{3.443163in}{1.954898in}}%
\pgfpathlineto{\pgfqpoint{3.443965in}{3.060982in}}%
\pgfpathlineto{\pgfqpoint{3.445172in}{1.951266in}}%
\pgfpathlineto{\pgfqpoint{3.444928in}{3.187662in}}%
\pgfpathlineto{\pgfqpoint{3.445249in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{3.445932in}{3.190745in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{3.446477in}{3.095251in}}%
\pgfpathlineto{\pgfqpoint{3.447691in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{3.446930in}{3.190858in}}%
\pgfpathlineto{\pgfqpoint{3.447767in}{2.210456in}}%
\pgfpathlineto{\pgfqpoint{3.448451in}{3.190241in}}%
\pgfpathlineto{\pgfqpoint{3.448695in}{1.948752in}}%
\pgfpathlineto{\pgfqpoint{3.448995in}{3.095464in}}%
\pgfpathlineto{\pgfqpoint{3.450209in}{1.950986in}}%
\pgfpathlineto{\pgfqpoint{3.449456in}{3.193506in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{3.450460in}{3.193782in}}%
\pgfpathlineto{\pgfqpoint{3.451214in}{1.947431in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{3.061107in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{1.946562in}}%
\pgfpathlineto{\pgfqpoint{3.451974in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{2.147389in}}%
\pgfpathlineto{\pgfqpoint{3.453983in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{3.453739in}{1.948150in}}%
\pgfpathlineto{\pgfqpoint{3.454053in}{2.980608in}}%
\pgfpathlineto{\pgfqpoint{3.454744in}{1.944859in}}%
\pgfpathlineto{\pgfqpoint{3.454988in}{3.194204in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{2.076864in}}%
\pgfpathlineto{\pgfqpoint{3.456502in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{3.455741in}{1.944576in}}%
\pgfpathlineto{\pgfqpoint{3.456571in}{2.976834in}}%
\pgfpathlineto{\pgfqpoint{3.457262in}{1.945643in}}%
\pgfpathlineto{\pgfqpoint{3.457506in}{3.199177in}}%
\pgfpathlineto{\pgfqpoint{3.457813in}{2.075876in}}%
\pgfpathlineto{\pgfqpoint{3.458511in}{3.196899in}}%
\pgfpathlineto{\pgfqpoint{3.458267in}{1.942017in}}%
\pgfpathlineto{\pgfqpoint{3.459083in}{3.005756in}}%
\pgfpathlineto{\pgfqpoint{3.459271in}{1.941543in}}%
\pgfpathlineto{\pgfqpoint{3.460025in}{3.200330in}}%
\pgfpathlineto{\pgfqpoint{3.460346in}{2.157593in}}%
\pgfpathlineto{\pgfqpoint{3.461029in}{3.201498in}}%
\pgfpathlineto{\pgfqpoint{3.460785in}{1.943335in}}%
\pgfpathlineto{\pgfqpoint{3.461588in}{3.068159in}}%
\pgfpathlineto{\pgfqpoint{3.462794in}{1.938691in}}%
\pgfpathlineto{\pgfqpoint{3.462034in}{3.199453in}}%
\pgfpathlineto{\pgfqpoint{3.462864in}{2.158531in}}%
\pgfpathlineto{\pgfqpoint{3.463555in}{3.202773in}}%
\pgfpathlineto{\pgfqpoint{3.463799in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{3.464106in}{3.068449in}}%
\pgfpathlineto{\pgfqpoint{3.465313in}{1.937263in}}%
\pgfpathlineto{\pgfqpoint{3.464552in}{3.203441in}}%
\pgfpathlineto{\pgfqpoint{3.465376in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{3.466073in}{3.201885in}}%
\pgfpathlineto{\pgfqpoint{3.466317in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{3.466638in}{2.987144in}}%
\pgfpathlineto{\pgfqpoint{3.467322in}{1.938156in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{3.205670in}}%
\pgfpathlineto{\pgfqpoint{3.467887in}{2.099457in}}%
\pgfpathlineto{\pgfqpoint{3.468083in}{3.206355in}}%
\pgfpathlineto{\pgfqpoint{3.468836in}{1.935199in}}%
\pgfpathlineto{\pgfqpoint{3.469164in}{2.939814in}}%
\pgfpathlineto{\pgfqpoint{3.469841in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{3.469596in}{3.204224in}}%
\pgfpathlineto{\pgfqpoint{3.470399in}{2.069979in}}%
\pgfpathlineto{\pgfqpoint{3.471606in}{3.209290in}}%
\pgfpathlineto{\pgfqpoint{3.470845in}{1.935683in}}%
\pgfpathlineto{\pgfqpoint{3.471675in}{2.985509in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{1.932700in}}%
\pgfpathlineto{\pgfqpoint{3.472610in}{3.207195in}}%
\pgfpathlineto{\pgfqpoint{3.472917in}{2.069421in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{3.210564in}}%
\pgfpathlineto{\pgfqpoint{3.473364in}{1.931797in}}%
\pgfpathlineto{\pgfqpoint{3.474187in}{3.020054in}}%
\pgfpathlineto{\pgfqpoint{3.474368in}{1.933385in}}%
\pgfpathlineto{\pgfqpoint{3.475129in}{3.211945in}}%
\pgfpathlineto{\pgfqpoint{3.475450in}{2.152061in}}%
\pgfpathlineto{\pgfqpoint{3.476133in}{3.210064in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.929877in}}%
\pgfpathlineto{\pgfqpoint{3.476698in}{3.044960in}}%
\pgfpathlineto{\pgfqpoint{3.476894in}{1.928844in}}%
\pgfpathlineto{\pgfqpoint{3.477647in}{3.212529in}}%
\pgfpathlineto{\pgfqpoint{3.477975in}{2.199889in}}%
\pgfpathlineto{\pgfqpoint{3.478652in}{3.214225in}}%
\pgfpathlineto{\pgfqpoint{3.478408in}{1.931558in}}%
\pgfpathlineto{\pgfqpoint{3.479210in}{3.075378in}}%
\pgfpathlineto{\pgfqpoint{3.480417in}{1.925987in}}%
\pgfpathlineto{\pgfqpoint{3.479656in}{3.212675in}}%
\pgfpathlineto{\pgfqpoint{3.480487in}{2.153744in}}%
\pgfpathlineto{\pgfqpoint{3.481177in}{3.215029in}}%
\pgfpathlineto{\pgfqpoint{3.481421in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.481728in}{3.075878in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.924920in}}%
\pgfpathlineto{\pgfqpoint{3.482175in}{3.216204in}}%
\pgfpathlineto{\pgfqpoint{3.482998in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{3.483179in}{3.214942in}}%
\pgfpathlineto{\pgfqpoint{3.483940in}{1.923360in}}%
\pgfpathlineto{\pgfqpoint{3.484261in}{2.992194in}}%
\pgfpathlineto{\pgfqpoint{3.484944in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{3.484700in}{3.217994in}}%
\pgfpathlineto{\pgfqpoint{3.485503in}{2.060400in}}%
\pgfpathlineto{\pgfqpoint{3.485705in}{3.219186in}}%
\pgfpathlineto{\pgfqpoint{3.486458in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{3.486786in}{2.943602in}}%
\pgfpathlineto{\pgfqpoint{3.487463in}{1.920956in}}%
\pgfpathlineto{\pgfqpoint{3.487219in}{3.215964in}}%
\pgfpathlineto{\pgfqpoint{3.488014in}{2.027152in}}%
\pgfpathlineto{\pgfqpoint{3.489228in}{3.222185in}}%
\pgfpathlineto{\pgfqpoint{3.488468in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{3.489305in}{2.942685in}}%
\pgfpathlineto{\pgfqpoint{3.489988in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{3.490233in}{3.220477in}}%
\pgfpathlineto{\pgfqpoint{3.490533in}{2.025347in}}%
\pgfpathlineto{\pgfqpoint{3.491746in}{3.222874in}}%
\pgfpathlineto{\pgfqpoint{3.490986in}{1.918901in}}%
\pgfpathlineto{\pgfqpoint{3.491816in}{2.985334in}}%
\pgfpathlineto{\pgfqpoint{3.491991in}{1.919970in}}%
\pgfpathlineto{\pgfqpoint{3.492751in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{3.493058in}{2.061260in}}%
\pgfpathlineto{\pgfqpoint{3.493756in}{3.223425in}}%
\pgfpathlineto{\pgfqpoint{3.493511in}{1.917548in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{3.494516in}{1.916020in}}%
\pgfpathlineto{\pgfqpoint{3.495269in}{3.224957in}}%
\pgfpathlineto{\pgfqpoint{3.495590in}{2.147314in}}%
\pgfpathlineto{\pgfqpoint{3.496274in}{3.227122in}}%
\pgfpathlineto{\pgfqpoint{3.496030in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.496832in}{3.082652in}}%
\pgfpathlineto{\pgfqpoint{3.498039in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{3.497279in}{3.226031in}}%
\pgfpathlineto{\pgfqpoint{3.498109in}{2.148941in}}%
\pgfpathlineto{\pgfqpoint{3.498800in}{3.227454in}}%
\pgfpathlineto{\pgfqpoint{3.499044in}{1.914507in}}%
\pgfpathlineto{\pgfqpoint{3.499351in}{3.083457in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{1.912461in}}%
\pgfpathlineto{\pgfqpoint{3.499797in}{3.229213in}}%
\pgfpathlineto{\pgfqpoint{3.500620in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{3.500802in}{3.228365in}}%
\pgfpathlineto{\pgfqpoint{3.501562in}{1.910317in}}%
\pgfpathlineto{\pgfqpoint{3.501883in}{2.997220in}}%
\pgfpathlineto{\pgfqpoint{3.502567in}{1.911562in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{3.230397in}}%
\pgfpathlineto{\pgfqpoint{3.503125in}{2.053395in}}%
\pgfpathlineto{\pgfqpoint{3.503327in}{3.232202in}}%
\pgfpathlineto{\pgfqpoint{3.504081in}{1.910426in}}%
\pgfpathlineto{\pgfqpoint{3.504409in}{2.947481in}}%
\pgfpathlineto{\pgfqpoint{3.505085in}{1.907916in}}%
\pgfpathlineto{\pgfqpoint{3.504841in}{3.227915in}}%
\pgfpathlineto{\pgfqpoint{3.505636in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{3.506850in}{3.235183in}}%
\pgfpathlineto{\pgfqpoint{3.506090in}{1.908820in}}%
\pgfpathlineto{\pgfqpoint{3.506920in}{2.995164in}}%
\pgfpathlineto{\pgfqpoint{3.507611in}{1.908035in}}%
\pgfpathlineto{\pgfqpoint{3.507855in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{3.508162in}{2.054451in}}%
\pgfpathlineto{\pgfqpoint{3.509369in}{3.235404in}}%
\pgfpathlineto{\pgfqpoint{3.508608in}{1.905893in}}%
\pgfpathlineto{\pgfqpoint{3.509432in}{3.029943in}}%
\pgfpathlineto{\pgfqpoint{3.509613in}{1.906407in}}%
\pgfpathlineto{\pgfqpoint{3.510373in}{3.237836in}}%
\pgfpathlineto{\pgfqpoint{3.510694in}{2.141848in}}%
\pgfpathlineto{\pgfqpoint{3.511378in}{3.236923in}}%
\pgfpathlineto{\pgfqpoint{3.511134in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{3.511936in}{3.091891in}}%
\pgfpathlineto{\pgfqpoint{3.512138in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{3.512892in}{3.237569in}}%
\pgfpathlineto{\pgfqpoint{3.513220in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{3.513896in}{3.240261in}}%
\pgfpathlineto{\pgfqpoint{3.513652in}{1.907675in}}%
\pgfpathlineto{\pgfqpoint{3.514448in}{3.127493in}}%
\pgfpathlineto{\pgfqpoint{3.515661in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{3.514901in}{3.239595in}}%
\pgfpathlineto{\pgfqpoint{3.515731in}{2.144111in}}%
\pgfpathlineto{\pgfqpoint{3.516422in}{3.239963in}}%
\pgfpathlineto{\pgfqpoint{3.516666in}{1.900957in}}%
\pgfpathlineto{\pgfqpoint{3.516973in}{3.091092in}}%
\pgfpathlineto{\pgfqpoint{3.518180in}{1.899915in}}%
\pgfpathlineto{\pgfqpoint{3.517420in}{3.242409in}}%
\pgfpathlineto{\pgfqpoint{3.518243in}{2.109229in}}%
\pgfpathlineto{\pgfqpoint{3.518424in}{3.242059in}}%
\pgfpathlineto{\pgfqpoint{3.519185in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{3.519505in}{3.002300in}}%
\pgfpathlineto{\pgfqpoint{3.520189in}{1.897870in}}%
\pgfpathlineto{\pgfqpoint{3.519945in}{3.242915in}}%
\pgfpathlineto{\pgfqpoint{3.520747in}{2.046219in}}%
\pgfpathlineto{\pgfqpoint{3.520950in}{3.245325in}}%
\pgfpathlineto{\pgfqpoint{3.521703in}{1.897818in}}%
\pgfpathlineto{\pgfqpoint{3.522031in}{2.951382in}}%
\pgfpathlineto{\pgfqpoint{3.522708in}{1.894767in}}%
\pgfpathlineto{\pgfqpoint{3.522952in}{3.240819in}}%
\pgfpathlineto{\pgfqpoint{3.523259in}{2.009705in}}%
\pgfpathlineto{\pgfqpoint{3.524473in}{3.248333in}}%
\pgfpathlineto{\pgfqpoint{3.523712in}{1.895104in}}%
\pgfpathlineto{\pgfqpoint{3.524542in}{2.999873in}}%
\pgfpathlineto{\pgfqpoint{3.525233in}{1.895400in}}%
\pgfpathlineto{\pgfqpoint{3.525477in}{3.247600in}}%
\pgfpathlineto{\pgfqpoint{3.525784in}{2.046794in}}%
\pgfpathlineto{\pgfqpoint{3.526991in}{3.248123in}}%
\pgfpathlineto{\pgfqpoint{3.526231in}{1.892683in}}%
\pgfpathlineto{\pgfqpoint{3.527054in}{3.034893in}}%
\pgfpathlineto{\pgfqpoint{3.527235in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{3.527996in}{3.251099in}}%
\pgfpathlineto{\pgfqpoint{3.528317in}{2.136704in}}%
\pgfpathlineto{\pgfqpoint{3.529000in}{3.250621in}}%
\pgfpathlineto{\pgfqpoint{3.528756in}{1.892327in}}%
\pgfpathlineto{\pgfqpoint{3.529558in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{3.529761in}{1.889702in}}%
\pgfpathlineto{\pgfqpoint{3.530514in}{3.250282in}}%
\pgfpathlineto{\pgfqpoint{3.530835in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{3.531519in}{3.253593in}}%
\pgfpathlineto{\pgfqpoint{3.531763in}{1.893727in}}%
\pgfpathlineto{\pgfqpoint{3.532070in}{3.136366in}}%
\pgfpathlineto{\pgfqpoint{3.533284in}{1.886584in}}%
\pgfpathlineto{\pgfqpoint{3.532523in}{3.253429in}}%
\pgfpathlineto{\pgfqpoint{3.533354in}{2.139346in}}%
\pgfpathlineto{\pgfqpoint{3.534044in}{3.252577in}}%
\pgfpathlineto{\pgfqpoint{3.534288in}{1.887140in}}%
\pgfpathlineto{\pgfqpoint{3.534595in}{3.098737in}}%
\pgfpathlineto{\pgfqpoint{3.535802in}{1.887205in}}%
\pgfpathlineto{\pgfqpoint{3.535042in}{3.255711in}}%
\pgfpathlineto{\pgfqpoint{3.535865in}{2.104393in}}%
\pgfpathlineto{\pgfqpoint{3.536046in}{3.255964in}}%
\pgfpathlineto{\pgfqpoint{3.536807in}{1.883854in}}%
\pgfpathlineto{\pgfqpoint{3.537121in}{3.055524in}}%
\pgfpathlineto{\pgfqpoint{3.537811in}{1.884010in}}%
\pgfpathlineto{\pgfqpoint{3.537567in}{3.255634in}}%
\pgfpathlineto{\pgfqpoint{3.538370in}{2.038931in}}%
\pgfpathlineto{\pgfqpoint{3.538572in}{3.258592in}}%
\pgfpathlineto{\pgfqpoint{3.539325in}{1.884984in}}%
\pgfpathlineto{\pgfqpoint{3.539646in}{3.007162in}}%
\pgfpathlineto{\pgfqpoint{3.540330in}{1.881426in}}%
\pgfpathlineto{\pgfqpoint{3.540574in}{3.255176in}}%
\pgfpathlineto{\pgfqpoint{3.540881in}{2.000873in}}%
\pgfpathlineto{\pgfqpoint{3.542095in}{3.261712in}}%
\pgfpathlineto{\pgfqpoint{3.541335in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{3.542165in}{3.004590in}}%
\pgfpathlineto{\pgfqpoint{3.542855in}{1.882624in}}%
\pgfpathlineto{\pgfqpoint{3.543100in}{3.261426in}}%
\pgfpathlineto{\pgfqpoint{3.543407in}{2.039021in}}%
\pgfpathlineto{\pgfqpoint{3.544613in}{3.260947in}}%
\pgfpathlineto{\pgfqpoint{3.543853in}{1.879239in}}%
\pgfpathlineto{\pgfqpoint{3.544669in}{3.077183in}}%
\pgfpathlineto{\pgfqpoint{3.544858in}{1.878756in}}%
\pgfpathlineto{\pgfqpoint{3.545618in}{3.264561in}}%
\pgfpathlineto{\pgfqpoint{3.545946in}{2.182788in}}%
\pgfpathlineto{\pgfqpoint{3.546623in}{3.264588in}}%
\pgfpathlineto{\pgfqpoint{3.546378in}{1.879568in}}%
\pgfpathlineto{\pgfqpoint{3.547181in}{3.106312in}}%
\pgfpathlineto{\pgfqpoint{3.547383in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{3.548137in}{3.263110in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.131937in}}%
\pgfpathlineto{\pgfqpoint{3.549141in}{3.267037in}}%
\pgfpathlineto{\pgfqpoint{3.549385in}{1.879300in}}%
\pgfpathlineto{\pgfqpoint{3.549692in}{3.145329in}}%
\pgfpathlineto{\pgfqpoint{3.550906in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{3.550146in}{3.267484in}}%
\pgfpathlineto{\pgfqpoint{3.550976in}{2.134697in}}%
\pgfpathlineto{\pgfqpoint{3.551667in}{3.265383in}}%
\pgfpathlineto{\pgfqpoint{3.551911in}{1.873143in}}%
\pgfpathlineto{\pgfqpoint{3.552218in}{3.106459in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{1.874275in}}%
\pgfpathlineto{\pgfqpoint{3.552664in}{3.269148in}}%
\pgfpathlineto{\pgfqpoint{3.553480in}{2.061600in}}%
\pgfpathlineto{\pgfqpoint{3.553669in}{3.270006in}}%
\pgfpathlineto{\pgfqpoint{3.554429in}{1.870387in}}%
\pgfpathlineto{\pgfqpoint{3.554750in}{3.012735in}}%
\pgfpathlineto{\pgfqpoint{3.555434in}{1.870004in}}%
\pgfpathlineto{\pgfqpoint{3.555190in}{3.268548in}}%
\pgfpathlineto{\pgfqpoint{3.555992in}{2.031598in}}%
\pgfpathlineto{\pgfqpoint{3.557192in}{3.272166in}}%
\pgfpathlineto{\pgfqpoint{3.556948in}{1.871986in}}%
\pgfpathlineto{\pgfqpoint{3.557269in}{3.012247in}}%
\pgfpathlineto{\pgfqpoint{3.557952in}{1.867854in}}%
\pgfpathlineto{\pgfqpoint{3.558196in}{3.269705in}}%
\pgfpathlineto{\pgfqpoint{3.558503in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{3.559717in}{3.275298in}}%
\pgfpathlineto{\pgfqpoint{3.558957in}{1.867158in}}%
\pgfpathlineto{\pgfqpoint{3.559787in}{3.009294in}}%
\pgfpathlineto{\pgfqpoint{3.560478in}{1.869768in}}%
\pgfpathlineto{\pgfqpoint{3.560722in}{3.275517in}}%
\pgfpathlineto{\pgfqpoint{3.561029in}{2.031221in}}%
\pgfpathlineto{\pgfqpoint{3.562236in}{3.273878in}}%
\pgfpathlineto{\pgfqpoint{3.561475in}{1.865636in}}%
\pgfpathlineto{\pgfqpoint{3.562292in}{3.082965in}}%
\pgfpathlineto{\pgfqpoint{3.562480in}{1.864560in}}%
\pgfpathlineto{\pgfqpoint{3.563240in}{3.278142in}}%
\pgfpathlineto{\pgfqpoint{3.563561in}{2.126373in}}%
\pgfpathlineto{\pgfqpoint{3.564245in}{3.278784in}}%
\pgfpathlineto{\pgfqpoint{3.564001in}{1.866669in}}%
\pgfpathlineto{\pgfqpoint{3.564796in}{3.152330in}}%
\pgfpathlineto{\pgfqpoint{3.566003in}{1.862301in}}%
\pgfpathlineto{\pgfqpoint{3.565759in}{3.276140in}}%
\pgfpathlineto{\pgfqpoint{3.566080in}{2.126781in}}%
\pgfpathlineto{\pgfqpoint{3.566763in}{3.280610in}}%
\pgfpathlineto{\pgfqpoint{3.567008in}{1.864585in}}%
\pgfpathlineto{\pgfqpoint{3.567315in}{3.154336in}}%
\pgfpathlineto{\pgfqpoint{3.568529in}{1.859583in}}%
\pgfpathlineto{\pgfqpoint{3.567768in}{3.281682in}}%
\pgfpathlineto{\pgfqpoint{3.568598in}{2.130111in}}%
\pgfpathlineto{\pgfqpoint{3.568773in}{3.279058in}}%
\pgfpathlineto{\pgfqpoint{3.569533in}{1.859000in}}%
\pgfpathlineto{\pgfqpoint{3.569840in}{3.114309in}}%
\pgfpathlineto{\pgfqpoint{3.571047in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{3.570287in}{3.282801in}}%
\pgfpathlineto{\pgfqpoint{3.571103in}{2.055724in}}%
\pgfpathlineto{\pgfqpoint{3.571291in}{3.284212in}}%
\pgfpathlineto{\pgfqpoint{3.572052in}{1.856692in}}%
\pgfpathlineto{\pgfqpoint{3.572372in}{3.017956in}}%
\pgfpathlineto{\pgfqpoint{3.573056in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{3.572812in}{3.281576in}}%
\pgfpathlineto{\pgfqpoint{3.573607in}{1.984861in}}%
\pgfpathlineto{\pgfqpoint{3.574814in}{3.286459in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.858418in}}%
\pgfpathlineto{\pgfqpoint{3.574891in}{3.017367in}}%
\pgfpathlineto{\pgfqpoint{3.575575in}{1.854114in}}%
\pgfpathlineto{\pgfqpoint{3.575819in}{3.284448in}}%
\pgfpathlineto{\pgfqpoint{3.576126in}{1.982741in}}%
\pgfpathlineto{\pgfqpoint{3.577340in}{3.289008in}}%
\pgfpathlineto{\pgfqpoint{3.576579in}{1.852817in}}%
\pgfpathlineto{\pgfqpoint{3.577402in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{3.577584in}{1.855259in}}%
\pgfpathlineto{\pgfqpoint{3.578344in}{3.289846in}}%
\pgfpathlineto{\pgfqpoint{3.578658in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{3.579349in}{3.287142in}}%
\pgfpathlineto{\pgfqpoint{3.579098in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{3.579907in}{3.125830in}}%
\pgfpathlineto{\pgfqpoint{3.580102in}{1.850182in}}%
\pgfpathlineto{\pgfqpoint{3.580863in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.581191in}{2.175423in}}%
\pgfpathlineto{\pgfqpoint{3.581867in}{3.293131in}}%
\pgfpathlineto{\pgfqpoint{3.581623in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{3.582418in}{3.161382in}}%
\pgfpathlineto{\pgfqpoint{3.583625in}{1.847952in}}%
\pgfpathlineto{\pgfqpoint{3.582872in}{3.290681in}}%
\pgfpathlineto{\pgfqpoint{3.583702in}{2.121702in}}%
\pgfpathlineto{\pgfqpoint{3.584386in}{3.294389in}}%
\pgfpathlineto{\pgfqpoint{3.584630in}{1.849662in}}%
\pgfpathlineto{\pgfqpoint{3.584937in}{3.163442in}}%
\pgfpathlineto{\pgfqpoint{3.586151in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{3.585390in}{3.296040in}}%
\pgfpathlineto{\pgfqpoint{3.586214in}{2.079050in}}%
\pgfpathlineto{\pgfqpoint{3.586395in}{3.293909in}}%
\pgfpathlineto{\pgfqpoint{3.587155in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{3.587469in}{3.074765in}}%
\pgfpathlineto{\pgfqpoint{3.588160in}{1.847083in}}%
\pgfpathlineto{\pgfqpoint{3.587909in}{3.296670in}}%
\pgfpathlineto{\pgfqpoint{3.588718in}{2.012157in}}%
\pgfpathlineto{\pgfqpoint{3.588913in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{3.589674in}{1.842823in}}%
\pgfpathlineto{\pgfqpoint{3.590002in}{2.968053in}}%
\pgfpathlineto{\pgfqpoint{3.590679in}{1.841303in}}%
\pgfpathlineto{\pgfqpoint{3.590434in}{3.294698in}}%
\pgfpathlineto{\pgfqpoint{3.591230in}{1.975769in}}%
\pgfpathlineto{\pgfqpoint{3.592437in}{3.300981in}}%
\pgfpathlineto{\pgfqpoint{3.591683in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{3.592513in}{3.022509in}}%
\pgfpathlineto{\pgfqpoint{3.593197in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{3.593441in}{3.299472in}}%
\pgfpathlineto{\pgfqpoint{3.593748in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{3.594962in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{3.594202in}{1.838284in}}%
\pgfpathlineto{\pgfqpoint{3.595025in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{3.595206in}{1.840242in}}%
\pgfpathlineto{\pgfqpoint{3.595967in}{3.304333in}}%
\pgfpathlineto{\pgfqpoint{3.596281in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{3.596971in}{3.302072in}}%
\pgfpathlineto{\pgfqpoint{3.596720in}{1.838051in}}%
\pgfpathlineto{\pgfqpoint{3.597529in}{3.133112in}}%
\pgfpathlineto{\pgfqpoint{3.597725in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{3.598485in}{3.305745in}}%
\pgfpathlineto{\pgfqpoint{3.598813in}{2.171689in}}%
\pgfpathlineto{\pgfqpoint{3.599490in}{3.307634in}}%
\pgfpathlineto{\pgfqpoint{3.599246in}{1.840285in}}%
\pgfpathlineto{\pgfqpoint{3.600041in}{3.170512in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.833414in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{3.305679in}}%
\pgfpathlineto{\pgfqpoint{3.601324in}{2.116654in}}%
\pgfpathlineto{\pgfqpoint{3.602008in}{3.308385in}}%
\pgfpathlineto{\pgfqpoint{3.602252in}{1.834566in}}%
\pgfpathlineto{\pgfqpoint{3.602559in}{3.172699in}}%
\pgfpathlineto{\pgfqpoint{3.603773in}{1.831780in}}%
\pgfpathlineto{\pgfqpoint{3.603013in}{3.310630in}}%
\pgfpathlineto{\pgfqpoint{3.603836in}{2.073735in}}%
\pgfpathlineto{\pgfqpoint{3.604017in}{3.308966in}}%
\pgfpathlineto{\pgfqpoint{3.604778in}{1.830040in}}%
\pgfpathlineto{\pgfqpoint{3.605092in}{3.081423in}}%
\pgfpathlineto{\pgfqpoint{3.605782in}{1.832100in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{3.310683in}}%
\pgfpathlineto{\pgfqpoint{3.606341in}{2.004910in}}%
\pgfpathlineto{\pgfqpoint{3.606536in}{3.313335in}}%
\pgfpathlineto{\pgfqpoint{3.607296in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{3.607617in}{3.028464in}}%
\pgfpathlineto{\pgfqpoint{3.608301in}{1.826625in}}%
\pgfpathlineto{\pgfqpoint{3.608057in}{3.307984in}}%
\pgfpathlineto{\pgfqpoint{3.608852in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.610059in}{3.315656in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{1.828407in}}%
\pgfpathlineto{\pgfqpoint{3.610136in}{3.027589in}}%
\pgfpathlineto{\pgfqpoint{3.610819in}{1.826265in}}%
\pgfpathlineto{\pgfqpoint{3.611064in}{3.314757in}}%
\pgfpathlineto{\pgfqpoint{3.611370in}{1.964296in}}%
\pgfpathlineto{\pgfqpoint{3.612584in}{3.316850in}}%
\pgfpathlineto{\pgfqpoint{3.611824in}{1.823614in}}%
\pgfpathlineto{\pgfqpoint{3.612647in}{3.070471in}}%
\pgfpathlineto{\pgfqpoint{3.612829in}{1.824994in}}%
\pgfpathlineto{\pgfqpoint{3.613589in}{3.318974in}}%
\pgfpathlineto{\pgfqpoint{3.613903in}{2.056894in}}%
\pgfpathlineto{\pgfqpoint{3.614594in}{3.317208in}}%
\pgfpathlineto{\pgfqpoint{3.614342in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{3.615152in}{3.140475in}}%
\pgfpathlineto{\pgfqpoint{3.615347in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{3.616107in}{3.319860in}}%
\pgfpathlineto{\pgfqpoint{3.616428in}{2.110503in}}%
\pgfpathlineto{\pgfqpoint{3.617112in}{3.322363in}}%
\pgfpathlineto{\pgfqpoint{3.617356in}{1.826526in}}%
\pgfpathlineto{\pgfqpoint{3.617663in}{3.179771in}}%
\pgfpathlineto{\pgfqpoint{3.618870in}{1.818633in}}%
\pgfpathlineto{\pgfqpoint{3.618117in}{3.320882in}}%
\pgfpathlineto{\pgfqpoint{3.618947in}{2.111589in}}%
\pgfpathlineto{\pgfqpoint{3.619631in}{3.322528in}}%
\pgfpathlineto{\pgfqpoint{3.619875in}{1.819240in}}%
\pgfpathlineto{\pgfqpoint{3.620182in}{3.182066in}}%
\pgfpathlineto{\pgfqpoint{3.621396in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{3.620635in}{3.325457in}}%
\pgfpathlineto{\pgfqpoint{3.621458in}{2.068535in}}%
\pgfpathlineto{\pgfqpoint{3.621640in}{3.324299in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{1.815224in}}%
\pgfpathlineto{\pgfqpoint{3.622714in}{3.088108in}}%
\pgfpathlineto{\pgfqpoint{3.623398in}{1.816815in}}%
\pgfpathlineto{\pgfqpoint{3.623154in}{3.324817in}}%
\pgfpathlineto{\pgfqpoint{3.623963in}{1.997534in}}%
\pgfpathlineto{\pgfqpoint{3.624158in}{3.328173in}}%
\pgfpathlineto{\pgfqpoint{3.624919in}{1.814721in}}%
\pgfpathlineto{\pgfqpoint{3.625240in}{3.033811in}}%
\pgfpathlineto{\pgfqpoint{3.625923in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{3.626167in}{3.322981in}}%
\pgfpathlineto{\pgfqpoint{3.626474in}{1.957127in}}%
\pgfpathlineto{\pgfqpoint{3.627681in}{3.330474in}}%
\pgfpathlineto{\pgfqpoint{3.626928in}{1.813011in}}%
\pgfpathlineto{\pgfqpoint{3.627751in}{3.084530in}}%
\pgfpathlineto{\pgfqpoint{3.628442in}{1.812051in}}%
\pgfpathlineto{\pgfqpoint{3.628686in}{3.330231in}}%
\pgfpathlineto{\pgfqpoint{3.629000in}{2.000675in}}%
\pgfpathlineto{\pgfqpoint{3.630207in}{3.331079in}}%
\pgfpathlineto{\pgfqpoint{3.629446in}{1.808770in}}%
\pgfpathlineto{\pgfqpoint{3.630263in}{3.118120in}}%
\pgfpathlineto{\pgfqpoint{3.630451in}{1.809564in}}%
\pgfpathlineto{\pgfqpoint{3.631211in}{3.333834in}}%
\pgfpathlineto{\pgfqpoint{3.631532in}{2.104722in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{3.631965in}{1.809660in}}%
\pgfpathlineto{\pgfqpoint{3.632767in}{3.188254in}}%
\pgfpathlineto{\pgfqpoint{3.632969in}{1.806042in}}%
\pgfpathlineto{\pgfqpoint{3.633730in}{3.334128in}}%
\pgfpathlineto{\pgfqpoint{3.634051in}{2.105225in}}%
\pgfpathlineto{\pgfqpoint{3.634734in}{3.337330in}}%
\pgfpathlineto{\pgfqpoint{3.634979in}{1.810670in}}%
\pgfpathlineto{\pgfqpoint{3.635286in}{3.189212in}}%
\pgfpathlineto{\pgfqpoint{3.636492in}{1.803647in}}%
\pgfpathlineto{\pgfqpoint{3.635739in}{3.336356in}}%
\pgfpathlineto{\pgfqpoint{3.636562in}{2.054142in}}%
\pgfpathlineto{\pgfqpoint{3.637253in}{3.336790in}}%
\pgfpathlineto{\pgfqpoint{3.637497in}{1.803640in}}%
\pgfpathlineto{\pgfqpoint{3.637811in}{3.145117in}}%
\pgfpathlineto{\pgfqpoint{3.639018in}{1.803437in}}%
\pgfpathlineto{\pgfqpoint{3.638257in}{3.340450in}}%
\pgfpathlineto{\pgfqpoint{3.639074in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{3.639262in}{3.339905in}}%
\pgfpathlineto{\pgfqpoint{3.640022in}{1.800262in}}%
\pgfpathlineto{\pgfqpoint{3.640343in}{3.039473in}}%
\pgfpathlineto{\pgfqpoint{3.641020in}{1.801161in}}%
\pgfpathlineto{\pgfqpoint{3.640776in}{3.339135in}}%
\pgfpathlineto{\pgfqpoint{3.641578in}{1.948808in}}%
\pgfpathlineto{\pgfqpoint{3.641781in}{3.343151in}}%
\pgfpathlineto{\pgfqpoint{3.642541in}{1.800393in}}%
\pgfpathlineto{\pgfqpoint{3.642862in}{3.039144in}}%
\pgfpathlineto{\pgfqpoint{3.643546in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{3.643790in}{3.339044in}}%
\pgfpathlineto{\pgfqpoint{3.644097in}{1.947669in}}%
\pgfpathlineto{\pgfqpoint{3.645304in}{3.345496in}}%
\pgfpathlineto{\pgfqpoint{3.644550in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{3.645373in}{3.090394in}}%
\pgfpathlineto{\pgfqpoint{3.646064in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{3.646308in}{3.345885in}}%
\pgfpathlineto{\pgfqpoint{3.646622in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{3.647829in}{3.345464in}}%
\pgfpathlineto{\pgfqpoint{3.647069in}{1.793691in}}%
\pgfpathlineto{\pgfqpoint{3.647885in}{3.124217in}}%
\pgfpathlineto{\pgfqpoint{3.648073in}{1.793915in}}%
\pgfpathlineto{\pgfqpoint{3.648834in}{3.348934in}}%
\pgfpathlineto{\pgfqpoint{3.649155in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{3.649831in}{3.348328in}}%
\pgfpathlineto{\pgfqpoint{3.649587in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{3.650389in}{3.197428in}}%
\pgfpathlineto{\pgfqpoint{3.651596in}{1.790694in}}%
\pgfpathlineto{\pgfqpoint{3.651352in}{3.348512in}}%
\pgfpathlineto{\pgfqpoint{3.651673in}{2.099892in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{3.352471in}}%
\pgfpathlineto{\pgfqpoint{3.652601in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{3.652908in}{3.198806in}}%
\pgfpathlineto{\pgfqpoint{3.654115in}{1.788517in}}%
\pgfpathlineto{\pgfqpoint{3.653361in}{3.352109in}}%
\pgfpathlineto{\pgfqpoint{3.654185in}{2.048289in}}%
\pgfpathlineto{\pgfqpoint{3.654875in}{3.351224in}}%
\pgfpathlineto{\pgfqpoint{3.655119in}{1.787806in}}%
\pgfpathlineto{\pgfqpoint{3.655433in}{3.153321in}}%
\pgfpathlineto{\pgfqpoint{3.656640in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{3.655880in}{3.355583in}}%
\pgfpathlineto{\pgfqpoint{3.656696in}{2.014463in}}%
\pgfpathlineto{\pgfqpoint{3.656884in}{3.355718in}}%
\pgfpathlineto{\pgfqpoint{3.657645in}{1.785137in}}%
\pgfpathlineto{\pgfqpoint{3.657966in}{3.044735in}}%
\pgfpathlineto{\pgfqpoint{3.658642in}{1.785337in}}%
\pgfpathlineto{\pgfqpoint{3.658398in}{3.353678in}}%
\pgfpathlineto{\pgfqpoint{3.659201in}{1.939511in}}%
\pgfpathlineto{\pgfqpoint{3.660407in}{3.358924in}}%
\pgfpathlineto{\pgfqpoint{3.660163in}{1.785864in}}%
\pgfpathlineto{\pgfqpoint{3.660484in}{3.044435in}}%
\pgfpathlineto{\pgfqpoint{3.661168in}{1.781600in}}%
\pgfpathlineto{\pgfqpoint{3.661412in}{3.355353in}}%
\pgfpathlineto{\pgfqpoint{3.661719in}{1.938071in}}%
\pgfpathlineto{\pgfqpoint{3.662926in}{3.360754in}}%
\pgfpathlineto{\pgfqpoint{3.662173in}{1.781629in}}%
\pgfpathlineto{\pgfqpoint{3.662996in}{3.096242in}}%
\pgfpathlineto{\pgfqpoint{3.663686in}{1.783081in}}%
\pgfpathlineto{\pgfqpoint{3.663931in}{3.361777in}}%
\pgfpathlineto{\pgfqpoint{3.664244in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{3.665451in}{3.359963in}}%
\pgfpathlineto{\pgfqpoint{3.664691in}{1.778399in}}%
\pgfpathlineto{\pgfqpoint{3.665500in}{3.170833in}}%
\pgfpathlineto{\pgfqpoint{3.665696in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{3.666456in}{3.364215in}}%
\pgfpathlineto{\pgfqpoint{3.666784in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{3.667454in}{3.364304in}}%
\pgfpathlineto{\pgfqpoint{3.667209in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{3.668012in}{3.206797in}}%
\pgfpathlineto{\pgfqpoint{3.669219in}{1.774687in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{3.363057in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{2.094535in}}%
\pgfpathlineto{\pgfqpoint{3.669979in}{3.367752in}}%
\pgfpathlineto{\pgfqpoint{3.670223in}{1.778083in}}%
\pgfpathlineto{\pgfqpoint{3.670530in}{3.208487in}}%
\pgfpathlineto{\pgfqpoint{3.671737in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{3.670984in}{3.368078in}}%
\pgfpathlineto{\pgfqpoint{3.671807in}{2.042538in}}%
\pgfpathlineto{\pgfqpoint{3.672498in}{3.365877in}}%
\pgfpathlineto{\pgfqpoint{3.672742in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{3.673056in}{3.161641in}}%
\pgfpathlineto{\pgfqpoint{3.674263in}{1.774365in}}%
\pgfpathlineto{\pgfqpoint{3.673502in}{3.370905in}}%
\pgfpathlineto{\pgfqpoint{3.674311in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{3.674507in}{3.371712in}}%
\pgfpathlineto{\pgfqpoint{3.675267in}{1.769789in}}%
\pgfpathlineto{\pgfqpoint{3.675595in}{2.989292in}}%
\pgfpathlineto{\pgfqpoint{3.676265in}{1.769321in}}%
\pgfpathlineto{\pgfqpoint{3.676021in}{3.368409in}}%
\pgfpathlineto{\pgfqpoint{3.676823in}{1.930108in}}%
\pgfpathlineto{\pgfqpoint{3.678030in}{3.374985in}}%
\pgfpathlineto{\pgfqpoint{3.677786in}{1.771194in}}%
\pgfpathlineto{\pgfqpoint{3.678107in}{3.049729in}}%
\pgfpathlineto{\pgfqpoint{3.678790in}{1.766167in}}%
\pgfpathlineto{\pgfqpoint{3.679034in}{3.371895in}}%
\pgfpathlineto{\pgfqpoint{3.679341in}{1.928302in}}%
\pgfpathlineto{\pgfqpoint{3.680548in}{3.376197in}}%
\pgfpathlineto{\pgfqpoint{3.679795in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{3.680618in}{3.102020in}}%
\pgfpathlineto{\pgfqpoint{3.681309in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{3.681553in}{3.377930in}}%
\pgfpathlineto{\pgfqpoint{3.681867in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{3.682558in}{3.375175in}}%
\pgfpathlineto{\pgfqpoint{3.682313in}{1.762957in}}%
\pgfpathlineto{\pgfqpoint{3.683123in}{3.178203in}}%
\pgfpathlineto{\pgfqpoint{3.683318in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{3.684078in}{3.379636in}}%
\pgfpathlineto{\pgfqpoint{3.684399in}{2.089026in}}%
\pgfpathlineto{\pgfqpoint{3.685076in}{3.380483in}}%
\pgfpathlineto{\pgfqpoint{3.684832in}{1.765875in}}%
\pgfpathlineto{\pgfqpoint{3.685634in}{3.216340in}}%
\pgfpathlineto{\pgfqpoint{3.686841in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{3.686081in}{3.378171in}}%
\pgfpathlineto{\pgfqpoint{3.686911in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{3.687601in}{3.383213in}}%
\pgfpathlineto{\pgfqpoint{3.687846in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{3.688153in}{3.218258in}}%
\pgfpathlineto{\pgfqpoint{3.689359in}{1.757727in}}%
\pgfpathlineto{\pgfqpoint{3.688606in}{3.384229in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{2.036837in}}%
\pgfpathlineto{\pgfqpoint{3.689611in}{3.381039in}}%
\pgfpathlineto{\pgfqpoint{3.690364in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{3.690678in}{3.170077in}}%
\pgfpathlineto{\pgfqpoint{3.691369in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{3.691125in}{3.386455in}}%
\pgfpathlineto{\pgfqpoint{3.691934in}{1.959677in}}%
\pgfpathlineto{\pgfqpoint{3.692129in}{3.387935in}}%
\pgfpathlineto{\pgfqpoint{3.692890in}{1.754222in}}%
\pgfpathlineto{\pgfqpoint{3.693210in}{3.055301in}}%
\pgfpathlineto{\pgfqpoint{3.693887in}{1.753058in}}%
\pgfpathlineto{\pgfqpoint{3.693643in}{3.383281in}}%
\pgfpathlineto{\pgfqpoint{3.694445in}{1.920547in}}%
\pgfpathlineto{\pgfqpoint{3.695652in}{3.391308in}}%
\pgfpathlineto{\pgfqpoint{3.694892in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{3.695722in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{3.696413in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{3.696657in}{3.388724in}}%
\pgfpathlineto{\pgfqpoint{3.696964in}{1.918410in}}%
\pgfpathlineto{\pgfqpoint{3.698171in}{3.391783in}}%
\pgfpathlineto{\pgfqpoint{3.697417in}{1.749236in}}%
\pgfpathlineto{\pgfqpoint{3.698233in}{3.155658in}}%
\pgfpathlineto{\pgfqpoint{3.698422in}{1.752251in}}%
\pgfpathlineto{\pgfqpoint{3.699175in}{3.394294in}}%
\pgfpathlineto{\pgfqpoint{3.699496in}{2.023351in}}%
\pgfpathlineto{\pgfqpoint{3.700180in}{3.392141in}}%
\pgfpathlineto{\pgfqpoint{3.699936in}{1.747367in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{3.185675in}}%
\pgfpathlineto{\pgfqpoint{3.700940in}{1.745466in}}%
\pgfpathlineto{\pgfqpoint{3.701701in}{3.395231in}}%
\pgfpathlineto{\pgfqpoint{3.702022in}{2.083667in}}%
\pgfpathlineto{\pgfqpoint{3.702698in}{3.396829in}}%
\pgfpathlineto{\pgfqpoint{3.702454in}{1.750870in}}%
\pgfpathlineto{\pgfqpoint{3.703256in}{3.226000in}}%
\pgfpathlineto{\pgfqpoint{3.704463in}{1.742125in}}%
\pgfpathlineto{\pgfqpoint{3.703703in}{3.395201in}}%
\pgfpathlineto{\pgfqpoint{3.704533in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{3.705224in}{3.398900in}}%
\pgfpathlineto{\pgfqpoint{3.705468in}{1.744363in}}%
\pgfpathlineto{\pgfqpoint{3.705775in}{3.228171in}}%
\pgfpathlineto{\pgfqpoint{3.706982in}{1.741998in}}%
\pgfpathlineto{\pgfqpoint{3.706228in}{3.400606in}}%
\pgfpathlineto{\pgfqpoint{3.707045in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.397894in}}%
\pgfpathlineto{\pgfqpoint{3.707986in}{1.739156in}}%
\pgfpathlineto{\pgfqpoint{3.708307in}{3.121792in}}%
\pgfpathlineto{\pgfqpoint{3.708991in}{1.740964in}}%
\pgfpathlineto{\pgfqpoint{3.708747in}{3.402197in}}%
\pgfpathlineto{\pgfqpoint{3.709549in}{1.909517in}}%
\pgfpathlineto{\pgfqpoint{3.709751in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{3.710512in}{1.738495in}}%
\pgfpathlineto{\pgfqpoint{3.710833in}{3.060619in}}%
\pgfpathlineto{\pgfqpoint{3.711509in}{1.736553in}}%
\pgfpathlineto{\pgfqpoint{3.711265in}{3.398320in}}%
\pgfpathlineto{\pgfqpoint{3.712068in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{3.713275in}{3.407848in}}%
\pgfpathlineto{\pgfqpoint{3.712514in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{3.714035in}{1.734846in}}%
\pgfpathlineto{\pgfqpoint{3.714279in}{3.405862in}}%
\pgfpathlineto{\pgfqpoint{3.714586in}{1.908444in}}%
\pgfpathlineto{\pgfqpoint{3.715793in}{3.407545in}}%
\pgfpathlineto{\pgfqpoint{3.715040in}{1.732718in}}%
\pgfpathlineto{\pgfqpoint{3.715856in}{3.162096in}}%
\pgfpathlineto{\pgfqpoint{3.716037in}{1.735174in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{3.410826in}}%
\pgfpathlineto{\pgfqpoint{3.717119in}{2.016438in}}%
\pgfpathlineto{\pgfqpoint{3.717802in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{3.717558in}{1.731576in}}%
\pgfpathlineto{\pgfqpoint{3.718360in}{3.236820in}}%
\pgfpathlineto{\pgfqpoint{3.718563in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{3.719323in}{3.411046in}}%
\pgfpathlineto{\pgfqpoint{3.719644in}{2.078307in}}%
\pgfpathlineto{\pgfqpoint{3.720321in}{3.413379in}}%
\pgfpathlineto{\pgfqpoint{3.720076in}{1.735683in}}%
\pgfpathlineto{\pgfqpoint{3.720872in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{3.722086in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{3.721325in}{3.412443in}}%
\pgfpathlineto{\pgfqpoint{3.722162in}{2.078704in}}%
\pgfpathlineto{\pgfqpoint{3.722846in}{3.414781in}}%
\pgfpathlineto{\pgfqpoint{3.723090in}{1.727147in}}%
\pgfpathlineto{\pgfqpoint{3.723390in}{3.285225in}}%
\pgfpathlineto{\pgfqpoint{3.724604in}{1.726097in}}%
\pgfpathlineto{\pgfqpoint{3.723851in}{3.417243in}}%
\pgfpathlineto{\pgfqpoint{3.724674in}{2.025628in}}%
\pgfpathlineto{\pgfqpoint{3.724848in}{3.415126in}}%
\pgfpathlineto{\pgfqpoint{3.725609in}{1.722472in}}%
\pgfpathlineto{\pgfqpoint{3.725923in}{3.187089in}}%
\pgfpathlineto{\pgfqpoint{3.726613in}{1.723638in}}%
\pgfpathlineto{\pgfqpoint{3.726369in}{3.418084in}}%
\pgfpathlineto{\pgfqpoint{3.727178in}{1.944656in}}%
\pgfpathlineto{\pgfqpoint{3.727374in}{3.421127in}}%
\pgfpathlineto{\pgfqpoint{3.728134in}{1.722628in}}%
\pgfpathlineto{\pgfqpoint{3.728455in}{3.066007in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{1.719863in}}%
\pgfpathlineto{\pgfqpoint{3.729383in}{3.413807in}}%
\pgfpathlineto{\pgfqpoint{3.729683in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{3.730897in}{3.424560in}}%
\pgfpathlineto{\pgfqpoint{3.730136in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{3.730967in}{3.127067in}}%
\pgfpathlineto{\pgfqpoint{3.731657in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{3.731901in}{3.423265in}}%
\pgfpathlineto{\pgfqpoint{3.732208in}{1.898386in}}%
\pgfpathlineto{\pgfqpoint{3.733415in}{3.423532in}}%
\pgfpathlineto{\pgfqpoint{3.732662in}{1.716017in}}%
\pgfpathlineto{\pgfqpoint{3.733478in}{3.168513in}}%
\pgfpathlineto{\pgfqpoint{3.733660in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{3.734420in}{3.427557in}}%
\pgfpathlineto{\pgfqpoint{3.734741in}{2.009431in}}%
\pgfpathlineto{\pgfqpoint{3.735425in}{3.426801in}}%
\pgfpathlineto{\pgfqpoint{3.735180in}{1.715566in}}%
\pgfpathlineto{\pgfqpoint{3.735983in}{3.246269in}}%
\pgfpathlineto{\pgfqpoint{3.736185in}{1.712150in}}%
\pgfpathlineto{\pgfqpoint{3.736945in}{3.427058in}}%
\pgfpathlineto{\pgfqpoint{3.737266in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{3.737943in}{3.430175in}}%
\pgfpathlineto{\pgfqpoint{3.738194in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.738494in}{3.293864in}}%
\pgfpathlineto{\pgfqpoint{3.739708in}{1.708657in}}%
\pgfpathlineto{\pgfqpoint{3.738948in}{3.429934in}}%
\pgfpathlineto{\pgfqpoint{3.739778in}{2.011426in}}%
\pgfpathlineto{\pgfqpoint{3.740468in}{3.430807in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{1.709643in}}%
\pgfpathlineto{\pgfqpoint{3.741020in}{3.248390in}}%
\pgfpathlineto{\pgfqpoint{3.742227in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{3.741473in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{3.742289in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.432699in}}%
\pgfpathlineto{\pgfqpoint{3.743231in}{1.705597in}}%
\pgfpathlineto{\pgfqpoint{3.743552in}{3.135699in}}%
\pgfpathlineto{\pgfqpoint{3.744236in}{1.706025in}}%
\pgfpathlineto{\pgfqpoint{3.743992in}{3.434130in}}%
\pgfpathlineto{\pgfqpoint{3.744794in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{3.744996in}{3.438009in}}%
\pgfpathlineto{\pgfqpoint{3.745757in}{1.706577in}}%
\pgfpathlineto{\pgfqpoint{3.746077in}{3.071426in}}%
\pgfpathlineto{\pgfqpoint{3.746754in}{1.703002in}}%
\pgfpathlineto{\pgfqpoint{3.747005in}{3.431680in}}%
\pgfpathlineto{\pgfqpoint{3.747305in}{1.841922in}}%
\pgfpathlineto{\pgfqpoint{3.748519in}{3.441464in}}%
\pgfpathlineto{\pgfqpoint{3.747759in}{1.702826in}}%
\pgfpathlineto{\pgfqpoint{3.748589in}{3.133358in}}%
\pgfpathlineto{\pgfqpoint{3.749280in}{1.702781in}}%
\pgfpathlineto{\pgfqpoint{3.749524in}{3.440890in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.888195in}}%
\pgfpathlineto{\pgfqpoint{3.751038in}{3.439735in}}%
\pgfpathlineto{\pgfqpoint{3.750284in}{1.699087in}}%
\pgfpathlineto{\pgfqpoint{3.751100in}{3.174899in}}%
\pgfpathlineto{\pgfqpoint{3.751282in}{1.700086in}}%
\pgfpathlineto{\pgfqpoint{3.752042in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{3.752363in}{2.002383in}}%
\pgfpathlineto{\pgfqpoint{3.753047in}{3.444485in}}%
\pgfpathlineto{\pgfqpoint{3.752803in}{1.699379in}}%
\pgfpathlineto{\pgfqpoint{3.753605in}{3.255838in}}%
\pgfpathlineto{\pgfqpoint{3.753807in}{1.695129in}}%
\pgfpathlineto{\pgfqpoint{3.754568in}{3.443216in}}%
\pgfpathlineto{\pgfqpoint{3.754889in}{2.067567in}}%
\pgfpathlineto{\pgfqpoint{3.755565in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{3.755817in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{3.756116in}{3.305592in}}%
\pgfpathlineto{\pgfqpoint{3.757330in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{3.756570in}{3.447708in}}%
\pgfpathlineto{\pgfqpoint{3.757400in}{2.005123in}}%
\pgfpathlineto{\pgfqpoint{3.758091in}{3.446986in}}%
\pgfpathlineto{\pgfqpoint{3.758335in}{1.691849in}}%
\pgfpathlineto{\pgfqpoint{3.758642in}{3.258607in}}%
\pgfpathlineto{\pgfqpoint{3.759849in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{3.759095in}{3.451153in}}%
\pgfpathlineto{\pgfqpoint{3.759912in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{3.760093in}{3.450523in}}%
\pgfpathlineto{\pgfqpoint{3.760853in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{3.761174in}{3.142786in}}%
\pgfpathlineto{\pgfqpoint{3.761858in}{1.688179in}}%
\pgfpathlineto{\pgfqpoint{3.761614in}{3.450385in}}%
\pgfpathlineto{\pgfqpoint{3.762416in}{1.880931in}}%
\pgfpathlineto{\pgfqpoint{3.762618in}{3.455081in}}%
\pgfpathlineto{\pgfqpoint{3.763379in}{1.690313in}}%
\pgfpathlineto{\pgfqpoint{3.763700in}{3.076825in}}%
\pgfpathlineto{\pgfqpoint{3.764377in}{1.685925in}}%
\pgfpathlineto{\pgfqpoint{3.764628in}{3.449884in}}%
\pgfpathlineto{\pgfqpoint{3.764928in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{3.766142in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{3.765381in}{1.684968in}}%
\pgfpathlineto{\pgfqpoint{3.766211in}{3.139605in}}%
\pgfpathlineto{\pgfqpoint{3.766902in}{1.686463in}}%
\pgfpathlineto{\pgfqpoint{3.767146in}{3.458759in}}%
\pgfpathlineto{\pgfqpoint{3.767453in}{1.877884in}}%
\pgfpathlineto{\pgfqpoint{3.768660in}{3.456106in}}%
\pgfpathlineto{\pgfqpoint{3.767907in}{1.681911in}}%
\pgfpathlineto{\pgfqpoint{3.768723in}{3.181205in}}%
\pgfpathlineto{\pgfqpoint{3.768904in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{3.769665in}{3.461727in}}%
\pgfpathlineto{\pgfqpoint{3.769986in}{1.995309in}}%
\pgfpathlineto{\pgfqpoint{3.770669in}{3.462452in}}%
\pgfpathlineto{\pgfqpoint{3.770425in}{1.683047in}}%
\pgfpathlineto{\pgfqpoint{3.771227in}{3.265578in}}%
\pgfpathlineto{\pgfqpoint{3.771430in}{1.677908in}}%
\pgfpathlineto{\pgfqpoint{3.772190in}{3.459522in}}%
\pgfpathlineto{\pgfqpoint{3.772504in}{1.994926in}}%
\pgfpathlineto{\pgfqpoint{3.773188in}{3.464388in}}%
\pgfpathlineto{\pgfqpoint{3.773439in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{3.773746in}{3.266148in}}%
\pgfpathlineto{\pgfqpoint{3.774953in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{3.774192in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{3.775016in}{1.943336in}}%
\pgfpathlineto{\pgfqpoint{3.775713in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{3.775957in}{1.673813in}}%
\pgfpathlineto{\pgfqpoint{3.776271in}{3.211390in}}%
\pgfpathlineto{\pgfqpoint{3.777471in}{1.677313in}}%
\pgfpathlineto{\pgfqpoint{3.776718in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{3.777527in}{1.910255in}}%
\pgfpathlineto{\pgfqpoint{3.777715in}{3.468552in}}%
\pgfpathlineto{\pgfqpoint{3.778476in}{1.671299in}}%
\pgfpathlineto{\pgfqpoint{3.778804in}{3.082705in}}%
\pgfpathlineto{\pgfqpoint{3.779480in}{1.670119in}}%
\pgfpathlineto{\pgfqpoint{3.779236in}{3.466852in}}%
\pgfpathlineto{\pgfqpoint{3.780039in}{1.871107in}}%
\pgfpathlineto{\pgfqpoint{3.781245in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{3.781001in}{1.673871in}}%
\pgfpathlineto{\pgfqpoint{3.781315in}{3.150173in}}%
\pgfpathlineto{\pgfqpoint{3.781999in}{1.668608in}}%
\pgfpathlineto{\pgfqpoint{3.782250in}{3.468378in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{1.870356in}}%
\pgfpathlineto{\pgfqpoint{3.783764in}{3.475976in}}%
\pgfpathlineto{\pgfqpoint{3.783003in}{1.666857in}}%
\pgfpathlineto{\pgfqpoint{3.783827in}{3.201840in}}%
\pgfpathlineto{\pgfqpoint{3.784524in}{1.670001in}}%
\pgfpathlineto{\pgfqpoint{3.784769in}{3.476911in}}%
\pgfpathlineto{\pgfqpoint{3.785082in}{1.925814in}}%
\pgfpathlineto{\pgfqpoint{3.785773in}{3.472828in}}%
\pgfpathlineto{\pgfqpoint{3.785529in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{3.786338in}{3.235220in}}%
\pgfpathlineto{\pgfqpoint{3.786527in}{1.664006in}}%
\pgfpathlineto{\pgfqpoint{3.787287in}{3.479103in}}%
\pgfpathlineto{\pgfqpoint{3.787615in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{3.788292in}{3.480683in}}%
\pgfpathlineto{\pgfqpoint{3.788047in}{1.666540in}}%
\pgfpathlineto{\pgfqpoint{3.788843in}{3.325425in}}%
\pgfpathlineto{\pgfqpoint{3.790057in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{3.789296in}{3.476988in}}%
\pgfpathlineto{\pgfqpoint{3.790126in}{1.987990in}}%
\pgfpathlineto{\pgfqpoint{3.790810in}{3.481763in}}%
\pgfpathlineto{\pgfqpoint{3.791061in}{1.663906in}}%
\pgfpathlineto{\pgfqpoint{3.791368in}{3.276536in}}%
\pgfpathlineto{\pgfqpoint{3.792575in}{1.656961in}}%
\pgfpathlineto{\pgfqpoint{3.791815in}{3.483983in}}%
\pgfpathlineto{\pgfqpoint{3.792638in}{1.936346in}}%
\pgfpathlineto{\pgfqpoint{3.792819in}{3.480809in}}%
\pgfpathlineto{\pgfqpoint{3.793580in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{3.793894in}{3.220247in}}%
\pgfpathlineto{\pgfqpoint{3.794584in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{3.794340in}{3.485842in}}%
\pgfpathlineto{\pgfqpoint{3.795149in}{1.902582in}}%
\pgfpathlineto{\pgfqpoint{3.795338in}{3.486798in}}%
\pgfpathlineto{\pgfqpoint{3.796098in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{3.796426in}{3.087902in}}%
\pgfpathlineto{\pgfqpoint{3.797103in}{1.651810in}}%
\pgfpathlineto{\pgfqpoint{3.796859in}{3.483485in}}%
\pgfpathlineto{\pgfqpoint{3.797654in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{3.798868in}{3.491062in}}%
\pgfpathlineto{\pgfqpoint{3.798107in}{1.655146in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{3.157076in}}%
\pgfpathlineto{\pgfqpoint{3.799621in}{1.651083in}}%
\pgfpathlineto{\pgfqpoint{3.799872in}{3.487180in}}%
\pgfpathlineto{\pgfqpoint{3.800172in}{1.806199in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{3.493525in}}%
\pgfpathlineto{\pgfqpoint{3.800626in}{1.648475in}}%
\pgfpathlineto{\pgfqpoint{3.801456in}{3.151869in}}%
\pgfpathlineto{\pgfqpoint{3.801630in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{3.802391in}{3.495331in}}%
\pgfpathlineto{\pgfqpoint{3.802698in}{1.857085in}}%
\pgfpathlineto{\pgfqpoint{3.803395in}{3.491809in}}%
\pgfpathlineto{\pgfqpoint{3.803151in}{1.646980in}}%
\pgfpathlineto{\pgfqpoint{3.803961in}{3.242873in}}%
\pgfpathlineto{\pgfqpoint{3.804149in}{1.645599in}}%
\pgfpathlineto{\pgfqpoint{3.804909in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{2.051147in}}%
\pgfpathlineto{\pgfqpoint{3.805914in}{3.499130in}}%
\pgfpathlineto{\pgfqpoint{3.805670in}{1.649816in}}%
\pgfpathlineto{\pgfqpoint{3.806465in}{3.337469in}}%
\pgfpathlineto{\pgfqpoint{3.807679in}{1.641317in}}%
\pgfpathlineto{\pgfqpoint{3.806919in}{3.496112in}}%
\pgfpathlineto{\pgfqpoint{3.807749in}{1.981118in}}%
\pgfpathlineto{\pgfqpoint{3.808432in}{3.499363in}}%
\pgfpathlineto{\pgfqpoint{3.808677in}{1.644820in}}%
\pgfpathlineto{\pgfqpoint{3.808984in}{3.341492in}}%
\pgfpathlineto{\pgfqpoint{3.810197in}{1.639306in}}%
\pgfpathlineto{\pgfqpoint{3.809437in}{3.502439in}}%
\pgfpathlineto{\pgfqpoint{3.810267in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{3.810442in}{3.500002in}}%
\pgfpathlineto{\pgfqpoint{3.811202in}{1.637064in}}%
\pgfpathlineto{\pgfqpoint{3.811509in}{3.289837in}}%
\pgfpathlineto{\pgfqpoint{3.812207in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{3.811962in}{3.503529in}}%
\pgfpathlineto{\pgfqpoint{3.812772in}{1.894900in}}%
\pgfpathlineto{\pgfqpoint{3.812960in}{3.505300in}}%
\pgfpathlineto{\pgfqpoint{3.813721in}{1.636110in}}%
\pgfpathlineto{\pgfqpoint{3.814048in}{3.093120in}}%
\pgfpathlineto{\pgfqpoint{3.814725in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{3.814481in}{3.500274in}}%
\pgfpathlineto{\pgfqpoint{3.815276in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{3.816490in}{3.509661in}}%
\pgfpathlineto{\pgfqpoint{3.815730in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{3.816560in}{3.163966in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{3.817488in}{3.506497in}}%
\pgfpathlineto{\pgfqpoint{3.817795in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{3.819009in}{3.511246in}}%
\pgfpathlineto{\pgfqpoint{3.818248in}{1.629857in}}%
\pgfpathlineto{\pgfqpoint{3.819071in}{3.215683in}}%
\pgfpathlineto{\pgfqpoint{3.819253in}{1.631956in}}%
\pgfpathlineto{\pgfqpoint{3.820013in}{3.513973in}}%
\pgfpathlineto{\pgfqpoint{3.820327in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{3.821018in}{3.511120in}}%
\pgfpathlineto{\pgfqpoint{3.820774in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{3.821576in}{3.299441in}}%
\pgfpathlineto{\pgfqpoint{3.821771in}{1.626994in}}%
\pgfpathlineto{\pgfqpoint{3.822532in}{3.514422in}}%
\pgfpathlineto{\pgfqpoint{3.822860in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{3.823536in}{3.517789in}}%
\pgfpathlineto{\pgfqpoint{3.823292in}{1.632888in}}%
\pgfpathlineto{\pgfqpoint{3.824087in}{3.349665in}}%
\pgfpathlineto{\pgfqpoint{3.825301in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{3.824541in}{3.515511in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{1.974296in}}%
\pgfpathlineto{\pgfqpoint{3.826055in}{3.517199in}}%
\pgfpathlineto{\pgfqpoint{3.826299in}{1.625375in}}%
\pgfpathlineto{\pgfqpoint{3.826606in}{3.353721in}}%
\pgfpathlineto{\pgfqpoint{3.827820in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{3.521148in}}%
\pgfpathlineto{\pgfqpoint{3.827883in}{1.922541in}}%
\pgfpathlineto{\pgfqpoint{3.828064in}{3.519468in}}%
\pgfpathlineto{\pgfqpoint{3.828824in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{3.829138in}{3.238230in}}%
\pgfpathlineto{\pgfqpoint{3.829829in}{1.620805in}}%
\pgfpathlineto{\pgfqpoint{3.829585in}{3.521400in}}%
\pgfpathlineto{\pgfqpoint{3.830387in}{1.837362in}}%
\pgfpathlineto{\pgfqpoint{3.830582in}{3.524057in}}%
\pgfpathlineto{\pgfqpoint{3.831343in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{3.831671in}{3.098396in}}%
\pgfpathlineto{\pgfqpoint{3.832347in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.832103in}{3.517258in}}%
\pgfpathlineto{\pgfqpoint{3.832899in}{1.785811in}}%
\pgfpathlineto{\pgfqpoint{3.834112in}{3.528487in}}%
\pgfpathlineto{\pgfqpoint{3.833352in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{3.834182in}{3.170792in}}%
\pgfpathlineto{\pgfqpoint{3.834866in}{1.615487in}}%
\pgfpathlineto{\pgfqpoint{3.835110in}{3.526120in}}%
\pgfpathlineto{\pgfqpoint{3.835417in}{1.781776in}}%
\pgfpathlineto{\pgfqpoint{3.836631in}{3.529175in}}%
\pgfpathlineto{\pgfqpoint{3.835871in}{1.611038in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{3.222467in}}%
\pgfpathlineto{\pgfqpoint{3.836875in}{1.612304in}}%
\pgfpathlineto{\pgfqpoint{3.837636in}{3.532826in}}%
\pgfpathlineto{\pgfqpoint{3.837949in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{3.838640in}{3.530714in}}%
\pgfpathlineto{\pgfqpoint{3.838396in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{3.839198in}{3.309215in}}%
\pgfpathlineto{\pgfqpoint{3.839394in}{1.608166in}}%
\pgfpathlineto{\pgfqpoint{3.840154in}{3.532422in}}%
\pgfpathlineto{\pgfqpoint{3.840482in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{3.841159in}{3.536697in}}%
\pgfpathlineto{\pgfqpoint{3.841403in}{1.614845in}}%
\pgfpathlineto{\pgfqpoint{3.841710in}{3.362037in}}%
\pgfpathlineto{\pgfqpoint{3.842924in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{3.842163in}{3.535185in}}%
\pgfpathlineto{\pgfqpoint{3.842993in}{1.967502in}}%
\pgfpathlineto{\pgfqpoint{3.843677in}{3.535234in}}%
\pgfpathlineto{\pgfqpoint{3.843921in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{3.844228in}{3.366070in}}%
\pgfpathlineto{\pgfqpoint{3.845442in}{1.603403in}}%
\pgfpathlineto{\pgfqpoint{3.844682in}{3.540113in}}%
\pgfpathlineto{\pgfqpoint{3.845505in}{1.915792in}}%
\pgfpathlineto{\pgfqpoint{3.845686in}{3.539241in}}%
\pgfpathlineto{\pgfqpoint{3.846447in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{3.846761in}{3.247309in}}%
\pgfpathlineto{\pgfqpoint{3.847451in}{1.601050in}}%
\pgfpathlineto{\pgfqpoint{3.847207in}{3.539437in}}%
\pgfpathlineto{\pgfqpoint{3.848009in}{1.827538in}}%
\pgfpathlineto{\pgfqpoint{3.848205in}{3.543029in}}%
\pgfpathlineto{\pgfqpoint{3.848965in}{1.600178in}}%
\pgfpathlineto{\pgfqpoint{3.849286in}{3.178843in}}%
\pgfpathlineto{\pgfqpoint{3.849970in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{3.537020in}}%
\pgfpathlineto{\pgfqpoint{3.850521in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{3.851735in}{3.547525in}}%
\pgfpathlineto{\pgfqpoint{3.850974in}{1.596485in}}%
\pgfpathlineto{\pgfqpoint{3.851798in}{3.242316in}}%
\pgfpathlineto{\pgfqpoint{3.852488in}{1.597358in}}%
\pgfpathlineto{\pgfqpoint{3.852732in}{3.545997in}}%
\pgfpathlineto{\pgfqpoint{3.853053in}{1.891630in}}%
\pgfpathlineto{\pgfqpoint{3.854253in}{3.547333in}}%
\pgfpathlineto{\pgfqpoint{3.853493in}{1.592001in}}%
\pgfpathlineto{\pgfqpoint{3.854309in}{3.281420in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{3.855258in}{3.551925in}}%
\pgfpathlineto{\pgfqpoint{3.855586in}{2.032975in}}%
\pgfpathlineto{\pgfqpoint{3.856262in}{3.550585in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{1.593104in}}%
\pgfpathlineto{\pgfqpoint{3.856821in}{3.319106in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{3.857776in}{3.550621in}}%
\pgfpathlineto{\pgfqpoint{3.858097in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{3.858781in}{3.555862in}}%
\pgfpathlineto{\pgfqpoint{3.859025in}{1.594286in}}%
\pgfpathlineto{\pgfqpoint{3.859332in}{3.374612in}}%
\pgfpathlineto{\pgfqpoint{3.860546in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{3.859786in}{3.555166in}}%
\pgfpathlineto{\pgfqpoint{3.860609in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{3.861299in}{3.553451in}}%
\pgfpathlineto{\pgfqpoint{3.861544in}{1.585642in}}%
\pgfpathlineto{\pgfqpoint{3.861865in}{3.254532in}}%
\pgfpathlineto{\pgfqpoint{3.863064in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{3.862304in}{3.559296in}}%
\pgfpathlineto{\pgfqpoint{3.863120in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{3.559320in}}%
\pgfpathlineto{\pgfqpoint{3.864069in}{1.580060in}}%
\pgfpathlineto{\pgfqpoint{3.864397in}{3.111062in}}%
\pgfpathlineto{\pgfqpoint{3.865074in}{1.580990in}}%
\pgfpathlineto{\pgfqpoint{3.864829in}{3.557669in}}%
\pgfpathlineto{\pgfqpoint{3.865625in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{3.866832in}{3.562984in}}%
\pgfpathlineto{\pgfqpoint{3.866588in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{3.866908in}{3.186137in}}%
\pgfpathlineto{\pgfqpoint{3.867592in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{3.867836in}{3.557788in}}%
\pgfpathlineto{\pgfqpoint{3.868143in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{3.869357in}{3.566805in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{1.576362in}}%
\pgfpathlineto{\pgfqpoint{3.869420in}{3.249997in}}%
\pgfpathlineto{\pgfqpoint{3.870111in}{1.578998in}}%
\pgfpathlineto{\pgfqpoint{3.870355in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{3.870676in}{1.882626in}}%
\pgfpathlineto{\pgfqpoint{3.871876in}{3.565688in}}%
\pgfpathlineto{\pgfqpoint{3.871115in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{3.871924in}{3.338370in}}%
\pgfpathlineto{\pgfqpoint{3.872120in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.571280in}}%
\pgfpathlineto{\pgfqpoint{3.873208in}{2.028143in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{3.570763in}}%
\pgfpathlineto{\pgfqpoint{3.873641in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{3.874436in}{3.383597in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{3.875399in}{3.568998in}}%
\pgfpathlineto{\pgfqpoint{3.875720in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{3.876403in}{3.575247in}}%
\pgfpathlineto{\pgfqpoint{3.876647in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{3.878168in}{1.565087in}}%
\pgfpathlineto{\pgfqpoint{3.877408in}{3.575458in}}%
\pgfpathlineto{\pgfqpoint{3.878231in}{1.887815in}}%
\pgfpathlineto{\pgfqpoint{3.878922in}{3.571881in}}%
\pgfpathlineto{\pgfqpoint{3.879166in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{3.879487in}{3.263561in}}%
\pgfpathlineto{\pgfqpoint{3.880687in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{3.879926in}{3.578676in}}%
\pgfpathlineto{\pgfqpoint{3.880736in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{3.880931in}{3.579667in}}%
\pgfpathlineto{\pgfqpoint{3.881691in}{1.560629in}}%
\pgfpathlineto{\pgfqpoint{3.882019in}{3.115944in}}%
\pgfpathlineto{\pgfqpoint{3.882696in}{1.560663in}}%
\pgfpathlineto{\pgfqpoint{3.882452in}{3.576117in}}%
\pgfpathlineto{\pgfqpoint{3.883247in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{3.884454in}{3.583345in}}%
\pgfpathlineto{\pgfqpoint{3.884210in}{1.563380in}}%
\pgfpathlineto{\pgfqpoint{3.884531in}{3.193404in}}%
\pgfpathlineto{\pgfqpoint{3.885214in}{1.556664in}}%
\pgfpathlineto{\pgfqpoint{3.885459in}{3.578884in}}%
\pgfpathlineto{\pgfqpoint{3.885766in}{1.747874in}}%
\pgfpathlineto{\pgfqpoint{3.886980in}{3.586341in}}%
\pgfpathlineto{\pgfqpoint{3.886219in}{1.555967in}}%
\pgfpathlineto{\pgfqpoint{3.887042in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{3.887733in}{1.560437in}}%
\pgfpathlineto{\pgfqpoint{3.887977in}{3.586508in}}%
\pgfpathlineto{\pgfqpoint{3.888291in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{3.889498in}{3.584217in}}%
\pgfpathlineto{\pgfqpoint{3.888738in}{1.553187in}}%
\pgfpathlineto{\pgfqpoint{3.889554in}{3.297196in}}%
\pgfpathlineto{\pgfqpoint{3.889742in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{3.890503in}{3.590858in}}%
\pgfpathlineto{\pgfqpoint{3.890824in}{1.945701in}}%
\pgfpathlineto{\pgfqpoint{3.891507in}{3.591256in}}%
\pgfpathlineto{\pgfqpoint{3.891263in}{1.556247in}}%
\pgfpathlineto{\pgfqpoint{3.892058in}{3.396111in}}%
\pgfpathlineto{\pgfqpoint{3.893265in}{1.548006in}}%
\pgfpathlineto{\pgfqpoint{3.893021in}{3.587577in}}%
\pgfpathlineto{\pgfqpoint{3.893342in}{1.944601in}}%
\pgfpathlineto{\pgfqpoint{3.894026in}{3.594829in}}%
\pgfpathlineto{\pgfqpoint{3.894270in}{1.552119in}}%
\pgfpathlineto{\pgfqpoint{3.894577in}{3.400279in}}%
\pgfpathlineto{\pgfqpoint{3.895791in}{1.545472in}}%
\pgfpathlineto{\pgfqpoint{3.895030in}{3.596024in}}%
\pgfpathlineto{\pgfqpoint{3.895853in}{1.880287in}}%
\pgfpathlineto{\pgfqpoint{3.896035in}{3.591146in}}%
\pgfpathlineto{\pgfqpoint{3.896788in}{1.544820in}}%
\pgfpathlineto{\pgfqpoint{3.897102in}{3.341711in}}%
\pgfpathlineto{\pgfqpoint{3.898309in}{1.548093in}}%
\pgfpathlineto{\pgfqpoint{3.897549in}{3.598279in}}%
\pgfpathlineto{\pgfqpoint{3.898365in}{1.840524in}}%
\pgfpathlineto{\pgfqpoint{3.898553in}{3.600261in}}%
\pgfpathlineto{\pgfqpoint{3.899314in}{1.540957in}}%
\pgfpathlineto{\pgfqpoint{3.899635in}{3.199645in}}%
\pgfpathlineto{\pgfqpoint{3.900318in}{1.540063in}}%
\pgfpathlineto{\pgfqpoint{3.900074in}{3.594761in}}%
\pgfpathlineto{\pgfqpoint{3.900869in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{3.902076in}{3.603976in}}%
\pgfpathlineto{\pgfqpoint{3.901832in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{3.902153in}{3.200661in}}%
\pgfpathlineto{\pgfqpoint{3.902837in}{1.536939in}}%
\pgfpathlineto{\pgfqpoint{3.903081in}{3.600294in}}%
\pgfpathlineto{\pgfqpoint{3.903388in}{1.734877in}}%
\pgfpathlineto{\pgfqpoint{3.904602in}{3.606104in}}%
\pgfpathlineto{\pgfqpoint{3.903841in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{3.904665in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{3.904846in}{1.539805in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{3.905913in}{1.794302in}}%
\pgfpathlineto{\pgfqpoint{3.906604in}{3.604195in}}%
\pgfpathlineto{\pgfqpoint{3.906360in}{1.533454in}}%
\pgfpathlineto{\pgfqpoint{3.907169in}{3.357773in}}%
\pgfpathlineto{\pgfqpoint{3.907365in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{3.908125in}{3.610633in}}%
\pgfpathlineto{\pgfqpoint{3.908453in}{2.018348in}}%
\pgfpathlineto{\pgfqpoint{3.909130in}{3.612029in}}%
\pgfpathlineto{\pgfqpoint{3.908885in}{1.537535in}}%
\pgfpathlineto{\pgfqpoint{3.909681in}{3.408852in}}%
\pgfpathlineto{\pgfqpoint{3.910888in}{1.527231in}}%
\pgfpathlineto{\pgfqpoint{3.910127in}{3.607635in}}%
\pgfpathlineto{\pgfqpoint{3.910964in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{3.911648in}{3.614627in}}%
\pgfpathlineto{\pgfqpoint{3.911892in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{3.912199in}{3.413324in}}%
\pgfpathlineto{\pgfqpoint{3.913413in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{3.912653in}{3.616840in}}%
\pgfpathlineto{\pgfqpoint{3.913476in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{3.913657in}{3.612680in}}%
\pgfpathlineto{\pgfqpoint{3.914411in}{1.524049in}}%
\pgfpathlineto{\pgfqpoint{3.914725in}{3.352988in}}%
\pgfpathlineto{\pgfqpoint{3.915415in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{3.915171in}{3.618128in}}%
\pgfpathlineto{\pgfqpoint{3.915980in}{1.778929in}}%
\pgfpathlineto{\pgfqpoint{3.916176in}{3.621122in}}%
\pgfpathlineto{\pgfqpoint{3.916936in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{3.917264in}{3.125796in}}%
\pgfpathlineto{\pgfqpoint{3.917941in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{3.917697in}{3.613571in}}%
\pgfpathlineto{\pgfqpoint{3.918492in}{1.726384in}}%
\pgfpathlineto{\pgfqpoint{3.919699in}{3.624892in}}%
\pgfpathlineto{\pgfqpoint{3.918938in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{3.919769in}{3.282534in}}%
\pgfpathlineto{\pgfqpoint{3.920459in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{3.920703in}{3.622043in}}%
\pgfpathlineto{\pgfqpoint{3.921017in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{3.922224in}{3.626062in}}%
\pgfpathlineto{\pgfqpoint{3.921464in}{1.514292in}}%
\pgfpathlineto{\pgfqpoint{3.922280in}{3.331314in}}%
\pgfpathlineto{\pgfqpoint{3.922468in}{1.518105in}}%
\pgfpathlineto{\pgfqpoint{3.923222in}{3.628117in}}%
\pgfpathlineto{\pgfqpoint{3.923550in}{1.930812in}}%
\pgfpathlineto{\pgfqpoint{3.924226in}{3.626045in}}%
\pgfpathlineto{\pgfqpoint{3.923982in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{3.924792in}{3.367652in}}%
\pgfpathlineto{\pgfqpoint{3.924987in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{3.925747in}{3.630619in}}%
\pgfpathlineto{\pgfqpoint{3.926075in}{2.013359in}}%
\pgfpathlineto{\pgfqpoint{3.926752in}{3.633056in}}%
\pgfpathlineto{\pgfqpoint{3.926508in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{3.927303in}{3.421788in}}%
\pgfpathlineto{\pgfqpoint{3.928510in}{1.506216in}}%
\pgfpathlineto{\pgfqpoint{3.927750in}{3.629532in}}%
\pgfpathlineto{\pgfqpoint{3.928580in}{1.854856in}}%
\pgfpathlineto{\pgfqpoint{3.929270in}{3.634668in}}%
\pgfpathlineto{\pgfqpoint{3.929515in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{3.360714in}}%
\pgfpathlineto{\pgfqpoint{3.931035in}{1.505529in}}%
\pgfpathlineto{\pgfqpoint{3.930275in}{3.637922in}}%
\pgfpathlineto{\pgfqpoint{3.931091in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{3.931280in}{3.634539in}}%
\pgfpathlineto{\pgfqpoint{3.932033in}{1.503007in}}%
\pgfpathlineto{\pgfqpoint{3.932361in}{3.214342in}}%
\pgfpathlineto{\pgfqpoint{3.933038in}{1.504580in}}%
\pgfpathlineto{\pgfqpoint{3.932793in}{3.638207in}}%
\pgfpathlineto{\pgfqpoint{3.933596in}{1.714138in}}%
\pgfpathlineto{\pgfqpoint{3.933798in}{3.642269in}}%
\pgfpathlineto{\pgfqpoint{3.934558in}{1.500925in}}%
\pgfpathlineto{\pgfqpoint{3.934886in}{3.130772in}}%
\pgfpathlineto{\pgfqpoint{3.935563in}{1.497974in}}%
\pgfpathlineto{\pgfqpoint{3.935319in}{3.632555in}}%
\pgfpathlineto{\pgfqpoint{3.936114in}{1.713335in}}%
\pgfpathlineto{\pgfqpoint{3.937321in}{3.646069in}}%
\pgfpathlineto{\pgfqpoint{3.936561in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{3.937391in}{3.291060in}}%
\pgfpathlineto{\pgfqpoint{3.938082in}{1.496882in}}%
\pgfpathlineto{\pgfqpoint{3.938326in}{3.644142in}}%
\pgfpathlineto{\pgfqpoint{3.938640in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{3.939847in}{3.646228in}}%
\pgfpathlineto{\pgfqpoint{3.939086in}{1.493057in}}%
\pgfpathlineto{\pgfqpoint{3.939902in}{3.339655in}}%
\pgfpathlineto{\pgfqpoint{3.940091in}{1.496043in}}%
\pgfpathlineto{\pgfqpoint{3.940844in}{3.649280in}}%
\pgfpathlineto{\pgfqpoint{3.941172in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{3.941849in}{3.648210in}}%
\pgfpathlineto{\pgfqpoint{3.941605in}{1.493357in}}%
\pgfpathlineto{\pgfqpoint{3.942407in}{3.433747in}}%
\pgfpathlineto{\pgfqpoint{3.942609in}{1.488718in}}%
\pgfpathlineto{\pgfqpoint{3.943370in}{3.650842in}}%
\pgfpathlineto{\pgfqpoint{3.943691in}{1.923481in}}%
\pgfpathlineto{\pgfqpoint{3.944374in}{3.654348in}}%
\pgfpathlineto{\pgfqpoint{3.944618in}{1.498907in}}%
\pgfpathlineto{\pgfqpoint{3.944925in}{3.434916in}}%
\pgfpathlineto{\pgfqpoint{3.946132in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{3.945372in}{3.651713in}}%
\pgfpathlineto{\pgfqpoint{3.946202in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{3.946893in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{3.947137in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{3.947451in}{3.372115in}}%
\pgfpathlineto{\pgfqpoint{3.948658in}{1.485230in}}%
\pgfpathlineto{\pgfqpoint{3.947897in}{3.659290in}}%
\pgfpathlineto{\pgfqpoint{3.948714in}{1.797820in}}%
\pgfpathlineto{\pgfqpoint{3.948902in}{3.656740in}}%
\pgfpathlineto{\pgfqpoint{3.949655in}{1.481694in}}%
\pgfpathlineto{\pgfqpoint{3.949983in}{3.221349in}}%
\pgfpathlineto{\pgfqpoint{3.950660in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{3.950416in}{3.658487in}}%
\pgfpathlineto{\pgfqpoint{3.951218in}{1.701646in}}%
\pgfpathlineto{\pgfqpoint{3.951420in}{3.663680in}}%
\pgfpathlineto{\pgfqpoint{3.952181in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{3.952502in}{3.221893in}}%
\pgfpathlineto{\pgfqpoint{3.953185in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{3.953430in}{3.654168in}}%
\pgfpathlineto{\pgfqpoint{3.953730in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{3.954943in}{3.667476in}}%
\pgfpathlineto{\pgfqpoint{3.954183in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{3.955020in}{3.222286in}}%
\pgfpathlineto{\pgfqpoint{3.955704in}{1.476534in}}%
\pgfpathlineto{\pgfqpoint{3.955948in}{3.666564in}}%
\pgfpathlineto{\pgfqpoint{3.956248in}{1.635190in}}%
\pgfpathlineto{\pgfqpoint{3.957469in}{3.666624in}}%
\pgfpathlineto{\pgfqpoint{3.956708in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{3.957539in}{3.215966in}}%
\pgfpathlineto{\pgfqpoint{3.957713in}{1.473654in}}%
\pgfpathlineto{\pgfqpoint{3.958467in}{3.670685in}}%
\pgfpathlineto{\pgfqpoint{3.958773in}{1.693569in}}%
\pgfpathlineto{\pgfqpoint{3.959471in}{3.670664in}}%
\pgfpathlineto{\pgfqpoint{3.959227in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{3.960043in}{3.328688in}}%
\pgfpathlineto{\pgfqpoint{3.960232in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{3.960992in}{3.671290in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{3.961997in}{3.675926in}}%
\pgfpathlineto{\pgfqpoint{3.962241in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{3.962541in}{3.510141in}}%
\pgfpathlineto{\pgfqpoint{3.963755in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{3.962994in}{3.674191in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.915823in}}%
\pgfpathlineto{\pgfqpoint{3.964515in}{3.675401in}}%
\pgfpathlineto{\pgfqpoint{3.964759in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{3.965059in}{3.513886in}}%
\pgfpathlineto{\pgfqpoint{3.966280in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{3.680924in}}%
\pgfpathlineto{\pgfqpoint{3.966350in}{1.922688in}}%
\pgfpathlineto{\pgfqpoint{3.966524in}{3.679300in}}%
\pgfpathlineto{\pgfqpoint{3.967278in}{1.460140in}}%
\pgfpathlineto{\pgfqpoint{3.967585in}{3.454454in}}%
\pgfpathlineto{\pgfqpoint{3.968282in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{3.968038in}{3.678975in}}%
\pgfpathlineto{\pgfqpoint{3.968854in}{1.809036in}}%
\pgfpathlineto{\pgfqpoint{3.969043in}{3.685322in}}%
\pgfpathlineto{\pgfqpoint{3.969803in}{1.460088in}}%
\pgfpathlineto{\pgfqpoint{3.970124in}{3.229407in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{1.454837in}}%
\pgfpathlineto{\pgfqpoint{3.971052in}{3.677377in}}%
\pgfpathlineto{\pgfqpoint{3.971352in}{1.623767in}}%
\pgfpathlineto{\pgfqpoint{3.972566in}{3.689122in}}%
\pgfpathlineto{\pgfqpoint{3.971805in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{3.972636in}{3.307790in}}%
\pgfpathlineto{\pgfqpoint{3.973326in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{3.689280in}}%
\pgfpathlineto{\pgfqpoint{3.973884in}{1.752186in}}%
\pgfpathlineto{\pgfqpoint{3.975091in}{3.687244in}}%
\pgfpathlineto{\pgfqpoint{3.974331in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{3.975140in}{3.412005in}}%
\pgfpathlineto{\pgfqpoint{3.975335in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{3.976089in}{3.692357in}}%
\pgfpathlineto{\pgfqpoint{3.976424in}{1.994094in}}%
\pgfpathlineto{\pgfqpoint{3.977093in}{3.693416in}}%
\pgfpathlineto{\pgfqpoint{3.976849in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{3.977652in}{3.459190in}}%
\pgfpathlineto{\pgfqpoint{3.977854in}{1.445422in}}%
\pgfpathlineto{\pgfqpoint{3.978614in}{3.691935in}}%
\pgfpathlineto{\pgfqpoint{3.978935in}{1.908511in}}%
\pgfpathlineto{\pgfqpoint{3.979619in}{3.697773in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{3.980163in}{3.525648in}}%
\pgfpathlineto{\pgfqpoint{3.981377in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{3.980617in}{3.696986in}}%
\pgfpathlineto{\pgfqpoint{3.981447in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{3.982137in}{3.696069in}}%
\pgfpathlineto{\pgfqpoint{3.982382in}{1.440899in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{3.395339in}}%
\pgfpathlineto{\pgfqpoint{3.983902in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{3.983142in}{3.702792in}}%
\pgfpathlineto{\pgfqpoint{3.983951in}{1.724695in}}%
\pgfpathlineto{\pgfqpoint{3.984147in}{3.702197in}}%
\pgfpathlineto{\pgfqpoint{3.984900in}{1.438359in}}%
\pgfpathlineto{\pgfqpoint{3.985235in}{3.149721in}}%
\pgfpathlineto{\pgfqpoint{3.985905in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{3.985660in}{3.699701in}}%
\pgfpathlineto{\pgfqpoint{3.986463in}{1.675944in}}%
\pgfpathlineto{\pgfqpoint{3.987670in}{3.707535in}}%
\pgfpathlineto{\pgfqpoint{3.987425in}{1.439331in}}%
\pgfpathlineto{\pgfqpoint{3.987746in}{3.236922in}}%
\pgfpathlineto{\pgfqpoint{3.988430in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{3.988674in}{3.701002in}}%
\pgfpathlineto{\pgfqpoint{3.988974in}{1.608201in}}%
\pgfpathlineto{\pgfqpoint{3.990188in}{3.711030in}}%
\pgfpathlineto{\pgfqpoint{3.989428in}{1.433159in}}%
\pgfpathlineto{\pgfqpoint{3.990258in}{3.316002in}}%
\pgfpathlineto{\pgfqpoint{3.990949in}{1.435143in}}%
\pgfpathlineto{\pgfqpoint{3.991193in}{3.712295in}}%
\pgfpathlineto{\pgfqpoint{3.991507in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{3.992714in}{3.708058in}}%
\pgfpathlineto{\pgfqpoint{3.991953in}{1.427843in}}%
\pgfpathlineto{\pgfqpoint{3.992762in}{3.421964in}}%
\pgfpathlineto{\pgfqpoint{3.992958in}{1.427914in}}%
\pgfpathlineto{\pgfqpoint{3.993711in}{3.714289in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{3.994716in}{3.716485in}}%
\pgfpathlineto{\pgfqpoint{3.994472in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{3.995274in}{3.472250in}}%
\pgfpathlineto{\pgfqpoint{3.996481in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{3.996237in}{3.712773in}}%
\pgfpathlineto{\pgfqpoint{3.996551in}{1.815326in}}%
\pgfpathlineto{\pgfqpoint{3.997241in}{3.719856in}}%
\pgfpathlineto{\pgfqpoint{3.997485in}{1.428716in}}%
\pgfpathlineto{\pgfqpoint{3.997792in}{3.475601in}}%
\pgfpathlineto{\pgfqpoint{3.998999in}{1.419566in}}%
\pgfpathlineto{\pgfqpoint{3.998239in}{3.720080in}}%
\pgfpathlineto{\pgfqpoint{3.999062in}{1.753237in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{3.716965in}}%
\pgfpathlineto{\pgfqpoint{4.000004in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{4.000325in}{3.327541in}}%
\pgfpathlineto{\pgfqpoint{4.001525in}{1.423128in}}%
\pgfpathlineto{\pgfqpoint{4.000764in}{3.724894in}}%
\pgfpathlineto{\pgfqpoint{4.001574in}{1.714705in}}%
\pgfpathlineto{\pgfqpoint{4.001769in}{3.725401in}}%
\pgfpathlineto{\pgfqpoint{4.002522in}{1.416332in}}%
\pgfpathlineto{\pgfqpoint{4.002850in}{3.242914in}}%
\pgfpathlineto{\pgfqpoint{4.003527in}{1.413518in}}%
\pgfpathlineto{\pgfqpoint{4.003283in}{3.720672in}}%
\pgfpathlineto{\pgfqpoint{4.004085in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{4.005292in}{3.730802in}}%
\pgfpathlineto{\pgfqpoint{4.004532in}{1.418280in}}%
\pgfpathlineto{\pgfqpoint{4.005362in}{3.330963in}}%
\pgfpathlineto{\pgfqpoint{4.006052in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{4.006297in}{3.725013in}}%
\pgfpathlineto{\pgfqpoint{4.006604in}{1.659120in}}%
\pgfpathlineto{\pgfqpoint{4.007810in}{3.733196in}}%
\pgfpathlineto{\pgfqpoint{4.007050in}{1.409945in}}%
\pgfpathlineto{\pgfqpoint{4.007873in}{3.392958in}}%
\pgfpathlineto{\pgfqpoint{4.008055in}{1.413838in}}%
\pgfpathlineto{\pgfqpoint{4.008815in}{3.735628in}}%
\pgfpathlineto{\pgfqpoint{4.009136in}{1.809381in}}%
\pgfpathlineto{\pgfqpoint{4.009820in}{3.730518in}}%
\pgfpathlineto{\pgfqpoint{4.009576in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{4.010378in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.010580in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{3.736486in}}%
\pgfpathlineto{\pgfqpoint{4.011668in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{4.012338in}{3.739858in}}%
\pgfpathlineto{\pgfqpoint{4.012094in}{1.410430in}}%
\pgfpathlineto{\pgfqpoint{4.012896in}{3.485560in}}%
\pgfpathlineto{\pgfqpoint{4.014103in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{4.013343in}{3.735551in}}%
\pgfpathlineto{\pgfqpoint{4.014173in}{1.806041in}}%
\pgfpathlineto{\pgfqpoint{4.014864in}{3.742171in}}%
\pgfpathlineto{\pgfqpoint{4.015108in}{1.404486in}}%
\pgfpathlineto{\pgfqpoint{4.015415in}{3.489545in}}%
\pgfpathlineto{\pgfqpoint{4.016622in}{1.397306in}}%
\pgfpathlineto{\pgfqpoint{4.015861in}{3.743445in}}%
\pgfpathlineto{\pgfqpoint{4.016684in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{4.016866in}{3.740063in}}%
\pgfpathlineto{\pgfqpoint{4.017626in}{1.394238in}}%
\pgfpathlineto{\pgfqpoint{4.017947in}{3.336996in}}%
\pgfpathlineto{\pgfqpoint{4.018631in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{4.018387in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{4.019189in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{4.019391in}{3.748907in}}%
\pgfpathlineto{\pgfqpoint{4.020152in}{1.393945in}}%
\pgfpathlineto{\pgfqpoint{4.020480in}{3.158536in}}%
\pgfpathlineto{\pgfqpoint{4.021149in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{4.020905in}{3.741865in}}%
\pgfpathlineto{\pgfqpoint{4.021700in}{1.583334in}}%
\pgfpathlineto{\pgfqpoint{4.022914in}{3.754387in}}%
\pgfpathlineto{\pgfqpoint{4.022154in}{1.393808in}}%
\pgfpathlineto{\pgfqpoint{4.022984in}{3.340207in}}%
\pgfpathlineto{\pgfqpoint{4.023675in}{1.388212in}}%
\pgfpathlineto{\pgfqpoint{4.023919in}{3.749415in}}%
\pgfpathlineto{\pgfqpoint{4.024226in}{1.645060in}}%
\pgfpathlineto{\pgfqpoint{4.025433in}{3.755594in}}%
\pgfpathlineto{\pgfqpoint{4.024672in}{1.386430in}}%
\pgfpathlineto{\pgfqpoint{4.025496in}{3.401962in}}%
\pgfpathlineto{\pgfqpoint{4.025677in}{1.389282in}}%
\pgfpathlineto{\pgfqpoint{4.026437in}{3.759269in}}%
\pgfpathlineto{\pgfqpoint{4.026758in}{1.799879in}}%
\pgfpathlineto{\pgfqpoint{4.027442in}{3.755080in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{1.383121in}}%
\pgfpathlineto{\pgfqpoint{4.028000in}{3.501896in}}%
\pgfpathlineto{\pgfqpoint{4.028202in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{4.028963in}{3.759003in}}%
\pgfpathlineto{\pgfqpoint{4.029284in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{4.029961in}{3.763504in}}%
\pgfpathlineto{\pgfqpoint{4.029716in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{4.030512in}{3.566383in}}%
\pgfpathlineto{\pgfqpoint{4.031726in}{1.375349in}}%
\pgfpathlineto{\pgfqpoint{4.030965in}{3.760234in}}%
\pgfpathlineto{\pgfqpoint{4.031795in}{1.796833in}}%
\pgfpathlineto{\pgfqpoint{4.032486in}{3.764735in}}%
\pgfpathlineto{\pgfqpoint{4.032730in}{1.379864in}}%
\pgfpathlineto{\pgfqpoint{4.033037in}{3.503672in}}%
\pgfpathlineto{\pgfqpoint{4.034244in}{1.374787in}}%
\pgfpathlineto{\pgfqpoint{4.033484in}{3.767078in}}%
\pgfpathlineto{\pgfqpoint{4.034307in}{1.735251in}}%
\pgfpathlineto{\pgfqpoint{4.034488in}{3.764806in}}%
\pgfpathlineto{\pgfqpoint{4.035249in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{4.035570in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{4.036253in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{4.036009in}{3.769858in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{4.037014in}{3.772733in}}%
\pgfpathlineto{\pgfqpoint{4.037774in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{4.038095in}{3.257648in}}%
\pgfpathlineto{\pgfqpoint{4.038772in}{1.366232in}}%
\pgfpathlineto{\pgfqpoint{4.038528in}{3.763278in}}%
\pgfpathlineto{\pgfqpoint{4.039323in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{4.040537in}{3.778284in}}%
\pgfpathlineto{\pgfqpoint{4.039776in}{1.368965in}}%
\pgfpathlineto{\pgfqpoint{4.040606in}{3.349400in}}%
\pgfpathlineto{\pgfqpoint{4.041297in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{4.041541in}{3.774224in}}%
\pgfpathlineto{\pgfqpoint{4.041848in}{1.630824in}}%
\pgfpathlineto{\pgfqpoint{4.043055in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{4.043118in}{3.410834in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{4.044060in}{3.783187in}}%
\pgfpathlineto{\pgfqpoint{4.044381in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{4.045064in}{3.780032in}}%
\pgfpathlineto{\pgfqpoint{4.044820in}{1.360420in}}%
\pgfpathlineto{\pgfqpoint{4.045622in}{3.514716in}}%
\pgfpathlineto{\pgfqpoint{4.045825in}{1.356880in}}%
\pgfpathlineto{\pgfqpoint{4.046585in}{3.781766in}}%
\pgfpathlineto{\pgfqpoint{4.046906in}{1.880261in}}%
\pgfpathlineto{\pgfqpoint{4.047583in}{3.787418in}}%
\pgfpathlineto{\pgfqpoint{4.047339in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{4.048134in}{3.582652in}}%
\pgfpathlineto{\pgfqpoint{4.049348in}{1.351332in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{3.785269in}}%
\pgfpathlineto{\pgfqpoint{4.049418in}{1.787705in}}%
\pgfpathlineto{\pgfqpoint{4.050108in}{3.787551in}}%
\pgfpathlineto{\pgfqpoint{4.050352in}{1.354869in}}%
\pgfpathlineto{\pgfqpoint{4.050659in}{3.517993in}}%
\pgfpathlineto{\pgfqpoint{4.051866in}{1.352020in}}%
\pgfpathlineto{\pgfqpoint{4.051106in}{3.790997in}}%
\pgfpathlineto{\pgfqpoint{4.051922in}{1.664633in}}%
\pgfpathlineto{\pgfqpoint{4.052111in}{3.789889in}}%
\pgfpathlineto{\pgfqpoint{4.052871in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{4.053199in}{3.266160in}}%
\pgfpathlineto{\pgfqpoint{4.053876in}{1.349027in}}%
\pgfpathlineto{\pgfqpoint{4.053631in}{3.792695in}}%
\pgfpathlineto{\pgfqpoint{4.054434in}{1.620456in}}%
\pgfpathlineto{\pgfqpoint{4.054636in}{3.796873in}}%
\pgfpathlineto{\pgfqpoint{4.055396in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{4.055717in}{3.265116in}}%
\pgfpathlineto{\pgfqpoint{4.056394in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{4.056638in}{3.785750in}}%
\pgfpathlineto{\pgfqpoint{4.056945in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{4.058159in}{3.802462in}}%
\pgfpathlineto{\pgfqpoint{4.057399in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{4.058229in}{3.358502in}}%
\pgfpathlineto{\pgfqpoint{4.058919in}{1.342622in}}%
\pgfpathlineto{\pgfqpoint{4.059164in}{3.799431in}}%
\pgfpathlineto{\pgfqpoint{4.059471in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{4.060678in}{3.801082in}}%
\pgfpathlineto{\pgfqpoint{4.059917in}{1.338577in}}%
\pgfpathlineto{\pgfqpoint{4.060733in}{3.482135in}}%
\pgfpathlineto{\pgfqpoint{4.060922in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{4.061682in}{3.807371in}}%
\pgfpathlineto{\pgfqpoint{4.062010in}{1.872115in}}%
\pgfpathlineto{\pgfqpoint{4.062687in}{3.805346in}}%
\pgfpathlineto{\pgfqpoint{4.062443in}{1.337472in}}%
\pgfpathlineto{\pgfqpoint{4.063245in}{3.527752in}}%
\pgfpathlineto{\pgfqpoint{4.063447in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{4.064208in}{3.804778in}}%
\pgfpathlineto{\pgfqpoint{4.064528in}{1.872768in}}%
\pgfpathlineto{\pgfqpoint{4.065205in}{3.811615in}}%
\pgfpathlineto{\pgfqpoint{4.065449in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{4.065756in}{3.599155in}}%
\pgfpathlineto{\pgfqpoint{4.066970in}{1.327013in}}%
\pgfpathlineto{\pgfqpoint{4.066210in}{3.810648in}}%
\pgfpathlineto{\pgfqpoint{4.067040in}{1.778655in}}%
\pgfpathlineto{\pgfqpoint{4.067731in}{3.810594in}}%
\pgfpathlineto{\pgfqpoint{4.067975in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{4.068282in}{3.532493in}}%
\pgfpathlineto{\pgfqpoint{4.069489in}{1.329025in}}%
\pgfpathlineto{\pgfqpoint{4.068728in}{3.815205in}}%
\pgfpathlineto{\pgfqpoint{4.069545in}{1.654370in}}%
\pgfpathlineto{\pgfqpoint{4.069733in}{3.815326in}}%
\pgfpathlineto{\pgfqpoint{4.070493in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{4.070821in}{3.272943in}}%
\pgfpathlineto{\pgfqpoint{4.071498in}{1.323528in}}%
\pgfpathlineto{\pgfqpoint{4.071254in}{3.815748in}}%
\pgfpathlineto{\pgfqpoint{4.072056in}{1.607323in}}%
\pgfpathlineto{\pgfqpoint{4.072258in}{3.821299in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{1.325295in}}%
\pgfpathlineto{\pgfqpoint{4.073340in}{3.272650in}}%
\pgfpathlineto{\pgfqpoint{4.074016in}{1.317819in}}%
\pgfpathlineto{\pgfqpoint{4.074261in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{4.074568in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{4.075781in}{3.826907in}}%
\pgfpathlineto{\pgfqpoint{4.075021in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{4.075851in}{3.367486in}}%
\pgfpathlineto{\pgfqpoint{4.076542in}{1.319473in}}%
\pgfpathlineto{\pgfqpoint{4.076786in}{3.825008in}}%
\pgfpathlineto{\pgfqpoint{4.077093in}{1.601873in}}%
\pgfpathlineto{\pgfqpoint{4.078300in}{3.824208in}}%
\pgfpathlineto{\pgfqpoint{4.077539in}{1.314257in}}%
\pgfpathlineto{\pgfqpoint{4.078356in}{3.492403in}}%
\pgfpathlineto{\pgfqpoint{4.078544in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{4.079304in}{3.831837in}}%
\pgfpathlineto{\pgfqpoint{4.079632in}{1.865267in}}%
\pgfpathlineto{\pgfqpoint{4.080309in}{3.831008in}}%
\pgfpathlineto{\pgfqpoint{4.080065in}{1.314284in}}%
\pgfpathlineto{\pgfqpoint{4.080867in}{3.540997in}}%
\pgfpathlineto{\pgfqpoint{4.081070in}{1.308052in}}%
\pgfpathlineto{\pgfqpoint{4.081830in}{3.828016in}}%
\pgfpathlineto{\pgfqpoint{4.082144in}{1.767375in}}%
\pgfpathlineto{\pgfqpoint{4.082828in}{3.836100in}}%
\pgfpathlineto{\pgfqpoint{4.083072in}{1.316149in}}%
\pgfpathlineto{\pgfqpoint{4.083379in}{3.615902in}}%
\pgfpathlineto{\pgfqpoint{4.084593in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{4.083832in}{3.836384in}}%
\pgfpathlineto{\pgfqpoint{4.084655in}{1.688908in}}%
\pgfpathlineto{\pgfqpoint{4.085353in}{3.833848in}}%
\pgfpathlineto{\pgfqpoint{4.085597in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{4.085911in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{4.087111in}{1.305799in}}%
\pgfpathlineto{\pgfqpoint{4.086351in}{3.839680in}}%
\pgfpathlineto{\pgfqpoint{4.087167in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{4.087355in}{3.841115in}}%
\pgfpathlineto{\pgfqpoint{4.088116in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{4.088444in}{3.279820in}}%
\pgfpathlineto{\pgfqpoint{4.089120in}{1.297664in}}%
\pgfpathlineto{\pgfqpoint{4.088876in}{3.839029in}}%
\pgfpathlineto{\pgfqpoint{4.089671in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{4.089881in}{3.845994in}}%
\pgfpathlineto{\pgfqpoint{4.090641in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{4.090955in}{3.379251in}}%
\pgfpathlineto{\pgfqpoint{4.091639in}{1.293222in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{3.838965in}}%
\pgfpathlineto{\pgfqpoint{4.092190in}{1.517289in}}%
\pgfpathlineto{\pgfqpoint{4.093404in}{3.851631in}}%
\pgfpathlineto{\pgfqpoint{4.092643in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{4.093467in}{3.457705in}}%
\pgfpathlineto{\pgfqpoint{4.094164in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{4.094408in}{3.850938in}}%
\pgfpathlineto{\pgfqpoint{4.094722in}{1.672244in}}%
\pgfpathlineto{\pgfqpoint{4.095922in}{3.847578in}}%
\pgfpathlineto{\pgfqpoint{4.095169in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{4.095971in}{3.564172in}}%
\pgfpathlineto{\pgfqpoint{4.096166in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{4.096927in}{3.856589in}}%
\pgfpathlineto{\pgfqpoint{4.097262in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{4.097931in}{3.857030in}}%
\pgfpathlineto{\pgfqpoint{4.097687in}{1.290876in}}%
\pgfpathlineto{\pgfqpoint{4.098490in}{3.554469in}}%
\pgfpathlineto{\pgfqpoint{4.098692in}{1.283198in}}%
\pgfpathlineto{\pgfqpoint{4.099452in}{3.851461in}}%
\pgfpathlineto{\pgfqpoint{4.099766in}{1.757463in}}%
\pgfpathlineto{\pgfqpoint{4.100450in}{3.860851in}}%
\pgfpathlineto{\pgfqpoint{4.100694in}{1.289135in}}%
\pgfpathlineto{\pgfqpoint{4.101001in}{3.632879in}}%
\pgfpathlineto{\pgfqpoint{4.102215in}{1.277538in}}%
\pgfpathlineto{\pgfqpoint{4.101455in}{3.862477in}}%
\pgfpathlineto{\pgfqpoint{4.102278in}{1.678991in}}%
\pgfpathlineto{\pgfqpoint{4.102975in}{3.857323in}}%
\pgfpathlineto{\pgfqpoint{4.103220in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{4.103533in}{3.475595in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{1.282318in}}%
\pgfpathlineto{\pgfqpoint{4.103980in}{3.864598in}}%
\pgfpathlineto{\pgfqpoint{4.104782in}{1.571138in}}%
\pgfpathlineto{\pgfqpoint{4.104978in}{3.867229in}}%
\pgfpathlineto{\pgfqpoint{4.105738in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{4.106073in}{3.187680in}}%
\pgfpathlineto{\pgfqpoint{4.106743in}{1.271463in}}%
\pgfpathlineto{\pgfqpoint{4.106498in}{3.862553in}}%
\pgfpathlineto{\pgfqpoint{4.107294in}{1.507966in}}%
\pgfpathlineto{\pgfqpoint{4.108501in}{3.871251in}}%
\pgfpathlineto{\pgfqpoint{4.108263in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{4.108577in}{3.389144in}}%
\pgfpathlineto{\pgfqpoint{4.109261in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{4.109505in}{3.866202in}}%
\pgfpathlineto{\pgfqpoint{4.109812in}{1.500226in}}%
\pgfpathlineto{\pgfqpoint{4.111026in}{3.876639in}}%
\pgfpathlineto{\pgfqpoint{4.110266in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{3.467555in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{1.272488in}}%
\pgfpathlineto{\pgfqpoint{4.112031in}{3.877232in}}%
\pgfpathlineto{\pgfqpoint{4.112345in}{1.659817in}}%
\pgfpathlineto{\pgfqpoint{4.113545in}{3.871182in}}%
\pgfpathlineto{\pgfqpoint{4.112791in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{4.113593in}{3.576928in}}%
\pgfpathlineto{\pgfqpoint{4.113789in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{4.114549in}{3.881607in}}%
\pgfpathlineto{\pgfqpoint{4.114877in}{1.851346in}}%
\pgfpathlineto{\pgfqpoint{4.115554in}{3.883413in}}%
\pgfpathlineto{\pgfqpoint{4.115310in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{4.116105in}{3.642082in}}%
\pgfpathlineto{\pgfqpoint{4.117312in}{1.257224in}}%
\pgfpathlineto{\pgfqpoint{4.116558in}{3.876489in}}%
\pgfpathlineto{\pgfqpoint{4.117389in}{1.747564in}}%
\pgfpathlineto{\pgfqpoint{4.118072in}{3.885852in}}%
\pgfpathlineto{\pgfqpoint{4.118316in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{4.118623in}{3.650055in}}%
\pgfpathlineto{\pgfqpoint{4.119837in}{1.252416in}}%
\pgfpathlineto{\pgfqpoint{4.119077in}{3.888900in}}%
\pgfpathlineto{\pgfqpoint{4.119900in}{1.669233in}}%
\pgfpathlineto{\pgfqpoint{4.120081in}{3.882869in}}%
\pgfpathlineto{\pgfqpoint{4.120842in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{4.121156in}{3.488089in}}%
\pgfpathlineto{\pgfqpoint{4.121839in}{1.257206in}}%
\pgfpathlineto{\pgfqpoint{4.121602in}{3.889804in}}%
\pgfpathlineto{\pgfqpoint{4.122405in}{1.558285in}}%
\pgfpathlineto{\pgfqpoint{4.122600in}{3.893651in}}%
\pgfpathlineto{\pgfqpoint{4.123360in}{1.247459in}}%
\pgfpathlineto{\pgfqpoint{4.123688in}{3.293858in}}%
\pgfpathlineto{\pgfqpoint{4.124365in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{4.124121in}{3.886310in}}%
\pgfpathlineto{\pgfqpoint{4.124916in}{1.491080in}}%
\pgfpathlineto{\pgfqpoint{4.126123in}{3.897664in}}%
\pgfpathlineto{\pgfqpoint{4.125370in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{4.126200in}{3.399006in}}%
\pgfpathlineto{\pgfqpoint{4.126883in}{1.243197in}}%
\pgfpathlineto{\pgfqpoint{4.127128in}{3.893835in}}%
\pgfpathlineto{\pgfqpoint{4.127435in}{1.482946in}}%
\pgfpathlineto{\pgfqpoint{4.128648in}{3.901914in}}%
\pgfpathlineto{\pgfqpoint{4.127888in}{1.239438in}}%
\pgfpathlineto{\pgfqpoint{4.128711in}{3.477257in}}%
\pgfpathlineto{\pgfqpoint{4.128893in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{4.129653in}{3.903891in}}%
\pgfpathlineto{\pgfqpoint{4.129967in}{1.647243in}}%
\pgfpathlineto{\pgfqpoint{4.130651in}{3.898327in}}%
\pgfpathlineto{\pgfqpoint{4.130413in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{4.131216in}{3.589848in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{1.234665in}}%
\pgfpathlineto{\pgfqpoint{4.132172in}{3.906872in}}%
\pgfpathlineto{\pgfqpoint{4.132499in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{4.133176in}{3.910132in}}%
\pgfpathlineto{\pgfqpoint{4.132932in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{3.659133in}}%
\pgfpathlineto{\pgfqpoint{4.134934in}{1.230648in}}%
\pgfpathlineto{\pgfqpoint{4.134181in}{3.904201in}}%
\pgfpathlineto{\pgfqpoint{4.135011in}{1.737714in}}%
\pgfpathlineto{\pgfqpoint{4.135695in}{3.911113in}}%
\pgfpathlineto{\pgfqpoint{4.135939in}{1.233839in}}%
\pgfpathlineto{\pgfqpoint{4.136246in}{3.667416in}}%
\pgfpathlineto{\pgfqpoint{4.137460in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{4.136699in}{3.915634in}}%
\pgfpathlineto{\pgfqpoint{4.137522in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{4.137704in}{3.910734in}}%
\pgfpathlineto{\pgfqpoint{4.138464in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{4.138778in}{3.500752in}}%
\pgfpathlineto{\pgfqpoint{4.139462in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{4.139225in}{3.915291in}}%
\pgfpathlineto{\pgfqpoint{4.140027in}{1.545257in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{3.920387in}}%
\pgfpathlineto{\pgfqpoint{4.140983in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{4.141311in}{3.300986in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{4.141743in}{3.910284in}}%
\pgfpathlineto{\pgfqpoint{4.142538in}{1.473902in}}%
\pgfpathlineto{\pgfqpoint{4.143745in}{3.924398in}}%
\pgfpathlineto{\pgfqpoint{4.142992in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{4.143815in}{3.502361in}}%
\pgfpathlineto{\pgfqpoint{4.144506in}{1.217792in}}%
\pgfpathlineto{\pgfqpoint{4.144750in}{3.921871in}}%
\pgfpathlineto{\pgfqpoint{4.145064in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{4.146271in}{3.927433in}}%
\pgfpathlineto{\pgfqpoint{4.145510in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{3.558493in}}%
\pgfpathlineto{\pgfqpoint{4.146515in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{4.147275in}{3.930892in}}%
\pgfpathlineto{\pgfqpoint{4.147603in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{4.148273in}{3.926412in}}%
\pgfpathlineto{\pgfqpoint{4.148036in}{1.213520in}}%
\pgfpathlineto{\pgfqpoint{4.148838in}{3.602964in}}%
\pgfpathlineto{\pgfqpoint{4.149033in}{1.207763in}}%
\pgfpathlineto{\pgfqpoint{4.149794in}{3.932390in}}%
\pgfpathlineto{\pgfqpoint{4.150122in}{1.837067in}}%
\pgfpathlineto{\pgfqpoint{4.150798in}{3.937165in}}%
\pgfpathlineto{\pgfqpoint{4.150554in}{1.219300in}}%
\pgfpathlineto{\pgfqpoint{4.151350in}{3.676467in}}%
\pgfpathlineto{\pgfqpoint{4.152557in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{4.151803in}{3.932355in}}%
\pgfpathlineto{\pgfqpoint{4.152626in}{1.633693in}}%
\pgfpathlineto{\pgfqpoint{4.153317in}{3.936647in}}%
\pgfpathlineto{\pgfqpoint{4.153561in}{1.205599in}}%
\pgfpathlineto{\pgfqpoint{4.153875in}{3.600399in}}%
\pgfpathlineto{\pgfqpoint{4.155082in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{4.154322in}{3.942681in}}%
\pgfpathlineto{\pgfqpoint{4.155138in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.155326in}{3.939011in}}%
\pgfpathlineto{\pgfqpoint{4.156087in}{1.197155in}}%
\pgfpathlineto{\pgfqpoint{4.156414in}{3.312424in}}%
\pgfpathlineto{\pgfqpoint{4.157084in}{1.201064in}}%
\pgfpathlineto{\pgfqpoint{4.156847in}{3.941043in}}%
\pgfpathlineto{\pgfqpoint{4.157649in}{1.532052in}}%
\pgfpathlineto{\pgfqpoint{4.157845in}{3.947444in}}%
\pgfpathlineto{\pgfqpoint{4.158605in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{4.158933in}{3.308190in}}%
\pgfpathlineto{\pgfqpoint{4.159610in}{1.190849in}}%
\pgfpathlineto{\pgfqpoint{4.159365in}{3.934481in}}%
\pgfpathlineto{\pgfqpoint{4.160161in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{4.161368in}{3.951438in}}%
\pgfpathlineto{\pgfqpoint{4.160614in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{4.161437in}{3.513535in}}%
\pgfpathlineto{\pgfqpoint{4.162128in}{1.192138in}}%
\pgfpathlineto{\pgfqpoint{4.162372in}{3.950311in}}%
\pgfpathlineto{\pgfqpoint{4.162686in}{1.533582in}}%
\pgfpathlineto{\pgfqpoint{4.163893in}{3.953199in}}%
\pgfpathlineto{\pgfqpoint{4.163133in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{4.163949in}{3.569249in}}%
\pgfpathlineto{\pgfqpoint{4.164137in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{4.164898in}{3.958211in}}%
\pgfpathlineto{\pgfqpoint{4.165226in}{1.826146in}}%
\pgfpathlineto{\pgfqpoint{4.165895in}{3.954874in}}%
\pgfpathlineto{\pgfqpoint{4.165658in}{1.187656in}}%
\pgfpathlineto{\pgfqpoint{4.166460in}{3.616285in}}%
\pgfpathlineto{\pgfqpoint{4.166656in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{4.167416in}{3.958175in}}%
\pgfpathlineto{\pgfqpoint{4.167737in}{1.719817in}}%
\pgfpathlineto{\pgfqpoint{4.168421in}{3.964513in}}%
\pgfpathlineto{\pgfqpoint{4.168665in}{1.193056in}}%
\pgfpathlineto{\pgfqpoint{4.168972in}{3.694076in}}%
\pgfpathlineto{\pgfqpoint{4.170179in}{1.176601in}}%
\pgfpathlineto{\pgfqpoint{4.169425in}{3.960928in}}%
\pgfpathlineto{\pgfqpoint{4.170249in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{4.170939in}{3.962449in}}%
\pgfpathlineto{\pgfqpoint{4.171183in}{1.176982in}}%
\pgfpathlineto{\pgfqpoint{4.171497in}{3.615779in}}%
\pgfpathlineto{\pgfqpoint{4.172704in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{4.171944in}{3.970050in}}%
\pgfpathlineto{\pgfqpoint{4.172760in}{1.567035in}}%
\pgfpathlineto{\pgfqpoint{4.172948in}{3.967701in}}%
\pgfpathlineto{\pgfqpoint{4.173709in}{1.169662in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{3.423276in}}%
\pgfpathlineto{\pgfqpoint{4.174707in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{4.174469in}{3.967038in}}%
\pgfpathlineto{\pgfqpoint{4.175265in}{1.444268in}}%
\pgfpathlineto{\pgfqpoint{4.175467in}{3.974807in}}%
\pgfpathlineto{\pgfqpoint{4.176227in}{1.170485in}}%
\pgfpathlineto{\pgfqpoint{4.176548in}{3.426995in}}%
\pgfpathlineto{\pgfqpoint{4.177232in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{4.177476in}{3.963448in}}%
\pgfpathlineto{\pgfqpoint{4.177783in}{1.438654in}}%
\pgfpathlineto{\pgfqpoint{4.178990in}{3.978765in}}%
\pgfpathlineto{\pgfqpoint{4.178237in}{1.166276in}}%
\pgfpathlineto{\pgfqpoint{4.179060in}{3.524562in}}%
\pgfpathlineto{\pgfqpoint{4.179750in}{1.166221in}}%
\pgfpathlineto{\pgfqpoint{4.179995in}{3.979136in}}%
\pgfpathlineto{\pgfqpoint{4.180309in}{1.518115in}}%
\pgfpathlineto{\pgfqpoint{4.181515in}{3.979225in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{4.181564in}{3.646855in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{1.159437in}}%
\pgfpathlineto{\pgfqpoint{4.182520in}{3.985845in}}%
\pgfpathlineto{\pgfqpoint{4.182855in}{1.923873in}}%
\pgfpathlineto{\pgfqpoint{4.183518in}{3.983693in}}%
\pgfpathlineto{\pgfqpoint{4.183281in}{1.161531in}}%
\pgfpathlineto{\pgfqpoint{4.184083in}{3.629809in}}%
\pgfpathlineto{\pgfqpoint{4.184278in}{1.153070in}}%
\pgfpathlineto{\pgfqpoint{4.185039in}{3.984222in}}%
\pgfpathlineto{\pgfqpoint{4.185359in}{1.709477in}}%
\pgfpathlineto{\pgfqpoint{4.186043in}{3.992181in}}%
\pgfpathlineto{\pgfqpoint{4.186287in}{1.163199in}}%
\pgfpathlineto{\pgfqpoint{4.186587in}{3.791385in}}%
\pgfpathlineto{\pgfqpoint{4.187808in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{4.187048in}{3.989921in}}%
\pgfpathlineto{\pgfqpoint{4.187878in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{4.188562in}{3.988505in}}%
\pgfpathlineto{\pgfqpoint{4.188806in}{1.147982in}}%
\pgfpathlineto{\pgfqpoint{4.189113in}{3.720579in}}%
\pgfpathlineto{\pgfqpoint{4.190327in}{1.149315in}}%
\pgfpathlineto{\pgfqpoint{4.189566in}{3.997725in}}%
\pgfpathlineto{\pgfqpoint{4.190382in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{4.190571in}{3.996807in}}%
\pgfpathlineto{\pgfqpoint{4.191331in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{4.191652in}{3.433221in}}%
\pgfpathlineto{\pgfqpoint{4.192329in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{4.192092in}{3.993269in}}%
\pgfpathlineto{\pgfqpoint{4.192887in}{1.427204in}}%
\pgfpathlineto{\pgfqpoint{4.194094in}{4.002960in}}%
\pgfpathlineto{\pgfqpoint{4.193850in}{1.144328in}}%
\pgfpathlineto{\pgfqpoint{4.194171in}{3.437368in}}%
\pgfpathlineto{\pgfqpoint{4.194854in}{1.135521in}}%
\pgfpathlineto{\pgfqpoint{4.195099in}{3.993566in}}%
\pgfpathlineto{\pgfqpoint{4.195398in}{1.340049in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{4.006644in}}%
\pgfpathlineto{\pgfqpoint{4.195859in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{4.196689in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{4.197373in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{4.197617in}{4.008321in}}%
\pgfpathlineto{\pgfqpoint{4.197924in}{1.412097in}}%
\pgfpathlineto{\pgfqpoint{4.199138in}{4.005507in}}%
\pgfpathlineto{\pgfqpoint{4.198377in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{4.199194in}{3.590577in}}%
\pgfpathlineto{\pgfqpoint{4.199382in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{4.200142in}{4.013800in}}%
\pgfpathlineto{\pgfqpoint{4.200463in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{4.201140in}{4.012865in}}%
\pgfpathlineto{\pgfqpoint{4.200903in}{1.135163in}}%
\pgfpathlineto{\pgfqpoint{4.201698in}{3.723103in}}%
\pgfpathlineto{\pgfqpoint{4.202905in}{1.123981in}}%
\pgfpathlineto{\pgfqpoint{4.202661in}{4.010515in}}%
\pgfpathlineto{\pgfqpoint{4.202982in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{4.203666in}{4.020157in}}%
\pgfpathlineto{\pgfqpoint{4.203910in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{4.204210in}{3.811859in}}%
\pgfpathlineto{\pgfqpoint{4.205431in}{1.120922in}}%
\pgfpathlineto{\pgfqpoint{4.204670in}{4.019336in}}%
\pgfpathlineto{\pgfqpoint{4.205500in}{1.699144in}}%
\pgfpathlineto{\pgfqpoint{4.206184in}{4.014816in}}%
\pgfpathlineto{\pgfqpoint{4.206428in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{4.206735in}{3.738584in}}%
\pgfpathlineto{\pgfqpoint{4.207949in}{1.122926in}}%
\pgfpathlineto{\pgfqpoint{4.207189in}{4.025686in}}%
\pgfpathlineto{\pgfqpoint{4.208005in}{1.545796in}}%
\pgfpathlineto{\pgfqpoint{4.208193in}{4.026313in}}%
\pgfpathlineto{\pgfqpoint{4.208954in}{1.113756in}}%
\pgfpathlineto{\pgfqpoint{4.209275in}{3.443308in}}%
\pgfpathlineto{\pgfqpoint{4.209951in}{1.114052in}}%
\pgfpathlineto{\pgfqpoint{4.209714in}{4.019746in}}%
\pgfpathlineto{\pgfqpoint{4.210509in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{4.211716in}{4.032500in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.117905in}}%
\pgfpathlineto{\pgfqpoint{4.211793in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{4.212477in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{4.024194in}}%
\pgfpathlineto{\pgfqpoint{4.213021in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{4.214242in}{4.034871in}}%
\pgfpathlineto{\pgfqpoint{4.213481in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{4.214304in}{3.546133in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{4.215239in}{4.037864in}}%
\pgfpathlineto{\pgfqpoint{4.215553in}{1.486574in}}%
\pgfpathlineto{\pgfqpoint{4.216760in}{4.032029in}}%
\pgfpathlineto{\pgfqpoint{4.216000in}{1.101884in}}%
\pgfpathlineto{\pgfqpoint{4.216809in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{1.100459in}}%
\pgfpathlineto{\pgfqpoint{4.217765in}{4.042064in}}%
\pgfpathlineto{\pgfqpoint{4.218093in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{4.218762in}{4.042399in}}%
\pgfpathlineto{\pgfqpoint{4.218525in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{4.219321in}{3.740649in}}%
\pgfpathlineto{\pgfqpoint{4.220527in}{1.094248in}}%
\pgfpathlineto{\pgfqpoint{4.220283in}{4.037054in}}%
\pgfpathlineto{\pgfqpoint{4.220597in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{4.221288in}{4.048419in}}%
\pgfpathlineto{\pgfqpoint{4.221532in}{1.101973in}}%
\pgfpathlineto{\pgfqpoint{4.221839in}{3.748592in}}%
\pgfpathlineto{\pgfqpoint{4.223053in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{4.222292in}{4.049158in}}%
\pgfpathlineto{\pgfqpoint{4.223109in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{4.223290in}{4.041712in}}%
\pgfpathlineto{\pgfqpoint{4.224051in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{4.224378in}{3.453916in}}%
\pgfpathlineto{\pgfqpoint{4.225055in}{1.095347in}}%
\pgfpathlineto{\pgfqpoint{4.224811in}{4.053927in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{1.462198in}}%
\pgfpathlineto{\pgfqpoint{4.225816in}{4.056192in}}%
\pgfpathlineto{\pgfqpoint{4.226576in}{1.085360in}}%
\pgfpathlineto{\pgfqpoint{4.226904in}{3.337737in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{4.227336in}{4.046467in}}%
\pgfpathlineto{\pgfqpoint{4.228132in}{1.392092in}}%
\pgfpathlineto{\pgfqpoint{4.229339in}{4.062400in}}%
\pgfpathlineto{\pgfqpoint{4.228578in}{1.089434in}}%
\pgfpathlineto{\pgfqpoint{4.229408in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{4.230099in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{4.230343in}{4.055311in}}%
\pgfpathlineto{\pgfqpoint{4.230650in}{1.383759in}}%
\pgfpathlineto{\pgfqpoint{4.231864in}{4.063410in}}%
\pgfpathlineto{\pgfqpoint{4.231104in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{4.231920in}{3.640609in}}%
\pgfpathlineto{\pgfqpoint{4.232101in}{1.084301in}}%
\pgfpathlineto{\pgfqpoint{4.232862in}{4.067769in}}%
\pgfpathlineto{\pgfqpoint{4.233190in}{1.683136in}}%
\pgfpathlineto{\pgfqpoint{4.233866in}{4.061986in}}%
\pgfpathlineto{\pgfqpoint{4.233622in}{1.073486in}}%
\pgfpathlineto{\pgfqpoint{4.234431in}{3.686068in}}%
\pgfpathlineto{\pgfqpoint{4.234627in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{4.235387in}{4.070614in}}%
\pgfpathlineto{\pgfqpoint{4.235715in}{1.800670in}}%
\pgfpathlineto{\pgfqpoint{4.236385in}{4.072282in}}%
\pgfpathlineto{\pgfqpoint{4.236148in}{1.081749in}}%
\pgfpathlineto{\pgfqpoint{4.236943in}{3.758539in}}%
\pgfpathlineto{\pgfqpoint{4.238150in}{1.064154in}}%
\pgfpathlineto{\pgfqpoint{4.237389in}{4.067935in}}%
\pgfpathlineto{\pgfqpoint{4.238220in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{4.238910in}{4.076957in}}%
\pgfpathlineto{\pgfqpoint{4.239154in}{1.070603in}}%
\pgfpathlineto{\pgfqpoint{4.239461in}{3.767277in}}%
\pgfpathlineto{\pgfqpoint{4.240675in}{1.063876in}}%
\pgfpathlineto{\pgfqpoint{4.239915in}{4.079361in}}%
\pgfpathlineto{\pgfqpoint{4.240731in}{1.495259in}}%
\pgfpathlineto{\pgfqpoint{4.240912in}{4.073101in}}%
\pgfpathlineto{\pgfqpoint{4.241673in}{1.058795in}}%
\pgfpathlineto{\pgfqpoint{4.242001in}{3.463132in}}%
\pgfpathlineto{\pgfqpoint{4.242677in}{1.063854in}}%
\pgfpathlineto{\pgfqpoint{4.242433in}{4.082456in}}%
\pgfpathlineto{\pgfqpoint{4.243236in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{4.243438in}{4.086435in}}%
\pgfpathlineto{\pgfqpoint{4.244198in}{1.056667in}}%
\pgfpathlineto{\pgfqpoint{4.244526in}{3.344273in}}%
\pgfpathlineto{\pgfqpoint{4.245196in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{4.244959in}{4.073415in}}%
\pgfpathlineto{\pgfqpoint{4.245754in}{1.374050in}}%
\pgfpathlineto{\pgfqpoint{4.246961in}{4.092664in}}%
\pgfpathlineto{\pgfqpoint{4.246201in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{4.247031in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{4.247721in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{4.247966in}{4.086908in}}%
\pgfpathlineto{\pgfqpoint{4.248273in}{1.364940in}}%
\pgfpathlineto{\pgfqpoint{4.249486in}{4.092235in}}%
\pgfpathlineto{\pgfqpoint{4.248726in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{4.249542in}{3.652161in}}%
\pgfpathlineto{\pgfqpoint{4.249724in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{4.250484in}{4.098027in}}%
\pgfpathlineto{\pgfqpoint{4.250812in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{4.251489in}{4.093705in}}%
\pgfpathlineto{\pgfqpoint{4.251244in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{4.252047in}{3.776321in}}%
\pgfpathlineto{\pgfqpoint{4.252249in}{1.039948in}}%
\pgfpathlineto{\pgfqpoint{4.253009in}{4.099438in}}%
\pgfpathlineto{\pgfqpoint{4.253337in}{1.794086in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{4.102494in}}%
\pgfpathlineto{\pgfqpoint{4.253770in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{4.254558in}{3.864161in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{4.255012in}{4.099728in}}%
\pgfpathlineto{\pgfqpoint{4.255842in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{4.256533in}{4.105778in}}%
\pgfpathlineto{\pgfqpoint{4.256777in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{4.257084in}{3.786200in}}%
\pgfpathlineto{\pgfqpoint{4.258298in}{1.034910in}}%
\pgfpathlineto{\pgfqpoint{4.257537in}{4.109932in}}%
\pgfpathlineto{\pgfqpoint{4.258353in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{4.258535in}{4.104909in}}%
\pgfpathlineto{\pgfqpoint{4.259295in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{4.259623in}{3.472501in}}%
\pgfpathlineto{\pgfqpoint{4.260300in}{1.031912in}}%
\pgfpathlineto{\pgfqpoint{4.260056in}{4.111273in}}%
\pgfpathlineto{\pgfqpoint{4.260858in}{1.356797in}}%
\pgfpathlineto{\pgfqpoint{4.261060in}{4.117044in}}%
\pgfpathlineto{\pgfqpoint{4.261821in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{4.262142in}{3.474258in}}%
\pgfpathlineto{\pgfqpoint{4.262818in}{1.023937in}}%
\pgfpathlineto{\pgfqpoint{4.262581in}{4.100578in}}%
\pgfpathlineto{\pgfqpoint{4.263369in}{1.266702in}}%
\pgfpathlineto{\pgfqpoint{4.264583in}{4.123283in}}%
\pgfpathlineto{\pgfqpoint{4.263823in}{1.025878in}}%
\pgfpathlineto{\pgfqpoint{4.264653in}{3.592259in}}%
\pgfpathlineto{\pgfqpoint{4.265344in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.265588in}{4.118988in}}%
\pgfpathlineto{\pgfqpoint{4.265895in}{1.345891in}}%
\pgfpathlineto{\pgfqpoint{4.267109in}{4.121331in}}%
\pgfpathlineto{\pgfqpoint{4.266348in}{1.016287in}}%
\pgfpathlineto{\pgfqpoint{4.267165in}{3.663554in}}%
\pgfpathlineto{\pgfqpoint{4.267346in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{4.268106in}{4.128614in}}%
\pgfpathlineto{\pgfqpoint{4.268434in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{4.269111in}{4.125886in}}%
\pgfpathlineto{\pgfqpoint{4.268867in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{4.269669in}{3.793455in}}%
\pgfpathlineto{\pgfqpoint{4.269871in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{4.270632in}{4.128540in}}%
\pgfpathlineto{\pgfqpoint{4.270953in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{4.271629in}{4.133027in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{4.272181in}{3.885838in}}%
\pgfpathlineto{\pgfqpoint{4.273394in}{1.002945in}}%
\pgfpathlineto{\pgfqpoint{4.272634in}{4.131948in}}%
\pgfpathlineto{\pgfqpoint{4.273464in}{1.543365in}}%
\pgfpathlineto{\pgfqpoint{4.274155in}{4.134882in}}%
\pgfpathlineto{\pgfqpoint{4.274399in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{4.274706in}{3.805358in}}%
\pgfpathlineto{\pgfqpoint{4.275920in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{4.275159in}{4.140871in}}%
\pgfpathlineto{\pgfqpoint{4.275976in}{1.472451in}}%
\pgfpathlineto{\pgfqpoint{4.276157in}{4.137125in}}%
\pgfpathlineto{\pgfqpoint{4.276918in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{4.277245in}{3.482013in}}%
\pgfpathlineto{\pgfqpoint{4.277922in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{4.277678in}{4.140362in}}%
\pgfpathlineto{\pgfqpoint{4.278480in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{4.278683in}{4.148011in}}%
\pgfpathlineto{\pgfqpoint{4.279443in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{4.279764in}{3.484769in}}%
\pgfpathlineto{\pgfqpoint{4.280448in}{0.993212in}}%
\pgfpathlineto{\pgfqpoint{4.280685in}{4.131690in}}%
\pgfpathlineto{\pgfqpoint{4.280992in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{4.282206in}{4.154234in}}%
\pgfpathlineto{\pgfqpoint{4.281445in}{0.993443in}}%
\pgfpathlineto{\pgfqpoint{4.282275in}{3.604295in}}%
\pgfpathlineto{\pgfqpoint{4.282966in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{4.283210in}{4.151539in}}%
\pgfpathlineto{\pgfqpoint{4.283517in}{1.326634in}}%
\pgfpathlineto{\pgfqpoint{4.284731in}{4.150702in}}%
\pgfpathlineto{\pgfqpoint{4.283971in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{4.284780in}{3.751342in}}%
\pgfpathlineto{\pgfqpoint{4.284968in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{4.285729in}{4.159521in}}%
\pgfpathlineto{\pgfqpoint{4.286064in}{1.773319in}}%
\pgfpathlineto{\pgfqpoint{4.286733in}{4.158504in}}%
\pgfpathlineto{\pgfqpoint{4.286489in}{0.986655in}}%
\pgfpathlineto{\pgfqpoint{4.287291in}{3.810918in}}%
\pgfpathlineto{\pgfqpoint{4.287494in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{4.288254in}{4.157919in}}%
\pgfpathlineto{\pgfqpoint{4.288575in}{1.651590in}}%
\pgfpathlineto{\pgfqpoint{4.289259in}{4.164105in}}%
\pgfpathlineto{\pgfqpoint{4.289496in}{0.992985in}}%
\pgfpathlineto{\pgfqpoint{4.289803in}{3.907816in}}%
\pgfpathlineto{\pgfqpoint{4.291017in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{4.290256in}{4.164583in}}%
\pgfpathlineto{\pgfqpoint{4.291087in}{1.531412in}}%
\pgfpathlineto{\pgfqpoint{4.291777in}{4.164253in}}%
\pgfpathlineto{\pgfqpoint{4.292021in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{4.292328in}{3.824731in}}%
\pgfpathlineto{\pgfqpoint{4.293542in}{0.976154in}}%
\pgfpathlineto{\pgfqpoint{4.292782in}{4.172171in}}%
\pgfpathlineto{\pgfqpoint{4.293591in}{1.383643in}}%
\pgfpathlineto{\pgfqpoint{4.293779in}{4.169751in}}%
\pgfpathlineto{\pgfqpoint{4.294540in}{0.966549in}}%
\pgfpathlineto{\pgfqpoint{4.294875in}{3.371021in}}%
\pgfpathlineto{\pgfqpoint{4.295544in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{4.295300in}{4.169716in}}%
\pgfpathlineto{\pgfqpoint{4.296103in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{4.296305in}{4.179313in}}%
\pgfpathlineto{\pgfqpoint{4.297065in}{0.968950in}}%
\pgfpathlineto{\pgfqpoint{4.297386in}{3.495363in}}%
\pgfpathlineto{\pgfqpoint{4.298070in}{0.961777in}}%
\pgfpathlineto{\pgfqpoint{4.298307in}{4.165757in}}%
\pgfpathlineto{\pgfqpoint{4.298614in}{1.222725in}}%
\pgfpathlineto{\pgfqpoint{4.299828in}{4.185504in}}%
\pgfpathlineto{\pgfqpoint{4.299068in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{4.299898in}{3.616157in}}%
\pgfpathlineto{\pgfqpoint{4.300588in}{0.962627in}}%
\pgfpathlineto{\pgfqpoint{4.300833in}{4.184536in}}%
\pgfpathlineto{\pgfqpoint{4.301140in}{1.307175in}}%
\pgfpathlineto{\pgfqpoint{4.302353in}{4.180345in}}%
\pgfpathlineto{\pgfqpoint{4.301593in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{4.302402in}{3.764670in}}%
\pgfpathlineto{\pgfqpoint{4.302591in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{4.303351in}{4.190751in}}%
\pgfpathlineto{\pgfqpoint{4.303686in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{4.304356in}{4.191542in}}%
\pgfpathlineto{\pgfqpoint{4.304111in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{4.304914in}{3.828712in}}%
\pgfpathlineto{\pgfqpoint{4.305116in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{4.305877in}{4.187561in}}%
\pgfpathlineto{\pgfqpoint{4.306197in}{1.640977in}}%
\pgfpathlineto{\pgfqpoint{4.306881in}{4.195722in}}%
\pgfpathlineto{\pgfqpoint{4.307118in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{4.307425in}{3.930092in}}%
\pgfpathlineto{\pgfqpoint{4.308639in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{4.307879in}{4.197632in}}%
\pgfpathlineto{\pgfqpoint{4.308709in}{1.519629in}}%
\pgfpathlineto{\pgfqpoint{4.309400in}{4.193881in}}%
\pgfpathlineto{\pgfqpoint{4.309644in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{4.309951in}{3.844289in}}%
\pgfpathlineto{\pgfqpoint{4.311165in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{4.310404in}{4.203809in}}%
\pgfpathlineto{\pgfqpoint{4.311213in}{1.370308in}}%
\pgfpathlineto{\pgfqpoint{4.311402in}{4.202779in}}%
\pgfpathlineto{\pgfqpoint{4.312162in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{4.312497in}{3.376435in}}%
\pgfpathlineto{\pgfqpoint{4.313167in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{4.312923in}{4.199342in}}%
\pgfpathlineto{\pgfqpoint{4.313725in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{4.313927in}{4.210933in}}%
\pgfpathlineto{\pgfqpoint{4.314688in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{3.632910in}}%
\pgfpathlineto{\pgfqpoint{4.315692in}{0.929999in}}%
\pgfpathlineto{\pgfqpoint{4.315929in}{4.200342in}}%
\pgfpathlineto{\pgfqpoint{4.316236in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{4.317450in}{4.217093in}}%
\pgfpathlineto{\pgfqpoint{4.316690in}{0.927336in}}%
\pgfpathlineto{\pgfqpoint{4.317513in}{3.727565in}}%
\pgfpathlineto{\pgfqpoint{4.318211in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{4.318455in}{4.217962in}}%
\pgfpathlineto{\pgfqpoint{4.318776in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{4.319976in}{4.210245in}}%
\pgfpathlineto{\pgfqpoint{4.319215in}{0.921913in}}%
\pgfpathlineto{\pgfqpoint{4.320018in}{3.855684in}}%
\pgfpathlineto{\pgfqpoint{4.320213in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{4.320973in}{4.222303in}}%
\pgfpathlineto{\pgfqpoint{4.321308in}{1.762478in}}%
\pgfpathlineto{\pgfqpoint{4.321978in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.321734in}{0.927383in}}%
\pgfpathlineto{\pgfqpoint{4.322536in}{3.846853in}}%
\pgfpathlineto{\pgfqpoint{4.322738in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{4.323499in}{4.217452in}}%
\pgfpathlineto{\pgfqpoint{4.323813in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{4.323855in}{2.283501in}}%
\pgfpathlineto{\pgfqpoint{4.323855in}{2.283501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.493740in}}%
\pgfpathlineto{\pgfqpoint{0.801235in}{2.686090in}}%
\pgfpathlineto{\pgfqpoint{0.801410in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{0.802223in}{3.493599in}}%
\pgfpathlineto{\pgfqpoint{0.802474in}{0.771250in}}%
\pgfpathlineto{\pgfqpoint{0.802496in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{0.802770in}{3.493389in}}%
\pgfpathlineto{\pgfqpoint{0.803173in}{2.057170in}}%
\pgfpathlineto{\pgfqpoint{0.803856in}{3.493693in}}%
\pgfpathlineto{\pgfqpoint{0.803583in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{0.804366in}{3.387725in}}%
\pgfpathlineto{\pgfqpoint{0.804943in}{3.493714in}}%
\pgfpathlineto{\pgfqpoint{0.804669in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{0.805118in}{1.517155in}}%
\pgfpathlineto{\pgfqpoint{0.805217in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{0.806030in}{3.493455in}}%
\pgfpathlineto{\pgfqpoint{0.806280in}{0.773415in}}%
\pgfpathlineto{\pgfqpoint{0.806303in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{0.806577in}{3.493552in}}%
\pgfpathlineto{\pgfqpoint{0.806987in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{0.807663in}{3.493736in}}%
\pgfpathlineto{\pgfqpoint{0.807390in}{0.725181in}}%
\pgfpathlineto{\pgfqpoint{0.808172in}{3.384497in}}%
\pgfpathlineto{\pgfqpoint{0.808750in}{3.493639in}}%
\pgfpathlineto{\pgfqpoint{0.808476in}{0.725641in}}%
\pgfpathlineto{\pgfqpoint{0.808924in}{1.524714in}}%
\pgfpathlineto{\pgfqpoint{0.809023in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{0.809297in}{3.493318in}}%
\pgfpathlineto{\pgfqpoint{0.810087in}{0.775628in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{0.725044in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{0.810794in}{2.161960in}}%
\pgfpathlineto{\pgfqpoint{0.811470in}{3.493729in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{0.725146in}}%
\pgfpathlineto{\pgfqpoint{0.811979in}{3.381223in}}%
\pgfpathlineto{\pgfqpoint{0.812556in}{3.493513in}}%
\pgfpathlineto{\pgfqpoint{0.812283in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{0.812739in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{0.812830in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.813103in}{3.493499in}}%
\pgfpathlineto{\pgfqpoint{0.813894in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{0.725135in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{3.493726in}}%
\pgfpathlineto{\pgfqpoint{0.814600in}{2.153615in}}%
\pgfpathlineto{\pgfqpoint{0.815276in}{3.493672in}}%
\pgfpathlineto{\pgfqpoint{0.815550in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{0.815786in}{3.377902in}}%
\pgfpathlineto{\pgfqpoint{0.816363in}{3.493337in}}%
\pgfpathlineto{\pgfqpoint{0.816089in}{0.726250in}}%
\pgfpathlineto{\pgfqpoint{0.816545in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{0.816637in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{0.816910in}{3.493629in}}%
\pgfpathlineto{\pgfqpoint{0.817700in}{0.780200in}}%
\pgfpathlineto{\pgfqpoint{0.818270in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{0.817997in}{3.493738in}}%
\pgfpathlineto{\pgfqpoint{0.818414in}{2.266449in}}%
\pgfpathlineto{\pgfqpoint{0.819083in}{3.493565in}}%
\pgfpathlineto{\pgfqpoint{0.819357in}{0.725004in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{3.374535in}}%
\pgfpathlineto{\pgfqpoint{0.819630in}{3.493438in}}%
\pgfpathlineto{\pgfqpoint{0.819904in}{0.726066in}}%
\pgfpathlineto{\pgfqpoint{0.820352in}{1.438764in}}%
\pgfpathlineto{\pgfqpoint{0.820443in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{0.820717in}{3.493709in}}%
\pgfpathlineto{\pgfqpoint{0.821507in}{0.782559in}}%
\pgfpathlineto{\pgfqpoint{0.822077in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{0.821803in}{3.493699in}}%
\pgfpathlineto{\pgfqpoint{0.822221in}{2.258150in}}%
\pgfpathlineto{\pgfqpoint{0.822890in}{3.493407in}}%
\pgfpathlineto{\pgfqpoint{0.823163in}{0.725009in}}%
\pgfpathlineto{\pgfqpoint{0.823399in}{3.371122in}}%
\pgfpathlineto{\pgfqpoint{0.823437in}{3.493587in}}%
\pgfpathlineto{\pgfqpoint{0.823710in}{0.725763in}}%
\pgfpathlineto{\pgfqpoint{0.824166in}{1.342112in}}%
\pgfpathlineto{\pgfqpoint{0.824250in}{0.725220in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{3.493739in}}%
\pgfpathlineto{\pgfqpoint{0.825321in}{0.754733in}}%
\pgfpathlineto{\pgfqpoint{0.825336in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{0.825541in}{3.070198in}}%
\pgfpathlineto{\pgfqpoint{0.825610in}{3.493610in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{0.736541in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{3.493686in}}%
\pgfpathlineto{\pgfqpoint{0.826970in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{0.827935in}{1.912737in}}%
\pgfpathlineto{\pgfqpoint{0.828604in}{0.725115in}}%
\pgfpathlineto{\pgfqpoint{0.828330in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{0.829113in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{0.829690in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{0.829417in}{3.493470in}}%
\pgfpathlineto{\pgfqpoint{0.829865in}{2.707435in}}%
\pgfpathlineto{\pgfqpoint{0.829964in}{3.493539in}}%
\pgfpathlineto{\pgfqpoint{0.830777in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{0.831027in}{3.447009in}}%
\pgfpathlineto{\pgfqpoint{0.831050in}{3.493734in}}%
\pgfpathlineto{\pgfqpoint{0.831324in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{0.831726in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{0.832137in}{3.493648in}}%
\pgfpathlineto{\pgfqpoint{0.832919in}{0.831733in}}%
\pgfpathlineto{\pgfqpoint{0.833497in}{0.725038in}}%
\pgfpathlineto{\pgfqpoint{0.833223in}{3.493280in}}%
\pgfpathlineto{\pgfqpoint{0.833671in}{2.699893in}}%
\pgfpathlineto{\pgfqpoint{0.833770in}{3.493656in}}%
\pgfpathlineto{\pgfqpoint{0.834583in}{0.725324in}}%
\pgfpathlineto{\pgfqpoint{0.834834in}{3.444834in}}%
\pgfpathlineto{\pgfqpoint{0.834857in}{3.493732in}}%
\pgfpathlineto{\pgfqpoint{0.835130in}{0.725158in}}%
\pgfpathlineto{\pgfqpoint{0.835541in}{2.050304in}}%
\pgfpathlineto{\pgfqpoint{0.836217in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.835943in}{3.493527in}}%
\pgfpathlineto{\pgfqpoint{0.836726in}{0.834972in}}%
\pgfpathlineto{\pgfqpoint{0.837303in}{0.725125in}}%
\pgfpathlineto{\pgfqpoint{0.837030in}{3.493040in}}%
\pgfpathlineto{\pgfqpoint{0.837478in}{2.692330in}}%
\pgfpathlineto{\pgfqpoint{0.837577in}{3.493723in}}%
\pgfpathlineto{\pgfqpoint{0.837850in}{0.725377in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{3.442609in}}%
\pgfpathlineto{\pgfqpoint{0.838663in}{3.493680in}}%
\pgfpathlineto{\pgfqpoint{0.838937in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{0.839347in}{2.058648in}}%
\pgfpathlineto{\pgfqpoint{0.840023in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{0.840297in}{3.493619in}}%
\pgfpathlineto{\pgfqpoint{0.840533in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.841110in}{0.725262in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{3.492749in}}%
\pgfpathlineto{\pgfqpoint{0.841292in}{2.792912in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{3.493739in}}%
\pgfpathlineto{\pgfqpoint{0.841657in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{3.440337in}}%
\pgfpathlineto{\pgfqpoint{0.842470in}{3.493577in}}%
\pgfpathlineto{\pgfqpoint{0.842744in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{0.843154in}{2.066994in}}%
\pgfpathlineto{\pgfqpoint{0.843830in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{0.844104in}{3.493704in}}%
\pgfpathlineto{\pgfqpoint{0.844339in}{0.841587in}}%
\pgfpathlineto{\pgfqpoint{0.844917in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{0.844643in}{3.492408in}}%
\pgfpathlineto{\pgfqpoint{0.845099in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{3.493705in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{0.725088in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{3.438015in}}%
\pgfpathlineto{\pgfqpoint{0.846824in}{3.493576in}}%
\pgfpathlineto{\pgfqpoint{0.846550in}{0.725006in}}%
\pgfpathlineto{\pgfqpoint{0.846968in}{1.954149in}}%
\pgfpathlineto{\pgfqpoint{0.847637in}{0.725206in}}%
\pgfpathlineto{\pgfqpoint{0.847910in}{3.493739in}}%
\pgfpathlineto{\pgfqpoint{0.848146in}{0.844965in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{0.725263in}}%
\pgfpathlineto{\pgfqpoint{0.848457in}{3.492746in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{2.778339in}}%
\pgfpathlineto{\pgfqpoint{0.848997in}{3.493620in}}%
\pgfpathlineto{\pgfqpoint{0.849270in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{0.850061in}{3.435646in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{3.493679in}}%
\pgfpathlineto{\pgfqpoint{0.850357in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{0.850775in}{1.962449in}}%
\pgfpathlineto{\pgfqpoint{0.851443in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{0.851717in}{3.493723in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{0.848388in}}%
\pgfpathlineto{\pgfqpoint{0.851991in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{0.852264in}{3.493037in}}%
\pgfpathlineto{\pgfqpoint{0.852720in}{2.875071in}}%
\pgfpathlineto{\pgfqpoint{0.853351in}{3.493525in}}%
\pgfpathlineto{\pgfqpoint{0.853077in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.853875in}{3.463620in}}%
\pgfpathlineto{\pgfqpoint{0.853890in}{3.492966in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{0.854164in}{0.725157in}}%
\pgfpathlineto{\pgfqpoint{0.854437in}{3.493732in}}%
\pgfpathlineto{\pgfqpoint{0.854992in}{3.482438in}}%
\pgfpathlineto{\pgfqpoint{0.855797in}{0.725038in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{3.493657in}}%
\pgfpathlineto{\pgfqpoint{0.856489in}{2.304151in}}%
\pgfpathlineto{\pgfqpoint{0.857157in}{3.493647in}}%
\pgfpathlineto{\pgfqpoint{0.856884in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{0.857666in}{3.389488in}}%
\pgfpathlineto{\pgfqpoint{0.858244in}{3.493735in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.725308in}}%
\pgfpathlineto{\pgfqpoint{0.858419in}{1.512992in}}%
\pgfpathlineto{\pgfqpoint{0.858517in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{3.493540in}}%
\pgfpathlineto{\pgfqpoint{0.859581in}{0.772213in}}%
\pgfpathlineto{\pgfqpoint{0.859604in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{3.493468in}}%
\pgfpathlineto{\pgfqpoint{0.860280in}{2.053433in}}%
\pgfpathlineto{\pgfqpoint{0.860964in}{3.493718in}}%
\pgfpathlineto{\pgfqpoint{0.860690in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{0.861473in}{3.386285in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{0.861777in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{0.862225in}{1.520538in}}%
\pgfpathlineto{\pgfqpoint{0.862324in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{3.493374in}}%
\pgfpathlineto{\pgfqpoint{0.863388in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{0.863410in}{0.725015in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{3.493609in}}%
\pgfpathlineto{\pgfqpoint{0.864094in}{2.166567in}}%
\pgfpathlineto{\pgfqpoint{0.864771in}{3.493739in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{0.725221in}}%
\pgfpathlineto{\pgfqpoint{0.865280in}{3.383036in}}%
\pgfpathlineto{\pgfqpoint{0.865857in}{3.493589in}}%
\pgfpathlineto{\pgfqpoint{0.865584in}{0.725760in}}%
\pgfpathlineto{\pgfqpoint{0.866039in}{1.420200in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{0.725009in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{3.493405in}}%
\pgfpathlineto{\pgfqpoint{0.867194in}{0.776635in}}%
\pgfpathlineto{\pgfqpoint{0.867217in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{0.867491in}{3.493698in}}%
\pgfpathlineto{\pgfqpoint{0.867901in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{0.868577in}{3.493710in}}%
\pgfpathlineto{\pgfqpoint{0.868851in}{0.725097in}}%
\pgfpathlineto{\pgfqpoint{0.869086in}{3.379741in}}%
\pgfpathlineto{\pgfqpoint{0.869664in}{3.493440in}}%
\pgfpathlineto{\pgfqpoint{0.869390in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{0.869846in}{1.427455in}}%
\pgfpathlineto{\pgfqpoint{0.869937in}{0.725004in}}%
\pgfpathlineto{\pgfqpoint{0.870226in}{3.493737in}}%
\pgfpathlineto{\pgfqpoint{0.870803in}{3.472013in}}%
\pgfpathlineto{\pgfqpoint{0.871001in}{3.463327in}}%
\pgfpathlineto{\pgfqpoint{0.873090in}{3.386242in}}%
\pgfpathlineto{\pgfqpoint{0.876684in}{3.255109in}}%
\pgfpathlineto{\pgfqpoint{0.876836in}{3.255216in}}%
\pgfpathlineto{\pgfqpoint{0.878075in}{3.212611in}}%
\pgfpathlineto{\pgfqpoint{0.879936in}{3.151627in}}%
\pgfpathlineto{\pgfqpoint{0.880043in}{3.152385in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{0.880187in}{3.149243in}}%
\pgfpathlineto{\pgfqpoint{0.882656in}{3.072540in}}%
\pgfpathlineto{\pgfqpoint{0.882687in}{3.072743in}}%
\pgfpathlineto{\pgfqpoint{0.882793in}{3.073617in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{3.065504in}}%
\pgfpathlineto{\pgfqpoint{0.884822in}{3.013574in}}%
\pgfpathlineto{\pgfqpoint{0.884845in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{0.884982in}{3.014951in}}%
\pgfpathlineto{\pgfqpoint{0.885194in}{3.005312in}}%
\pgfpathlineto{\pgfqpoint{0.886987in}{2.958207in}}%
\pgfpathlineto{\pgfqpoint{0.887025in}{2.958408in}}%
\pgfpathlineto{\pgfqpoint{0.887147in}{2.959803in}}%
\pgfpathlineto{\pgfqpoint{0.887383in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{0.889160in}{2.906220in}}%
\pgfpathlineto{\pgfqpoint{0.889297in}{2.907908in}}%
\pgfpathlineto{\pgfqpoint{0.889328in}{2.908056in}}%
\pgfpathlineto{\pgfqpoint{0.889502in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{0.891318in}{2.857451in}}%
\pgfpathlineto{\pgfqpoint{0.891508in}{2.859453in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{2.847088in}}%
\pgfpathlineto{\pgfqpoint{0.894046in}{2.800534in}}%
\pgfpathlineto{\pgfqpoint{0.892063in}{2.847765in}}%
\pgfpathlineto{\pgfqpoint{0.894198in}{2.802687in}}%
\pgfpathlineto{\pgfqpoint{0.894221in}{2.802952in}}%
\pgfpathlineto{\pgfqpoint{0.894449in}{2.794137in}}%
\pgfpathlineto{\pgfqpoint{0.896219in}{2.758143in}}%
\pgfpathlineto{\pgfqpoint{0.896303in}{2.759075in}}%
\pgfpathlineto{\pgfqpoint{0.896409in}{2.760741in}}%
\pgfpathlineto{\pgfqpoint{0.897101in}{2.746073in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{2.718359in}}%
\pgfpathlineto{\pgfqpoint{0.898666in}{2.719799in}}%
\pgfpathlineto{\pgfqpoint{0.901112in}{2.672003in}}%
\pgfpathlineto{\pgfqpoint{0.901143in}{2.672185in}}%
\pgfpathlineto{\pgfqpoint{0.901310in}{2.675070in}}%
\pgfpathlineto{\pgfqpoint{0.901659in}{2.663172in}}%
\pgfpathlineto{\pgfqpoint{0.901880in}{2.666156in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{0.908179in}{2.567243in}}%
\pgfpathlineto{\pgfqpoint{0.907297in}{2.585604in}}%
\pgfpathlineto{\pgfqpoint{0.908391in}{2.570940in}}%
\pgfpathlineto{\pgfqpoint{0.908399in}{2.641054in}}%
\pgfpathlineto{\pgfqpoint{0.909265in}{2.552840in}}%
\pgfpathlineto{\pgfqpoint{0.909501in}{2.556516in}}%
\pgfpathlineto{\pgfqpoint{0.912525in}{2.512560in}}%
\pgfpathlineto{\pgfqpoint{0.912540in}{2.512617in}}%
\pgfpathlineto{\pgfqpoint{0.912547in}{2.476257in}}%
\pgfpathlineto{\pgfqpoint{0.912745in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{0.913649in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{0.913839in}{2.504092in}}%
\pgfpathlineto{\pgfqpoint{0.914143in}{2.493803in}}%
\pgfpathlineto{\pgfqpoint{0.914500in}{2.494604in}}%
\pgfpathlineto{\pgfqpoint{0.915784in}{2.475901in}}%
\pgfpathlineto{\pgfqpoint{0.915929in}{2.478995in}}%
\pgfpathlineto{\pgfqpoint{0.916005in}{2.480197in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{2.470139in}}%
\pgfpathlineto{\pgfqpoint{0.916696in}{2.470229in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{2.453317in}}%
\pgfpathlineto{\pgfqpoint{0.918064in}{2.455438in}}%
\pgfpathlineto{\pgfqpoint{0.918185in}{2.457769in}}%
\pgfpathlineto{\pgfqpoint{0.918497in}{2.447889in}}%
\pgfpathlineto{\pgfqpoint{0.918831in}{2.450081in}}%
\pgfpathlineto{\pgfqpoint{0.920138in}{2.432132in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{2.435857in}}%
\pgfpathlineto{\pgfqpoint{0.920351in}{2.436764in}}%
\pgfpathlineto{\pgfqpoint{0.920677in}{2.427010in}}%
\pgfpathlineto{\pgfqpoint{0.921042in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{0.922311in}{2.412200in}}%
\pgfpathlineto{\pgfqpoint{0.922425in}{2.414650in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{2.417023in}}%
\pgfpathlineto{\pgfqpoint{0.923268in}{2.406050in}}%
\pgfpathlineto{\pgfqpoint{0.924484in}{2.393513in}}%
\pgfpathlineto{\pgfqpoint{0.923641in}{2.407546in}}%
\pgfpathlineto{\pgfqpoint{0.924575in}{2.395248in}}%
\pgfpathlineto{\pgfqpoint{0.924697in}{2.398359in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{2.388263in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{2.375956in}}%
\pgfpathlineto{\pgfqpoint{0.925799in}{2.389583in}}%
\pgfpathlineto{\pgfqpoint{0.926688in}{2.376314in}}%
\pgfpathlineto{\pgfqpoint{0.926771in}{2.378392in}}%
\pgfpathlineto{\pgfqpoint{0.926893in}{2.380971in}}%
\pgfpathlineto{\pgfqpoint{0.927615in}{2.370957in}}%
\pgfpathlineto{\pgfqpoint{0.928830in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{0.927972in}{2.372625in}}%
\pgfpathlineto{\pgfqpoint{0.928959in}{2.362463in}}%
\pgfpathlineto{\pgfqpoint{0.929073in}{2.364565in}}%
\pgfpathlineto{\pgfqpoint{0.929370in}{2.355536in}}%
\pgfpathlineto{\pgfqpoint{0.929742in}{2.357428in}}%
\pgfpathlineto{\pgfqpoint{0.930980in}{2.344106in}}%
\pgfpathlineto{\pgfqpoint{0.932090in}{2.336609in}}%
\pgfpathlineto{\pgfqpoint{0.931246in}{2.349265in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{2.341763in}}%
\pgfpathlineto{\pgfqpoint{0.932325in}{2.341935in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{0.933040in}{2.333421in}}%
\pgfpathlineto{\pgfqpoint{0.934270in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{0.933427in}{2.334748in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{2.323101in}}%
\pgfpathlineto{\pgfqpoint{0.934521in}{2.327915in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{2.318683in}}%
\pgfpathlineto{\pgfqpoint{0.936436in}{2.309305in}}%
\pgfpathlineto{\pgfqpoint{0.935608in}{2.321279in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{2.310827in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{2.314836in}}%
\pgfpathlineto{\pgfqpoint{0.937439in}{2.304735in}}%
\pgfpathlineto{\pgfqpoint{0.938609in}{2.296890in}}%
\pgfpathlineto{\pgfqpoint{0.937766in}{2.308557in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{2.298841in}}%
\pgfpathlineto{\pgfqpoint{0.939156in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{0.941010in}{2.353518in}}%
\pgfpathlineto{\pgfqpoint{0.942552in}{2.398989in}}%
\pgfpathlineto{\pgfqpoint{0.945402in}{2.471740in}}%
\pgfpathlineto{\pgfqpoint{0.951100in}{2.578792in}}%
\pgfpathlineto{\pgfqpoint{0.951108in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{0.951617in}{2.586366in}}%
\pgfpathlineto{\pgfqpoint{0.953334in}{2.609151in}}%
\pgfpathlineto{\pgfqpoint{0.953349in}{2.609087in}}%
\pgfpathlineto{\pgfqpoint{0.953516in}{2.611249in}}%
\pgfpathlineto{\pgfqpoint{0.955766in}{2.635570in}}%
\pgfpathlineto{\pgfqpoint{0.960499in}{2.670882in}}%
\pgfpathlineto{\pgfqpoint{0.960507in}{2.670848in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{2.670836in}}%
\pgfpathlineto{\pgfqpoint{0.960795in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{2.671815in}}%
\pgfpathlineto{\pgfqpoint{0.962239in}{2.679081in}}%
\pgfpathlineto{\pgfqpoint{0.962247in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{0.962551in}{2.680316in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{2.684916in}}%
\pgfpathlineto{\pgfqpoint{0.969723in}{2.692454in}}%
\pgfpathlineto{\pgfqpoint{0.963926in}{2.684869in}}%
\pgfpathlineto{\pgfqpoint{0.969754in}{2.692317in}}%
\pgfpathlineto{\pgfqpoint{0.970810in}{2.691532in}}%
\pgfpathlineto{\pgfqpoint{0.969799in}{2.692736in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{2.691698in}}%
\pgfpathlineto{\pgfqpoint{0.970909in}{2.691784in}}%
\pgfpathlineto{\pgfqpoint{0.971912in}{2.690530in}}%
\pgfpathlineto{\pgfqpoint{0.971942in}{2.690666in}}%
\pgfpathlineto{\pgfqpoint{0.973264in}{2.688614in}}%
\pgfpathlineto{\pgfqpoint{0.974510in}{2.686007in}}%
\pgfpathlineto{\pgfqpoint{0.973287in}{2.688878in}}%
\pgfpathlineto{\pgfqpoint{0.974525in}{2.686071in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{2.686113in}}%
\pgfpathlineto{\pgfqpoint{0.975247in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{0.975300in}{2.684254in}}%
\pgfpathlineto{\pgfqpoint{0.976797in}{2.679853in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{2.680018in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{2.679065in}}%
\pgfpathlineto{\pgfqpoint{0.976858in}{2.679753in}}%
\pgfpathlineto{\pgfqpoint{0.977162in}{2.678958in}}%
\pgfpathlineto{\pgfqpoint{0.979852in}{2.669651in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{2.669717in}}%
\pgfpathlineto{\pgfqpoint{0.980125in}{2.668456in}}%
\pgfpathlineto{\pgfqpoint{0.980178in}{2.668411in}}%
\pgfpathlineto{\pgfqpoint{0.983795in}{2.652777in}}%
\pgfpathlineto{\pgfqpoint{0.985664in}{2.643687in}}%
\pgfpathlineto{\pgfqpoint{1.005206in}{2.528902in}}%
\pgfpathlineto{\pgfqpoint{1.011300in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{1.016284in}{2.490509in}}%
\pgfpathlineto{\pgfqpoint{1.016307in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{1.025782in}{2.514377in}}%
\pgfpathlineto{\pgfqpoint{1.035265in}{2.552664in}}%
\pgfpathlineto{\pgfqpoint{1.040659in}{2.572796in}}%
\pgfpathlineto{\pgfqpoint{1.047391in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{1.054108in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{1.054138in}{2.604733in}}%
\pgfpathlineto{\pgfqpoint{1.054830in}{2.605531in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{1.064343in}{2.608096in}}%
\pgfpathlineto{\pgfqpoint{1.070375in}{2.602176in}}%
\pgfpathlineto{\pgfqpoint{1.074858in}{2.594479in}}%
\pgfpathlineto{\pgfqpoint{1.094006in}{2.554085in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{2.549886in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{2.548506in}}%
\pgfpathlineto{\pgfqpoint{1.106558in}{2.549091in}}%
\pgfpathlineto{\pgfqpoint{1.111747in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{1.118289in}{2.558469in}}%
\pgfpathlineto{\pgfqpoint{1.139032in}{2.579911in}}%
\pgfpathlineto{\pgfqpoint{1.145536in}{2.582878in}}%
\pgfpathlineto{\pgfqpoint{1.151219in}{2.583080in}}%
\pgfpathlineto{\pgfqpoint{1.157822in}{2.580703in}}%
\pgfpathlineto{\pgfqpoint{1.166894in}{2.574818in}}%
\pgfpathlineto{\pgfqpoint{1.180730in}{2.566479in}}%
\pgfpathlineto{\pgfqpoint{1.188891in}{2.564282in}}%
\pgfpathlineto{\pgfqpoint{1.196960in}{2.564446in}}%
\pgfpathlineto{\pgfqpoint{1.206762in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{1.231471in}{2.574391in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{2.574334in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{2.571724in}}%
\pgfpathlineto{\pgfqpoint{1.275631in}{2.568871in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{2.569180in}}%
\pgfpathlineto{\pgfqpoint{1.333528in}{2.571761in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{2.570536in}}%
\pgfpathlineto{\pgfqpoint{1.429173in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{1.489943in}{2.570902in}}%
\pgfpathlineto{\pgfqpoint{1.649002in}{2.570818in}}%
\pgfpathlineto{\pgfqpoint{2.747195in}{2.570826in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.570826in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.570826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}{\fontsize{12.000000}{14.400000}\selectfont Solutions for $a = -2$ and $b = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899400in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{3.225600in}{0.619444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.253377in}{0.619444in}}{\pgfqpoint{3.253377in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{3.253377in}{1.041048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.253377in}{1.068826in}}{\pgfqpoint{3.225600in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{1.899400in}{1.068826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871623in}{1.068826in}}{\pgfqpoint{1.871623in}{1.041048in}}%
\pgfpathlineto{\pgfqpoint{1.871623in}{0.647222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871623in}{0.619444in}}{\pgfqpoint{1.899400in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{1.899400in}{0.619444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927178in}{0.956358in}}%
\pgfpathlineto{\pgfqpoint{2.066067in}{0.956358in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{0.956358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316067in,y=0.907747in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Perturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927178in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{2.066067in}{0.752501in}}%
\pgfpathlineto{\pgfqpoint{2.204956in}{0.752501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316067in,y=0.703890in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Unperturbed}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/trajectories_strongly_stable.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/gui_m/miniconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121384in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.121384in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121384in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121384in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761880in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761880in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761880in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402376in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402376in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402376in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042872in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.042872in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042872in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.042872in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683368in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.683368in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683368in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.683368in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.452778in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.944165in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.944165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.944165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=0.891403in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.699067in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.699067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.699067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=1.646305in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.453968in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.453968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.453968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198873in, y=2.401207in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.208870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.208870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.156108in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.963771in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.963771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.963771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.911010in, left, base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont 0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143318in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Solutions}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.780719in}}%
\pgfpathlineto{\pgfqpoint{0.801348in}{3.576125in}}%
\pgfpathlineto{\pgfqpoint{0.802405in}{0.761368in}}%
\pgfpathlineto{\pgfqpoint{0.803039in}{2.312532in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{3.779699in}}%
\pgfpathlineto{\pgfqpoint{0.804201in}{2.596545in}}%
\pgfpathlineto{\pgfqpoint{0.804906in}{0.761917in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{1.972435in}}%
\pgfpathlineto{\pgfqpoint{0.806174in}{3.780565in}}%
\pgfpathlineto{\pgfqpoint{0.806702in}{2.671306in}}%
\pgfpathlineto{\pgfqpoint{0.807442in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{0.809239in}{2.617539in}}%
\pgfpathlineto{\pgfqpoint{0.809978in}{0.762373in}}%
\pgfpathlineto{\pgfqpoint{0.810507in}{1.951357in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{3.780105in}}%
\pgfpathlineto{\pgfqpoint{0.811775in}{2.563303in}}%
\pgfpathlineto{\pgfqpoint{0.812480in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{1.876520in}}%
\pgfpathlineto{\pgfqpoint{0.813748in}{3.780668in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{2.638462in}}%
\pgfpathlineto{\pgfqpoint{0.815016in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{1.930344in}}%
\pgfpathlineto{\pgfqpoint{0.816249in}{3.779337in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{0.817517in}{0.761562in}}%
\pgfpathlineto{\pgfqpoint{0.818081in}{1.984627in}}%
\pgfpathlineto{\pgfqpoint{0.818785in}{3.780692in}}%
\pgfpathlineto{\pgfqpoint{0.819314in}{2.659310in}}%
\pgfpathlineto{\pgfqpoint{0.820054in}{0.761228in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{0.821322in}{3.780006in}}%
\pgfpathlineto{\pgfqpoint{0.821850in}{2.605432in}}%
\pgfpathlineto{\pgfqpoint{0.822555in}{0.762241in}}%
\pgfpathlineto{\pgfqpoint{0.823118in}{1.963513in}}%
\pgfpathlineto{\pgfqpoint{0.823823in}{3.780408in}}%
\pgfpathlineto{\pgfqpoint{0.824387in}{2.551101in}}%
\pgfpathlineto{\pgfqpoint{0.825091in}{0.761115in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{1.888529in}}%
\pgfpathlineto{\pgfqpoint{0.826359in}{3.780514in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{0.827628in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{0.828156in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{3.779818in}}%
\pgfpathlineto{\pgfqpoint{0.829424in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{0.830129in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{0.831397in}{3.780715in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{2.647288in}}%
\pgfpathlineto{\pgfqpoint{0.832665in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.921477in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{3.779574in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.761812in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.975690in}}%
\pgfpathlineto{\pgfqpoint{0.836434in}{3.780609in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{2.668104in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{0.761143in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.900564in}}%
\pgfpathlineto{\pgfqpoint{0.838971in}{3.780259in}}%
\pgfpathlineto{\pgfqpoint{0.839499in}{2.614306in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.954603in}}%
\pgfpathlineto{\pgfqpoint{0.841472in}{3.780196in}}%
\pgfpathlineto{\pgfqpoint{0.842036in}{2.560045in}}%
\pgfpathlineto{\pgfqpoint{0.842740in}{0.761160in}}%
\pgfpathlineto{\pgfqpoint{0.843269in}{1.879726in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{3.780637in}}%
\pgfpathlineto{\pgfqpoint{0.844537in}{2.635241in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{0.761739in}}%
\pgfpathlineto{\pgfqpoint{0.845805in}{1.933579in}}%
\pgfpathlineto{\pgfqpoint{0.846510in}{3.779475in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{2.581151in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.761485in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{1.987888in}}%
\pgfpathlineto{\pgfqpoint{0.849046in}{3.780708in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{2.656101in}}%
\pgfpathlineto{\pgfqpoint{0.850314in}{0.761272in}}%
\pgfpathlineto{\pgfqpoint{0.850843in}{1.912624in}}%
\pgfpathlineto{\pgfqpoint{0.851582in}{3.779901in}}%
\pgfpathlineto{\pgfqpoint{0.852111in}{2.602193in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.762117in}}%
\pgfpathlineto{\pgfqpoint{0.853379in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{0.854083in}{3.780472in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{2.676882in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.891742in}}%
\pgfpathlineto{\pgfqpoint{0.856620in}{3.780456in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{2.623168in}}%
\pgfpathlineto{\pgfqpoint{0.857888in}{0.762148in}}%
\pgfpathlineto{\pgfqpoint{0.858416in}{1.945703in}}%
\pgfpathlineto{\pgfqpoint{0.859121in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{0.859685in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{0.761260in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{1.870937in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{3.780704in}}%
\pgfpathlineto{\pgfqpoint{0.862186in}{2.644072in}}%
\pgfpathlineto{\pgfqpoint{0.862926in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{1.924708in}}%
\pgfpathlineto{\pgfqpoint{0.864194in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{0.864722in}{2.590058in}}%
\pgfpathlineto{\pgfqpoint{0.865427in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{0.865990in}{1.978947in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{3.780646in}}%
\pgfpathlineto{\pgfqpoint{0.867223in}{2.664899in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{0.761167in}}%
\pgfpathlineto{\pgfqpoint{0.868492in}{1.903784in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{3.780173in}}%
\pgfpathlineto{\pgfqpoint{0.869760in}{2.611072in}}%
\pgfpathlineto{\pgfqpoint{0.870464in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{0.871028in}{1.957850in}}%
\pgfpathlineto{\pgfqpoint{0.871733in}{3.780280in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{0.873529in}{1.882934in}}%
\pgfpathlineto{\pgfqpoint{0.874269in}{3.780599in}}%
\pgfpathlineto{\pgfqpoint{0.874797in}{2.632017in}}%
\pgfpathlineto{\pgfqpoint{0.875537in}{0.761838in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{1.936816in}}%
\pgfpathlineto{\pgfqpoint{0.876770in}{3.779607in}}%
\pgfpathlineto{\pgfqpoint{0.877334in}{2.577900in}}%
\pgfpathlineto{\pgfqpoint{0.878038in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{0.878602in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{0.879306in}{3.780717in}}%
\pgfpathlineto{\pgfqpoint{0.879835in}{2.652889in}}%
\pgfpathlineto{\pgfqpoint{0.880575in}{0.761324in}}%
\pgfpathlineto{\pgfqpoint{0.881103in}{1.915850in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{3.779788in}}%
\pgfpathlineto{\pgfqpoint{0.882371in}{2.598953in}}%
\pgfpathlineto{\pgfqpoint{0.883076in}{0.761999in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{1.970017in}}%
\pgfpathlineto{\pgfqpoint{0.884344in}{3.780528in}}%
\pgfpathlineto{\pgfqpoint{0.884872in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{0.885612in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{0.886141in}{1.894957in}}%
\pgfpathlineto{\pgfqpoint{0.886880in}{3.780391in}}%
\pgfpathlineto{\pgfqpoint{0.887409in}{2.619939in}}%
\pgfpathlineto{\pgfqpoint{0.888149in}{0.762275in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.948947in}}%
\pgfpathlineto{\pgfqpoint{0.889382in}{3.780032in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{2.565723in}}%
\pgfpathlineto{\pgfqpoint{0.890650in}{0.761217in}}%
\pgfpathlineto{\pgfqpoint{0.891178in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{0.891918in}{3.780686in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{0.893186in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{1.927941in}}%
\pgfpathlineto{\pgfqpoint{0.894454in}{3.779300in}}%
\pgfpathlineto{\pgfqpoint{0.894983in}{2.586812in}}%
\pgfpathlineto{\pgfqpoint{0.895687in}{0.761625in}}%
\pgfpathlineto{\pgfqpoint{0.896251in}{1.982206in}}%
\pgfpathlineto{\pgfqpoint{0.896956in}{3.780675in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{2.661693in}}%
\pgfpathlineto{\pgfqpoint{0.898224in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{1.907005in}}%
\pgfpathlineto{\pgfqpoint{0.899492in}{3.780080in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{1.961099in}}%
\pgfpathlineto{\pgfqpoint{0.901993in}{3.780356in}}%
\pgfpathlineto{\pgfqpoint{0.902557in}{2.553525in}}%
\pgfpathlineto{\pgfqpoint{0.903261in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{1.886144in}}%
\pgfpathlineto{\pgfqpoint{0.904529in}{3.780553in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{2.628793in}}%
\pgfpathlineto{\pgfqpoint{0.905798in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{1.940055in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{3.779730in}}%
\pgfpathlineto{\pgfqpoint{0.907594in}{2.574649in}}%
\pgfpathlineto{\pgfqpoint{0.908299in}{0.761352in}}%
\pgfpathlineto{\pgfqpoint{0.908827in}{1.865360in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{3.780719in}}%
\pgfpathlineto{\pgfqpoint{0.910095in}{2.649676in}}%
\pgfpathlineto{\pgfqpoint{0.910835in}{0.761383in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.919078in}}%
\pgfpathlineto{\pgfqpoint{0.912103in}{3.779668in}}%
\pgfpathlineto{\pgfqpoint{0.912632in}{2.595711in}}%
\pgfpathlineto{\pgfqpoint{0.913336in}{0.761889in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{1.973272in}}%
\pgfpathlineto{\pgfqpoint{0.914605in}{3.780577in}}%
\pgfpathlineto{\pgfqpoint{0.915133in}{2.670483in}}%
\pgfpathlineto{\pgfqpoint{0.915873in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{0.916401in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{3.780318in}}%
\pgfpathlineto{\pgfqpoint{0.917669in}{2.616708in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.762409in}}%
\pgfpathlineto{\pgfqpoint{0.918938in}{1.952191in}}%
\pgfpathlineto{\pgfqpoint{0.919642in}{3.780129in}}%
\pgfpathlineto{\pgfqpoint{0.920206in}{2.562465in}}%
\pgfpathlineto{\pgfqpoint{0.920910in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{0.921439in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.780661in}}%
\pgfpathlineto{\pgfqpoint{0.922707in}{2.637634in}}%
\pgfpathlineto{\pgfqpoint{0.923447in}{0.761670in}}%
\pgfpathlineto{\pgfqpoint{0.923975in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{0.924680in}{3.779373in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{2.583564in}}%
\pgfpathlineto{\pgfqpoint{0.925948in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{0.927216in}{3.780696in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{2.658485in}}%
\pgfpathlineto{\pgfqpoint{0.928484in}{0.761238in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.910229in}}%
\pgfpathlineto{\pgfqpoint{0.929752in}{3.779980in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.604599in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{0.762209in}}%
\pgfpathlineto{\pgfqpoint{0.931549in}{1.964349in}}%
\pgfpathlineto{\pgfqpoint{0.932254in}{3.780425in}}%
\pgfpathlineto{\pgfqpoint{0.932817in}{2.550262in}}%
\pgfpathlineto{\pgfqpoint{0.933522in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{0.934050in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{0.934790in}{3.780500in}}%
\pgfpathlineto{\pgfqpoint{0.935318in}{2.625566in}}%
\pgfpathlineto{\pgfqpoint{0.936058in}{0.762059in}}%
\pgfpathlineto{\pgfqpoint{0.936587in}{1.943295in}}%
\pgfpathlineto{\pgfqpoint{0.937291in}{3.779847in}}%
\pgfpathlineto{\pgfqpoint{0.937855in}{2.571396in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{0.761297in}}%
\pgfpathlineto{\pgfqpoint{0.939088in}{1.868560in}}%
\pgfpathlineto{\pgfqpoint{0.939828in}{3.780713in}}%
\pgfpathlineto{\pgfqpoint{0.940356in}{2.646461in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{0.761450in}}%
\pgfpathlineto{\pgfqpoint{0.941624in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{3.779540in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{2.592468in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.761786in}}%
\pgfpathlineto{\pgfqpoint{0.944161in}{1.976528in}}%
\pgfpathlineto{\pgfqpoint{0.944865in}{3.780619in}}%
\pgfpathlineto{\pgfqpoint{0.945393in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{0.946662in}{1.901392in}}%
\pgfpathlineto{\pgfqpoint{0.947401in}{3.780237in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.949198in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{0.949903in}{3.780218in}}%
\pgfpathlineto{\pgfqpoint{0.950466in}{2.559207in}}%
\pgfpathlineto{\pgfqpoint{0.951171in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{0.951699in}{1.880551in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{3.780628in}}%
\pgfpathlineto{\pgfqpoint{0.952967in}{2.634412in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.954236in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{3.779510in}}%
\pgfpathlineto{\pgfqpoint{0.955504in}{2.580315in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.761466in}}%
\pgfpathlineto{\pgfqpoint{0.956772in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{3.780711in}}%
\pgfpathlineto{\pgfqpoint{0.958005in}{2.655275in}}%
\pgfpathlineto{\pgfqpoint{0.958745in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{0.959273in}{1.913454in}}%
\pgfpathlineto{\pgfqpoint{0.960013in}{3.779872in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{2.601360in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{0.762086in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{0.962514in}{3.780487in}}%
\pgfpathlineto{\pgfqpoint{0.963043in}{2.676060in}}%
\pgfpathlineto{\pgfqpoint{0.963782in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{0.964311in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{3.780440in}}%
\pgfpathlineto{\pgfqpoint{0.965579in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{0.966319in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.966847in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{0.967552in}{3.779956in}}%
\pgfpathlineto{\pgfqpoint{0.968115in}{2.568141in}}%
\pgfpathlineto{\pgfqpoint{0.968820in}{0.761248in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{1.871761in}}%
\pgfpathlineto{\pgfqpoint{0.970088in}{3.780700in}}%
\pgfpathlineto{\pgfqpoint{0.970616in}{2.643244in}}%
\pgfpathlineto{\pgfqpoint{0.971356in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{0.971885in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{3.779405in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{2.589223in}}%
\pgfpathlineto{\pgfqpoint{0.973857in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{0.974421in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.975126in}{3.780654in}}%
\pgfpathlineto{\pgfqpoint{0.975654in}{2.664075in}}%
\pgfpathlineto{\pgfqpoint{0.976394in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{1.904612in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{3.780150in}}%
\pgfpathlineto{\pgfqpoint{0.978190in}{2.610240in}}%
\pgfpathlineto{\pgfqpoint{0.978895in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{3.780300in}}%
\pgfpathlineto{\pgfqpoint{0.980727in}{2.555947in}}%
\pgfpathlineto{\pgfqpoint{0.981431in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{0.981960in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{0.982700in}{3.780588in}}%
\pgfpathlineto{\pgfqpoint{0.983228in}{2.631188in}}%
\pgfpathlineto{\pgfqpoint{0.983968in}{0.761865in}}%
\pgfpathlineto{\pgfqpoint{0.984496in}{1.937649in}}%
\pgfpathlineto{\pgfqpoint{0.985201in}{3.779639in}}%
\pgfpathlineto{\pgfqpoint{0.985764in}{2.577064in}}%
\pgfpathlineto{\pgfqpoint{0.986469in}{0.761398in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{0.987737in}{3.780718in}}%
\pgfpathlineto{\pgfqpoint{0.988266in}{2.652063in}}%
\pgfpathlineto{\pgfqpoint{0.989005in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.916680in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{3.779758in}}%
\pgfpathlineto{\pgfqpoint{0.990802in}{2.598120in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{0.992070in}{1.970854in}}%
\pgfpathlineto{\pgfqpoint{0.992775in}{3.780542in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{2.672861in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{0.994571in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{0.995311in}{3.780373in}}%
\pgfpathlineto{\pgfqpoint{0.995839in}{2.619108in}}%
\pgfpathlineto{\pgfqpoint{0.996579in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{1.949781in}}%
\pgfpathlineto{\pgfqpoint{0.997812in}{3.780058in}}%
\pgfpathlineto{\pgfqpoint{0.998376in}{2.564885in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{0.761207in}}%
\pgfpathlineto{\pgfqpoint{0.999609in}{1.874964in}}%
\pgfpathlineto{\pgfqpoint{1.000349in}{3.780680in}}%
\pgfpathlineto{\pgfqpoint{1.000877in}{2.640026in}}%
\pgfpathlineto{\pgfqpoint{1.001617in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{1.002145in}{1.928773in}}%
\pgfpathlineto{\pgfqpoint{1.002850in}{3.779267in}}%
\pgfpathlineto{\pgfqpoint{1.003413in}{2.585977in}}%
\pgfpathlineto{\pgfqpoint{1.004118in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{1.983044in}}%
\pgfpathlineto{\pgfqpoint{1.005386in}{3.780681in}}%
\pgfpathlineto{\pgfqpoint{1.005915in}{2.660868in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{0.761209in}}%
\pgfpathlineto{\pgfqpoint{1.007183in}{1.907834in}}%
\pgfpathlineto{\pgfqpoint{1.007923in}{3.780055in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{2.607004in}}%
\pgfpathlineto{\pgfqpoint{1.009155in}{0.762305in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.961934in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.780375in}}%
\pgfpathlineto{\pgfqpoint{1.010987in}{2.552686in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{1.012220in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{1.012960in}{3.780540in}}%
\pgfpathlineto{\pgfqpoint{1.013488in}{2.627963in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{0.761973in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{2.573812in}}%
\pgfpathlineto{\pgfqpoint{1.016729in}{0.761337in}}%
\pgfpathlineto{\pgfqpoint{1.017258in}{1.866183in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{3.780718in}}%
\pgfpathlineto{\pgfqpoint{1.018526in}{2.648850in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{0.761400in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.919909in}}%
\pgfpathlineto{\pgfqpoint{1.020534in}{3.779636in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{2.594877in}}%
\pgfpathlineto{\pgfqpoint{1.021767in}{0.761862in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{1.974109in}}%
\pgfpathlineto{\pgfqpoint{1.023035in}{3.780589in}}%
\pgfpathlineto{\pgfqpoint{1.023564in}{2.669659in}}%
\pgfpathlineto{\pgfqpoint{1.024303in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.024832in}{1.899001in}}%
\pgfpathlineto{\pgfqpoint{1.025572in}{3.780298in}}%
\pgfpathlineto{\pgfqpoint{1.026100in}{2.615876in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{1.027368in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{3.780153in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{2.561628in}}%
\pgfpathlineto{\pgfqpoint{1.029341in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{1.029869in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{1.030609in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{2.636805in}}%
\pgfpathlineto{\pgfqpoint{1.031877in}{0.761693in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{1.932007in}}%
\pgfpathlineto{\pgfqpoint{1.033110in}{3.779409in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{2.582729in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.761522in}}%
\pgfpathlineto{\pgfqpoint{1.034942in}{1.986304in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{3.780701in}}%
\pgfpathlineto{\pgfqpoint{1.036175in}{2.657660in}}%
\pgfpathlineto{\pgfqpoint{1.036915in}{0.761250in}}%
\pgfpathlineto{\pgfqpoint{1.037443in}{1.911058in}}%
\pgfpathlineto{\pgfqpoint{1.038183in}{3.779953in}}%
\pgfpathlineto{\pgfqpoint{1.038711in}{2.603766in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{0.762176in}}%
\pgfpathlineto{\pgfqpoint{1.039980in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{1.040684in}{3.780442in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{2.549423in}}%
\pgfpathlineto{\pgfqpoint{1.041952in}{0.761113in}}%
\pgfpathlineto{\pgfqpoint{1.042481in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{1.043221in}{3.780485in}}%
\pgfpathlineto{\pgfqpoint{1.043749in}{2.624736in}}%
\pgfpathlineto{\pgfqpoint{1.044489in}{0.762089in}}%
\pgfpathlineto{\pgfqpoint{1.045017in}{1.944129in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{3.779876in}}%
\pgfpathlineto{\pgfqpoint{1.046285in}{2.570559in}}%
\pgfpathlineto{\pgfqpoint{1.046990in}{0.761283in}}%
\pgfpathlineto{\pgfqpoint{1.047518in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{3.780711in}}%
\pgfpathlineto{\pgfqpoint{1.048787in}{2.645634in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.923139in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{3.779506in}}%
\pgfpathlineto{\pgfqpoint{1.051323in}{2.591634in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.977365in}}%
\pgfpathlineto{\pgfqpoint{1.053296in}{3.780629in}}%
\pgfpathlineto{\pgfqpoint{1.053824in}{2.666456in}}%
\pgfpathlineto{\pgfqpoint{1.054564in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.055832in}{3.780216in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{2.612643in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{1.058333in}{3.780240in}}%
\pgfpathlineto{\pgfqpoint{1.058897in}{2.558369in}}%
\pgfpathlineto{\pgfqpoint{1.059601in}{0.761148in}}%
\pgfpathlineto{\pgfqpoint{1.060130in}{1.881376in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{3.780618in}}%
\pgfpathlineto{\pgfqpoint{1.061398in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{1.062138in}{0.761789in}}%
\pgfpathlineto{\pgfqpoint{1.062666in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{1.063934in}{2.579479in}}%
\pgfpathlineto{\pgfqpoint{1.064639in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{1.065203in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{1.065907in}{3.780714in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{2.654449in}}%
\pgfpathlineto{\pgfqpoint{1.067175in}{0.761298in}}%
\pgfpathlineto{\pgfqpoint{1.067704in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{1.068444in}{3.779844in}}%
\pgfpathlineto{\pgfqpoint{1.068972in}{2.600527in}}%
\pgfpathlineto{\pgfqpoint{1.069677in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{1.070240in}{1.968437in}}%
\pgfpathlineto{\pgfqpoint{1.070945in}{3.780502in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{2.675238in}}%
\pgfpathlineto{\pgfqpoint{1.072213in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.893395in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{3.780423in}}%
\pgfpathlineto{\pgfqpoint{1.074010in}{2.621508in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.075278in}{1.947371in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{3.779983in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{2.567304in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{1.077779in}{1.872584in}}%
\pgfpathlineto{\pgfqpoint{1.078519in}{3.780696in}}%
\pgfpathlineto{\pgfqpoint{1.079047in}{2.642417in}}%
\pgfpathlineto{\pgfqpoint{1.079787in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{1.080315in}{1.926371in}}%
\pgfpathlineto{\pgfqpoint{1.081055in}{3.779369in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{2.588388in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.761667in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{1.083556in}{3.780661in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{2.663251in}}%
\pgfpathlineto{\pgfqpoint{1.084824in}{0.761183in}}%
\pgfpathlineto{\pgfqpoint{1.085353in}{1.905440in}}%
\pgfpathlineto{\pgfqpoint{1.086093in}{3.780126in}}%
\pgfpathlineto{\pgfqpoint{1.086621in}{2.609408in}}%
\pgfpathlineto{\pgfqpoint{1.087326in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.959521in}}%
\pgfpathlineto{\pgfqpoint{1.088594in}{3.780320in}}%
\pgfpathlineto{\pgfqpoint{1.089157in}{2.555109in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{1.090390in}{1.884584in}}%
\pgfpathlineto{\pgfqpoint{1.091130in}{3.780576in}}%
\pgfpathlineto{\pgfqpoint{1.091659in}{2.630359in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{0.761892in}}%
\pgfpathlineto{\pgfqpoint{1.092927in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{1.093631in}{3.779671in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{2.576228in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{1.992828in}}%
\pgfpathlineto{\pgfqpoint{1.096168in}{3.780719in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{2.651237in}}%
\pgfpathlineto{\pgfqpoint{1.097436in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{1.098704in}{3.779727in}}%
\pgfpathlineto{\pgfqpoint{1.099233in}{2.597286in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{0.761942in}}%
\pgfpathlineto{\pgfqpoint{1.100501in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{1.101205in}{3.780554in}}%
\pgfpathlineto{\pgfqpoint{1.101734in}{2.672038in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.896611in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{3.780354in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.618277in}}%
\pgfpathlineto{\pgfqpoint{1.105010in}{0.762343in}}%
\pgfpathlineto{\pgfqpoint{1.105538in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{1.106243in}{3.780083in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{2.564048in}}%
\pgfpathlineto{\pgfqpoint{1.107511in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{1.108039in}{1.875788in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{3.780674in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{2.639198in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{1.110576in}{1.929604in}}%
\pgfpathlineto{\pgfqpoint{1.111280in}{3.779304in}}%
\pgfpathlineto{\pgfqpoint{1.111844in}{2.585142in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.983882in}}%
\pgfpathlineto{\pgfqpoint{1.113817in}{3.780687in}}%
\pgfpathlineto{\pgfqpoint{1.114345in}{2.660043in}}%
\pgfpathlineto{\pgfqpoint{1.115085in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.908663in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{3.780030in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{2.606172in}}%
\pgfpathlineto{\pgfqpoint{1.117586in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{1.118150in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{3.780393in}}%
\pgfpathlineto{\pgfqpoint{1.119418in}{2.551847in}}%
\pgfpathlineto{\pgfqpoint{1.120123in}{0.761117in}}%
\pgfpathlineto{\pgfqpoint{1.120651in}{1.887795in}}%
\pgfpathlineto{\pgfqpoint{1.121355in}{3.776827in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{3.344365in}}%
\pgfpathlineto{\pgfqpoint{1.122588in}{3.641032in}}%
\pgfpathlineto{\pgfqpoint{1.123328in}{4.164333in}}%
\pgfpathlineto{\pgfqpoint{1.123857in}{3.855396in}}%
\pgfpathlineto{\pgfqpoint{1.124596in}{3.339492in}}%
\pgfpathlineto{\pgfqpoint{1.125125in}{3.655710in}}%
\pgfpathlineto{\pgfqpoint{1.125865in}{4.164047in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{3.840654in}}%
\pgfpathlineto{\pgfqpoint{1.127098in}{3.339632in}}%
\pgfpathlineto{\pgfqpoint{1.127661in}{3.670514in}}%
\pgfpathlineto{\pgfqpoint{1.128366in}{4.164293in}}%
\pgfpathlineto{\pgfqpoint{1.128894in}{3.861080in}}%
\pgfpathlineto{\pgfqpoint{1.129634in}{3.339423in}}%
\pgfpathlineto{\pgfqpoint{1.130162in}{3.649999in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{4.164224in}}%
\pgfpathlineto{\pgfqpoint{1.131431in}{3.846390in}}%
\pgfpathlineto{\pgfqpoint{1.132170in}{3.339771in}}%
\pgfpathlineto{\pgfqpoint{1.132699in}{3.664756in}}%
\pgfpathlineto{\pgfqpoint{1.133403in}{4.164170in}}%
\pgfpathlineto{\pgfqpoint{1.133967in}{3.831572in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{3.339847in}}%
\pgfpathlineto{\pgfqpoint{1.135200in}{3.667534in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{4.208601in}}%
\pgfpathlineto{\pgfqpoint{1.136468in}{3.873594in}}%
\pgfpathlineto{\pgfqpoint{1.137208in}{3.340551in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{3.683081in}}%
\pgfpathlineto{\pgfqpoint{1.138441in}{4.208563in}}%
\pgfpathlineto{\pgfqpoint{1.139005in}{3.857990in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{3.340182in}}%
\pgfpathlineto{\pgfqpoint{1.140237in}{3.661549in}}%
\pgfpathlineto{\pgfqpoint{1.140977in}{4.208704in}}%
\pgfpathlineto{\pgfqpoint{1.141506in}{3.879614in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{3.340334in}}%
\pgfpathlineto{\pgfqpoint{1.142774in}{3.677035in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{4.208351in}}%
\pgfpathlineto{\pgfqpoint{1.144042in}{3.864059in}}%
\pgfpathlineto{\pgfqpoint{1.144747in}{3.340280in}}%
\pgfpathlineto{\pgfqpoint{1.145310in}{3.692654in}}%
\pgfpathlineto{\pgfqpoint{1.146015in}{4.208719in}}%
\pgfpathlineto{\pgfqpoint{1.146543in}{3.885613in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{3.340205in}}%
\pgfpathlineto{\pgfqpoint{1.147811in}{3.671044in}}%
\pgfpathlineto{\pgfqpoint{1.148551in}{4.209077in}}%
\pgfpathlineto{\pgfqpoint{1.149080in}{3.870756in}}%
\pgfpathlineto{\pgfqpoint{1.149784in}{3.340598in}}%
\pgfpathlineto{\pgfqpoint{1.150348in}{3.686624in}}%
\pgfpathlineto{\pgfqpoint{1.151052in}{4.209209in}}%
\pgfpathlineto{\pgfqpoint{1.151616in}{3.855118in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{3.340285in}}%
\pgfpathlineto{\pgfqpoint{1.152849in}{3.665041in}}%
\pgfpathlineto{\pgfqpoint{1.153589in}{4.209191in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{3.884755in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{3.374715in}}%
\pgfpathlineto{\pgfqpoint{1.155385in}{3.707311in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{4.210085in}}%
\pgfpathlineto{\pgfqpoint{1.156654in}{3.869732in}}%
\pgfpathlineto{\pgfqpoint{1.157358in}{3.374408in}}%
\pgfpathlineto{\pgfqpoint{1.157887in}{3.686555in}}%
\pgfpathlineto{\pgfqpoint{1.158626in}{4.210110in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{3.890573in}}%
\pgfpathlineto{\pgfqpoint{1.159894in}{3.374664in}}%
\pgfpathlineto{\pgfqpoint{1.160423in}{3.701484in}}%
\pgfpathlineto{\pgfqpoint{1.161127in}{4.209926in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{3.875590in}}%
\pgfpathlineto{\pgfqpoint{1.162396in}{3.374468in}}%
\pgfpathlineto{\pgfqpoint{1.162924in}{3.680801in}}%
\pgfpathlineto{\pgfqpoint{1.163664in}{4.210171in}}%
\pgfpathlineto{\pgfqpoint{1.164192in}{3.896365in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{3.374505in}}%
\pgfpathlineto{\pgfqpoint{1.165460in}{3.695676in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{4.209851in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{3.881407in}}%
\pgfpathlineto{\pgfqpoint{1.167433in}{3.375169in}}%
\pgfpathlineto{\pgfqpoint{1.167997in}{3.711743in}}%
\pgfpathlineto{\pgfqpoint{1.168701in}{4.210635in}}%
\pgfpathlineto{\pgfqpoint{1.169230in}{3.902088in}}%
\pgfpathlineto{\pgfqpoint{1.169970in}{3.393159in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{3.715599in}}%
\pgfpathlineto{\pgfqpoint{1.171203in}{4.217362in}}%
\pgfpathlineto{\pgfqpoint{1.171766in}{3.887504in}}%
\pgfpathlineto{\pgfqpoint{1.172471in}{3.392961in}}%
\pgfpathlineto{\pgfqpoint{1.172999in}{3.695190in}}%
\pgfpathlineto{\pgfqpoint{1.173739in}{4.217606in}}%
\pgfpathlineto{\pgfqpoint{1.174267in}{3.908004in}}%
\pgfpathlineto{\pgfqpoint{1.175007in}{3.392997in}}%
\pgfpathlineto{\pgfqpoint{1.175536in}{3.709868in}}%
\pgfpathlineto{\pgfqpoint{1.176275in}{4.219681in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{3.904717in}}%
\pgfpathlineto{\pgfqpoint{1.177508in}{3.405788in}}%
\pgfpathlineto{\pgfqpoint{1.178072in}{3.727827in}}%
\pgfpathlineto{\pgfqpoint{1.178777in}{4.219707in}}%
\pgfpathlineto{\pgfqpoint{1.179340in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{3.405415in}}%
\pgfpathlineto{\pgfqpoint{1.180573in}{3.707641in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{4.219829in}}%
\pgfpathlineto{\pgfqpoint{1.181841in}{3.910374in}}%
\pgfpathlineto{\pgfqpoint{1.182581in}{3.405741in}}%
\pgfpathlineto{\pgfqpoint{1.183110in}{3.722782in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{4.220171in}}%
\pgfpathlineto{\pgfqpoint{1.184378in}{3.895922in}}%
\pgfpathlineto{\pgfqpoint{1.185082in}{3.405630in}}%
\pgfpathlineto{\pgfqpoint{1.185646in}{3.737445in}}%
\pgfpathlineto{\pgfqpoint{1.186350in}{4.220573in}}%
\pgfpathlineto{\pgfqpoint{1.186879in}{3.916509in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{3.405913in}}%
\pgfpathlineto{\pgfqpoint{1.188147in}{3.717184in}}%
\pgfpathlineto{\pgfqpoint{1.188887in}{4.220330in}}%
\pgfpathlineto{\pgfqpoint{1.189415in}{3.902068in}}%
\pgfpathlineto{\pgfqpoint{1.190120in}{3.406541in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{3.732133in}}%
\pgfpathlineto{\pgfqpoint{1.191388in}{4.220533in}}%
\pgfpathlineto{\pgfqpoint{1.191916in}{3.922219in}}%
\pgfpathlineto{\pgfqpoint{1.192656in}{3.406297in}}%
\pgfpathlineto{\pgfqpoint{1.193185in}{3.711893in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{4.220503in}}%
\pgfpathlineto{\pgfqpoint{1.194453in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{1.195193in}{3.406824in}}%
\pgfpathlineto{\pgfqpoint{1.195721in}{3.729263in}}%
\pgfpathlineto{\pgfqpoint{1.196426in}{4.224827in}}%
\pgfpathlineto{\pgfqpoint{1.196989in}{3.894858in}}%
\pgfpathlineto{\pgfqpoint{1.197694in}{3.406517in}}%
\pgfpathlineto{\pgfqpoint{1.198222in}{3.708977in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{4.224974in}}%
\pgfpathlineto{\pgfqpoint{1.199490in}{3.915238in}}%
\pgfpathlineto{\pgfqpoint{1.200230in}{3.406665in}}%
\pgfpathlineto{\pgfqpoint{1.200759in}{3.723580in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{4.224624in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{3.900896in}}%
\pgfpathlineto{\pgfqpoint{1.202731in}{3.407217in}}%
\pgfpathlineto{\pgfqpoint{1.203295in}{3.738574in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.204528in}{3.921188in}}%
\pgfpathlineto{\pgfqpoint{1.205268in}{3.407129in}}%
\pgfpathlineto{\pgfqpoint{1.205796in}{3.718197in}}%
\pgfpathlineto{\pgfqpoint{1.206536in}{4.224812in}}%
\pgfpathlineto{\pgfqpoint{1.207064in}{3.906593in}}%
\pgfpathlineto{\pgfqpoint{1.207769in}{3.407400in}}%
\pgfpathlineto{\pgfqpoint{1.208332in}{3.732884in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{4.223617in}}%
\pgfpathlineto{\pgfqpoint{1.209565in}{3.922270in}}%
\pgfpathlineto{\pgfqpoint{1.210305in}{3.403387in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{3.712057in}}%
\pgfpathlineto{\pgfqpoint{1.211573in}{4.223553in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{3.907664in}}%
\pgfpathlineto{\pgfqpoint{1.212842in}{3.403727in}}%
\pgfpathlineto{\pgfqpoint{1.213370in}{3.726729in}}%
\pgfpathlineto{\pgfqpoint{1.214075in}{4.223491in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{3.892932in}}%
\pgfpathlineto{\pgfqpoint{1.215343in}{3.403427in}}%
\pgfpathlineto{\pgfqpoint{1.215871in}{3.706425in}}%
\pgfpathlineto{\pgfqpoint{1.216611in}{4.223648in}}%
\pgfpathlineto{\pgfqpoint{1.217139in}{3.913384in}}%
\pgfpathlineto{\pgfqpoint{1.217879in}{3.403749in}}%
\pgfpathlineto{\pgfqpoint{1.218408in}{3.721219in}}%
\pgfpathlineto{\pgfqpoint{1.219112in}{4.221348in}}%
\pgfpathlineto{\pgfqpoint{1.219676in}{3.886596in}}%
\pgfpathlineto{\pgfqpoint{1.220380in}{3.390120in}}%
\pgfpathlineto{\pgfqpoint{1.220909in}{3.696915in}}%
\pgfpathlineto{\pgfqpoint{1.221649in}{4.221493in}}%
\pgfpathlineto{\pgfqpoint{1.222177in}{3.907235in}}%
\pgfpathlineto{\pgfqpoint{1.222917in}{3.390080in}}%
\pgfpathlineto{\pgfqpoint{1.223445in}{3.711634in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{4.221209in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{3.892588in}}%
\pgfpathlineto{\pgfqpoint{1.225418in}{3.390216in}}%
\pgfpathlineto{\pgfqpoint{1.225982in}{3.726588in}}%
\pgfpathlineto{\pgfqpoint{1.226686in}{4.221598in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{3.913210in}}%
\pgfpathlineto{\pgfqpoint{1.227954in}{3.390176in}}%
\pgfpathlineto{\pgfqpoint{1.228483in}{3.705986in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{4.221465in}}%
\pgfpathlineto{\pgfqpoint{1.229751in}{3.898379in}}%
\pgfpathlineto{\pgfqpoint{1.230455in}{3.390478in}}%
\pgfpathlineto{\pgfqpoint{1.231019in}{3.720930in}}%
\pgfpathlineto{\pgfqpoint{1.231724in}{4.221634in}}%
\pgfpathlineto{\pgfqpoint{1.232287in}{3.883344in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{3.389695in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{3.699906in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{4.221666in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{3.904096in}}%
\pgfpathlineto{\pgfqpoint{1.235528in}{3.382545in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{3.691816in}}%
\pgfpathlineto{\pgfqpoint{1.236796in}{4.202938in}}%
\pgfpathlineto{\pgfqpoint{1.237325in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.238065in}{3.382906in}}%
\pgfpathlineto{\pgfqpoint{1.238593in}{3.706502in}}%
\pgfpathlineto{\pgfqpoint{1.239298in}{4.202903in}}%
\pgfpathlineto{\pgfqpoint{1.239861in}{3.871708in}}%
\pgfpathlineto{\pgfqpoint{1.240566in}{3.382557in}}%
\pgfpathlineto{\pgfqpoint{1.241094in}{3.686148in}}%
\pgfpathlineto{\pgfqpoint{1.241834in}{4.202924in}}%
\pgfpathlineto{\pgfqpoint{1.242362in}{3.892029in}}%
\pgfpathlineto{\pgfqpoint{1.243102in}{3.382714in}}%
\pgfpathlineto{\pgfqpoint{1.243631in}{3.700845in}}%
\pgfpathlineto{\pgfqpoint{1.244335in}{4.188548in}}%
\pgfpathlineto{\pgfqpoint{1.244864in}{3.878068in}}%
\pgfpathlineto{\pgfqpoint{1.245603in}{3.361130in}}%
\pgfpathlineto{\pgfqpoint{1.246132in}{3.678892in}}%
\pgfpathlineto{\pgfqpoint{1.246872in}{4.188226in}}%
\pgfpathlineto{\pgfqpoint{1.247400in}{3.863275in}}%
\pgfpathlineto{\pgfqpoint{1.248104in}{3.361254in}}%
\pgfpathlineto{\pgfqpoint{1.248668in}{3.693450in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{4.187719in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{3.883275in}}%
\pgfpathlineto{\pgfqpoint{1.250641in}{3.361102in}}%
\pgfpathlineto{\pgfqpoint{1.251169in}{3.672910in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{4.187339in}}%
\pgfpathlineto{\pgfqpoint{1.252437in}{3.868190in}}%
\pgfpathlineto{\pgfqpoint{1.253177in}{3.361394in}}%
\pgfpathlineto{\pgfqpoint{1.253706in}{3.687697in}}%
\pgfpathlineto{\pgfqpoint{1.254410in}{4.187321in}}%
\pgfpathlineto{\pgfqpoint{1.254974in}{3.853333in}}%
\pgfpathlineto{\pgfqpoint{1.255678in}{3.361019in}}%
\pgfpathlineto{\pgfqpoint{1.256207in}{3.667207in}}%
\pgfpathlineto{\pgfqpoint{1.256947in}{4.187391in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{3.873297in}}%
\pgfpathlineto{\pgfqpoint{1.258215in}{3.360068in}}%
\pgfpathlineto{\pgfqpoint{1.258743in}{3.678437in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{4.148611in}}%
\pgfpathlineto{\pgfqpoint{1.259976in}{3.849894in}}%
\pgfpathlineto{\pgfqpoint{1.260716in}{3.352664in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{3.658398in}}%
\pgfpathlineto{\pgfqpoint{1.261984in}{4.148300in}}%
\pgfpathlineto{\pgfqpoint{1.262513in}{3.835645in}}%
\pgfpathlineto{\pgfqpoint{1.263217in}{3.352761in}}%
\pgfpathlineto{\pgfqpoint{1.263781in}{3.672657in}}%
\pgfpathlineto{\pgfqpoint{1.264485in}{4.148517in}}%
\pgfpathlineto{\pgfqpoint{1.265014in}{3.855494in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{3.323530in}}%
\pgfpathlineto{\pgfqpoint{1.266317in}{3.630940in}}%
\pgfpathlineto{\pgfqpoint{1.267057in}{4.120994in}}%
\pgfpathlineto{\pgfqpoint{1.267585in}{3.806446in}}%
\pgfpathlineto{\pgfqpoint{1.268290in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{3.644738in}}%
\pgfpathlineto{\pgfqpoint{1.269558in}{4.121263in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{3.826239in}}%
\pgfpathlineto{\pgfqpoint{1.270826in}{3.322708in}}%
\pgfpathlineto{\pgfqpoint{1.271355in}{3.624836in}}%
\pgfpathlineto{\pgfqpoint{1.272094in}{4.120652in}}%
\pgfpathlineto{\pgfqpoint{1.272623in}{3.810715in}}%
\pgfpathlineto{\pgfqpoint{1.273327in}{3.322095in}}%
\pgfpathlineto{\pgfqpoint{1.273891in}{3.638948in}}%
\pgfpathlineto{\pgfqpoint{1.274596in}{4.120554in}}%
\pgfpathlineto{\pgfqpoint{1.275159in}{3.796268in}}%
\pgfpathlineto{\pgfqpoint{1.275864in}{3.321763in}}%
\pgfpathlineto{\pgfqpoint{1.276392in}{3.618945in}}%
\pgfpathlineto{\pgfqpoint{1.277132in}{4.119793in}}%
\pgfpathlineto{\pgfqpoint{1.277660in}{3.815510in}}%
\pgfpathlineto{\pgfqpoint{1.278400in}{3.321828in}}%
\pgfpathlineto{\pgfqpoint{1.278929in}{3.632097in}}%
\pgfpathlineto{\pgfqpoint{1.279633in}{4.117952in}}%
\pgfpathlineto{\pgfqpoint{1.280197in}{3.800592in}}%
\pgfpathlineto{\pgfqpoint{1.280901in}{3.321667in}}%
\pgfpathlineto{\pgfqpoint{1.281465in}{3.646401in}}%
\pgfpathlineto{\pgfqpoint{1.282170in}{4.118217in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{3.820378in}}%
\pgfpathlineto{\pgfqpoint{1.283438in}{3.321380in}}%
\pgfpathlineto{\pgfqpoint{1.283966in}{3.624092in}}%
\pgfpathlineto{\pgfqpoint{1.284671in}{4.065875in}}%
\pgfpathlineto{\pgfqpoint{1.285199in}{3.775039in}}%
\pgfpathlineto{\pgfqpoint{1.285939in}{3.307264in}}%
\pgfpathlineto{\pgfqpoint{1.286467in}{3.604701in}}%
\pgfpathlineto{\pgfqpoint{1.287172in}{4.065734in}}%
\pgfpathlineto{\pgfqpoint{1.287736in}{3.761413in}}%
\pgfpathlineto{\pgfqpoint{1.288440in}{3.307041in}}%
\pgfpathlineto{\pgfqpoint{1.288969in}{3.585910in}}%
\pgfpathlineto{\pgfqpoint{1.289708in}{4.065894in}}%
\pgfpathlineto{\pgfqpoint{1.290237in}{3.780089in}}%
\pgfpathlineto{\pgfqpoint{1.290976in}{3.306759in}}%
\pgfpathlineto{\pgfqpoint{1.291505in}{3.598612in}}%
\pgfpathlineto{\pgfqpoint{1.292245in}{4.064120in}}%
\pgfpathlineto{\pgfqpoint{1.292773in}{3.765496in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{3.306567in}}%
\pgfpathlineto{\pgfqpoint{1.294041in}{3.612022in}}%
\pgfpathlineto{\pgfqpoint{1.294711in}{4.011766in}}%
\pgfpathlineto{\pgfqpoint{1.295239in}{3.739276in}}%
\pgfpathlineto{\pgfqpoint{1.295979in}{3.282632in}}%
\pgfpathlineto{\pgfqpoint{1.296507in}{3.561557in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{4.011114in}}%
\pgfpathlineto{\pgfqpoint{1.297775in}{3.724245in}}%
\pgfpathlineto{\pgfqpoint{1.298480in}{3.279802in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{3.573056in}}%
\pgfpathlineto{\pgfqpoint{1.299748in}{4.010966in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{3.742232in}}%
\pgfpathlineto{\pgfqpoint{1.301016in}{3.279600in}}%
\pgfpathlineto{\pgfqpoint{1.301545in}{3.554864in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{4.010909in}}%
\pgfpathlineto{\pgfqpoint{1.302813in}{3.729206in}}%
\pgfpathlineto{\pgfqpoint{1.303553in}{3.279893in}}%
\pgfpathlineto{\pgfqpoint{1.304081in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{1.304750in}{3.952038in}}%
\pgfpathlineto{\pgfqpoint{1.305279in}{3.690653in}}%
\pgfpathlineto{\pgfqpoint{1.306019in}{3.251866in}}%
\pgfpathlineto{\pgfqpoint{1.306547in}{3.519313in}}%
\pgfpathlineto{\pgfqpoint{1.307287in}{3.950867in}}%
\pgfpathlineto{\pgfqpoint{1.307815in}{3.675901in}}%
\pgfpathlineto{\pgfqpoint{1.308520in}{3.249879in}}%
\pgfpathlineto{\pgfqpoint{1.309083in}{3.531165in}}%
\pgfpathlineto{\pgfqpoint{1.309788in}{3.950975in}}%
\pgfpathlineto{\pgfqpoint{1.310316in}{3.693200in}}%
\pgfpathlineto{\pgfqpoint{1.311056in}{3.249622in}}%
\pgfpathlineto{\pgfqpoint{1.311585in}{3.513626in}}%
\pgfpathlineto{\pgfqpoint{1.312324in}{3.950871in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{3.680696in}}%
\pgfpathlineto{\pgfqpoint{1.313593in}{3.249006in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{3.524791in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{3.950280in}}%
\pgfpathlineto{\pgfqpoint{1.315389in}{3.668064in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{1.316622in}{3.506707in}}%
\pgfpathlineto{\pgfqpoint{1.317362in}{3.948609in}}%
\pgfpathlineto{\pgfqpoint{1.317890in}{3.682743in}}%
\pgfpathlineto{\pgfqpoint{1.318630in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{1.319159in}{3.518447in}}%
\pgfpathlineto{\pgfqpoint{1.319863in}{3.948213in}}%
\pgfpathlineto{\pgfqpoint{1.320427in}{3.669694in}}%
\pgfpathlineto{\pgfqpoint{1.321131in}{3.245852in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{3.530904in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{3.948505in}}%
\pgfpathlineto{\pgfqpoint{1.322928in}{3.687184in}}%
\pgfpathlineto{\pgfqpoint{1.323668in}{3.245859in}}%
\pgfpathlineto{\pgfqpoint{1.324196in}{3.513392in}}%
\pgfpathlineto{\pgfqpoint{1.324936in}{3.948300in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{3.674627in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{3.246001in}}%
\pgfpathlineto{\pgfqpoint{1.326768in}{3.503442in}}%
\pgfpathlineto{\pgfqpoint{1.327472in}{3.850261in}}%
\pgfpathlineto{\pgfqpoint{1.328001in}{3.612864in}}%
\pgfpathlineto{\pgfqpoint{1.328705in}{3.245316in}}%
\pgfpathlineto{\pgfqpoint{1.329269in}{3.488213in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{3.850387in}}%
\pgfpathlineto{\pgfqpoint{1.330502in}{3.627755in}}%
\pgfpathlineto{\pgfqpoint{1.331242in}{3.245088in}}%
\pgfpathlineto{\pgfqpoint{1.331770in}{3.473037in}}%
\pgfpathlineto{\pgfqpoint{1.332475in}{3.839853in}}%
\pgfpathlineto{\pgfqpoint{1.333003in}{3.569302in}}%
\pgfpathlineto{\pgfqpoint{1.333708in}{3.148134in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{3.424576in}}%
\pgfpathlineto{\pgfqpoint{1.334976in}{3.839686in}}%
\pgfpathlineto{\pgfqpoint{1.335504in}{3.586413in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{3.147948in}}%
\pgfpathlineto{\pgfqpoint{1.336772in}{3.406556in}}%
\pgfpathlineto{\pgfqpoint{1.337512in}{3.837625in}}%
\pgfpathlineto{\pgfqpoint{1.338041in}{3.572897in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{3.147902in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{3.418080in}}%
\pgfpathlineto{\pgfqpoint{1.340013in}{3.834619in}}%
\pgfpathlineto{\pgfqpoint{1.340577in}{3.557458in}}%
\pgfpathlineto{\pgfqpoint{1.341282in}{3.146970in}}%
\pgfpathlineto{\pgfqpoint{1.341810in}{3.401142in}}%
\pgfpathlineto{\pgfqpoint{1.342550in}{3.834010in}}%
\pgfpathlineto{\pgfqpoint{1.343078in}{3.573541in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{3.146897in}}%
\pgfpathlineto{\pgfqpoint{1.344346in}{3.413387in}}%
\pgfpathlineto{\pgfqpoint{1.345051in}{3.833717in}}%
\pgfpathlineto{\pgfqpoint{1.345615in}{3.560668in}}%
\pgfpathlineto{\pgfqpoint{1.346319in}{3.143897in}}%
\pgfpathlineto{\pgfqpoint{1.346883in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{3.762456in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{3.517636in}}%
\pgfpathlineto{\pgfqpoint{1.348785in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{1.349313in}{3.348267in}}%
\pgfpathlineto{\pgfqpoint{1.350053in}{3.761918in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{3.505679in}}%
\pgfpathlineto{\pgfqpoint{1.351321in}{3.098158in}}%
\pgfpathlineto{\pgfqpoint{1.351850in}{3.360055in}}%
\pgfpathlineto{\pgfqpoint{1.352554in}{3.760692in}}%
\pgfpathlineto{\pgfqpoint{1.353118in}{3.492461in}}%
\pgfpathlineto{\pgfqpoint{1.353823in}{3.097706in}}%
\pgfpathlineto{\pgfqpoint{1.354351in}{3.344488in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{3.676437in}}%
\pgfpathlineto{\pgfqpoint{1.355549in}{3.436185in}}%
\pgfpathlineto{\pgfqpoint{1.356253in}{3.055137in}}%
\pgfpathlineto{\pgfqpoint{1.356817in}{3.301060in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{3.676794in}}%
\pgfpathlineto{\pgfqpoint{1.358085in}{3.425309in}}%
\pgfpathlineto{\pgfqpoint{1.358790in}{3.054401in}}%
\pgfpathlineto{\pgfqpoint{1.359318in}{3.283027in}}%
\pgfpathlineto{\pgfqpoint{1.360058in}{3.674401in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{3.438337in}}%
\pgfpathlineto{\pgfqpoint{1.361326in}{3.051048in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{3.292534in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{3.674080in}}%
\pgfpathlineto{\pgfqpoint{1.363123in}{3.427486in}}%
\pgfpathlineto{\pgfqpoint{1.363827in}{3.051599in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{3.304012in}}%
\pgfpathlineto{\pgfqpoint{1.365095in}{3.673004in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{3.440381in}}%
\pgfpathlineto{\pgfqpoint{1.366364in}{3.050343in}}%
\pgfpathlineto{\pgfqpoint{1.366892in}{3.288732in}}%
\pgfpathlineto{\pgfqpoint{1.367632in}{3.672729in}}%
\pgfpathlineto{\pgfqpoint{1.368160in}{3.426453in}}%
\pgfpathlineto{\pgfqpoint{1.368865in}{3.046727in}}%
\pgfpathlineto{\pgfqpoint{1.369428in}{3.298716in}}%
\pgfpathlineto{\pgfqpoint{1.370133in}{3.672935in}}%
\pgfpathlineto{\pgfqpoint{1.370661in}{3.441982in}}%
\pgfpathlineto{\pgfqpoint{1.371401in}{3.046686in}}%
\pgfpathlineto{\pgfqpoint{1.371930in}{3.283301in}}%
\pgfpathlineto{\pgfqpoint{1.372599in}{3.649304in}}%
\pgfpathlineto{\pgfqpoint{1.373127in}{3.378889in}}%
\pgfpathlineto{\pgfqpoint{1.373867in}{2.934004in}}%
\pgfpathlineto{\pgfqpoint{1.374396in}{3.209689in}}%
\pgfpathlineto{\pgfqpoint{1.375135in}{3.647142in}}%
\pgfpathlineto{\pgfqpoint{1.375664in}{3.365264in}}%
\pgfpathlineto{\pgfqpoint{1.376368in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{1.376932in}{3.222539in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{3.647468in}}%
\pgfpathlineto{\pgfqpoint{1.378165in}{3.382756in}}%
\pgfpathlineto{\pgfqpoint{1.378905in}{2.933606in}}%
\pgfpathlineto{\pgfqpoint{1.379433in}{3.204652in}}%
\pgfpathlineto{\pgfqpoint{1.380173in}{3.645349in}}%
\pgfpathlineto{\pgfqpoint{1.380701in}{3.366861in}}%
\pgfpathlineto{\pgfqpoint{1.381406in}{2.931918in}}%
\pgfpathlineto{\pgfqpoint{1.381969in}{3.217773in}}%
\pgfpathlineto{\pgfqpoint{1.382674in}{3.646702in}}%
\pgfpathlineto{\pgfqpoint{1.383202in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.383942in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{3.199980in}}%
\pgfpathlineto{\pgfqpoint{1.385210in}{3.646646in}}%
\pgfpathlineto{\pgfqpoint{1.385739in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{1.386443in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{3.184457in}}%
\pgfpathlineto{\pgfqpoint{1.387712in}{3.495383in}}%
\pgfpathlineto{\pgfqpoint{1.388240in}{3.283112in}}%
\pgfpathlineto{\pgfqpoint{1.388980in}{2.928665in}}%
\pgfpathlineto{\pgfqpoint{1.389508in}{3.145950in}}%
\pgfpathlineto{\pgfqpoint{1.390248in}{3.495195in}}%
\pgfpathlineto{\pgfqpoint{1.390776in}{3.272982in}}%
\pgfpathlineto{\pgfqpoint{1.391587in}{2.897467in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{3.071039in}}%
\pgfpathlineto{\pgfqpoint{1.392855in}{3.370025in}}%
\pgfpathlineto{\pgfqpoint{1.393383in}{3.192102in}}%
\pgfpathlineto{\pgfqpoint{1.394123in}{2.897297in}}%
\pgfpathlineto{\pgfqpoint{1.394651in}{3.079332in}}%
\pgfpathlineto{\pgfqpoint{1.395356in}{3.368320in}}%
\pgfpathlineto{\pgfqpoint{1.395920in}{3.181969in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{2.897584in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{3.088344in}}%
\pgfpathlineto{\pgfqpoint{1.397892in}{3.368929in}}%
\pgfpathlineto{\pgfqpoint{1.398421in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{2.898223in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{3.076564in}}%
\pgfpathlineto{\pgfqpoint{1.400429in}{3.365031in}}%
\pgfpathlineto{\pgfqpoint{1.400957in}{3.181433in}}%
\pgfpathlineto{\pgfqpoint{1.401662in}{2.897017in}}%
\pgfpathlineto{\pgfqpoint{1.402225in}{3.084458in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{3.364309in}}%
\pgfpathlineto{\pgfqpoint{1.403458in}{3.192837in}}%
\pgfpathlineto{\pgfqpoint{1.404198in}{2.897300in}}%
\pgfpathlineto{\pgfqpoint{1.404726in}{3.071037in}}%
\pgfpathlineto{\pgfqpoint{1.405466in}{3.356748in}}%
\pgfpathlineto{\pgfqpoint{1.405995in}{3.178432in}}%
\pgfpathlineto{\pgfqpoint{1.406699in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{1.407263in}{3.080464in}}%
\pgfpathlineto{\pgfqpoint{1.407967in}{3.357903in}}%
\pgfpathlineto{\pgfqpoint{1.408531in}{3.171314in}}%
\pgfpathlineto{\pgfqpoint{1.409236in}{2.898016in}}%
\pgfpathlineto{\pgfqpoint{1.409764in}{3.069020in}}%
\pgfpathlineto{\pgfqpoint{1.410504in}{3.357847in}}%
\pgfpathlineto{\pgfqpoint{1.411032in}{3.182800in}}%
\pgfpathlineto{\pgfqpoint{1.411772in}{2.898205in}}%
\pgfpathlineto{\pgfqpoint{1.412300in}{3.077247in}}%
\pgfpathlineto{\pgfqpoint{1.413005in}{3.357607in}}%
\pgfpathlineto{\pgfqpoint{1.413569in}{3.174468in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{2.901105in}}%
\pgfpathlineto{\pgfqpoint{1.414907in}{3.043266in}}%
\pgfpathlineto{\pgfqpoint{1.415541in}{3.189319in}}%
\pgfpathlineto{\pgfqpoint{1.416070in}{3.080294in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.901000in}}%
\pgfpathlineto{\pgfqpoint{1.417514in}{2.960363in}}%
\pgfpathlineto{\pgfqpoint{1.418113in}{3.013168in}}%
\pgfpathlineto{\pgfqpoint{1.418641in}{2.971820in}}%
\pgfpathlineto{\pgfqpoint{1.419381in}{2.898584in}}%
\pgfpathlineto{\pgfqpoint{1.419945in}{2.944382in}}%
\pgfpathlineto{\pgfqpoint{1.420649in}{3.010523in}}%
\pgfpathlineto{\pgfqpoint{1.421178in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{1.421918in}{2.899399in}}%
\pgfpathlineto{\pgfqpoint{1.422446in}{2.943141in}}%
\pgfpathlineto{\pgfqpoint{1.423151in}{3.010604in}}%
\pgfpathlineto{\pgfqpoint{1.423714in}{2.965391in}}%
\pgfpathlineto{\pgfqpoint{1.424419in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{1.424982in}{2.942963in}}%
\pgfpathlineto{\pgfqpoint{1.425687in}{3.010448in}}%
\pgfpathlineto{\pgfqpoint{1.426215in}{2.968175in}}%
\pgfpathlineto{\pgfqpoint{1.426955in}{2.897914in}}%
\pgfpathlineto{\pgfqpoint{1.427484in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{1.428188in}{3.007817in}}%
\pgfpathlineto{\pgfqpoint{1.428752in}{2.962934in}}%
\pgfpathlineto{\pgfqpoint{1.429456in}{2.897235in}}%
\pgfpathlineto{\pgfqpoint{1.429985in}{2.938590in}}%
\pgfpathlineto{\pgfqpoint{1.430689in}{3.004738in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{2.961694in}}%
\pgfpathlineto{\pgfqpoint{1.431957in}{2.898310in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{2.937955in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{3.004885in}}%
\pgfpathlineto{\pgfqpoint{1.433754in}{2.964241in}}%
\pgfpathlineto{\pgfqpoint{1.434494in}{2.898080in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{2.938398in}}%
\pgfpathlineto{\pgfqpoint{1.435375in}{2.974159in}}%
\pgfpathlineto{\pgfqpoint{1.435832in}{2.905672in}}%
\pgfpathlineto{\pgfqpoint{1.436643in}{2.739895in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{2.973510in}}%
\pgfpathlineto{\pgfqpoint{1.438439in}{2.884402in}}%
\pgfpathlineto{\pgfqpoint{1.439179in}{2.741966in}}%
\pgfpathlineto{\pgfqpoint{1.439708in}{2.831492in}}%
\pgfpathlineto{\pgfqpoint{1.440412in}{2.972446in}}%
\pgfpathlineto{\pgfqpoint{1.440976in}{2.881451in}}%
\pgfpathlineto{\pgfqpoint{1.441680in}{2.743112in}}%
\pgfpathlineto{\pgfqpoint{1.442209in}{2.827383in}}%
\pgfpathlineto{\pgfqpoint{1.442948in}{2.973655in}}%
\pgfpathlineto{\pgfqpoint{1.443477in}{2.887295in}}%
\pgfpathlineto{\pgfqpoint{1.444217in}{2.743046in}}%
\pgfpathlineto{\pgfqpoint{1.444745in}{2.832058in}}%
\pgfpathlineto{\pgfqpoint{1.445485in}{2.974912in}}%
\pgfpathlineto{\pgfqpoint{1.446013in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.446718in}{2.743235in}}%
\pgfpathlineto{\pgfqpoint{1.447281in}{2.835175in}}%
\pgfpathlineto{\pgfqpoint{1.447986in}{2.972880in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{2.880215in}}%
\pgfpathlineto{\pgfqpoint{1.449254in}{2.742009in}}%
\pgfpathlineto{\pgfqpoint{1.449818in}{2.834095in}}%
\pgfpathlineto{\pgfqpoint{1.450522in}{2.969215in}}%
\pgfpathlineto{\pgfqpoint{1.451051in}{2.884836in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{1.452319in}{2.829261in}}%
\pgfpathlineto{\pgfqpoint{1.453059in}{2.970282in}}%
\pgfpathlineto{\pgfqpoint{1.453587in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{1.454292in}{2.742341in}}%
\pgfpathlineto{\pgfqpoint{1.454855in}{2.833890in}}%
\pgfpathlineto{\pgfqpoint{1.455560in}{2.972824in}}%
\pgfpathlineto{\pgfqpoint{1.456124in}{2.879353in}}%
\pgfpathlineto{\pgfqpoint{1.456828in}{2.743923in}}%
\pgfpathlineto{\pgfqpoint{1.457357in}{2.831467in}}%
\pgfpathlineto{\pgfqpoint{1.458096in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{1.458625in}{2.885302in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{2.744052in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{2.835848in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{2.975229in}}%
\pgfpathlineto{\pgfqpoint{1.461161in}{2.882302in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{2.745813in}}%
\pgfpathlineto{\pgfqpoint{1.462394in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{1.463134in}{2.972322in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{2.887075in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{1.464931in}{2.835088in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{2.969022in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{1.466903in}{2.751248in}}%
\pgfpathlineto{\pgfqpoint{1.467432in}{2.835210in}}%
\pgfpathlineto{\pgfqpoint{1.468171in}{2.969842in}}%
\pgfpathlineto{\pgfqpoint{1.468700in}{2.883896in}}%
\pgfpathlineto{\pgfqpoint{1.469404in}{2.751155in}}%
\pgfpathlineto{\pgfqpoint{1.469933in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{1.470673in}{2.979647in}}%
\pgfpathlineto{\pgfqpoint{1.471236in}{2.886661in}}%
\pgfpathlineto{\pgfqpoint{1.471941in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{1.472469in}{2.835362in}}%
\pgfpathlineto{\pgfqpoint{1.473209in}{2.979086in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.892417in}}%
\pgfpathlineto{\pgfqpoint{1.474477in}{2.751332in}}%
\pgfpathlineto{\pgfqpoint{1.475006in}{2.840131in}}%
\pgfpathlineto{\pgfqpoint{1.475710in}{2.979102in}}%
\pgfpathlineto{\pgfqpoint{1.476274in}{2.889280in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{2.757698in}}%
\pgfpathlineto{\pgfqpoint{1.477507in}{2.844598in}}%
\pgfpathlineto{\pgfqpoint{1.478247in}{2.984413in}}%
\pgfpathlineto{\pgfqpoint{1.478775in}{2.895739in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{2.758319in}}%
\pgfpathlineto{\pgfqpoint{1.480043in}{2.849187in}}%
\pgfpathlineto{\pgfqpoint{1.480748in}{2.984808in}}%
\pgfpathlineto{\pgfqpoint{1.481276in}{2.901519in}}%
\pgfpathlineto{\pgfqpoint{1.482016in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{2.843558in}}%
\pgfpathlineto{\pgfqpoint{1.483284in}{2.984216in}}%
\pgfpathlineto{\pgfqpoint{1.483813in}{2.895118in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{2.758973in}}%
\pgfpathlineto{\pgfqpoint{1.485045in}{2.842673in}}%
\pgfpathlineto{\pgfqpoint{1.485785in}{2.986585in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{2.901639in}}%
\pgfpathlineto{\pgfqpoint{1.487053in}{2.762464in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{2.850882in}}%
\pgfpathlineto{\pgfqpoint{1.488286in}{2.988067in}}%
\pgfpathlineto{\pgfqpoint{1.488850in}{2.898784in}}%
\pgfpathlineto{\pgfqpoint{1.489555in}{2.768105in}}%
\pgfpathlineto{\pgfqpoint{1.490083in}{2.849890in}}%
\pgfpathlineto{\pgfqpoint{1.490823in}{2.987545in}}%
\pgfpathlineto{\pgfqpoint{1.491351in}{2.906159in}}%
\pgfpathlineto{\pgfqpoint{1.492091in}{2.774090in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{1.493324in}{2.988975in}}%
\pgfpathlineto{\pgfqpoint{1.493888in}{2.902433in}}%
\pgfpathlineto{\pgfqpoint{1.494592in}{2.773958in}}%
\pgfpathlineto{\pgfqpoint{1.495121in}{2.856720in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.997092in}}%
\pgfpathlineto{\pgfqpoint{1.496389in}{2.912559in}}%
\pgfpathlineto{\pgfqpoint{1.497129in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{1.497657in}{2.860724in}}%
\pgfpathlineto{\pgfqpoint{1.498397in}{2.998669in}}%
\pgfpathlineto{\pgfqpoint{1.498925in}{2.914029in}}%
\pgfpathlineto{\pgfqpoint{1.499630in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{1.500193in}{2.869496in}}%
\pgfpathlineto{\pgfqpoint{1.500898in}{3.000939in}}%
\pgfpathlineto{\pgfqpoint{1.501462in}{2.912745in}}%
\pgfpathlineto{\pgfqpoint{1.502166in}{2.783961in}}%
\pgfpathlineto{\pgfqpoint{1.502695in}{2.865351in}}%
\pgfpathlineto{\pgfqpoint{1.503434in}{3.001589in}}%
\pgfpathlineto{\pgfqpoint{1.503963in}{2.918277in}}%
\pgfpathlineto{\pgfqpoint{1.504702in}{2.784586in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.873276in}}%
\pgfpathlineto{\pgfqpoint{1.505935in}{3.010128in}}%
\pgfpathlineto{\pgfqpoint{1.506499in}{2.919534in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{2.784682in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{2.867721in}}%
\pgfpathlineto{\pgfqpoint{1.508472in}{3.010501in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{2.927022in}}%
\pgfpathlineto{\pgfqpoint{1.509705in}{2.796267in}}%
\pgfpathlineto{\pgfqpoint{1.510233in}{2.878527in}}%
\pgfpathlineto{\pgfqpoint{1.510973in}{3.017573in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.933510in}}%
\pgfpathlineto{\pgfqpoint{1.512241in}{2.797688in}}%
\pgfpathlineto{\pgfqpoint{1.512770in}{2.884623in}}%
\pgfpathlineto{\pgfqpoint{1.513474in}{3.018503in}}%
\pgfpathlineto{\pgfqpoint{1.514038in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{1.514742in}{2.802511in}}%
\pgfpathlineto{\pgfqpoint{1.515271in}{2.885917in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{3.025795in}}%
\pgfpathlineto{\pgfqpoint{1.516539in}{2.943081in}}%
\pgfpathlineto{\pgfqpoint{1.517244in}{2.811042in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{2.898369in}}%
\pgfpathlineto{\pgfqpoint{1.518512in}{3.029024in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{2.949170in}}%
\pgfpathlineto{\pgfqpoint{1.519780in}{2.813185in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{2.898481in}}%
\pgfpathlineto{\pgfqpoint{1.521013in}{3.033046in}}%
\pgfpathlineto{\pgfqpoint{1.521577in}{2.946021in}}%
\pgfpathlineto{\pgfqpoint{1.522281in}{2.813580in}}%
\pgfpathlineto{\pgfqpoint{1.522845in}{2.903352in}}%
\pgfpathlineto{\pgfqpoint{1.523549in}{3.034521in}}%
\pgfpathlineto{\pgfqpoint{1.524078in}{2.954158in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{2.818634in}}%
\pgfpathlineto{\pgfqpoint{1.525346in}{2.901097in}}%
\pgfpathlineto{\pgfqpoint{1.526086in}{3.034657in}}%
\pgfpathlineto{\pgfqpoint{1.526614in}{2.950302in}}%
\pgfpathlineto{\pgfqpoint{1.527319in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{2.902539in}}%
\pgfpathlineto{\pgfqpoint{1.528587in}{3.041705in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{2.953982in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{2.829448in}}%
\pgfpathlineto{\pgfqpoint{1.530383in}{2.914460in}}%
\pgfpathlineto{\pgfqpoint{1.531123in}{3.054332in}}%
\pgfpathlineto{\pgfqpoint{1.531652in}{2.971094in}}%
\pgfpathlineto{\pgfqpoint{1.532391in}{2.833960in}}%
\pgfpathlineto{\pgfqpoint{1.532920in}{2.919797in}}%
\pgfpathlineto{\pgfqpoint{1.533660in}{3.056561in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{2.968897in}}%
\pgfpathlineto{\pgfqpoint{1.534893in}{2.835041in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{2.921895in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{3.067744in}}%
\pgfpathlineto{\pgfqpoint{1.536689in}{2.978995in}}%
\pgfpathlineto{\pgfqpoint{1.537394in}{2.844940in}}%
\pgfpathlineto{\pgfqpoint{1.537922in}{2.934648in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{3.077069in}}%
\pgfpathlineto{\pgfqpoint{1.539190in}{2.985504in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.848268in}}%
\pgfpathlineto{\pgfqpoint{1.540423in}{2.933350in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{3.078621in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{2.991845in}}%
\pgfpathlineto{\pgfqpoint{1.542431in}{2.849209in}}%
\pgfpathlineto{\pgfqpoint{1.542960in}{2.938235in}}%
\pgfpathlineto{\pgfqpoint{1.543699in}{3.081638in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{2.992262in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{2.947318in}}%
\pgfpathlineto{\pgfqpoint{1.546201in}{3.088376in}}%
\pgfpathlineto{\pgfqpoint{1.546729in}{3.000937in}}%
\pgfpathlineto{\pgfqpoint{1.547469in}{2.852113in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{2.941844in}}%
\pgfpathlineto{\pgfqpoint{1.548737in}{3.088989in}}%
\pgfpathlineto{\pgfqpoint{1.549265in}{3.000388in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{2.953753in}}%
\pgfpathlineto{\pgfqpoint{1.551238in}{3.090008in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{2.999713in}}%
\pgfpathlineto{\pgfqpoint{1.552506in}{2.874861in}}%
\pgfpathlineto{\pgfqpoint{1.553035in}{2.958677in}}%
\pgfpathlineto{\pgfqpoint{1.553775in}{3.091807in}}%
\pgfpathlineto{\pgfqpoint{1.554303in}{3.012318in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{2.887170in}}%
\pgfpathlineto{\pgfqpoint{1.555536in}{2.964485in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{3.099381in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{3.020476in}}%
\pgfpathlineto{\pgfqpoint{1.557544in}{2.887639in}}%
\pgfpathlineto{\pgfqpoint{1.558072in}{2.973830in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{3.117729in}}%
\pgfpathlineto{\pgfqpoint{1.559341in}{3.034893in}}%
\pgfpathlineto{\pgfqpoint{1.560045in}{2.905027in}}%
\pgfpathlineto{\pgfqpoint{1.560609in}{2.990733in}}%
\pgfpathlineto{\pgfqpoint{1.561313in}{3.124035in}}%
\pgfpathlineto{\pgfqpoint{1.561877in}{3.037503in}}%
\pgfpathlineto{\pgfqpoint{1.562581in}{2.906645in}}%
\pgfpathlineto{\pgfqpoint{1.563110in}{2.986352in}}%
\pgfpathlineto{\pgfqpoint{1.563850in}{3.125548in}}%
\pgfpathlineto{\pgfqpoint{1.564413in}{3.039687in}}%
\pgfpathlineto{\pgfqpoint{1.565118in}{2.914668in}}%
\pgfpathlineto{\pgfqpoint{1.565646in}{2.998210in}}%
\pgfpathlineto{\pgfqpoint{1.566386in}{3.134936in}}%
\pgfpathlineto{\pgfqpoint{1.566914in}{3.049627in}}%
\pgfpathlineto{\pgfqpoint{1.567619in}{2.915566in}}%
\pgfpathlineto{\pgfqpoint{1.568183in}{3.003152in}}%
\pgfpathlineto{\pgfqpoint{1.568887in}{3.135548in}}%
\pgfpathlineto{\pgfqpoint{1.569451in}{3.048437in}}%
\pgfpathlineto{\pgfqpoint{1.570155in}{2.924617in}}%
\pgfpathlineto{\pgfqpoint{1.570684in}{3.004762in}}%
\pgfpathlineto{\pgfqpoint{1.571424in}{3.136224in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{3.054690in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{2.928759in}}%
\pgfpathlineto{\pgfqpoint{1.573185in}{3.009730in}}%
\pgfpathlineto{\pgfqpoint{1.573925in}{3.144912in}}%
\pgfpathlineto{\pgfqpoint{1.574453in}{3.067639in}}%
\pgfpathlineto{\pgfqpoint{1.575193in}{2.937324in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{3.016532in}}%
\pgfpathlineto{\pgfqpoint{1.576461in}{3.145144in}}%
\pgfpathlineto{\pgfqpoint{1.576990in}{3.065990in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{2.951547in}}%
\pgfpathlineto{\pgfqpoint{1.578223in}{3.027051in}}%
\pgfpathlineto{\pgfqpoint{1.578962in}{3.148909in}}%
\pgfpathlineto{\pgfqpoint{1.579491in}{3.077497in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.970541in}}%
\pgfpathlineto{\pgfqpoint{1.580724in}{3.041429in}}%
\pgfpathlineto{\pgfqpoint{1.581463in}{3.155042in}}%
\pgfpathlineto{\pgfqpoint{1.581992in}{3.082718in}}%
\pgfpathlineto{\pgfqpoint{1.582696in}{2.971022in}}%
\pgfpathlineto{\pgfqpoint{1.583260in}{3.046364in}}%
\pgfpathlineto{\pgfqpoint{1.584000in}{3.164056in}}%
\pgfpathlineto{\pgfqpoint{1.584528in}{3.088589in}}%
\pgfpathlineto{\pgfqpoint{1.585233in}{2.973045in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{3.050597in}}%
\pgfpathlineto{\pgfqpoint{1.586501in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{1.587029in}{3.095004in}}%
\pgfpathlineto{\pgfqpoint{1.587734in}{2.984820in}}%
\pgfpathlineto{\pgfqpoint{1.588298in}{3.059512in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{3.168138in}}%
\pgfpathlineto{\pgfqpoint{1.589531in}{3.100873in}}%
\pgfpathlineto{\pgfqpoint{1.590235in}{2.993629in}}%
\pgfpathlineto{\pgfqpoint{1.590799in}{3.063758in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{3.172059in}}%
\pgfpathlineto{\pgfqpoint{1.592067in}{3.106738in}}%
\pgfpathlineto{\pgfqpoint{1.592807in}{3.001877in}}%
\pgfpathlineto{\pgfqpoint{1.593335in}{3.069310in}}%
\pgfpathlineto{\pgfqpoint{1.594040in}{3.172960in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{3.103954in}}%
\pgfpathlineto{\pgfqpoint{1.595308in}{3.001835in}}%
\pgfpathlineto{\pgfqpoint{1.595836in}{3.065000in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{3.180461in}}%
\pgfpathlineto{\pgfqpoint{1.597140in}{3.113404in}}%
\pgfpathlineto{\pgfqpoint{1.597809in}{3.021184in}}%
\pgfpathlineto{\pgfqpoint{1.598338in}{3.092923in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{3.204548in}}%
\pgfpathlineto{\pgfqpoint{1.599606in}{3.133017in}}%
\pgfpathlineto{\pgfqpoint{1.600310in}{3.031180in}}%
\pgfpathlineto{\pgfqpoint{1.600839in}{3.097794in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{3.205691in}}%
\pgfpathlineto{\pgfqpoint{1.602107in}{3.138594in}}%
\pgfpathlineto{\pgfqpoint{1.602811in}{3.041090in}}%
\pgfpathlineto{\pgfqpoint{1.603340in}{3.104811in}}%
\pgfpathlineto{\pgfqpoint{1.604080in}{3.208048in}}%
\pgfpathlineto{\pgfqpoint{1.604608in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{1.605313in}{3.042740in}}%
\pgfpathlineto{\pgfqpoint{1.605841in}{3.109386in}}%
\pgfpathlineto{\pgfqpoint{1.606581in}{3.219447in}}%
\pgfpathlineto{\pgfqpoint{1.607109in}{3.151371in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{3.043310in}}%
\pgfpathlineto{\pgfqpoint{1.608342in}{3.110725in}}%
\pgfpathlineto{\pgfqpoint{1.609082in}{3.228884in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{3.160393in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{3.044485in}}%
\pgfpathlineto{\pgfqpoint{1.610879in}{3.115028in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{3.230250in}}%
\pgfpathlineto{\pgfqpoint{1.612147in}{3.159983in}}%
\pgfpathlineto{\pgfqpoint{1.612851in}{3.055974in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{3.121805in}}%
\pgfpathlineto{\pgfqpoint{1.614119in}{3.231567in}}%
\pgfpathlineto{\pgfqpoint{1.614648in}{3.163946in}}%
\pgfpathlineto{\pgfqpoint{1.615388in}{3.055951in}}%
\pgfpathlineto{\pgfqpoint{1.615916in}{3.125627in}}%
\pgfpathlineto{\pgfqpoint{1.616656in}{3.232507in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{3.167897in}}%
\pgfpathlineto{\pgfqpoint{1.617889in}{3.068511in}}%
\pgfpathlineto{\pgfqpoint{1.618417in}{3.133919in}}%
\pgfpathlineto{\pgfqpoint{1.619157in}{3.244517in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{3.180338in}}%
\pgfpathlineto{\pgfqpoint{1.620425in}{3.091170in}}%
\pgfpathlineto{\pgfqpoint{1.620954in}{3.150520in}}%
\pgfpathlineto{\pgfqpoint{1.621693in}{3.246684in}}%
\pgfpathlineto{\pgfqpoint{1.622257in}{3.187116in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{3.101344in}}%
\pgfpathlineto{\pgfqpoint{1.623490in}{3.157545in}}%
\pgfpathlineto{\pgfqpoint{1.624265in}{3.254452in}}%
\pgfpathlineto{\pgfqpoint{1.624793in}{3.199138in}}%
\pgfpathlineto{\pgfqpoint{1.625463in}{3.117845in}}%
\pgfpathlineto{\pgfqpoint{1.626026in}{3.175839in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{3.262943in}}%
\pgfpathlineto{\pgfqpoint{1.627259in}{3.209960in}}%
\pgfpathlineto{\pgfqpoint{1.627964in}{3.122105in}}%
\pgfpathlineto{\pgfqpoint{1.628492in}{3.177644in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{3.271727in}}%
\pgfpathlineto{\pgfqpoint{1.629761in}{3.214961in}}%
\pgfpathlineto{\pgfqpoint{1.630500in}{3.123325in}}%
\pgfpathlineto{\pgfqpoint{1.631029in}{3.181665in}}%
\pgfpathlineto{\pgfqpoint{1.631733in}{3.272455in}}%
\pgfpathlineto{\pgfqpoint{1.632297in}{3.212851in}}%
\pgfpathlineto{\pgfqpoint{1.633002in}{3.123664in}}%
\pgfpathlineto{\pgfqpoint{1.633530in}{3.178494in}}%
\pgfpathlineto{\pgfqpoint{1.634270in}{3.272830in}}%
\pgfpathlineto{\pgfqpoint{1.634798in}{3.216961in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{1.636066in}{3.181656in}}%
\pgfpathlineto{\pgfqpoint{1.636806in}{3.272495in}}%
\pgfpathlineto{\pgfqpoint{1.637334in}{3.214230in}}%
\pgfpathlineto{\pgfqpoint{1.638004in}{3.134101in}}%
\pgfpathlineto{\pgfqpoint{1.638532in}{3.186600in}}%
\pgfpathlineto{\pgfqpoint{1.639272in}{3.277965in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{3.224327in}}%
\pgfpathlineto{\pgfqpoint{1.640470in}{3.151493in}}%
\pgfpathlineto{\pgfqpoint{1.640998in}{3.202627in}}%
\pgfpathlineto{\pgfqpoint{1.641738in}{3.286504in}}%
\pgfpathlineto{\pgfqpoint{1.642266in}{3.236551in}}%
\pgfpathlineto{\pgfqpoint{1.642936in}{3.174460in}}%
\pgfpathlineto{\pgfqpoint{1.643464in}{3.219891in}}%
\pgfpathlineto{\pgfqpoint{1.644169in}{3.291274in}}%
\pgfpathlineto{\pgfqpoint{1.644732in}{3.245107in}}%
\pgfpathlineto{\pgfqpoint{1.645437in}{3.175125in}}%
\pgfpathlineto{\pgfqpoint{1.645965in}{3.217661in}}%
\pgfpathlineto{\pgfqpoint{1.646740in}{3.300951in}}%
\pgfpathlineto{\pgfqpoint{1.647304in}{3.251696in}}%
\pgfpathlineto{\pgfqpoint{1.647973in}{3.190912in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{3.233922in}}%
\pgfpathlineto{\pgfqpoint{1.649241in}{3.302975in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{3.259702in}}%
\pgfpathlineto{\pgfqpoint{1.650439in}{3.203325in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{3.241814in}}%
\pgfpathlineto{\pgfqpoint{1.651707in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{1.652271in}{3.267381in}}%
\pgfpathlineto{\pgfqpoint{1.652976in}{3.210492in}}%
\pgfpathlineto{\pgfqpoint{1.653504in}{3.246722in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{3.307217in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{3.270287in}}%
\pgfpathlineto{\pgfqpoint{1.655477in}{3.210889in}}%
\pgfpathlineto{\pgfqpoint{1.656040in}{3.249514in}}%
\pgfpathlineto{\pgfqpoint{1.656815in}{3.315710in}}%
\pgfpathlineto{\pgfqpoint{1.657344in}{3.279947in}}%
\pgfpathlineto{\pgfqpoint{1.658084in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{1.658612in}{3.255610in}}%
\pgfpathlineto{\pgfqpoint{1.659352in}{3.315226in}}%
\pgfpathlineto{\pgfqpoint{1.659880in}{3.277698in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{3.219401in}}%
\pgfpathlineto{\pgfqpoint{1.661113in}{3.261429in}}%
\pgfpathlineto{\pgfqpoint{1.661853in}{3.337357in}}%
\pgfpathlineto{\pgfqpoint{1.662417in}{3.290165in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{3.220359in}}%
\pgfpathlineto{\pgfqpoint{1.663650in}{3.263757in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{3.337284in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{3.292866in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{3.226874in}}%
\pgfpathlineto{\pgfqpoint{1.666115in}{3.270640in}}%
\pgfpathlineto{\pgfqpoint{1.666855in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{1.667384in}{3.301360in}}%
\pgfpathlineto{\pgfqpoint{1.668053in}{3.232503in}}%
\pgfpathlineto{\pgfqpoint{1.668581in}{3.284444in}}%
\pgfpathlineto{\pgfqpoint{1.669321in}{3.371894in}}%
\pgfpathlineto{\pgfqpoint{1.669850in}{3.319446in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{3.233923in}}%
\pgfpathlineto{\pgfqpoint{1.671118in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{1.671822in}{3.370930in}}%
\pgfpathlineto{\pgfqpoint{1.672386in}{3.315880in}}%
\pgfpathlineto{\pgfqpoint{1.673091in}{3.233946in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{3.284284in}}%
\pgfpathlineto{\pgfqpoint{1.674359in}{3.370830in}}%
\pgfpathlineto{\pgfqpoint{1.674887in}{3.319240in}}%
\pgfpathlineto{\pgfqpoint{1.675627in}{3.234249in}}%
\pgfpathlineto{\pgfqpoint{1.676155in}{3.287233in}}%
\pgfpathlineto{\pgfqpoint{1.676860in}{3.370697in}}%
\pgfpathlineto{\pgfqpoint{1.677424in}{3.316062in}}%
\pgfpathlineto{\pgfqpoint{1.678128in}{3.232867in}}%
\pgfpathlineto{\pgfqpoint{1.678692in}{3.289086in}}%
\pgfpathlineto{\pgfqpoint{1.679396in}{3.371342in}}%
\pgfpathlineto{\pgfqpoint{1.679960in}{3.322849in}}%
\pgfpathlineto{\pgfqpoint{1.680664in}{3.249189in}}%
\pgfpathlineto{\pgfqpoint{1.681228in}{3.298427in}}%
\pgfpathlineto{\pgfqpoint{1.681968in}{3.371481in}}%
\pgfpathlineto{\pgfqpoint{1.682496in}{3.330922in}}%
\pgfpathlineto{\pgfqpoint{1.683236in}{3.265879in}}%
\pgfpathlineto{\pgfqpoint{1.683765in}{3.307190in}}%
\pgfpathlineto{\pgfqpoint{1.684540in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{1.685103in}{3.337143in}}%
\pgfpathlineto{\pgfqpoint{1.685808in}{3.276245in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{3.317373in}}%
\pgfpathlineto{\pgfqpoint{1.687146in}{3.405312in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{3.356048in}}%
\pgfpathlineto{\pgfqpoint{1.688415in}{3.284332in}}%
\pgfpathlineto{\pgfqpoint{1.688943in}{3.329368in}}%
\pgfpathlineto{\pgfqpoint{1.689683in}{3.404597in}}%
\pgfpathlineto{\pgfqpoint{1.690211in}{3.358491in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{3.284444in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.331072in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{3.403260in}}%
\pgfpathlineto{\pgfqpoint{1.692748in}{3.355016in}}%
\pgfpathlineto{\pgfqpoint{1.693452in}{3.284088in}}%
\pgfpathlineto{\pgfqpoint{1.693981in}{3.328296in}}%
\pgfpathlineto{\pgfqpoint{1.694720in}{3.403391in}}%
\pgfpathlineto{\pgfqpoint{1.695249in}{3.357910in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{3.283547in}}%
\pgfpathlineto{\pgfqpoint{1.696517in}{3.329507in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{3.402177in}}%
\pgfpathlineto{\pgfqpoint{1.697785in}{3.355449in}}%
\pgfpathlineto{\pgfqpoint{1.698490in}{3.284056in}}%
\pgfpathlineto{\pgfqpoint{1.699053in}{3.331657in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{3.401360in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{3.357806in}}%
\pgfpathlineto{\pgfqpoint{1.700956in}{3.297599in}}%
\pgfpathlineto{\pgfqpoint{1.701484in}{3.338255in}}%
\pgfpathlineto{\pgfqpoint{1.702224in}{3.406121in}}%
\pgfpathlineto{\pgfqpoint{1.702752in}{3.363519in}}%
\pgfpathlineto{\pgfqpoint{1.703492in}{3.295263in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{3.338382in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{3.405764in}}%
\pgfpathlineto{\pgfqpoint{1.705289in}{3.366615in}}%
\pgfpathlineto{\pgfqpoint{1.705993in}{3.313824in}}%
\pgfpathlineto{\pgfqpoint{1.706522in}{3.350032in}}%
\pgfpathlineto{\pgfqpoint{1.707261in}{3.406025in}}%
\pgfpathlineto{\pgfqpoint{1.707790in}{3.373849in}}%
\pgfpathlineto{\pgfqpoint{1.708530in}{3.321957in}}%
\pgfpathlineto{\pgfqpoint{1.709058in}{3.355030in}}%
\pgfpathlineto{\pgfqpoint{1.709833in}{3.406683in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{3.380405in}}%
\pgfpathlineto{\pgfqpoint{1.711101in}{3.338492in}}%
\pgfpathlineto{\pgfqpoint{1.711630in}{3.364785in}}%
\pgfpathlineto{\pgfqpoint{1.712405in}{3.407296in}}%
\pgfpathlineto{\pgfqpoint{1.712933in}{3.384055in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{3.346867in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{3.370422in}}%
\pgfpathlineto{\pgfqpoint{1.714906in}{3.406474in}}%
\pgfpathlineto{\pgfqpoint{1.715469in}{3.382346in}}%
\pgfpathlineto{\pgfqpoint{1.716174in}{3.346812in}}%
\pgfpathlineto{\pgfqpoint{1.716702in}{3.368543in}}%
\pgfpathlineto{\pgfqpoint{1.717442in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{1.717971in}{3.382180in}}%
\pgfpathlineto{\pgfqpoint{1.718675in}{3.346014in}}%
\pgfpathlineto{\pgfqpoint{1.719239in}{3.370227in}}%
\pgfpathlineto{\pgfqpoint{1.719943in}{3.405201in}}%
\pgfpathlineto{\pgfqpoint{1.720472in}{3.381711in}}%
\pgfpathlineto{\pgfqpoint{1.721211in}{3.343282in}}%
\pgfpathlineto{\pgfqpoint{1.721740in}{3.366466in}}%
\pgfpathlineto{\pgfqpoint{1.722444in}{3.403051in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{3.379350in}}%
\pgfpathlineto{\pgfqpoint{1.723713in}{3.343352in}}%
\pgfpathlineto{\pgfqpoint{1.724276in}{3.366958in}}%
\pgfpathlineto{\pgfqpoint{1.724981in}{3.401069in}}%
\pgfpathlineto{\pgfqpoint{1.725509in}{3.379127in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{3.342750in}}%
\pgfpathlineto{\pgfqpoint{1.726777in}{3.364501in}}%
\pgfpathlineto{\pgfqpoint{1.727482in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{1.728046in}{3.376129in}}%
\pgfpathlineto{\pgfqpoint{1.728609in}{3.353581in}}%
\pgfpathlineto{\pgfqpoint{1.729138in}{3.373664in}}%
\pgfpathlineto{\pgfqpoint{1.729877in}{3.407726in}}%
\pgfpathlineto{\pgfqpoint{1.730406in}{3.386786in}}%
\pgfpathlineto{\pgfqpoint{1.730970in}{3.362569in}}%
\pgfpathlineto{\pgfqpoint{1.731533in}{3.385219in}}%
\pgfpathlineto{\pgfqpoint{1.732238in}{3.418090in}}%
\pgfpathlineto{\pgfqpoint{1.732766in}{3.397246in}}%
\pgfpathlineto{\pgfqpoint{1.733506in}{3.361925in}}%
\pgfpathlineto{\pgfqpoint{1.734034in}{3.382637in}}%
\pgfpathlineto{\pgfqpoint{1.734739in}{3.416800in}}%
\pgfpathlineto{\pgfqpoint{1.735303in}{3.393896in}}%
\pgfpathlineto{\pgfqpoint{1.736007in}{3.358938in}}%
\pgfpathlineto{\pgfqpoint{1.736571in}{3.381870in}}%
\pgfpathlineto{\pgfqpoint{1.737275in}{3.415431in}}%
\pgfpathlineto{\pgfqpoint{1.737804in}{3.394027in}}%
\pgfpathlineto{\pgfqpoint{1.738543in}{3.357575in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{3.379335in}}%
\pgfpathlineto{\pgfqpoint{1.739776in}{3.413756in}}%
\pgfpathlineto{\pgfqpoint{1.740340in}{3.390295in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{3.355094in}}%
\pgfpathlineto{\pgfqpoint{1.741608in}{3.378421in}}%
\pgfpathlineto{\pgfqpoint{1.742313in}{3.410577in}}%
\pgfpathlineto{\pgfqpoint{1.742841in}{3.388173in}}%
\pgfpathlineto{\pgfqpoint{1.743546in}{3.353348in}}%
\pgfpathlineto{\pgfqpoint{1.744109in}{3.376055in}}%
\pgfpathlineto{\pgfqpoint{1.744814in}{3.410537in}}%
\pgfpathlineto{\pgfqpoint{1.745342in}{3.389306in}}%
\pgfpathlineto{\pgfqpoint{1.746082in}{3.351659in}}%
\pgfpathlineto{\pgfqpoint{1.746646in}{3.374769in}}%
\pgfpathlineto{\pgfqpoint{1.747350in}{3.408413in}}%
\pgfpathlineto{\pgfqpoint{1.747879in}{3.386560in}}%
\pgfpathlineto{\pgfqpoint{1.748619in}{3.349891in}}%
\pgfpathlineto{\pgfqpoint{1.749147in}{3.373121in}}%
\pgfpathlineto{\pgfqpoint{1.749887in}{3.416821in}}%
\pgfpathlineto{\pgfqpoint{1.750450in}{3.390275in}}%
\pgfpathlineto{\pgfqpoint{1.751155in}{3.349590in}}%
\pgfpathlineto{\pgfqpoint{1.751719in}{3.376266in}}%
\pgfpathlineto{\pgfqpoint{1.752423in}{3.414906in}}%
\pgfpathlineto{\pgfqpoint{1.752952in}{3.389714in}}%
\pgfpathlineto{\pgfqpoint{1.753691in}{3.348654in}}%
\pgfpathlineto{\pgfqpoint{1.754220in}{3.373065in}}%
\pgfpathlineto{\pgfqpoint{1.754960in}{3.412584in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{3.387174in}}%
\pgfpathlineto{\pgfqpoint{1.756228in}{3.346605in}}%
\pgfpathlineto{\pgfqpoint{1.756756in}{3.370846in}}%
\pgfpathlineto{\pgfqpoint{1.757496in}{3.409766in}}%
\pgfpathlineto{\pgfqpoint{1.758024in}{3.385226in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{3.346267in}}%
\pgfpathlineto{\pgfqpoint{1.759293in}{3.370480in}}%
\pgfpathlineto{\pgfqpoint{1.759997in}{3.407153in}}%
\pgfpathlineto{\pgfqpoint{1.760526in}{3.382932in}}%
\pgfpathlineto{\pgfqpoint{1.761265in}{3.343023in}}%
\pgfpathlineto{\pgfqpoint{1.761794in}{3.366967in}}%
\pgfpathlineto{\pgfqpoint{1.762498in}{3.404354in}}%
\pgfpathlineto{\pgfqpoint{1.763027in}{3.380410in}}%
\pgfpathlineto{\pgfqpoint{1.763766in}{3.339599in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{3.363071in}}%
\pgfpathlineto{\pgfqpoint{1.764999in}{3.401654in}}%
\pgfpathlineto{\pgfqpoint{1.765563in}{3.376093in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{3.336503in}}%
\pgfpathlineto{\pgfqpoint{1.766831in}{3.362276in}}%
\pgfpathlineto{\pgfqpoint{1.767536in}{3.400844in}}%
\pgfpathlineto{\pgfqpoint{1.768064in}{3.376372in}}%
\pgfpathlineto{\pgfqpoint{1.768804in}{3.333918in}}%
\pgfpathlineto{\pgfqpoint{1.769368in}{3.360251in}}%
\pgfpathlineto{\pgfqpoint{1.770037in}{3.397259in}}%
\pgfpathlineto{\pgfqpoint{1.770601in}{3.370404in}}%
\pgfpathlineto{\pgfqpoint{1.771305in}{3.329878in}}%
\pgfpathlineto{\pgfqpoint{1.771869in}{3.356724in}}%
\pgfpathlineto{\pgfqpoint{1.772573in}{3.395267in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{3.370117in}}%
\pgfpathlineto{\pgfqpoint{1.773842in}{3.328990in}}%
\pgfpathlineto{\pgfqpoint{1.774370in}{3.353850in}}%
\pgfpathlineto{\pgfqpoint{1.775075in}{3.391766in}}%
\pgfpathlineto{\pgfqpoint{1.775603in}{3.368087in}}%
\pgfpathlineto{\pgfqpoint{1.776343in}{3.327879in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{3.390093in}}%
\pgfpathlineto{\pgfqpoint{1.778139in}{3.364450in}}%
\pgfpathlineto{\pgfqpoint{1.778844in}{3.326067in}}%
\pgfpathlineto{\pgfqpoint{1.779408in}{3.350660in}}%
\pgfpathlineto{\pgfqpoint{1.780112in}{3.386067in}}%
\pgfpathlineto{\pgfqpoint{1.780640in}{3.361750in}}%
\pgfpathlineto{\pgfqpoint{1.781380in}{3.322602in}}%
\pgfpathlineto{\pgfqpoint{1.781909in}{3.346006in}}%
\pgfpathlineto{\pgfqpoint{1.782613in}{3.382217in}}%
\pgfpathlineto{\pgfqpoint{1.783177in}{3.357880in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{3.319884in}}%
\pgfpathlineto{\pgfqpoint{1.784445in}{3.342718in}}%
\pgfpathlineto{\pgfqpoint{1.785150in}{3.377006in}}%
\pgfpathlineto{\pgfqpoint{1.785678in}{3.355435in}}%
\pgfpathlineto{\pgfqpoint{1.786418in}{3.317790in}}%
\pgfpathlineto{\pgfqpoint{1.786981in}{3.341129in}}%
\pgfpathlineto{\pgfqpoint{1.787686in}{3.374403in}}%
\pgfpathlineto{\pgfqpoint{1.788214in}{3.350917in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{3.314178in}}%
\pgfpathlineto{\pgfqpoint{1.789483in}{3.337490in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{3.372304in}}%
\pgfpathlineto{\pgfqpoint{1.790716in}{3.348913in}}%
\pgfpathlineto{\pgfqpoint{1.791455in}{3.309412in}}%
\pgfpathlineto{\pgfqpoint{1.791984in}{3.332336in}}%
\pgfpathlineto{\pgfqpoint{1.792724in}{3.369299in}}%
\pgfpathlineto{\pgfqpoint{1.793252in}{3.345408in}}%
\pgfpathlineto{\pgfqpoint{1.793992in}{3.307271in}}%
\pgfpathlineto{\pgfqpoint{1.794520in}{3.330248in}}%
\pgfpathlineto{\pgfqpoint{1.795225in}{3.366187in}}%
\pgfpathlineto{\pgfqpoint{1.795788in}{3.341933in}}%
\pgfpathlineto{\pgfqpoint{1.796493in}{3.305174in}}%
\pgfpathlineto{\pgfqpoint{1.797057in}{3.329129in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{3.364454in}}%
\pgfpathlineto{\pgfqpoint{1.798290in}{3.340504in}}%
\pgfpathlineto{\pgfqpoint{1.799029in}{3.301618in}}%
\pgfpathlineto{\pgfqpoint{1.799558in}{3.325543in}}%
\pgfpathlineto{\pgfqpoint{1.800262in}{3.361837in}}%
\pgfpathlineto{\pgfqpoint{1.800791in}{3.337540in}}%
\pgfpathlineto{\pgfqpoint{1.801530in}{3.297767in}}%
\pgfpathlineto{\pgfqpoint{1.802059in}{3.321686in}}%
\pgfpathlineto{\pgfqpoint{1.802763in}{3.356218in}}%
\pgfpathlineto{\pgfqpoint{1.803292in}{3.332238in}}%
\pgfpathlineto{\pgfqpoint{1.803996in}{3.295357in}}%
\pgfpathlineto{\pgfqpoint{1.804560in}{3.318738in}}%
\pgfpathlineto{\pgfqpoint{1.805229in}{3.351164in}}%
\pgfpathlineto{\pgfqpoint{1.805793in}{3.327934in}}%
\pgfpathlineto{\pgfqpoint{1.806498in}{3.292572in}}%
\pgfpathlineto{\pgfqpoint{1.807061in}{3.314637in}}%
\pgfpathlineto{\pgfqpoint{1.807766in}{3.347493in}}%
\pgfpathlineto{\pgfqpoint{1.808294in}{3.326370in}}%
\pgfpathlineto{\pgfqpoint{1.809069in}{3.288803in}}%
\pgfpathlineto{\pgfqpoint{1.809598in}{3.310741in}}%
\pgfpathlineto{\pgfqpoint{1.810302in}{3.342803in}}%
\pgfpathlineto{\pgfqpoint{1.810831in}{3.320629in}}%
\pgfpathlineto{\pgfqpoint{1.811570in}{3.285915in}}%
\pgfpathlineto{\pgfqpoint{1.812099in}{3.307539in}}%
\pgfpathlineto{\pgfqpoint{1.812803in}{3.338863in}}%
\pgfpathlineto{\pgfqpoint{1.813332in}{3.317085in}}%
\pgfpathlineto{\pgfqpoint{1.814071in}{3.283141in}}%
\pgfpathlineto{\pgfqpoint{1.814600in}{3.304651in}}%
\pgfpathlineto{\pgfqpoint{1.815304in}{3.336167in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{3.315577in}}%
\pgfpathlineto{\pgfqpoint{1.816573in}{3.280980in}}%
\pgfpathlineto{\pgfqpoint{1.817136in}{3.302741in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{3.333503in}}%
\pgfpathlineto{\pgfqpoint{1.818369in}{3.313240in}}%
\pgfpathlineto{\pgfqpoint{1.819109in}{3.278961in}}%
\pgfpathlineto{\pgfqpoint{1.819673in}{3.300224in}}%
\pgfpathlineto{\pgfqpoint{1.820342in}{3.329823in}}%
\pgfpathlineto{\pgfqpoint{1.820906in}{3.309153in}}%
\pgfpathlineto{\pgfqpoint{1.821645in}{3.276591in}}%
\pgfpathlineto{\pgfqpoint{1.822174in}{3.296468in}}%
\pgfpathlineto{\pgfqpoint{1.822878in}{3.325808in}}%
\pgfpathlineto{\pgfqpoint{1.823372in}{3.306286in}}%
\pgfpathlineto{\pgfqpoint{1.824147in}{3.268185in}}%
\pgfpathlineto{\pgfqpoint{1.824710in}{3.290900in}}%
\pgfpathlineto{\pgfqpoint{1.825380in}{3.321173in}}%
\pgfpathlineto{\pgfqpoint{1.825943in}{3.299009in}}%
\pgfpathlineto{\pgfqpoint{1.826648in}{3.265410in}}%
\pgfpathlineto{\pgfqpoint{1.827211in}{3.287684in}}%
\pgfpathlineto{\pgfqpoint{1.827881in}{3.318823in}}%
\pgfpathlineto{\pgfqpoint{1.828409in}{3.298126in}}%
\pgfpathlineto{\pgfqpoint{1.829184in}{3.260076in}}%
\pgfpathlineto{\pgfqpoint{1.829713in}{3.281699in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{3.312913in}}%
\pgfpathlineto{\pgfqpoint{1.830910in}{3.291450in}}%
\pgfpathlineto{\pgfqpoint{1.831650in}{3.253894in}}%
\pgfpathlineto{\pgfqpoint{1.832178in}{3.275580in}}%
\pgfpathlineto{\pgfqpoint{1.832883in}{3.309963in}}%
\pgfpathlineto{\pgfqpoint{1.833447in}{3.286554in}}%
\pgfpathlineto{\pgfqpoint{1.834151in}{3.251188in}}%
\pgfpathlineto{\pgfqpoint{1.834715in}{3.273929in}}%
\pgfpathlineto{\pgfqpoint{1.835419in}{3.306938in}}%
\pgfpathlineto{\pgfqpoint{1.835948in}{3.285353in}}%
\pgfpathlineto{\pgfqpoint{1.836688in}{3.249555in}}%
\pgfpathlineto{\pgfqpoint{1.837216in}{3.271313in}}%
\pgfpathlineto{\pgfqpoint{1.837921in}{3.305067in}}%
\pgfpathlineto{\pgfqpoint{1.838449in}{3.283320in}}%
\pgfpathlineto{\pgfqpoint{1.839189in}{3.245858in}}%
\pgfpathlineto{\pgfqpoint{1.839717in}{3.267150in}}%
\pgfpathlineto{\pgfqpoint{1.840457in}{3.303650in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{3.280430in}}%
\pgfpathlineto{\pgfqpoint{1.841725in}{3.243253in}}%
\pgfpathlineto{\pgfqpoint{1.842254in}{3.265339in}}%
\pgfpathlineto{\pgfqpoint{1.842958in}{3.298735in}}%
\pgfpathlineto{\pgfqpoint{1.843487in}{3.277791in}}%
\pgfpathlineto{\pgfqpoint{1.844262in}{3.240512in}}%
\pgfpathlineto{\pgfqpoint{1.844790in}{3.261556in}}%
\pgfpathlineto{\pgfqpoint{1.845495in}{3.292380in}}%
\pgfpathlineto{\pgfqpoint{1.846023in}{3.272512in}}%
\pgfpathlineto{\pgfqpoint{1.846763in}{3.239271in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{3.258991in}}%
\pgfpathlineto{\pgfqpoint{1.848031in}{3.287358in}}%
\pgfpathlineto{\pgfqpoint{1.848559in}{3.267569in}}%
\pgfpathlineto{\pgfqpoint{1.849299in}{3.233630in}}%
\pgfpathlineto{\pgfqpoint{1.849863in}{3.253804in}}%
\pgfpathlineto{\pgfqpoint{1.850532in}{3.283174in}}%
\pgfpathlineto{\pgfqpoint{1.851060in}{3.263484in}}%
\pgfpathlineto{\pgfqpoint{1.851836in}{3.227197in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{3.248051in}}%
\pgfpathlineto{\pgfqpoint{1.853068in}{3.278826in}}%
\pgfpathlineto{\pgfqpoint{1.853597in}{3.257050in}}%
\pgfpathlineto{\pgfqpoint{1.854337in}{3.222601in}}%
\pgfpathlineto{\pgfqpoint{1.854865in}{3.243289in}}%
\pgfpathlineto{\pgfqpoint{1.855570in}{3.275628in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{3.253963in}}%
\pgfpathlineto{\pgfqpoint{1.856873in}{3.219945in}}%
\pgfpathlineto{\pgfqpoint{1.857401in}{3.239922in}}%
\pgfpathlineto{\pgfqpoint{1.858106in}{3.272164in}}%
\pgfpathlineto{\pgfqpoint{1.858670in}{3.250490in}}%
\pgfpathlineto{\pgfqpoint{1.859409in}{3.216858in}}%
\pgfpathlineto{\pgfqpoint{1.859938in}{3.237916in}}%
\pgfpathlineto{\pgfqpoint{1.860642in}{3.270360in}}%
\pgfpathlineto{\pgfqpoint{1.861171in}{3.249689in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{3.213773in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{3.236295in}}%
\pgfpathlineto{\pgfqpoint{1.863144in}{3.266290in}}%
\pgfpathlineto{\pgfqpoint{1.863672in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{1.864412in}{3.211611in}}%
\pgfpathlineto{\pgfqpoint{1.864940in}{3.231500in}}%
\pgfpathlineto{\pgfqpoint{1.865645in}{3.263144in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{3.242942in}}%
\pgfpathlineto{\pgfqpoint{1.866913in}{3.208316in}}%
\pgfpathlineto{\pgfqpoint{1.867477in}{3.229299in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{3.256603in}}%
\pgfpathlineto{\pgfqpoint{1.868674in}{3.238067in}}%
\pgfpathlineto{\pgfqpoint{1.869414in}{3.205216in}}%
\pgfpathlineto{\pgfqpoint{1.869978in}{3.224544in}}%
\pgfpathlineto{\pgfqpoint{1.870682in}{3.252197in}}%
\pgfpathlineto{\pgfqpoint{1.871211in}{3.233294in}}%
\pgfpathlineto{\pgfqpoint{1.871950in}{3.202272in}}%
\pgfpathlineto{\pgfqpoint{1.872514in}{3.220632in}}%
\pgfpathlineto{\pgfqpoint{1.873183in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{1.873712in}{3.227110in}}%
\pgfpathlineto{\pgfqpoint{1.874452in}{3.199368in}}%
\pgfpathlineto{\pgfqpoint{1.874980in}{3.215537in}}%
\pgfpathlineto{\pgfqpoint{1.875685in}{3.239569in}}%
\pgfpathlineto{\pgfqpoint{1.876213in}{3.223436in}}%
\pgfpathlineto{\pgfqpoint{1.876953in}{3.196662in}}%
\pgfpathlineto{\pgfqpoint{1.877481in}{3.212558in}}%
\pgfpathlineto{\pgfqpoint{1.878186in}{3.237223in}}%
\pgfpathlineto{\pgfqpoint{1.878714in}{3.221878in}}%
\pgfpathlineto{\pgfqpoint{1.879489in}{3.193449in}}%
\pgfpathlineto{\pgfqpoint{1.880018in}{3.210024in}}%
\pgfpathlineto{\pgfqpoint{1.880722in}{3.234835in}}%
\pgfpathlineto{\pgfqpoint{1.881251in}{3.219164in}}%
\pgfpathlineto{\pgfqpoint{1.881990in}{3.192342in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{3.208407in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{3.230535in}}%
\pgfpathlineto{\pgfqpoint{1.883787in}{3.214564in}}%
\pgfpathlineto{\pgfqpoint{1.884527in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{1.885055in}{3.204840in}}%
\pgfpathlineto{\pgfqpoint{1.885760in}{3.227733in}}%
\pgfpathlineto{\pgfqpoint{1.886323in}{3.212298in}}%
\pgfpathlineto{\pgfqpoint{1.887063in}{3.187020in}}%
\pgfpathlineto{\pgfqpoint{1.887592in}{3.201671in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.225076in}}%
\pgfpathlineto{\pgfqpoint{1.888825in}{3.210687in}}%
\pgfpathlineto{\pgfqpoint{1.889600in}{3.183238in}}%
\pgfpathlineto{\pgfqpoint{1.890128in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{1.890797in}{3.220575in}}%
\pgfpathlineto{\pgfqpoint{1.891326in}{3.205096in}}%
\pgfpathlineto{\pgfqpoint{1.892065in}{3.177257in}}%
\pgfpathlineto{\pgfqpoint{1.892629in}{3.193988in}}%
\pgfpathlineto{\pgfqpoint{1.893263in}{3.215533in}}%
\pgfpathlineto{\pgfqpoint{1.893792in}{3.199819in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{3.170935in}}%
\pgfpathlineto{\pgfqpoint{1.895095in}{3.187711in}}%
\pgfpathlineto{\pgfqpoint{1.895800in}{3.212255in}}%
\pgfpathlineto{\pgfqpoint{1.896328in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{1.897068in}{3.170480in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{3.186481in}}%
\pgfpathlineto{\pgfqpoint{1.898301in}{3.208213in}}%
\pgfpathlineto{\pgfqpoint{1.898829in}{3.193903in}}%
\pgfpathlineto{\pgfqpoint{1.899569in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.900097in}{3.183651in}}%
\pgfpathlineto{\pgfqpoint{1.900802in}{3.207272in}}%
\pgfpathlineto{\pgfqpoint{1.901330in}{3.191207in}}%
\pgfpathlineto{\pgfqpoint{1.902070in}{3.165128in}}%
\pgfpathlineto{\pgfqpoint{1.902599in}{3.181407in}}%
\pgfpathlineto{\pgfqpoint{1.903303in}{3.206014in}}%
\pgfpathlineto{\pgfqpoint{1.903831in}{3.189978in}}%
\pgfpathlineto{\pgfqpoint{1.904571in}{3.163664in}}%
\pgfpathlineto{\pgfqpoint{1.905100in}{3.179179in}}%
\pgfpathlineto{\pgfqpoint{1.905804in}{3.202229in}}%
\pgfpathlineto{\pgfqpoint{1.906333in}{3.187798in}}%
\pgfpathlineto{\pgfqpoint{1.907072in}{3.163386in}}%
\pgfpathlineto{\pgfqpoint{1.907636in}{3.178060in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{3.198224in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{1.910172in}{3.176196in}}%
\pgfpathlineto{\pgfqpoint{1.910842in}{3.194317in}}%
\pgfpathlineto{\pgfqpoint{1.911370in}{3.181903in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{3.156344in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{3.169376in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{3.188097in}}%
\pgfpathlineto{\pgfqpoint{1.913977in}{3.175107in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{3.154503in}}%
\pgfpathlineto{\pgfqpoint{1.915280in}{3.166850in}}%
\pgfpathlineto{\pgfqpoint{1.915950in}{3.184248in}}%
\pgfpathlineto{\pgfqpoint{1.916478in}{3.172596in}}%
\pgfpathlineto{\pgfqpoint{1.917253in}{3.150528in}}%
\pgfpathlineto{\pgfqpoint{1.917817in}{3.163317in}}%
\pgfpathlineto{\pgfqpoint{1.918521in}{3.181601in}}%
\pgfpathlineto{\pgfqpoint{1.919050in}{3.168742in}}%
\pgfpathlineto{\pgfqpoint{1.919825in}{3.146253in}}%
\pgfpathlineto{\pgfqpoint{1.920353in}{3.159345in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{3.178561in}}%
\pgfpathlineto{\pgfqpoint{1.921586in}{3.165653in}}%
\pgfpathlineto{\pgfqpoint{1.922326in}{3.144001in}}%
\pgfpathlineto{\pgfqpoint{1.922854in}{3.157218in}}%
\pgfpathlineto{\pgfqpoint{1.923559in}{3.177654in}}%
\pgfpathlineto{\pgfqpoint{1.924123in}{3.163871in}}%
\pgfpathlineto{\pgfqpoint{1.924827in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{1.925356in}{3.156671in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{3.176703in}}%
\pgfpathlineto{\pgfqpoint{1.926589in}{3.163209in}}%
\pgfpathlineto{\pgfqpoint{1.927328in}{3.141561in}}%
\pgfpathlineto{\pgfqpoint{1.927857in}{3.155521in}}%
\pgfpathlineto{\pgfqpoint{1.928561in}{3.177184in}}%
\pgfpathlineto{\pgfqpoint{1.929125in}{3.163162in}}%
\pgfpathlineto{\pgfqpoint{1.929829in}{3.141877in}}%
\pgfpathlineto{\pgfqpoint{1.930393in}{3.155699in}}%
\pgfpathlineto{\pgfqpoint{1.931062in}{3.173145in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{3.161022in}}%
\pgfpathlineto{\pgfqpoint{1.932331in}{3.140591in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{3.152222in}}%
\pgfpathlineto{\pgfqpoint{1.933528in}{3.167284in}}%
\pgfpathlineto{\pgfqpoint{1.934057in}{3.155960in}}%
\pgfpathlineto{\pgfqpoint{1.934761in}{3.138780in}}%
\pgfpathlineto{\pgfqpoint{1.935325in}{3.148714in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{3.161306in}}%
\pgfpathlineto{\pgfqpoint{1.936523in}{3.152843in}}%
\pgfpathlineto{\pgfqpoint{1.937262in}{3.138415in}}%
\pgfpathlineto{\pgfqpoint{1.937826in}{3.145856in}}%
\pgfpathlineto{\pgfqpoint{1.938495in}{3.155258in}}%
\pgfpathlineto{\pgfqpoint{1.939024in}{3.148285in}}%
\pgfpathlineto{\pgfqpoint{1.939764in}{3.135937in}}%
\pgfpathlineto{\pgfqpoint{1.940327in}{3.143506in}}%
\pgfpathlineto{\pgfqpoint{1.941032in}{3.154102in}}%
\pgfpathlineto{\pgfqpoint{1.941560in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{1.942300in}{3.134340in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{3.141955in}}%
\pgfpathlineto{\pgfqpoint{1.943533in}{3.152096in}}%
\pgfpathlineto{\pgfqpoint{1.944097in}{3.145084in}}%
\pgfpathlineto{\pgfqpoint{1.944836in}{3.134218in}}%
\pgfpathlineto{\pgfqpoint{1.945400in}{3.140956in}}%
\pgfpathlineto{\pgfqpoint{1.946105in}{3.150475in}}%
\pgfpathlineto{\pgfqpoint{1.946633in}{3.144537in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{1.947936in}{3.140674in}}%
\pgfpathlineto{\pgfqpoint{1.948641in}{3.150019in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{3.144081in}}%
\pgfpathlineto{\pgfqpoint{1.949944in}{3.132324in}}%
\pgfpathlineto{\pgfqpoint{1.950473in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{3.150074in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{3.142271in}}%
\pgfpathlineto{\pgfqpoint{1.952446in}{3.127885in}}%
\pgfpathlineto{\pgfqpoint{1.953009in}{3.136994in}}%
\pgfpathlineto{\pgfqpoint{1.953679in}{3.150114in}}%
\pgfpathlineto{\pgfqpoint{1.954207in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{1.954947in}{3.124154in}}%
\pgfpathlineto{\pgfqpoint{1.955475in}{3.134191in}}%
\pgfpathlineto{\pgfqpoint{1.956145in}{3.148834in}}%
\pgfpathlineto{\pgfqpoint{1.956673in}{3.137420in}}%
\pgfpathlineto{\pgfqpoint{1.957377in}{3.119756in}}%
\pgfpathlineto{\pgfqpoint{1.957941in}{3.131641in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{3.148308in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{1.959914in}{3.119654in}}%
\pgfpathlineto{\pgfqpoint{1.960442in}{3.130577in}}%
\pgfpathlineto{\pgfqpoint{1.961112in}{3.145829in}}%
\pgfpathlineto{\pgfqpoint{1.961640in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{1.962380in}{3.117271in}}%
\pgfpathlineto{\pgfqpoint{1.962908in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{3.144965in}}%
\pgfpathlineto{\pgfqpoint{1.964106in}{3.133795in}}%
\pgfpathlineto{\pgfqpoint{1.964846in}{3.115175in}}%
\pgfpathlineto{\pgfqpoint{1.965374in}{3.126872in}}%
\pgfpathlineto{\pgfqpoint{1.966079in}{3.144394in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{3.133768in}}%
\pgfpathlineto{\pgfqpoint{1.967347in}{3.115959in}}%
\pgfpathlineto{\pgfqpoint{1.967875in}{3.127312in}}%
\pgfpathlineto{\pgfqpoint{1.968615in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{1.969143in}{3.133895in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{3.116470in}}%
\pgfpathlineto{\pgfqpoint{1.970412in}{3.127176in}}%
\pgfpathlineto{\pgfqpoint{1.971116in}{3.143142in}}%
\pgfpathlineto{\pgfqpoint{1.971680in}{3.132490in}}%
\pgfpathlineto{\pgfqpoint{1.972384in}{3.117114in}}%
\pgfpathlineto{\pgfqpoint{1.972913in}{3.126612in}}%
\pgfpathlineto{\pgfqpoint{1.973653in}{3.143228in}}%
\pgfpathlineto{\pgfqpoint{1.974181in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{1.974991in}{3.116138in}}%
\pgfpathlineto{\pgfqpoint{1.975520in}{3.125274in}}%
\pgfpathlineto{\pgfqpoint{1.976259in}{3.140216in}}%
\pgfpathlineto{\pgfqpoint{1.976788in}{3.131188in}}%
\pgfpathlineto{\pgfqpoint{1.977563in}{3.115352in}}%
\pgfpathlineto{\pgfqpoint{1.978091in}{3.124554in}}%
\pgfpathlineto{\pgfqpoint{1.978796in}{3.139326in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{3.130113in}}%
\pgfpathlineto{\pgfqpoint{1.980099in}{3.111102in}}%
\pgfpathlineto{\pgfqpoint{1.980663in}{3.122440in}}%
\pgfpathlineto{\pgfqpoint{1.981367in}{3.139317in}}%
\pgfpathlineto{\pgfqpoint{1.981896in}{3.127680in}}%
\pgfpathlineto{\pgfqpoint{1.982636in}{3.106579in}}%
\pgfpathlineto{\pgfqpoint{1.983199in}{3.119770in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{3.139335in}}%
\pgfpathlineto{\pgfqpoint{1.984468in}{3.126231in}}%
\pgfpathlineto{\pgfqpoint{1.985172in}{3.107712in}}%
\pgfpathlineto{\pgfqpoint{1.985700in}{3.120409in}}%
\pgfpathlineto{\pgfqpoint{1.986440in}{3.140635in}}%
\pgfpathlineto{\pgfqpoint{1.986969in}{3.128086in}}%
\pgfpathlineto{\pgfqpoint{1.987673in}{3.108802in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{3.120706in}}%
\pgfpathlineto{\pgfqpoint{1.988941in}{3.141548in}}%
\pgfpathlineto{\pgfqpoint{1.989505in}{3.128479in}}%
\pgfpathlineto{\pgfqpoint{1.990210in}{3.109968in}}%
\pgfpathlineto{\pgfqpoint{1.990738in}{3.122439in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{3.142775in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{3.130607in}}%
\pgfpathlineto{\pgfqpoint{1.992711in}{3.111226in}}%
\pgfpathlineto{\pgfqpoint{1.993274in}{3.123871in}}%
\pgfpathlineto{\pgfqpoint{1.993979in}{3.140933in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{1.995212in}{3.112140in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{3.122972in}}%
\pgfpathlineto{\pgfqpoint{1.996445in}{3.139376in}}%
\pgfpathlineto{\pgfqpoint{1.997009in}{3.128430in}}%
\pgfpathlineto{\pgfqpoint{1.997713in}{3.112959in}}%
\pgfpathlineto{\pgfqpoint{1.998277in}{3.122986in}}%
\pgfpathlineto{\pgfqpoint{1.998981in}{3.137249in}}%
\pgfpathlineto{\pgfqpoint{1.999510in}{3.128285in}}%
\pgfpathlineto{\pgfqpoint{2.000285in}{3.112873in}}%
\pgfpathlineto{\pgfqpoint{2.000848in}{3.121537in}}%
\pgfpathlineto{\pgfqpoint{2.001553in}{3.133818in}}%
\pgfpathlineto{\pgfqpoint{2.002081in}{3.126273in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{3.121025in}}%
\pgfpathlineto{\pgfqpoint{2.004089in}{3.133823in}}%
\pgfpathlineto{\pgfqpoint{2.004653in}{3.125830in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{3.114561in}}%
\pgfpathlineto{\pgfqpoint{2.005886in}{3.121504in}}%
\pgfpathlineto{\pgfqpoint{2.006661in}{3.133995in}}%
\pgfpathlineto{\pgfqpoint{2.007189in}{3.126820in}}%
\pgfpathlineto{\pgfqpoint{2.007894in}{3.115916in}}%
\pgfpathlineto{\pgfqpoint{2.008458in}{3.123204in}}%
\pgfpathlineto{\pgfqpoint{2.009197in}{3.134431in}}%
\pgfpathlineto{\pgfqpoint{2.009726in}{3.127569in}}%
\pgfpathlineto{\pgfqpoint{2.010430in}{3.117368in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{3.124260in}}%
\pgfpathlineto{\pgfqpoint{2.011698in}{3.135830in}}%
\pgfpathlineto{\pgfqpoint{2.012262in}{3.128597in}}%
\pgfpathlineto{\pgfqpoint{2.012931in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{2.013460in}{3.125655in}}%
\pgfpathlineto{\pgfqpoint{2.014164in}{3.137232in}}%
\pgfpathlineto{\pgfqpoint{2.014728in}{3.129584in}}%
\pgfpathlineto{\pgfqpoint{2.015433in}{3.118664in}}%
\pgfpathlineto{\pgfqpoint{2.015961in}{3.126376in}}%
\pgfpathlineto{\pgfqpoint{2.016701in}{3.138951in}}%
\pgfpathlineto{\pgfqpoint{2.017229in}{3.131822in}}%
\pgfpathlineto{\pgfqpoint{2.017934in}{3.120401in}}%
\pgfpathlineto{\pgfqpoint{2.018497in}{3.127944in}}%
\pgfpathlineto{\pgfqpoint{2.019202in}{3.138863in}}%
\pgfpathlineto{\pgfqpoint{2.019730in}{3.131862in}}%
\pgfpathlineto{\pgfqpoint{2.020435in}{3.121081in}}%
\pgfpathlineto{\pgfqpoint{2.020963in}{3.127993in}}%
\pgfpathlineto{\pgfqpoint{2.021703in}{3.138988in}}%
\pgfpathlineto{\pgfqpoint{2.022232in}{3.132127in}}%
\pgfpathlineto{\pgfqpoint{2.022936in}{3.121688in}}%
\pgfpathlineto{\pgfqpoint{2.023464in}{3.128427in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{3.137611in}}%
\pgfpathlineto{\pgfqpoint{2.024697in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{2.025367in}{3.122324in}}%
\pgfpathlineto{\pgfqpoint{2.025930in}{3.128755in}}%
\pgfpathlineto{\pgfqpoint{2.026635in}{3.137534in}}%
\pgfpathlineto{\pgfqpoint{2.027163in}{3.131769in}}%
\pgfpathlineto{\pgfqpoint{2.027833in}{3.123435in}}%
\pgfpathlineto{\pgfqpoint{2.028396in}{3.129519in}}%
\pgfpathlineto{\pgfqpoint{2.029136in}{3.139035in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{3.133378in}}%
\pgfpathlineto{\pgfqpoint{2.030334in}{3.125176in}}%
\pgfpathlineto{\pgfqpoint{2.030898in}{3.131185in}}%
\pgfpathlineto{\pgfqpoint{2.031637in}{3.140781in}}%
\pgfpathlineto{\pgfqpoint{2.032166in}{3.135171in}}%
\pgfpathlineto{\pgfqpoint{2.032870in}{3.126673in}}%
\pgfpathlineto{\pgfqpoint{2.033399in}{3.132547in}}%
\pgfpathlineto{\pgfqpoint{2.034174in}{3.142693in}}%
\pgfpathlineto{\pgfqpoint{2.034702in}{3.137059in}}%
\pgfpathlineto{\pgfqpoint{2.035371in}{3.129335in}}%
\pgfpathlineto{\pgfqpoint{2.035900in}{3.134982in}}%
\pgfpathlineto{\pgfqpoint{2.036640in}{3.144361in}}%
\pgfpathlineto{\pgfqpoint{2.037203in}{3.138476in}}%
\pgfpathlineto{\pgfqpoint{2.037873in}{3.130850in}}%
\pgfpathlineto{\pgfqpoint{2.038401in}{3.136382in}}%
\pgfpathlineto{\pgfqpoint{2.039141in}{3.146039in}}%
\pgfpathlineto{\pgfqpoint{2.039704in}{3.140389in}}%
\pgfpathlineto{\pgfqpoint{2.040374in}{3.132522in}}%
\pgfpathlineto{\pgfqpoint{2.040937in}{3.138332in}}%
\pgfpathlineto{\pgfqpoint{2.041677in}{3.147669in}}%
\pgfpathlineto{\pgfqpoint{2.042206in}{3.141732in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{3.132178in}}%
\pgfpathlineto{\pgfqpoint{2.043439in}{3.138110in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{2.044742in}{3.141956in}}%
\pgfpathlineto{\pgfqpoint{2.045447in}{3.132090in}}%
\pgfpathlineto{\pgfqpoint{2.045975in}{3.139064in}}%
\pgfpathlineto{\pgfqpoint{2.046715in}{3.149996in}}%
\pgfpathlineto{\pgfqpoint{2.047243in}{3.143637in}}%
\pgfpathlineto{\pgfqpoint{2.047948in}{3.133673in}}%
\pgfpathlineto{\pgfqpoint{2.048476in}{3.140082in}}%
\pgfpathlineto{\pgfqpoint{2.049251in}{3.152138in}}%
\pgfpathlineto{\pgfqpoint{2.049815in}{3.145082in}}%
\pgfpathlineto{\pgfqpoint{2.050484in}{3.135592in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{3.142544in}}%
\pgfpathlineto{\pgfqpoint{2.051788in}{3.153750in}}%
\pgfpathlineto{\pgfqpoint{2.052316in}{3.147395in}}%
\pgfpathlineto{\pgfqpoint{2.053020in}{3.137255in}}%
\pgfpathlineto{\pgfqpoint{2.053549in}{3.144158in}}%
\pgfpathlineto{\pgfqpoint{2.054289in}{3.155945in}}%
\pgfpathlineto{\pgfqpoint{2.054852in}{3.148929in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{3.146719in}}%
\pgfpathlineto{\pgfqpoint{2.056790in}{3.158608in}}%
\pgfpathlineto{\pgfqpoint{2.057353in}{3.151143in}}%
\pgfpathlineto{\pgfqpoint{2.058023in}{3.141474in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{3.148304in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{3.160222in}}%
\pgfpathlineto{\pgfqpoint{2.059855in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{2.061088in}{3.150619in}}%
\pgfpathlineto{\pgfqpoint{2.061827in}{3.162191in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{2.063060in}{3.144707in}}%
\pgfpathlineto{\pgfqpoint{2.063589in}{3.151673in}}%
\pgfpathlineto{\pgfqpoint{2.064329in}{3.163998in}}%
\pgfpathlineto{\pgfqpoint{2.064892in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{2.065562in}{3.146304in}}%
\pgfpathlineto{\pgfqpoint{2.066090in}{3.153156in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{3.165494in}}%
\pgfpathlineto{\pgfqpoint{2.067393in}{3.158360in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{3.148523in}}%
\pgfpathlineto{\pgfqpoint{2.068626in}{3.155465in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{3.166356in}}%
\pgfpathlineto{\pgfqpoint{2.069895in}{3.160131in}}%
\pgfpathlineto{\pgfqpoint{2.070599in}{3.150910in}}%
\pgfpathlineto{\pgfqpoint{2.071127in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{2.071867in}{3.167520in}}%
\pgfpathlineto{\pgfqpoint{2.072431in}{3.161423in}}%
\pgfpathlineto{\pgfqpoint{2.073100in}{3.152993in}}%
\pgfpathlineto{\pgfqpoint{2.073629in}{3.158779in}}%
\pgfpathlineto{\pgfqpoint{2.074404in}{3.169958in}}%
\pgfpathlineto{\pgfqpoint{2.074967in}{3.163841in}}%
\pgfpathlineto{\pgfqpoint{2.075637in}{3.155475in}}%
\pgfpathlineto{\pgfqpoint{2.076165in}{3.161262in}}%
\pgfpathlineto{\pgfqpoint{2.076940in}{3.172228in}}%
\pgfpathlineto{\pgfqpoint{2.077504in}{3.165965in}}%
\pgfpathlineto{\pgfqpoint{2.078173in}{3.157809in}}%
\pgfpathlineto{\pgfqpoint{2.078701in}{3.163717in}}%
\pgfpathlineto{\pgfqpoint{2.079476in}{3.174250in}}%
\pgfpathlineto{\pgfqpoint{2.080005in}{3.168546in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{3.160006in}}%
\pgfpathlineto{\pgfqpoint{2.081238in}{3.165925in}}%
\pgfpathlineto{\pgfqpoint{2.082013in}{3.176123in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{3.170283in}}%
\pgfpathlineto{\pgfqpoint{2.083211in}{3.161912in}}%
\pgfpathlineto{\pgfqpoint{2.083739in}{3.167667in}}%
\pgfpathlineto{\pgfqpoint{2.084514in}{3.178527in}}%
\pgfpathlineto{\pgfqpoint{2.085042in}{3.172607in}}%
\pgfpathlineto{\pgfqpoint{2.085747in}{3.163523in}}%
\pgfpathlineto{\pgfqpoint{2.086275in}{3.169686in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{3.180245in}}%
\pgfpathlineto{\pgfqpoint{2.087579in}{3.173866in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{3.165147in}}%
\pgfpathlineto{\pgfqpoint{2.088777in}{3.171245in}}%
\pgfpathlineto{\pgfqpoint{2.089552in}{3.182213in}}%
\pgfpathlineto{\pgfqpoint{2.090080in}{3.175988in}}%
\pgfpathlineto{\pgfqpoint{2.090784in}{3.166594in}}%
\pgfpathlineto{\pgfqpoint{2.091313in}{3.173020in}}%
\pgfpathlineto{\pgfqpoint{2.092053in}{3.183748in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{3.177107in}}%
\pgfpathlineto{\pgfqpoint{2.093250in}{3.168806in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{3.175410in}}%
\pgfpathlineto{\pgfqpoint{2.094554in}{3.186025in}}%
\pgfpathlineto{\pgfqpoint{2.095117in}{3.179456in}}%
\pgfpathlineto{\pgfqpoint{2.095752in}{3.171546in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{3.177292in}}%
\pgfpathlineto{\pgfqpoint{2.097020in}{3.187429in}}%
\pgfpathlineto{\pgfqpoint{2.097583in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{2.098253in}{3.174465in}}%
\pgfpathlineto{\pgfqpoint{2.098781in}{3.179954in}}%
\pgfpathlineto{\pgfqpoint{2.099556in}{3.189255in}}%
\pgfpathlineto{\pgfqpoint{2.100085in}{3.184186in}}%
\pgfpathlineto{\pgfqpoint{2.100754in}{3.177125in}}%
\pgfpathlineto{\pgfqpoint{2.101282in}{3.181874in}}%
\pgfpathlineto{\pgfqpoint{2.102057in}{3.191187in}}%
\pgfpathlineto{\pgfqpoint{2.102621in}{3.186071in}}%
\pgfpathlineto{\pgfqpoint{2.103290in}{3.179107in}}%
\pgfpathlineto{\pgfqpoint{2.103819in}{3.184005in}}%
\pgfpathlineto{\pgfqpoint{2.104594in}{3.193228in}}%
\pgfpathlineto{\pgfqpoint{2.105157in}{3.187879in}}%
\pgfpathlineto{\pgfqpoint{2.105827in}{3.181188in}}%
\pgfpathlineto{\pgfqpoint{2.106355in}{3.186344in}}%
\pgfpathlineto{\pgfqpoint{2.107095in}{3.194400in}}%
\pgfpathlineto{\pgfqpoint{2.107659in}{3.189416in}}%
\pgfpathlineto{\pgfqpoint{2.108328in}{3.183281in}}%
\pgfpathlineto{\pgfqpoint{2.108856in}{3.188042in}}%
\pgfpathlineto{\pgfqpoint{2.109596in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{2.110160in}{3.191157in}}%
\pgfpathlineto{\pgfqpoint{2.110864in}{3.184783in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{3.189331in}}%
\pgfpathlineto{\pgfqpoint{2.112168in}{3.197379in}}%
\pgfpathlineto{\pgfqpoint{2.112696in}{3.193013in}}%
\pgfpathlineto{\pgfqpoint{2.113401in}{3.186298in}}%
\pgfpathlineto{\pgfqpoint{2.113929in}{3.190967in}}%
\pgfpathlineto{\pgfqpoint{2.114704in}{3.199482in}}%
\pgfpathlineto{\pgfqpoint{2.115232in}{3.194826in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{3.188167in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{3.193242in}}%
\pgfpathlineto{\pgfqpoint{2.117205in}{3.202174in}}%
\pgfpathlineto{\pgfqpoint{2.117734in}{3.197110in}}%
\pgfpathlineto{\pgfqpoint{2.118403in}{3.190272in}}%
\pgfpathlineto{\pgfqpoint{2.118931in}{3.195755in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{3.204732in}}%
\pgfpathlineto{\pgfqpoint{2.120235in}{3.199207in}}%
\pgfpathlineto{\pgfqpoint{2.120904in}{3.192269in}}%
\pgfpathlineto{\pgfqpoint{2.121433in}{3.197545in}}%
\pgfpathlineto{\pgfqpoint{2.122208in}{3.206558in}}%
\pgfpathlineto{\pgfqpoint{2.122736in}{3.201451in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.194764in}}%
\pgfpathlineto{\pgfqpoint{2.123934in}{3.200090in}}%
\pgfpathlineto{\pgfqpoint{2.124673in}{3.208938in}}%
\pgfpathlineto{\pgfqpoint{2.125237in}{3.203351in}}%
\pgfpathlineto{\pgfqpoint{2.125871in}{3.196362in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{3.201483in}}%
\pgfpathlineto{\pgfqpoint{2.127175in}{3.211091in}}%
\pgfpathlineto{\pgfqpoint{2.127703in}{3.205704in}}%
\pgfpathlineto{\pgfqpoint{2.128408in}{3.197803in}}%
\pgfpathlineto{\pgfqpoint{2.128936in}{3.203247in}}%
\pgfpathlineto{\pgfqpoint{2.129676in}{3.212117in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{3.206999in}}%
\pgfpathlineto{\pgfqpoint{2.130909in}{3.199350in}}%
\pgfpathlineto{\pgfqpoint{2.131437in}{3.204581in}}%
\pgfpathlineto{\pgfqpoint{2.132177in}{3.213169in}}%
\pgfpathlineto{\pgfqpoint{2.132741in}{3.207801in}}%
\pgfpathlineto{\pgfqpoint{2.133410in}{3.200870in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{3.205892in}}%
\pgfpathlineto{\pgfqpoint{2.134678in}{3.214515in}}%
\pgfpathlineto{\pgfqpoint{2.135242in}{3.209402in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{3.202369in}}%
\pgfpathlineto{\pgfqpoint{2.136439in}{3.207119in}}%
\pgfpathlineto{\pgfqpoint{2.137250in}{3.216436in}}%
\pgfpathlineto{\pgfqpoint{2.137813in}{3.211440in}}%
\pgfpathlineto{\pgfqpoint{2.138483in}{3.205221in}}%
\pgfpathlineto{\pgfqpoint{2.139011in}{3.209852in}}%
\pgfpathlineto{\pgfqpoint{2.139786in}{3.217702in}}%
\pgfpathlineto{\pgfqpoint{2.140315in}{3.213503in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{3.207158in}}%
\pgfpathlineto{\pgfqpoint{2.141547in}{3.211635in}}%
\pgfpathlineto{\pgfqpoint{2.142323in}{3.219714in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{3.215255in}}%
\pgfpathlineto{\pgfqpoint{2.143555in}{3.209262in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{3.214081in}}%
\pgfpathlineto{\pgfqpoint{2.144859in}{3.222623in}}%
\pgfpathlineto{\pgfqpoint{2.145387in}{3.217997in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{3.211018in}}%
\pgfpathlineto{\pgfqpoint{2.146620in}{3.216194in}}%
\pgfpathlineto{\pgfqpoint{2.147360in}{3.224154in}}%
\pgfpathlineto{\pgfqpoint{2.147888in}{3.219544in}}%
\pgfpathlineto{\pgfqpoint{2.148593in}{3.212556in}}%
\pgfpathlineto{\pgfqpoint{2.149121in}{3.217434in}}%
\pgfpathlineto{\pgfqpoint{2.149861in}{3.225521in}}%
\pgfpathlineto{\pgfqpoint{2.150425in}{3.220553in}}%
\pgfpathlineto{\pgfqpoint{2.151129in}{3.213367in}}%
\pgfpathlineto{\pgfqpoint{2.151658in}{3.218432in}}%
\pgfpathlineto{\pgfqpoint{2.152398in}{3.227138in}}%
\pgfpathlineto{\pgfqpoint{2.152961in}{3.221948in}}%
\pgfpathlineto{\pgfqpoint{2.153666in}{3.214348in}}%
\pgfpathlineto{\pgfqpoint{2.154194in}{3.219565in}}%
\pgfpathlineto{\pgfqpoint{2.154934in}{3.228352in}}%
\pgfpathlineto{\pgfqpoint{2.155462in}{3.223290in}}%
\pgfpathlineto{\pgfqpoint{2.156132in}{3.215730in}}%
\pgfpathlineto{\pgfqpoint{2.156695in}{3.221147in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.229501in}}%
\pgfpathlineto{\pgfqpoint{2.157964in}{3.224418in}}%
\pgfpathlineto{\pgfqpoint{2.158633in}{3.217593in}}%
\pgfpathlineto{\pgfqpoint{2.159161in}{3.222552in}}%
\pgfpathlineto{\pgfqpoint{2.159901in}{3.230742in}}%
\pgfpathlineto{\pgfqpoint{2.160465in}{3.225719in}}%
\pgfpathlineto{\pgfqpoint{2.161134in}{3.219562in}}%
\pgfpathlineto{\pgfqpoint{2.161662in}{3.224139in}}%
\pgfpathlineto{\pgfqpoint{2.162437in}{3.231939in}}%
\pgfpathlineto{\pgfqpoint{2.163001in}{3.227463in}}%
\pgfpathlineto{\pgfqpoint{2.163670in}{3.222224in}}%
\pgfpathlineto{\pgfqpoint{2.164199in}{3.226351in}}%
\pgfpathlineto{\pgfqpoint{2.164974in}{3.233386in}}%
\pgfpathlineto{\pgfqpoint{2.165502in}{3.229363in}}%
\pgfpathlineto{\pgfqpoint{2.166172in}{3.224077in}}%
\pgfpathlineto{\pgfqpoint{2.166700in}{3.227886in}}%
\pgfpathlineto{\pgfqpoint{2.167475in}{3.234766in}}%
\pgfpathlineto{\pgfqpoint{2.168039in}{3.230722in}}%
\pgfpathlineto{\pgfqpoint{2.168708in}{3.225947in}}%
\pgfpathlineto{\pgfqpoint{2.169236in}{3.229591in}}%
\pgfpathlineto{\pgfqpoint{2.169976in}{3.235269in}}%
\pgfpathlineto{\pgfqpoint{2.170540in}{3.231900in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{3.227657in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{3.230714in}}%
\pgfpathlineto{\pgfqpoint{2.172513in}{3.236050in}}%
\pgfpathlineto{\pgfqpoint{2.173041in}{3.233032in}}%
\pgfpathlineto{\pgfqpoint{2.173746in}{3.228501in}}%
\pgfpathlineto{\pgfqpoint{2.174274in}{3.231399in}}%
\pgfpathlineto{\pgfqpoint{2.175049in}{3.236896in}}%
\pgfpathlineto{\pgfqpoint{2.175613in}{3.233695in}}%
\pgfpathlineto{\pgfqpoint{2.176282in}{3.229412in}}%
\pgfpathlineto{\pgfqpoint{2.176810in}{3.232459in}}%
\pgfpathlineto{\pgfqpoint{2.177585in}{3.238251in}}%
\pgfpathlineto{\pgfqpoint{2.178149in}{3.234794in}}%
\pgfpathlineto{\pgfqpoint{2.178854in}{3.230093in}}%
\pgfpathlineto{\pgfqpoint{2.179382in}{3.233557in}}%
\pgfpathlineto{\pgfqpoint{2.180122in}{3.239298in}}%
\pgfpathlineto{\pgfqpoint{2.180685in}{3.235745in}}%
\pgfpathlineto{\pgfqpoint{2.181319in}{3.231171in}}%
\pgfpathlineto{\pgfqpoint{2.181848in}{3.234576in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{3.241179in}}%
\pgfpathlineto{\pgfqpoint{2.183187in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{2.183856in}{3.232242in}}%
\pgfpathlineto{\pgfqpoint{2.184349in}{3.235840in}}%
\pgfpathlineto{\pgfqpoint{2.185124in}{3.242800in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{3.239037in}}%
\pgfpathlineto{\pgfqpoint{2.186322in}{3.233907in}}%
\pgfpathlineto{\pgfqpoint{2.186850in}{3.238044in}}%
\pgfpathlineto{\pgfqpoint{2.187590in}{3.244498in}}%
\pgfpathlineto{\pgfqpoint{2.188118in}{3.240519in}}%
\pgfpathlineto{\pgfqpoint{2.188788in}{3.235025in}}%
\pgfpathlineto{\pgfqpoint{2.189316in}{3.238975in}}%
\pgfpathlineto{\pgfqpoint{2.190056in}{3.245668in}}%
\pgfpathlineto{\pgfqpoint{2.190620in}{3.241559in}}%
\pgfpathlineto{\pgfqpoint{2.191289in}{3.235902in}}%
\pgfpathlineto{\pgfqpoint{2.191853in}{3.239919in}}%
\pgfpathlineto{\pgfqpoint{2.192592in}{3.245967in}}%
\pgfpathlineto{\pgfqpoint{2.193121in}{3.242145in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{3.240385in}}%
\pgfpathlineto{\pgfqpoint{2.195058in}{3.246245in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{3.242409in}}%
\pgfpathlineto{\pgfqpoint{2.196291in}{3.237289in}}%
\pgfpathlineto{\pgfqpoint{2.196820in}{3.240811in}}%
\pgfpathlineto{\pgfqpoint{2.197559in}{3.246646in}}%
\pgfpathlineto{\pgfqpoint{2.198088in}{3.243193in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{3.238016in}}%
\pgfpathlineto{\pgfqpoint{2.199321in}{3.241237in}}%
\pgfpathlineto{\pgfqpoint{2.200096in}{3.246668in}}%
\pgfpathlineto{\pgfqpoint{2.200624in}{3.243788in}}%
\pgfpathlineto{\pgfqpoint{2.201364in}{3.239283in}}%
\pgfpathlineto{\pgfqpoint{2.201892in}{3.242216in}}%
\pgfpathlineto{\pgfqpoint{2.202667in}{3.246969in}}%
\pgfpathlineto{\pgfqpoint{2.203231in}{3.244324in}}%
\pgfpathlineto{\pgfqpoint{2.203936in}{3.240687in}}%
\pgfpathlineto{\pgfqpoint{2.204429in}{3.243172in}}%
\pgfpathlineto{\pgfqpoint{2.205274in}{3.248524in}}%
\pgfpathlineto{\pgfqpoint{2.205803in}{3.245668in}}%
\pgfpathlineto{\pgfqpoint{2.206507in}{3.241528in}}%
\pgfpathlineto{\pgfqpoint{2.207000in}{3.244394in}}%
\pgfpathlineto{\pgfqpoint{2.207811in}{3.250396in}}%
\pgfpathlineto{\pgfqpoint{2.208339in}{3.247296in}}%
\pgfpathlineto{\pgfqpoint{2.209044in}{3.242499in}}%
\pgfpathlineto{\pgfqpoint{2.209572in}{3.245478in}}%
\pgfpathlineto{\pgfqpoint{2.210347in}{3.250847in}}%
\pgfpathlineto{\pgfqpoint{2.210875in}{3.247627in}}%
\pgfpathlineto{\pgfqpoint{2.211580in}{3.242974in}}%
\pgfpathlineto{\pgfqpoint{2.212108in}{3.246289in}}%
\pgfpathlineto{\pgfqpoint{2.212848in}{3.251791in}}%
\pgfpathlineto{\pgfqpoint{2.213377in}{3.248445in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{3.243007in}}%
\pgfpathlineto{\pgfqpoint{2.214645in}{3.246803in}}%
\pgfpathlineto{\pgfqpoint{2.215349in}{3.252729in}}%
\pgfpathlineto{\pgfqpoint{2.215913in}{3.248752in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{3.243014in}}%
\pgfpathlineto{\pgfqpoint{2.217146in}{3.246799in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{3.252744in}}%
\pgfpathlineto{\pgfqpoint{2.218379in}{3.249054in}}%
\pgfpathlineto{\pgfqpoint{2.219083in}{3.243173in}}%
\pgfpathlineto{\pgfqpoint{2.219612in}{3.246793in}}%
\pgfpathlineto{\pgfqpoint{2.220352in}{3.252738in}}%
\pgfpathlineto{\pgfqpoint{2.220880in}{3.248872in}}%
\pgfpathlineto{\pgfqpoint{2.221549in}{3.243524in}}%
\pgfpathlineto{\pgfqpoint{2.222113in}{3.247273in}}%
\pgfpathlineto{\pgfqpoint{2.222818in}{3.252666in}}%
\pgfpathlineto{\pgfqpoint{2.223346in}{3.249216in}}%
\pgfpathlineto{\pgfqpoint{2.224086in}{3.243953in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{3.247397in}}%
\pgfpathlineto{\pgfqpoint{2.225354in}{3.252711in}}%
\pgfpathlineto{\pgfqpoint{2.225918in}{3.249492in}}%
\pgfpathlineto{\pgfqpoint{2.226587in}{3.245829in}}%
\pgfpathlineto{\pgfqpoint{2.227115in}{3.248563in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{3.252653in}}%
\pgfpathlineto{\pgfqpoint{2.228384in}{3.250174in}}%
\pgfpathlineto{\pgfqpoint{2.229053in}{3.246926in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{3.249243in}}%
\pgfpathlineto{\pgfqpoint{2.230356in}{3.252761in}}%
\pgfpathlineto{\pgfqpoint{2.230920in}{3.250857in}}%
\pgfpathlineto{\pgfqpoint{2.231660in}{3.248098in}}%
\pgfpathlineto{\pgfqpoint{2.232188in}{3.249932in}}%
\pgfpathlineto{\pgfqpoint{2.232963in}{3.252743in}}%
\pgfpathlineto{\pgfqpoint{2.233492in}{3.251235in}}%
\pgfpathlineto{\pgfqpoint{2.234231in}{3.248888in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{3.250487in}}%
\pgfpathlineto{\pgfqpoint{2.235500in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.236028in}{3.251240in}}%
\pgfpathlineto{\pgfqpoint{2.236768in}{3.248674in}}%
\pgfpathlineto{\pgfqpoint{2.237331in}{3.250360in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{3.252532in}}%
\pgfpathlineto{\pgfqpoint{2.238529in}{3.251022in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{3.248216in}}%
\pgfpathlineto{\pgfqpoint{2.239833in}{3.249866in}}%
\pgfpathlineto{\pgfqpoint{2.240572in}{3.252662in}}%
\pgfpathlineto{\pgfqpoint{2.241101in}{3.250838in}}%
\pgfpathlineto{\pgfqpoint{2.241876in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{2.242404in}{3.249632in}}%
\pgfpathlineto{\pgfqpoint{2.243109in}{3.252315in}}%
\pgfpathlineto{\pgfqpoint{2.243637in}{3.250329in}}%
\pgfpathlineto{\pgfqpoint{2.244306in}{3.247511in}}%
\pgfpathlineto{\pgfqpoint{2.244835in}{3.249645in}}%
\pgfpathlineto{\pgfqpoint{2.245539in}{3.252899in}}%
\pgfpathlineto{\pgfqpoint{2.246068in}{3.250644in}}%
\pgfpathlineto{\pgfqpoint{2.246737in}{3.247250in}}%
\pgfpathlineto{\pgfqpoint{2.247266in}{3.249777in}}%
\pgfpathlineto{\pgfqpoint{2.247970in}{3.253755in}}%
\pgfpathlineto{\pgfqpoint{2.248499in}{3.251199in}}%
\pgfpathlineto{\pgfqpoint{2.249168in}{3.247383in}}%
\pgfpathlineto{\pgfqpoint{2.249732in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{2.250401in}{3.254018in}}%
\pgfpathlineto{\pgfqpoint{2.250929in}{3.251481in}}%
\pgfpathlineto{\pgfqpoint{2.251634in}{3.247564in}}%
\pgfpathlineto{\pgfqpoint{2.252162in}{3.250272in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{3.254267in}}%
\pgfpathlineto{\pgfqpoint{2.253395in}{3.251694in}}%
\pgfpathlineto{\pgfqpoint{2.254135in}{3.247442in}}%
\pgfpathlineto{\pgfqpoint{2.254663in}{3.249999in}}%
\pgfpathlineto{\pgfqpoint{2.255368in}{3.253883in}}%
\pgfpathlineto{\pgfqpoint{2.255896in}{3.251379in}}%
\pgfpathlineto{\pgfqpoint{2.256636in}{3.247302in}}%
\pgfpathlineto{\pgfqpoint{2.257165in}{3.249936in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{3.253543in}}%
\pgfpathlineto{\pgfqpoint{2.258398in}{3.250859in}}%
\pgfpathlineto{\pgfqpoint{2.259102in}{3.247101in}}%
\pgfpathlineto{\pgfqpoint{2.259630in}{3.249433in}}%
\pgfpathlineto{\pgfqpoint{2.260335in}{3.252833in}}%
\pgfpathlineto{\pgfqpoint{2.260863in}{3.250366in}}%
\pgfpathlineto{\pgfqpoint{2.261603in}{3.246536in}}%
\pgfpathlineto{\pgfqpoint{2.262132in}{3.248782in}}%
\pgfpathlineto{\pgfqpoint{2.262836in}{3.252105in}}%
\pgfpathlineto{\pgfqpoint{2.263400in}{3.249864in}}%
\pgfpathlineto{\pgfqpoint{2.264140in}{3.246330in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{3.248514in}}%
\pgfpathlineto{\pgfqpoint{2.265443in}{3.251628in}}%
\pgfpathlineto{\pgfqpoint{2.265971in}{3.249598in}}%
\pgfpathlineto{\pgfqpoint{2.266746in}{3.246157in}}%
\pgfpathlineto{\pgfqpoint{2.267275in}{3.248104in}}%
\pgfpathlineto{\pgfqpoint{2.268015in}{3.251365in}}%
\pgfpathlineto{\pgfqpoint{2.268543in}{3.249289in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{3.245749in}}%
\pgfpathlineto{\pgfqpoint{2.269847in}{3.247985in}}%
\pgfpathlineto{\pgfqpoint{2.270586in}{3.251670in}}%
\pgfpathlineto{\pgfqpoint{2.271115in}{3.249292in}}%
\pgfpathlineto{\pgfqpoint{2.271854in}{3.245295in}}%
\pgfpathlineto{\pgfqpoint{2.272418in}{3.247887in}}%
\pgfpathlineto{\pgfqpoint{2.273123in}{3.251525in}}%
\pgfpathlineto{\pgfqpoint{2.273651in}{3.248986in}}%
\pgfpathlineto{\pgfqpoint{2.274391in}{3.244793in}}%
\pgfpathlineto{\pgfqpoint{2.274919in}{3.247558in}}%
\pgfpathlineto{\pgfqpoint{2.275624in}{3.251858in}}%
\pgfpathlineto{\pgfqpoint{2.276152in}{3.249053in}}%
\pgfpathlineto{\pgfqpoint{2.276892in}{3.244089in}}%
\pgfpathlineto{\pgfqpoint{2.277456in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{2.278125in}{3.251731in}}%
\pgfpathlineto{\pgfqpoint{2.278653in}{3.248700in}}%
\pgfpathlineto{\pgfqpoint{2.279428in}{3.243283in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{3.246469in}}%
\pgfpathlineto{\pgfqpoint{2.280626in}{3.250896in}}%
\pgfpathlineto{\pgfqpoint{2.281155in}{3.247819in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{3.242195in}}%
\pgfpathlineto{\pgfqpoint{2.282458in}{3.245301in}}%
\pgfpathlineto{\pgfqpoint{2.283163in}{3.249943in}}%
\pgfpathlineto{\pgfqpoint{2.283691in}{3.246780in}}%
\pgfpathlineto{\pgfqpoint{2.284431in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{2.284994in}{3.244820in}}%
\pgfpathlineto{\pgfqpoint{2.285664in}{3.249004in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{3.246009in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{3.240878in}}%
\pgfpathlineto{\pgfqpoint{2.287496in}{3.243881in}}%
\pgfpathlineto{\pgfqpoint{2.288165in}{3.248123in}}%
\pgfpathlineto{\pgfqpoint{2.288729in}{3.245204in}}%
\pgfpathlineto{\pgfqpoint{2.289468in}{3.240832in}}%
\pgfpathlineto{\pgfqpoint{2.289997in}{3.243446in}}%
\pgfpathlineto{\pgfqpoint{2.290701in}{3.247249in}}%
\pgfpathlineto{\pgfqpoint{2.291230in}{3.244771in}}%
\pgfpathlineto{\pgfqpoint{2.291969in}{3.240657in}}%
\pgfpathlineto{\pgfqpoint{2.292533in}{3.243143in}}%
\pgfpathlineto{\pgfqpoint{2.293273in}{3.246702in}}%
\pgfpathlineto{\pgfqpoint{2.293801in}{3.244380in}}%
\pgfpathlineto{\pgfqpoint{2.294541in}{3.240601in}}%
\pgfpathlineto{\pgfqpoint{2.295105in}{3.242854in}}%
\pgfpathlineto{\pgfqpoint{2.295844in}{3.246202in}}%
\pgfpathlineto{\pgfqpoint{2.296373in}{3.243917in}}%
\pgfpathlineto{\pgfqpoint{2.297113in}{3.240252in}}%
\pgfpathlineto{\pgfqpoint{2.297676in}{3.242437in}}%
\pgfpathlineto{\pgfqpoint{2.298346in}{3.245331in}}%
\pgfpathlineto{\pgfqpoint{2.298874in}{3.243189in}}%
\pgfpathlineto{\pgfqpoint{2.299684in}{3.239288in}}%
\pgfpathlineto{\pgfqpoint{2.300213in}{3.241373in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{3.244173in}}%
\pgfpathlineto{\pgfqpoint{2.301410in}{3.242190in}}%
\pgfpathlineto{\pgfqpoint{2.302221in}{3.238501in}}%
\pgfpathlineto{\pgfqpoint{2.302749in}{3.240487in}}%
\pgfpathlineto{\pgfqpoint{2.303418in}{3.243104in}}%
\pgfpathlineto{\pgfqpoint{2.303947in}{3.241096in}}%
\pgfpathlineto{\pgfqpoint{2.304722in}{3.237469in}}%
\pgfpathlineto{\pgfqpoint{2.305285in}{3.239444in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{3.241965in}}%
\pgfpathlineto{\pgfqpoint{2.306483in}{3.239863in}}%
\pgfpathlineto{\pgfqpoint{2.307223in}{3.236501in}}%
\pgfpathlineto{\pgfqpoint{2.307751in}{3.238480in}}%
\pgfpathlineto{\pgfqpoint{2.308421in}{3.241212in}}%
\pgfpathlineto{\pgfqpoint{2.308949in}{3.239132in}}%
\pgfpathlineto{\pgfqpoint{2.309689in}{3.235548in}}%
\pgfpathlineto{\pgfqpoint{2.310253in}{3.237691in}}%
\pgfpathlineto{\pgfqpoint{2.310922in}{3.240430in}}%
\pgfpathlineto{\pgfqpoint{2.311450in}{3.238317in}}%
\pgfpathlineto{\pgfqpoint{2.312190in}{3.234923in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.236950in}}%
\pgfpathlineto{\pgfqpoint{2.313423in}{3.239607in}}%
\pgfpathlineto{\pgfqpoint{2.313951in}{3.237667in}}%
\pgfpathlineto{\pgfqpoint{2.314691in}{3.234479in}}%
\pgfpathlineto{\pgfqpoint{2.315255in}{3.236353in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{3.238855in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{3.236999in}}%
\pgfpathlineto{\pgfqpoint{2.317228in}{3.233819in}}%
\pgfpathlineto{\pgfqpoint{2.317756in}{3.235639in}}%
\pgfpathlineto{\pgfqpoint{2.318390in}{3.238003in}}%
\pgfpathlineto{\pgfqpoint{2.318954in}{3.236076in}}%
\pgfpathlineto{\pgfqpoint{2.319694in}{3.233139in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{3.234913in}}%
\pgfpathlineto{\pgfqpoint{2.320891in}{3.236928in}}%
\pgfpathlineto{\pgfqpoint{2.321420in}{3.235175in}}%
\pgfpathlineto{\pgfqpoint{2.322195in}{3.232335in}}%
\pgfpathlineto{\pgfqpoint{2.322723in}{3.233908in}}%
\pgfpathlineto{\pgfqpoint{2.323392in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{2.323886in}{3.234291in}}%
\pgfpathlineto{\pgfqpoint{2.324696in}{3.231341in}}%
\pgfpathlineto{\pgfqpoint{2.325260in}{3.232900in}}%
\pgfpathlineto{\pgfqpoint{2.325894in}{3.234575in}}%
\pgfpathlineto{\pgfqpoint{2.326387in}{3.233137in}}%
\pgfpathlineto{\pgfqpoint{2.327232in}{3.230172in}}%
\pgfpathlineto{\pgfqpoint{2.327761in}{3.231636in}}%
\pgfpathlineto{\pgfqpoint{2.328395in}{3.233471in}}%
\pgfpathlineto{\pgfqpoint{2.328923in}{3.231966in}}%
\pgfpathlineto{\pgfqpoint{2.329733in}{3.229121in}}%
\pgfpathlineto{\pgfqpoint{2.330297in}{3.230646in}}%
\pgfpathlineto{\pgfqpoint{2.330896in}{3.232234in}}%
\pgfpathlineto{\pgfqpoint{2.331424in}{3.230799in}}%
\pgfpathlineto{\pgfqpoint{2.332235in}{3.228231in}}%
\pgfpathlineto{\pgfqpoint{2.332763in}{3.229610in}}%
\pgfpathlineto{\pgfqpoint{2.333432in}{3.231272in}}%
\pgfpathlineto{\pgfqpoint{2.333926in}{3.229919in}}%
\pgfpathlineto{\pgfqpoint{2.334736in}{3.227298in}}%
\pgfpathlineto{\pgfqpoint{2.335299in}{3.228774in}}%
\pgfpathlineto{\pgfqpoint{2.335934in}{3.230441in}}%
\pgfpathlineto{\pgfqpoint{2.336462in}{3.229077in}}%
\pgfpathlineto{\pgfqpoint{2.337272in}{3.226489in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{3.227975in}}%
\pgfpathlineto{\pgfqpoint{2.338470in}{3.229865in}}%
\pgfpathlineto{\pgfqpoint{2.338998in}{3.228268in}}%
\pgfpathlineto{\pgfqpoint{2.339773in}{3.225570in}}%
\pgfpathlineto{\pgfqpoint{2.340337in}{3.227215in}}%
\pgfpathlineto{\pgfqpoint{2.340971in}{3.229078in}}%
\pgfpathlineto{\pgfqpoint{2.341499in}{3.227468in}}%
\pgfpathlineto{\pgfqpoint{2.342310in}{3.224483in}}%
\pgfpathlineto{\pgfqpoint{2.342838in}{3.226055in}}%
\pgfpathlineto{\pgfqpoint{2.343507in}{3.228112in}}%
\pgfpathlineto{\pgfqpoint{2.344001in}{3.226540in}}%
\pgfpathlineto{\pgfqpoint{2.344846in}{3.223244in}}%
\pgfpathlineto{\pgfqpoint{2.345375in}{3.224960in}}%
\pgfpathlineto{\pgfqpoint{2.346009in}{3.227097in}}%
\pgfpathlineto{\pgfqpoint{2.346537in}{3.225399in}}%
\pgfpathlineto{\pgfqpoint{2.347347in}{3.222078in}}%
\pgfpathlineto{\pgfqpoint{2.347911in}{3.223951in}}%
\pgfpathlineto{\pgfqpoint{2.348510in}{3.225887in}}%
\pgfpathlineto{\pgfqpoint{2.349038in}{3.224054in}}%
\pgfpathlineto{\pgfqpoint{2.349813in}{3.220747in}}%
\pgfpathlineto{\pgfqpoint{2.350377in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{3.224845in}}%
\pgfpathlineto{\pgfqpoint{2.351539in}{3.222968in}}%
\pgfpathlineto{\pgfqpoint{2.352314in}{3.219681in}}%
\pgfpathlineto{\pgfqpoint{2.352878in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{2.353512in}{3.223786in}}%
\pgfpathlineto{\pgfqpoint{2.354041in}{3.221990in}}%
\pgfpathlineto{\pgfqpoint{2.354851in}{3.218720in}}%
\pgfpathlineto{\pgfqpoint{2.355379in}{3.220541in}}%
\pgfpathlineto{\pgfqpoint{2.356049in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{2.356577in}{3.221012in}}%
\pgfpathlineto{\pgfqpoint{2.357352in}{3.217826in}}%
\pgfpathlineto{\pgfqpoint{2.357880in}{3.219645in}}%
\pgfpathlineto{\pgfqpoint{2.358550in}{3.222056in}}%
\pgfpathlineto{\pgfqpoint{2.359078in}{3.220168in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{3.216931in}}%
\pgfpathlineto{\pgfqpoint{2.360382in}{3.218731in}}%
\pgfpathlineto{\pgfqpoint{2.361051in}{3.221101in}}%
\pgfpathlineto{\pgfqpoint{2.361579in}{3.219357in}}%
\pgfpathlineto{\pgfqpoint{2.362389in}{3.216270in}}%
\pgfpathlineto{\pgfqpoint{2.362918in}{3.217820in}}%
\pgfpathlineto{\pgfqpoint{2.363587in}{3.219787in}}%
\pgfpathlineto{\pgfqpoint{2.364116in}{3.218213in}}%
\pgfpathlineto{\pgfqpoint{2.364926in}{3.215530in}}%
\pgfpathlineto{\pgfqpoint{2.365490in}{3.217024in}}%
\pgfpathlineto{\pgfqpoint{2.366124in}{3.218651in}}%
\pgfpathlineto{\pgfqpoint{2.366652in}{3.217207in}}%
\pgfpathlineto{\pgfqpoint{2.367462in}{3.214440in}}%
\pgfpathlineto{\pgfqpoint{2.368026in}{3.215872in}}%
\pgfpathlineto{\pgfqpoint{2.368660in}{3.217574in}}%
\pgfpathlineto{\pgfqpoint{2.369188in}{3.216058in}}%
\pgfpathlineto{\pgfqpoint{2.369999in}{3.213090in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{3.214636in}}%
\pgfpathlineto{\pgfqpoint{2.371196in}{3.216490in}}%
\pgfpathlineto{\pgfqpoint{2.371725in}{3.214930in}}%
\pgfpathlineto{\pgfqpoint{2.372535in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{2.373063in}{3.213558in}}%
\pgfpathlineto{\pgfqpoint{2.373733in}{3.215457in}}%
\pgfpathlineto{\pgfqpoint{2.374261in}{3.213855in}}%
\pgfpathlineto{\pgfqpoint{2.375071in}{3.211115in}}%
\pgfpathlineto{\pgfqpoint{2.375600in}{3.212612in}}%
\pgfpathlineto{\pgfqpoint{2.376269in}{3.214569in}}%
\pgfpathlineto{\pgfqpoint{2.376798in}{3.212956in}}%
\pgfpathlineto{\pgfqpoint{2.377608in}{3.210075in}}%
\pgfpathlineto{\pgfqpoint{2.378136in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{2.379334in}{3.212011in}}%
\pgfpathlineto{\pgfqpoint{2.380109in}{3.209204in}}%
\pgfpathlineto{\pgfqpoint{2.380637in}{3.210904in}}%
\pgfpathlineto{\pgfqpoint{2.381271in}{3.212999in}}%
\pgfpathlineto{\pgfqpoint{2.381800in}{3.211310in}}%
\pgfpathlineto{\pgfqpoint{2.382575in}{3.208364in}}%
\pgfpathlineto{\pgfqpoint{2.383103in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{2.383773in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{2.384301in}{3.210455in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{3.207534in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{3.209168in}}%
\pgfpathlineto{\pgfqpoint{2.386274in}{3.211261in}}%
\pgfpathlineto{\pgfqpoint{2.386802in}{3.209570in}}%
\pgfpathlineto{\pgfqpoint{2.387577in}{3.206675in}}%
\pgfpathlineto{\pgfqpoint{2.388141in}{3.208243in}}%
\pgfpathlineto{\pgfqpoint{2.388775in}{3.209967in}}%
\pgfpathlineto{\pgfqpoint{2.389303in}{3.208421in}}%
\pgfpathlineto{\pgfqpoint{2.390078in}{3.205856in}}%
\pgfpathlineto{\pgfqpoint{2.390642in}{3.207270in}}%
\pgfpathlineto{\pgfqpoint{2.391276in}{3.208799in}}%
\pgfpathlineto{\pgfqpoint{2.391805in}{3.207368in}}%
\pgfpathlineto{\pgfqpoint{2.392615in}{3.205040in}}%
\pgfpathlineto{\pgfqpoint{2.393143in}{3.206261in}}%
\pgfpathlineto{\pgfqpoint{2.393777in}{3.207655in}}%
\pgfpathlineto{\pgfqpoint{2.394306in}{3.206439in}}%
\pgfpathlineto{\pgfqpoint{2.395116in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{2.395680in}{3.205398in}}%
\pgfpathlineto{\pgfqpoint{2.396349in}{3.206623in}}%
\pgfpathlineto{\pgfqpoint{2.396842in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{2.397652in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{2.398216in}{3.204591in}}%
\pgfpathlineto{\pgfqpoint{2.398850in}{3.205841in}}%
\pgfpathlineto{\pgfqpoint{2.399378in}{3.204726in}}%
\pgfpathlineto{\pgfqpoint{2.400189in}{3.202775in}}%
\pgfpathlineto{\pgfqpoint{2.400752in}{3.203912in}}%
\pgfpathlineto{\pgfqpoint{2.401386in}{3.205074in}}%
\pgfpathlineto{\pgfqpoint{2.401915in}{3.203994in}}%
\pgfpathlineto{\pgfqpoint{2.402760in}{3.202133in}}%
\pgfpathlineto{\pgfqpoint{2.403289in}{3.203176in}}%
\pgfpathlineto{\pgfqpoint{2.403958in}{3.204333in}}%
\pgfpathlineto{\pgfqpoint{2.404486in}{3.203275in}}%
\pgfpathlineto{\pgfqpoint{2.405297in}{3.201511in}}%
\pgfpathlineto{\pgfqpoint{2.405825in}{3.202543in}}%
\pgfpathlineto{\pgfqpoint{2.406494in}{3.203755in}}%
\pgfpathlineto{\pgfqpoint{2.406988in}{3.202630in}}%
\pgfpathlineto{\pgfqpoint{2.407798in}{3.200499in}}%
\pgfpathlineto{\pgfqpoint{2.408362in}{3.201756in}}%
\pgfpathlineto{\pgfqpoint{2.408960in}{3.203035in}}%
\pgfpathlineto{\pgfqpoint{2.409489in}{3.201759in}}%
\pgfpathlineto{\pgfqpoint{2.410264in}{3.199520in}}%
\pgfpathlineto{\pgfqpoint{2.410827in}{3.200889in}}%
\pgfpathlineto{\pgfqpoint{2.411426in}{3.202252in}}%
\pgfpathlineto{\pgfqpoint{2.411955in}{3.200917in}}%
\pgfpathlineto{\pgfqpoint{2.412730in}{3.198615in}}%
\pgfpathlineto{\pgfqpoint{2.413293in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{2.413927in}{3.201356in}}%
\pgfpathlineto{\pgfqpoint{2.414421in}{3.200099in}}%
\pgfpathlineto{\pgfqpoint{2.415231in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{2.415759in}{3.199055in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{3.200557in}}%
\pgfpathlineto{\pgfqpoint{2.416957in}{3.199218in}}%
\pgfpathlineto{\pgfqpoint{2.417732in}{3.197096in}}%
\pgfpathlineto{\pgfqpoint{2.418260in}{3.198306in}}%
\pgfpathlineto{\pgfqpoint{2.418930in}{3.199822in}}%
\pgfpathlineto{\pgfqpoint{2.419423in}{3.198600in}}%
\pgfpathlineto{\pgfqpoint{2.420198in}{3.196411in}}%
\pgfpathlineto{\pgfqpoint{2.420726in}{3.197696in}}%
\pgfpathlineto{\pgfqpoint{2.421396in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{2.421924in}{3.197944in}}%
\pgfpathlineto{\pgfqpoint{2.422664in}{3.195859in}}%
\pgfpathlineto{\pgfqpoint{2.423228in}{3.197211in}}%
\pgfpathlineto{\pgfqpoint{2.423897in}{3.198770in}}%
\pgfpathlineto{\pgfqpoint{2.424425in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{2.425165in}{3.195575in}}%
\pgfpathlineto{\pgfqpoint{2.425729in}{3.196737in}}%
\pgfpathlineto{\pgfqpoint{2.426398in}{3.198103in}}%
\pgfpathlineto{\pgfqpoint{2.426926in}{3.196996in}}%
\pgfpathlineto{\pgfqpoint{2.427737in}{3.195195in}}%
\pgfpathlineto{\pgfqpoint{2.428265in}{3.196202in}}%
\pgfpathlineto{\pgfqpoint{2.428970in}{3.197420in}}%
\pgfpathlineto{\pgfqpoint{2.429463in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{2.430308in}{3.194548in}}%
\pgfpathlineto{\pgfqpoint{2.430837in}{3.195555in}}%
\pgfpathlineto{\pgfqpoint{2.431506in}{3.196736in}}%
\pgfpathlineto{\pgfqpoint{2.432034in}{3.195651in}}%
\pgfpathlineto{\pgfqpoint{2.432880in}{3.193780in}}%
\pgfpathlineto{\pgfqpoint{2.433408in}{3.194810in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{3.196045in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{3.194950in}}%
\pgfpathlineto{\pgfqpoint{2.435416in}{3.193184in}}%
\pgfpathlineto{\pgfqpoint{2.435945in}{3.194154in}}%
\pgfpathlineto{\pgfqpoint{2.436614in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{2.437107in}{3.194343in}}%
\pgfpathlineto{\pgfqpoint{2.437953in}{3.192331in}}%
\pgfpathlineto{\pgfqpoint{2.438481in}{3.193488in}}%
\pgfpathlineto{\pgfqpoint{2.439150in}{3.194892in}}%
\pgfpathlineto{\pgfqpoint{2.439679in}{3.193656in}}%
\pgfpathlineto{\pgfqpoint{2.440454in}{3.191630in}}%
\pgfpathlineto{\pgfqpoint{2.440982in}{3.192846in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{3.194454in}}%
\pgfpathlineto{\pgfqpoint{2.442215in}{3.193161in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{3.191287in}}%
\pgfpathlineto{\pgfqpoint{2.443483in}{3.192537in}}%
\pgfpathlineto{\pgfqpoint{2.444188in}{3.194240in}}%
\pgfpathlineto{\pgfqpoint{2.444716in}{3.192875in}}%
\pgfpathlineto{\pgfqpoint{2.445456in}{3.190872in}}%
\pgfpathlineto{\pgfqpoint{2.445985in}{3.192193in}}%
\pgfpathlineto{\pgfqpoint{2.446689in}{3.194006in}}%
\pgfpathlineto{\pgfqpoint{2.447218in}{3.192582in}}%
\pgfpathlineto{\pgfqpoint{2.447957in}{3.190455in}}%
\pgfpathlineto{\pgfqpoint{2.448486in}{3.191851in}}%
\pgfpathlineto{\pgfqpoint{2.449190in}{3.193721in}}%
\pgfpathlineto{\pgfqpoint{2.449719in}{3.192279in}}%
\pgfpathlineto{\pgfqpoint{2.450459in}{3.190160in}}%
\pgfpathlineto{\pgfqpoint{2.450987in}{3.191460in}}%
\pgfpathlineto{\pgfqpoint{2.451656in}{3.193037in}}%
\pgfpathlineto{\pgfqpoint{2.452185in}{3.191759in}}%
\pgfpathlineto{\pgfqpoint{2.452924in}{3.189884in}}%
\pgfpathlineto{\pgfqpoint{2.453488in}{3.191150in}}%
\pgfpathlineto{\pgfqpoint{2.454122in}{3.192475in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{3.191378in}}%
\pgfpathlineto{\pgfqpoint{2.455461in}{3.189565in}}%
\pgfpathlineto{\pgfqpoint{2.455989in}{3.190590in}}%
\pgfpathlineto{\pgfqpoint{2.456694in}{3.191767in}}%
\pgfpathlineto{\pgfqpoint{2.457187in}{3.190844in}}%
\pgfpathlineto{\pgfqpoint{2.458032in}{3.189185in}}%
\pgfpathlineto{\pgfqpoint{2.458561in}{3.190115in}}%
\pgfpathlineto{\pgfqpoint{2.459265in}{3.191131in}}%
\pgfpathlineto{\pgfqpoint{2.459759in}{3.190254in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{3.188877in}}%
\pgfpathlineto{\pgfqpoint{2.461062in}{3.189745in}}%
\pgfpathlineto{\pgfqpoint{2.461802in}{3.190778in}}%
\pgfpathlineto{\pgfqpoint{2.462295in}{3.189935in}}%
\pgfpathlineto{\pgfqpoint{2.463070in}{3.188717in}}%
\pgfpathlineto{\pgfqpoint{2.463634in}{3.189569in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{3.190479in}}%
\pgfpathlineto{\pgfqpoint{2.464867in}{3.189750in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{3.188657in}}%
\pgfpathlineto{\pgfqpoint{2.466205in}{3.189356in}}%
\pgfpathlineto{\pgfqpoint{2.466980in}{3.190256in}}%
\pgfpathlineto{\pgfqpoint{2.467473in}{3.189538in}}%
\pgfpathlineto{\pgfqpoint{2.468284in}{3.188518in}}%
\pgfpathlineto{\pgfqpoint{2.468777in}{3.189292in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{3.190235in}}%
\pgfpathlineto{\pgfqpoint{2.470010in}{3.189329in}}%
\pgfpathlineto{\pgfqpoint{2.470750in}{3.188169in}}%
\pgfpathlineto{\pgfqpoint{2.471243in}{3.189038in}}%
\pgfpathlineto{\pgfqpoint{2.471947in}{3.190240in}}%
\pgfpathlineto{\pgfqpoint{2.472476in}{3.189224in}}%
\pgfpathlineto{\pgfqpoint{2.473216in}{3.187778in}}%
\pgfpathlineto{\pgfqpoint{2.473744in}{3.188812in}}%
\pgfpathlineto{\pgfqpoint{2.474449in}{3.190083in}}%
\pgfpathlineto{\pgfqpoint{2.474942in}{3.189066in}}%
\pgfpathlineto{\pgfqpoint{2.475682in}{3.187522in}}%
\pgfpathlineto{\pgfqpoint{2.476245in}{3.188621in}}%
\pgfpathlineto{\pgfqpoint{2.476879in}{3.189764in}}%
\pgfpathlineto{\pgfqpoint{2.477408in}{3.188706in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{3.187169in}}%
\pgfpathlineto{\pgfqpoint{2.478676in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{2.479380in}{3.189538in}}%
\pgfpathlineto{\pgfqpoint{2.479909in}{3.188385in}}%
\pgfpathlineto{\pgfqpoint{2.480613in}{3.186888in}}%
\pgfpathlineto{\pgfqpoint{2.481177in}{3.188021in}}%
\pgfpathlineto{\pgfqpoint{2.481846in}{3.189286in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{3.188181in}}%
\pgfpathlineto{\pgfqpoint{2.483079in}{3.186773in}}%
\pgfpathlineto{\pgfqpoint{2.483608in}{3.187830in}}%
\pgfpathlineto{\pgfqpoint{2.484312in}{3.189164in}}%
\pgfpathlineto{\pgfqpoint{2.484841in}{3.188104in}}%
\pgfpathlineto{\pgfqpoint{2.485545in}{3.186757in}}%
\pgfpathlineto{\pgfqpoint{2.486074in}{3.187757in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{3.189152in}}%
\pgfpathlineto{\pgfqpoint{2.487342in}{3.188187in}}%
\pgfpathlineto{\pgfqpoint{2.488082in}{3.186973in}}%
\pgfpathlineto{\pgfqpoint{2.488575in}{3.187852in}}%
\pgfpathlineto{\pgfqpoint{2.489350in}{3.189112in}}%
\pgfpathlineto{\pgfqpoint{2.489878in}{3.188177in}}%
\pgfpathlineto{\pgfqpoint{2.490618in}{3.187127in}}%
\pgfpathlineto{\pgfqpoint{2.491111in}{3.187926in}}%
\pgfpathlineto{\pgfqpoint{2.491886in}{3.188998in}}%
\pgfpathlineto{\pgfqpoint{2.492415in}{3.188202in}}%
\pgfpathlineto{\pgfqpoint{2.493190in}{3.187354in}}%
\pgfpathlineto{\pgfqpoint{2.493683in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{3.188949in}}%
\pgfpathlineto{\pgfqpoint{2.494951in}{3.188263in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{3.187287in}}%
\pgfpathlineto{\pgfqpoint{2.496325in}{3.188007in}}%
\pgfpathlineto{\pgfqpoint{2.497100in}{3.188854in}}%
\pgfpathlineto{\pgfqpoint{2.497593in}{3.188126in}}%
\pgfpathlineto{\pgfqpoint{2.498403in}{3.187091in}}%
\pgfpathlineto{\pgfqpoint{2.498897in}{3.187848in}}%
\pgfpathlineto{\pgfqpoint{2.499636in}{3.188832in}}%
\pgfpathlineto{\pgfqpoint{2.500129in}{3.188001in}}%
\pgfpathlineto{\pgfqpoint{2.500904in}{3.186744in}}%
\pgfpathlineto{\pgfqpoint{2.501398in}{3.187656in}}%
\pgfpathlineto{\pgfqpoint{2.502137in}{3.188938in}}%
\pgfpathlineto{\pgfqpoint{2.502666in}{3.187941in}}%
\pgfpathlineto{\pgfqpoint{2.503406in}{3.186609in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{3.187589in}}%
\pgfpathlineto{\pgfqpoint{2.504674in}{3.189046in}}%
\pgfpathlineto{\pgfqpoint{2.505167in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{2.505907in}{3.186718in}}%
\pgfpathlineto{\pgfqpoint{2.506400in}{3.187726in}}%
\pgfpathlineto{\pgfqpoint{2.507175in}{3.189282in}}%
\pgfpathlineto{\pgfqpoint{2.507703in}{3.188157in}}%
\pgfpathlineto{\pgfqpoint{2.508373in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{2.508901in}{3.187919in}}%
\pgfpathlineto{\pgfqpoint{2.509641in}{3.189542in}}%
\pgfpathlineto{\pgfqpoint{2.510169in}{3.188418in}}%
\pgfpathlineto{\pgfqpoint{2.510874in}{3.186983in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{3.188091in}}%
\pgfpathlineto{\pgfqpoint{2.512107in}{3.189792in}}%
\pgfpathlineto{\pgfqpoint{2.512635in}{3.188714in}}%
\pgfpathlineto{\pgfqpoint{2.513340in}{3.187279in}}%
\pgfpathlineto{\pgfqpoint{2.513868in}{3.188408in}}%
\pgfpathlineto{\pgfqpoint{2.514608in}{3.189839in}}%
\pgfpathlineto{\pgfqpoint{2.515136in}{3.188810in}}%
\pgfpathlineto{\pgfqpoint{2.515806in}{3.187624in}}%
\pgfpathlineto{\pgfqpoint{2.516334in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{2.517109in}{3.189821in}}%
\pgfpathlineto{\pgfqpoint{2.517638in}{3.188904in}}%
\pgfpathlineto{\pgfqpoint{2.518342in}{3.187877in}}%
\pgfpathlineto{\pgfqpoint{2.518871in}{3.188675in}}%
\pgfpathlineto{\pgfqpoint{2.519681in}{3.189743in}}%
\pgfpathlineto{\pgfqpoint{2.520174in}{3.189009in}}%
\pgfpathlineto{\pgfqpoint{2.520949in}{3.188110in}}%
\pgfpathlineto{\pgfqpoint{2.521477in}{3.188828in}}%
\pgfpathlineto{\pgfqpoint{2.522288in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{2.522781in}{3.188961in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{3.188409in}}%
\pgfpathlineto{\pgfqpoint{2.524014in}{3.188987in}}%
\pgfpathlineto{\pgfqpoint{2.524895in}{3.189691in}}%
\pgfpathlineto{\pgfqpoint{2.525388in}{3.189120in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{3.188675in}}%
\pgfpathlineto{\pgfqpoint{2.526656in}{3.189238in}}%
\pgfpathlineto{\pgfqpoint{2.527537in}{3.189856in}}%
\pgfpathlineto{\pgfqpoint{2.527995in}{3.189357in}}%
\pgfpathlineto{\pgfqpoint{2.528805in}{3.188910in}}%
\pgfpathlineto{\pgfqpoint{2.529228in}{3.189476in}}%
\pgfpathlineto{\pgfqpoint{2.530108in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{2.530566in}{3.189666in}}%
\pgfpathlineto{\pgfqpoint{2.531271in}{3.189220in}}%
\pgfpathlineto{\pgfqpoint{2.531729in}{3.189866in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{3.190737in}}%
\pgfpathlineto{\pgfqpoint{2.533067in}{3.190035in}}%
\pgfpathlineto{\pgfqpoint{2.533737in}{3.189508in}}%
\pgfpathlineto{\pgfqpoint{2.534230in}{3.190251in}}%
\pgfpathlineto{\pgfqpoint{2.535005in}{3.191161in}}%
\pgfpathlineto{\pgfqpoint{2.535533in}{3.190407in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{3.189789in}}%
\pgfpathlineto{\pgfqpoint{2.536696in}{3.190568in}}%
\pgfpathlineto{\pgfqpoint{2.537471in}{3.191531in}}%
\pgfpathlineto{\pgfqpoint{2.537999in}{3.190780in}}%
\pgfpathlineto{\pgfqpoint{2.538669in}{3.190109in}}%
\pgfpathlineto{\pgfqpoint{2.539162in}{3.190855in}}%
\pgfpathlineto{\pgfqpoint{2.539901in}{3.191713in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{2.541099in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.541592in}{3.191079in}}%
\pgfpathlineto{\pgfqpoint{2.542332in}{3.191974in}}%
\pgfpathlineto{\pgfqpoint{2.542825in}{3.191244in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{3.190493in}}%
\pgfpathlineto{\pgfqpoint{2.544023in}{3.191269in}}%
\pgfpathlineto{\pgfqpoint{2.544763in}{3.192138in}}%
\pgfpathlineto{\pgfqpoint{2.545291in}{3.191434in}}%
\pgfpathlineto{\pgfqpoint{2.545961in}{3.190815in}}%
\pgfpathlineto{\pgfqpoint{2.546454in}{3.191519in}}%
\pgfpathlineto{\pgfqpoint{2.547264in}{3.192378in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{3.191736in}}%
\pgfpathlineto{\pgfqpoint{2.548462in}{3.191185in}}%
\pgfpathlineto{\pgfqpoint{2.548955in}{3.191900in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{3.192750in}}%
\pgfpathlineto{\pgfqpoint{2.550294in}{3.192118in}}%
\pgfpathlineto{\pgfqpoint{2.550963in}{3.191697in}}%
\pgfpathlineto{\pgfqpoint{2.551421in}{3.192328in}}%
\pgfpathlineto{\pgfqpoint{2.552302in}{3.193167in}}%
\pgfpathlineto{\pgfqpoint{2.552795in}{3.192594in}}%
\pgfpathlineto{\pgfqpoint{2.553499in}{3.192250in}}%
\pgfpathlineto{\pgfqpoint{2.553957in}{3.192853in}}%
\pgfpathlineto{\pgfqpoint{2.554838in}{3.193548in}}%
\pgfpathlineto{\pgfqpoint{2.555331in}{3.193049in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{3.192874in}}%
\pgfpathlineto{\pgfqpoint{2.556494in}{3.193379in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{3.193984in}}%
\pgfpathlineto{\pgfqpoint{2.557868in}{3.193524in}}%
\pgfpathlineto{\pgfqpoint{2.558713in}{3.193272in}}%
\pgfpathlineto{\pgfqpoint{2.559101in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{2.560016in}{3.194436in}}%
\pgfpathlineto{\pgfqpoint{2.560474in}{3.193927in}}%
\pgfpathlineto{\pgfqpoint{2.561249in}{3.193535in}}%
\pgfpathlineto{\pgfqpoint{2.561672in}{3.194117in}}%
\pgfpathlineto{\pgfqpoint{2.562518in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{2.563011in}{3.194263in}}%
\pgfpathlineto{\pgfqpoint{2.563715in}{3.193746in}}%
\pgfpathlineto{\pgfqpoint{2.564173in}{3.194424in}}%
\pgfpathlineto{\pgfqpoint{2.564984in}{3.195363in}}%
\pgfpathlineto{\pgfqpoint{2.565512in}{3.194632in}}%
\pgfpathlineto{\pgfqpoint{2.566181in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{2.566674in}{3.194714in}}%
\pgfpathlineto{\pgfqpoint{2.567485in}{3.195811in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{3.195075in}}%
\pgfpathlineto{\pgfqpoint{2.568718in}{3.194371in}}%
\pgfpathlineto{\pgfqpoint{2.569176in}{3.195105in}}%
\pgfpathlineto{\pgfqpoint{2.569986in}{3.196326in}}%
\pgfpathlineto{\pgfqpoint{2.570514in}{3.195538in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{3.194723in}}%
\pgfpathlineto{\pgfqpoint{2.571677in}{3.195550in}}%
\pgfpathlineto{\pgfqpoint{2.572487in}{3.196843in}}%
\pgfpathlineto{\pgfqpoint{2.573015in}{3.196002in}}%
\pgfpathlineto{\pgfqpoint{2.573650in}{3.195195in}}%
\pgfpathlineto{\pgfqpoint{2.574178in}{3.196122in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{3.197437in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{3.196567in}}%
\pgfpathlineto{\pgfqpoint{2.576151in}{3.195757in}}%
\pgfpathlineto{\pgfqpoint{2.576679in}{3.196661in}}%
\pgfpathlineto{\pgfqpoint{2.577489in}{3.197930in}}%
\pgfpathlineto{\pgfqpoint{2.578018in}{3.197120in}}%
\pgfpathlineto{\pgfqpoint{2.578687in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{2.579180in}{3.197138in}}%
\pgfpathlineto{\pgfqpoint{2.580026in}{3.198367in}}%
\pgfpathlineto{\pgfqpoint{2.580554in}{3.197586in}}%
\pgfpathlineto{\pgfqpoint{2.581223in}{3.196903in}}%
\pgfpathlineto{\pgfqpoint{2.581717in}{3.197673in}}%
\pgfpathlineto{\pgfqpoint{2.582527in}{3.198816in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{3.198078in}}%
\pgfpathlineto{\pgfqpoint{2.583760in}{3.197379in}}%
\pgfpathlineto{\pgfqpoint{2.584253in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{3.199145in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{3.198427in}}%
\pgfpathlineto{\pgfqpoint{2.586331in}{3.197877in}}%
\pgfpathlineto{\pgfqpoint{2.586789in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{2.587670in}{3.199478in}}%
\pgfpathlineto{\pgfqpoint{2.588163in}{3.198863in}}%
\pgfpathlineto{\pgfqpoint{2.588903in}{3.198322in}}%
\pgfpathlineto{\pgfqpoint{2.589361in}{3.198973in}}%
\pgfpathlineto{\pgfqpoint{2.590242in}{3.199892in}}%
\pgfpathlineto{\pgfqpoint{2.590735in}{3.199302in}}%
\pgfpathlineto{\pgfqpoint{2.591439in}{3.198798in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{3.199435in}}%
\pgfpathlineto{\pgfqpoint{2.592778in}{3.200437in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{3.199800in}}%
\pgfpathlineto{\pgfqpoint{2.593976in}{3.199354in}}%
\pgfpathlineto{\pgfqpoint{2.594434in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{2.595350in}{3.201017in}}%
\pgfpathlineto{\pgfqpoint{2.595843in}{3.200424in}}%
\pgfpathlineto{\pgfqpoint{2.596547in}{3.199990in}}%
\pgfpathlineto{\pgfqpoint{2.597005in}{3.200654in}}%
\pgfpathlineto{\pgfqpoint{2.597886in}{3.201542in}}%
\pgfpathlineto{\pgfqpoint{2.598379in}{3.200964in}}%
\pgfpathlineto{\pgfqpoint{2.599049in}{3.200555in}}%
\pgfpathlineto{\pgfqpoint{2.599507in}{3.201203in}}%
\pgfpathlineto{\pgfqpoint{2.600387in}{3.202132in}}%
\pgfpathlineto{\pgfqpoint{2.600880in}{3.201544in}}%
\pgfpathlineto{\pgfqpoint{2.601585in}{3.201105in}}%
\pgfpathlineto{\pgfqpoint{2.602043in}{3.201787in}}%
\pgfpathlineto{\pgfqpoint{2.602853in}{3.202640in}}%
\pgfpathlineto{\pgfqpoint{2.603382in}{3.202006in}}%
\pgfpathlineto{\pgfqpoint{2.604051in}{3.201570in}}%
\pgfpathlineto{\pgfqpoint{2.604509in}{3.202212in}}%
\pgfpathlineto{\pgfqpoint{2.605354in}{3.203082in}}%
\pgfpathlineto{\pgfqpoint{2.605883in}{3.202450in}}%
\pgfpathlineto{\pgfqpoint{2.606552in}{3.202020in}}%
\pgfpathlineto{\pgfqpoint{2.607045in}{3.202695in}}%
\pgfpathlineto{\pgfqpoint{2.607891in}{3.203449in}}%
\pgfpathlineto{\pgfqpoint{2.608384in}{3.202879in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{3.202488in}}%
\pgfpathlineto{\pgfqpoint{2.609546in}{3.203106in}}%
\pgfpathlineto{\pgfqpoint{2.610392in}{3.203869in}}%
\pgfpathlineto{\pgfqpoint{2.610920in}{3.203272in}}%
\pgfpathlineto{\pgfqpoint{2.611590in}{3.202966in}}%
\pgfpathlineto{\pgfqpoint{2.612048in}{3.203588in}}%
\pgfpathlineto{\pgfqpoint{2.612928in}{3.204312in}}%
\pgfpathlineto{\pgfqpoint{2.613422in}{3.203783in}}%
\pgfpathlineto{\pgfqpoint{2.614126in}{3.203606in}}%
\pgfpathlineto{\pgfqpoint{2.614549in}{3.204179in}}%
\pgfpathlineto{\pgfqpoint{2.615430in}{3.204755in}}%
\pgfpathlineto{\pgfqpoint{2.615923in}{3.204275in}}%
\pgfpathlineto{\pgfqpoint{2.616662in}{3.204211in}}%
\pgfpathlineto{\pgfqpoint{2.617050in}{3.204721in}}%
\pgfpathlineto{\pgfqpoint{2.618036in}{3.205196in}}%
\pgfpathlineto{\pgfqpoint{2.618459in}{3.204829in}}%
\pgfpathlineto{\pgfqpoint{2.619410in}{3.205084in}}%
\pgfpathlineto{\pgfqpoint{2.619586in}{3.205317in}}%
\pgfpathlineto{\pgfqpoint{2.620608in}{3.205721in}}%
\pgfpathlineto{\pgfqpoint{2.620995in}{3.205390in}}%
\pgfpathlineto{\pgfqpoint{2.622123in}{3.205865in}}%
\pgfpathlineto{\pgfqpoint{2.623144in}{3.206234in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{3.205902in}}%
\pgfpathlineto{\pgfqpoint{2.624659in}{3.206396in}}%
\pgfpathlineto{\pgfqpoint{2.626068in}{3.206358in}}%
\pgfpathlineto{\pgfqpoint{2.627231in}{3.206898in}}%
\pgfpathlineto{\pgfqpoint{2.628640in}{3.206790in}}%
\pgfpathlineto{\pgfqpoint{2.629838in}{3.207384in}}%
\pgfpathlineto{\pgfqpoint{2.631176in}{3.207194in}}%
\pgfpathlineto{\pgfqpoint{2.632304in}{3.207753in}}%
\pgfpathlineto{\pgfqpoint{2.633255in}{3.207994in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{3.207639in}}%
\pgfpathlineto{\pgfqpoint{2.634488in}{3.207789in}}%
\pgfpathlineto{\pgfqpoint{2.634734in}{3.208123in}}%
\pgfpathlineto{\pgfqpoint{2.635615in}{3.208593in}}%
\pgfpathlineto{\pgfqpoint{2.636073in}{3.208142in}}%
\pgfpathlineto{\pgfqpoint{2.636813in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{2.637200in}{3.208554in}}%
\pgfpathlineto{\pgfqpoint{2.638081in}{3.209120in}}%
\pgfpathlineto{\pgfqpoint{2.638574in}{3.208625in}}%
\pgfpathlineto{\pgfqpoint{2.639279in}{3.208509in}}%
\pgfpathlineto{\pgfqpoint{2.639666in}{3.209024in}}%
\pgfpathlineto{\pgfqpoint{2.640582in}{3.209653in}}%
\pgfpathlineto{\pgfqpoint{2.641040in}{3.209176in}}%
\pgfpathlineto{\pgfqpoint{2.641780in}{3.209007in}}%
\pgfpathlineto{\pgfqpoint{2.642167in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{2.643048in}{3.210179in}}%
\pgfpathlineto{\pgfqpoint{2.643541in}{3.209653in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{3.209475in}}%
\pgfpathlineto{\pgfqpoint{2.644668in}{3.210054in}}%
\pgfpathlineto{\pgfqpoint{2.645514in}{3.210658in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{3.210108in}}%
\pgfpathlineto{\pgfqpoint{2.646712in}{3.209886in}}%
\pgfpathlineto{\pgfqpoint{2.647134in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{2.648015in}{3.211063in}}%
\pgfpathlineto{\pgfqpoint{2.648473in}{3.210561in}}%
\pgfpathlineto{\pgfqpoint{2.649213in}{3.210292in}}%
\pgfpathlineto{\pgfqpoint{2.649636in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{2.650516in}{3.211410in}}%
\pgfpathlineto{\pgfqpoint{2.650974in}{3.210936in}}%
\pgfpathlineto{\pgfqpoint{2.651749in}{3.210700in}}%
\pgfpathlineto{\pgfqpoint{2.652172in}{3.211238in}}%
\pgfpathlineto{\pgfqpoint{2.653053in}{3.211744in}}%
\pgfpathlineto{\pgfqpoint{2.653511in}{3.211283in}}%
\pgfpathlineto{\pgfqpoint{2.654321in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{2.654673in}{3.211586in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{3.212045in}}%
\pgfpathlineto{\pgfqpoint{2.656082in}{3.211656in}}%
\pgfpathlineto{\pgfqpoint{2.657033in}{3.211754in}}%
\pgfpathlineto{\pgfqpoint{2.657280in}{3.212051in}}%
\pgfpathlineto{\pgfqpoint{2.658724in}{3.212063in}}%
\pgfpathlineto{\pgfqpoint{2.659922in}{3.212551in}}%
\pgfpathlineto{\pgfqpoint{2.661296in}{3.212489in}}%
\pgfpathlineto{\pgfqpoint{2.662423in}{3.212969in}}%
\pgfpathlineto{\pgfqpoint{2.663374in}{3.213344in}}%
\pgfpathlineto{\pgfqpoint{2.663797in}{3.212940in}}%
\pgfpathlineto{\pgfqpoint{2.664607in}{3.212946in}}%
\pgfpathlineto{\pgfqpoint{2.664924in}{3.213355in}}%
\pgfpathlineto{\pgfqpoint{2.665840in}{3.213815in}}%
\pgfpathlineto{\pgfqpoint{2.666263in}{3.213391in}}%
\pgfpathlineto{\pgfqpoint{2.667073in}{3.213263in}}%
\pgfpathlineto{\pgfqpoint{2.667425in}{3.213702in}}%
\pgfpathlineto{\pgfqpoint{2.668341in}{3.214189in}}%
\pgfpathlineto{\pgfqpoint{2.668799in}{3.213723in}}%
\pgfpathlineto{\pgfqpoint{2.669574in}{3.213558in}}%
\pgfpathlineto{\pgfqpoint{2.669962in}{3.214048in}}%
\pgfpathlineto{\pgfqpoint{2.670843in}{3.214558in}}%
\pgfpathlineto{\pgfqpoint{2.671301in}{3.214050in}}%
\pgfpathlineto{\pgfqpoint{2.672040in}{3.213788in}}%
\pgfpathlineto{\pgfqpoint{2.672463in}{3.214346in}}%
\pgfpathlineto{\pgfqpoint{2.673308in}{3.214924in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{3.214386in}}%
\pgfpathlineto{\pgfqpoint{2.674506in}{3.214046in}}%
\pgfpathlineto{\pgfqpoint{2.674929in}{3.214594in}}%
\pgfpathlineto{\pgfqpoint{2.675774in}{3.215182in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{3.214628in}}%
\pgfpathlineto{\pgfqpoint{2.676972in}{3.214378in}}%
\pgfpathlineto{\pgfqpoint{2.677430in}{3.214957in}}%
\pgfpathlineto{\pgfqpoint{2.678276in}{3.215436in}}%
\pgfpathlineto{\pgfqpoint{2.678734in}{3.214953in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{3.214760in}}%
\pgfpathlineto{\pgfqpoint{2.679931in}{3.215276in}}%
\pgfpathlineto{\pgfqpoint{2.680847in}{3.215689in}}%
\pgfpathlineto{\pgfqpoint{2.681270in}{3.215291in}}%
\pgfpathlineto{\pgfqpoint{2.682186in}{3.215299in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{3.215632in}}%
\pgfpathlineto{\pgfqpoint{2.683560in}{3.215886in}}%
\pgfpathlineto{\pgfqpoint{2.683877in}{3.215621in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{3.216099in}}%
\pgfpathlineto{\pgfqpoint{2.686484in}{3.215891in}}%
\pgfpathlineto{\pgfqpoint{2.687752in}{3.216486in}}%
\pgfpathlineto{\pgfqpoint{2.689196in}{3.216160in}}%
\pgfpathlineto{\pgfqpoint{2.692472in}{3.216649in}}%
\pgfpathlineto{\pgfqpoint{2.694304in}{3.216623in}}%
\pgfpathlineto{\pgfqpoint{2.697439in}{3.216916in}}%
\pgfpathlineto{\pgfqpoint{2.699306in}{3.216983in}}%
\pgfpathlineto{\pgfqpoint{2.700504in}{3.217630in}}%
\pgfpathlineto{\pgfqpoint{2.701772in}{3.217210in}}%
\pgfpathlineto{\pgfqpoint{2.702900in}{3.217860in}}%
\pgfpathlineto{\pgfqpoint{2.704133in}{3.217489in}}%
\pgfpathlineto{\pgfqpoint{2.705260in}{3.218002in}}%
\pgfpathlineto{\pgfqpoint{2.706528in}{3.217785in}}%
\pgfpathlineto{\pgfqpoint{2.707726in}{3.218222in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{3.217974in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{3.218440in}}%
\pgfpathlineto{\pgfqpoint{2.711530in}{3.218145in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{3.218617in}}%
\pgfpathlineto{\pgfqpoint{2.714032in}{3.218250in}}%
\pgfpathlineto{\pgfqpoint{2.715265in}{3.218741in}}%
\pgfpathlineto{\pgfqpoint{2.716568in}{3.218331in}}%
\pgfpathlineto{\pgfqpoint{2.717942in}{3.218896in}}%
\pgfpathlineto{\pgfqpoint{2.721500in}{3.218668in}}%
\pgfpathlineto{\pgfqpoint{2.723191in}{3.219087in}}%
\pgfpathlineto{\pgfqpoint{2.729250in}{3.219014in}}%
\pgfpathlineto{\pgfqpoint{2.730589in}{3.219446in}}%
\pgfpathlineto{\pgfqpoint{2.731892in}{3.219023in}}%
\pgfpathlineto{\pgfqpoint{2.733125in}{3.219580in}}%
\pgfpathlineto{\pgfqpoint{2.734323in}{3.219093in}}%
\pgfpathlineto{\pgfqpoint{2.735485in}{3.219516in}}%
\pgfpathlineto{\pgfqpoint{2.736366in}{3.219558in}}%
\pgfpathlineto{\pgfqpoint{2.736718in}{3.219176in}}%
\pgfpathlineto{\pgfqpoint{2.737599in}{3.219110in}}%
\pgfpathlineto{\pgfqpoint{2.737951in}{3.219491in}}%
\pgfpathlineto{\pgfqpoint{2.738832in}{3.219553in}}%
\pgfpathlineto{\pgfqpoint{2.739184in}{3.219169in}}%
\pgfpathlineto{\pgfqpoint{2.740065in}{3.219096in}}%
\pgfpathlineto{\pgfqpoint{2.740417in}{3.219471in}}%
\pgfpathlineto{\pgfqpoint{2.741333in}{3.219521in}}%
\pgfpathlineto{\pgfqpoint{2.741650in}{3.219185in}}%
\pgfpathlineto{\pgfqpoint{2.742601in}{3.219158in}}%
\pgfpathlineto{\pgfqpoint{2.742883in}{3.219451in}}%
\pgfpathlineto{\pgfqpoint{2.744151in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{2.745419in}{3.219501in}}%
\pgfpathlineto{\pgfqpoint{2.746758in}{3.219204in}}%
\pgfpathlineto{\pgfqpoint{2.748132in}{3.219642in}}%
\pgfpathlineto{\pgfqpoint{2.751126in}{3.219670in}}%
\pgfpathlineto{\pgfqpoint{2.755706in}{3.219523in}}%
\pgfpathlineto{\pgfqpoint{2.758841in}{3.219514in}}%
\pgfpathlineto{\pgfqpoint{2.765605in}{3.219112in}}%
\pgfpathlineto{\pgfqpoint{2.767014in}{3.218862in}}%
\pgfpathlineto{\pgfqpoint{2.768317in}{3.219251in}}%
\pgfpathlineto{\pgfqpoint{2.769586in}{3.218748in}}%
\pgfpathlineto{\pgfqpoint{2.770924in}{3.219254in}}%
\pgfpathlineto{\pgfqpoint{2.773954in}{3.219066in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{3.219069in}}%
\pgfpathlineto{\pgfqpoint{2.778780in}{3.218834in}}%
\pgfpathlineto{\pgfqpoint{2.782197in}{3.218208in}}%
\pgfpathlineto{\pgfqpoint{2.865088in}{3.211163in}}%
\pgfpathlineto{\pgfqpoint{2.868258in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{2.870442in}{3.210523in}}%
\pgfpathlineto{\pgfqpoint{2.880059in}{3.209762in}}%
\pgfpathlineto{\pgfqpoint{2.883477in}{3.209469in}}%
\pgfpathlineto{\pgfqpoint{2.887281in}{3.209275in}}%
\pgfpathlineto{\pgfqpoint{2.891086in}{3.208690in}}%
\pgfpathlineto{\pgfqpoint{2.894749in}{3.208581in}}%
\pgfpathlineto{\pgfqpoint{2.898906in}{3.208124in}}%
\pgfpathlineto{\pgfqpoint{2.901760in}{3.208041in}}%
\pgfpathlineto{\pgfqpoint{2.907290in}{3.207529in}}%
\pgfpathlineto{\pgfqpoint{2.911447in}{3.207115in}}%
\pgfpathlineto{\pgfqpoint{2.915569in}{3.206646in}}%
\pgfpathlineto{\pgfqpoint{2.924517in}{3.206223in}}%
\pgfpathlineto{\pgfqpoint{2.933042in}{3.205459in}}%
\pgfpathlineto{\pgfqpoint{2.938396in}{3.205087in}}%
\pgfpathlineto{\pgfqpoint{2.948119in}{3.204687in}}%
\pgfpathlineto{\pgfqpoint{2.959498in}{3.204337in}}%
\pgfpathlineto{\pgfqpoint{2.963338in}{3.204003in}}%
\pgfpathlineto{\pgfqpoint{2.968798in}{3.203870in}}%
\pgfpathlineto{\pgfqpoint{2.973201in}{3.203792in}}%
\pgfpathlineto{\pgfqpoint{2.979120in}{3.203694in}}%
\pgfpathlineto{\pgfqpoint{2.985672in}{3.203650in}}%
\pgfpathlineto{\pgfqpoint{2.992083in}{3.203637in}}%
\pgfpathlineto{\pgfqpoint{2.995958in}{3.203513in}}%
\pgfpathlineto{\pgfqpoint{3.001419in}{3.203461in}}%
\pgfpathlineto{\pgfqpoint{3.009979in}{3.203688in}}%
\pgfpathlineto{\pgfqpoint{3.027276in}{3.203932in}}%
\pgfpathlineto{\pgfqpoint{3.031186in}{3.203888in}}%
\pgfpathlineto{\pgfqpoint{3.037562in}{3.204269in}}%
\pgfpathlineto{\pgfqpoint{3.105093in}{3.207088in}}%
\pgfpathlineto{\pgfqpoint{3.116402in}{3.207653in}}%
\pgfpathlineto{\pgfqpoint{3.124962in}{3.208033in}}%
\pgfpathlineto{\pgfqpoint{3.133487in}{3.208484in}}%
\pgfpathlineto{\pgfqpoint{3.148459in}{3.209193in}}%
\pgfpathlineto{\pgfqpoint{3.222261in}{3.211327in}}%
\pgfpathlineto{\pgfqpoint{3.237338in}{3.211471in}}%
\pgfpathlineto{\pgfqpoint{3.320123in}{3.210661in}}%
\pgfpathlineto{\pgfqpoint{3.334003in}{3.210349in}}%
\pgfpathlineto{\pgfqpoint{3.377791in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{3.409672in}{3.208525in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{3.207981in}}%
\pgfpathlineto{\pgfqpoint{3.537865in}{3.207662in}}%
\pgfpathlineto{\pgfqpoint{3.665318in}{3.209086in}}%
\pgfpathlineto{\pgfqpoint{3.875909in}{3.208997in}}%
\pgfpathlineto{\pgfqpoint{4.005159in}{3.208532in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.208988in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.208988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.744606in}}%
\pgfpathlineto{\pgfqpoint{0.801348in}{3.540013in}}%
\pgfpathlineto{\pgfqpoint{0.802405in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{0.803039in}{2.276420in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{3.743587in}}%
\pgfpathlineto{\pgfqpoint{0.804201in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{0.804906in}{0.725804in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{1.936322in}}%
\pgfpathlineto{\pgfqpoint{0.806174in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{0.806702in}{2.635193in}}%
\pgfpathlineto{\pgfqpoint{0.807442in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{0.807971in}{1.861234in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{3.744225in}}%
\pgfpathlineto{\pgfqpoint{0.809239in}{2.581426in}}%
\pgfpathlineto{\pgfqpoint{0.809978in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{0.810507in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{0.811211in}{3.743992in}}%
\pgfpathlineto{\pgfqpoint{0.811775in}{2.527191in}}%
\pgfpathlineto{\pgfqpoint{0.812480in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{0.813748in}{3.744555in}}%
\pgfpathlineto{\pgfqpoint{0.814276in}{2.602349in}}%
\pgfpathlineto{\pgfqpoint{0.815016in}{0.725534in}}%
\pgfpathlineto{\pgfqpoint{0.815544in}{1.894231in}}%
\pgfpathlineto{\pgfqpoint{0.816249in}{3.743225in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{2.548287in}}%
\pgfpathlineto{\pgfqpoint{0.817517in}{0.725450in}}%
\pgfpathlineto{\pgfqpoint{0.818081in}{1.948514in}}%
\pgfpathlineto{\pgfqpoint{0.818785in}{3.744579in}}%
\pgfpathlineto{\pgfqpoint{0.819314in}{2.623198in}}%
\pgfpathlineto{\pgfqpoint{0.820054in}{0.725115in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{0.821322in}{3.743894in}}%
\pgfpathlineto{\pgfqpoint{0.821850in}{2.569319in}}%
\pgfpathlineto{\pgfqpoint{0.822555in}{0.726129in}}%
\pgfpathlineto{\pgfqpoint{0.823118in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{0.823823in}{3.744296in}}%
\pgfpathlineto{\pgfqpoint{0.824387in}{2.514989in}}%
\pgfpathlineto{\pgfqpoint{0.825091in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{0.825620in}{1.852417in}}%
\pgfpathlineto{\pgfqpoint{0.826359in}{3.744402in}}%
\pgfpathlineto{\pgfqpoint{0.826888in}{2.590283in}}%
\pgfpathlineto{\pgfqpoint{0.827628in}{0.725916in}}%
\pgfpathlineto{\pgfqpoint{0.828156in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{3.743705in}}%
\pgfpathlineto{\pgfqpoint{0.829424in}{2.536120in}}%
\pgfpathlineto{\pgfqpoint{0.830129in}{0.725198in}}%
\pgfpathlineto{\pgfqpoint{0.830657in}{1.831624in}}%
\pgfpathlineto{\pgfqpoint{0.831397in}{3.744603in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{2.611175in}}%
\pgfpathlineto{\pgfqpoint{0.832665in}{0.725320in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{1.885365in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{3.743461in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{2.557190in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.939578in}}%
\pgfpathlineto{\pgfqpoint{0.836434in}{3.744497in}}%
\pgfpathlineto{\pgfqpoint{0.836963in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{0.837703in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.864452in}}%
\pgfpathlineto{\pgfqpoint{0.838971in}{3.744146in}}%
\pgfpathlineto{\pgfqpoint{0.839499in}{2.578194in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{0.841472in}{3.744083in}}%
\pgfpathlineto{\pgfqpoint{0.842036in}{2.523932in}}%
\pgfpathlineto{\pgfqpoint{0.842740in}{0.725048in}}%
\pgfpathlineto{\pgfqpoint{0.843269in}{1.843614in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{3.744524in}}%
\pgfpathlineto{\pgfqpoint{0.844537in}{2.599128in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{0.725626in}}%
\pgfpathlineto{\pgfqpoint{0.845805in}{1.897466in}}%
\pgfpathlineto{\pgfqpoint{0.846510in}{3.743363in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{2.545038in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{1.951775in}}%
\pgfpathlineto{\pgfqpoint{0.849046in}{3.744595in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{2.619988in}}%
\pgfpathlineto{\pgfqpoint{0.850314in}{0.725160in}}%
\pgfpathlineto{\pgfqpoint{0.850843in}{1.876512in}}%
\pgfpathlineto{\pgfqpoint{0.851582in}{3.743788in}}%
\pgfpathlineto{\pgfqpoint{0.852111in}{2.566081in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{0.853379in}{1.930652in}}%
\pgfpathlineto{\pgfqpoint{0.854083in}{3.744359in}}%
\pgfpathlineto{\pgfqpoint{0.854612in}{2.640770in}}%
\pgfpathlineto{\pgfqpoint{0.855352in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.855630in}}%
\pgfpathlineto{\pgfqpoint{0.856620in}{3.744344in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{2.587056in}}%
\pgfpathlineto{\pgfqpoint{0.857888in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{0.858416in}{1.909591in}}%
\pgfpathlineto{\pgfqpoint{0.859121in}{3.743816in}}%
\pgfpathlineto{\pgfqpoint{0.859685in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{0.725147in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{1.834825in}}%
\pgfpathlineto{\pgfqpoint{0.861657in}{3.744592in}}%
\pgfpathlineto{\pgfqpoint{0.862186in}{2.607959in}}%
\pgfpathlineto{\pgfqpoint{0.862926in}{0.725392in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{1.888596in}}%
\pgfpathlineto{\pgfqpoint{0.864194in}{3.743328in}}%
\pgfpathlineto{\pgfqpoint{0.864722in}{2.553945in}}%
\pgfpathlineto{\pgfqpoint{0.865427in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{0.865990in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{0.866695in}{3.744533in}}%
\pgfpathlineto{\pgfqpoint{0.867223in}{2.628787in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{0.725055in}}%
\pgfpathlineto{\pgfqpoint{0.868492in}{1.867671in}}%
\pgfpathlineto{\pgfqpoint{0.869231in}{3.744061in}}%
\pgfpathlineto{\pgfqpoint{0.869760in}{2.574960in}}%
\pgfpathlineto{\pgfqpoint{0.870464in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{0.871028in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{0.871733in}{3.744167in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{2.520673in}}%
\pgfpathlineto{\pgfqpoint{0.873001in}{0.725025in}}%
\pgfpathlineto{\pgfqpoint{0.873529in}{1.846821in}}%
\pgfpathlineto{\pgfqpoint{0.874269in}{3.744486in}}%
\pgfpathlineto{\pgfqpoint{0.874797in}{2.595905in}}%
\pgfpathlineto{\pgfqpoint{0.875537in}{0.725726in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{1.900704in}}%
\pgfpathlineto{\pgfqpoint{0.876770in}{3.743494in}}%
\pgfpathlineto{\pgfqpoint{0.877334in}{2.541788in}}%
\pgfpathlineto{\pgfqpoint{0.878038in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{0.878602in}{1.955037in}}%
\pgfpathlineto{\pgfqpoint{0.879306in}{3.744604in}}%
\pgfpathlineto{\pgfqpoint{0.879835in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{0.880575in}{0.725212in}}%
\pgfpathlineto{\pgfqpoint{0.881103in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{0.881843in}{3.743675in}}%
\pgfpathlineto{\pgfqpoint{0.882371in}{2.562840in}}%
\pgfpathlineto{\pgfqpoint{0.883076in}{0.725887in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{1.933905in}}%
\pgfpathlineto{\pgfqpoint{0.884344in}{3.744416in}}%
\pgfpathlineto{\pgfqpoint{0.884872in}{2.637571in}}%
\pgfpathlineto{\pgfqpoint{0.885612in}{0.725005in}}%
\pgfpathlineto{\pgfqpoint{0.886141in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{0.886880in}{3.744278in}}%
\pgfpathlineto{\pgfqpoint{0.887409in}{2.583826in}}%
\pgfpathlineto{\pgfqpoint{0.888149in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{0.888677in}{1.912834in}}%
\pgfpathlineto{\pgfqpoint{0.889382in}{3.743920in}}%
\pgfpathlineto{\pgfqpoint{0.889945in}{2.529610in}}%
\pgfpathlineto{\pgfqpoint{0.890650in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{0.891178in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{0.891918in}{3.744574in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{2.604741in}}%
\pgfpathlineto{\pgfqpoint{0.893186in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{1.891828in}}%
\pgfpathlineto{\pgfqpoint{0.894454in}{3.743188in}}%
\pgfpathlineto{\pgfqpoint{0.894983in}{2.550699in}}%
\pgfpathlineto{\pgfqpoint{0.895687in}{0.725512in}}%
\pgfpathlineto{\pgfqpoint{0.896251in}{1.946093in}}%
\pgfpathlineto{\pgfqpoint{0.896956in}{3.744562in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{2.625580in}}%
\pgfpathlineto{\pgfqpoint{0.898224in}{0.725087in}}%
\pgfpathlineto{\pgfqpoint{0.898752in}{1.870893in}}%
\pgfpathlineto{\pgfqpoint{0.899492in}{3.743968in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{2.571724in}}%
\pgfpathlineto{\pgfqpoint{0.900725in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{0.901993in}{3.744243in}}%
\pgfpathlineto{\pgfqpoint{0.902557in}{2.517412in}}%
\pgfpathlineto{\pgfqpoint{0.903261in}{0.725009in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{1.850031in}}%
\pgfpathlineto{\pgfqpoint{0.904529in}{3.744440in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{2.592680in}}%
\pgfpathlineto{\pgfqpoint{0.905798in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{3.743618in}}%
\pgfpathlineto{\pgfqpoint{0.907594in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{0.908299in}{0.725239in}}%
\pgfpathlineto{\pgfqpoint{0.908827in}{1.829248in}}%
\pgfpathlineto{\pgfqpoint{0.909567in}{3.744606in}}%
\pgfpathlineto{\pgfqpoint{0.910095in}{2.613564in}}%
\pgfpathlineto{\pgfqpoint{0.910835in}{0.725271in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.882966in}}%
\pgfpathlineto{\pgfqpoint{0.912103in}{3.743555in}}%
\pgfpathlineto{\pgfqpoint{0.912632in}{2.559599in}}%
\pgfpathlineto{\pgfqpoint{0.913336in}{0.725777in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{1.937159in}}%
\pgfpathlineto{\pgfqpoint{0.914605in}{3.744465in}}%
\pgfpathlineto{\pgfqpoint{0.915133in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{0.915873in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{0.916401in}{1.862061in}}%
\pgfpathlineto{\pgfqpoint{0.917141in}{3.744205in}}%
\pgfpathlineto{\pgfqpoint{0.917669in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{0.918409in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{0.918938in}{1.916079in}}%
\pgfpathlineto{\pgfqpoint{0.919642in}{3.744016in}}%
\pgfpathlineto{\pgfqpoint{0.920206in}{2.526353in}}%
\pgfpathlineto{\pgfqpoint{0.920910in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{0.921439in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{3.744548in}}%
\pgfpathlineto{\pgfqpoint{0.922707in}{2.601521in}}%
\pgfpathlineto{\pgfqpoint{0.923447in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{0.923975in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{0.924680in}{3.743261in}}%
\pgfpathlineto{\pgfqpoint{0.925243in}{2.547452in}}%
\pgfpathlineto{\pgfqpoint{0.925948in}{0.725429in}}%
\pgfpathlineto{\pgfqpoint{0.926511in}{1.949353in}}%
\pgfpathlineto{\pgfqpoint{0.927216in}{3.744584in}}%
\pgfpathlineto{\pgfqpoint{0.927744in}{2.622372in}}%
\pgfpathlineto{\pgfqpoint{0.928484in}{0.725126in}}%
\pgfpathlineto{\pgfqpoint{0.929013in}{1.874116in}}%
\pgfpathlineto{\pgfqpoint{0.929752in}{3.743867in}}%
\pgfpathlineto{\pgfqpoint{0.930281in}{2.568486in}}%
\pgfpathlineto{\pgfqpoint{0.930985in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{0.931549in}{1.928236in}}%
\pgfpathlineto{\pgfqpoint{0.932254in}{3.744313in}}%
\pgfpathlineto{\pgfqpoint{0.932817in}{2.514150in}}%
\pgfpathlineto{\pgfqpoint{0.933522in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{0.934050in}{1.853243in}}%
\pgfpathlineto{\pgfqpoint{0.934790in}{3.744388in}}%
\pgfpathlineto{\pgfqpoint{0.935318in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{0.936058in}{0.725946in}}%
\pgfpathlineto{\pgfqpoint{0.936587in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{0.937291in}{3.743734in}}%
\pgfpathlineto{\pgfqpoint{0.937855in}{2.535283in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{0.939088in}{1.832447in}}%
\pgfpathlineto{\pgfqpoint{0.939828in}{3.744601in}}%
\pgfpathlineto{\pgfqpoint{0.940356in}{2.610349in}}%
\pgfpathlineto{\pgfqpoint{0.941096in}{0.725337in}}%
\pgfpathlineto{\pgfqpoint{0.941624in}{1.886196in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{3.743427in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{2.556355in}}%
\pgfpathlineto{\pgfqpoint{0.943597in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{0.944161in}{1.940415in}}%
\pgfpathlineto{\pgfqpoint{0.944865in}{3.744507in}}%
\pgfpathlineto{\pgfqpoint{0.945393in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{0.725036in}}%
\pgfpathlineto{\pgfqpoint{0.946662in}{1.865279in}}%
\pgfpathlineto{\pgfqpoint{0.947401in}{3.744125in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{2.577362in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{0.949198in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{0.949903in}{3.744105in}}%
\pgfpathlineto{\pgfqpoint{0.950466in}{2.523094in}}%
\pgfpathlineto{\pgfqpoint{0.951171in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{0.951699in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{0.952439in}{3.744515in}}%
\pgfpathlineto{\pgfqpoint{0.952967in}{2.598299in}}%
\pgfpathlineto{\pgfqpoint{0.953707in}{0.725651in}}%
\pgfpathlineto{\pgfqpoint{0.954236in}{1.898299in}}%
\pgfpathlineto{\pgfqpoint{0.954940in}{3.743397in}}%
\pgfpathlineto{\pgfqpoint{0.955504in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{0.956208in}{0.725354in}}%
\pgfpathlineto{\pgfqpoint{0.956772in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{0.957477in}{3.744598in}}%
\pgfpathlineto{\pgfqpoint{0.958005in}{2.619162in}}%
\pgfpathlineto{\pgfqpoint{0.958745in}{0.725172in}}%
\pgfpathlineto{\pgfqpoint{0.959273in}{1.877341in}}%
\pgfpathlineto{\pgfqpoint{0.960013in}{3.743760in}}%
\pgfpathlineto{\pgfqpoint{0.960541in}{2.565248in}}%
\pgfpathlineto{\pgfqpoint{0.961246in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.931488in}}%
\pgfpathlineto{\pgfqpoint{0.962514in}{3.744374in}}%
\pgfpathlineto{\pgfqpoint{0.963043in}{2.639947in}}%
\pgfpathlineto{\pgfqpoint{0.963782in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.964311in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{3.744327in}}%
\pgfpathlineto{\pgfqpoint{0.965579in}{2.586225in}}%
\pgfpathlineto{\pgfqpoint{0.966319in}{0.726067in}}%
\pgfpathlineto{\pgfqpoint{0.966847in}{1.910425in}}%
\pgfpathlineto{\pgfqpoint{0.967552in}{3.743843in}}%
\pgfpathlineto{\pgfqpoint{0.968115in}{2.532029in}}%
\pgfpathlineto{\pgfqpoint{0.968820in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{0.969348in}{1.835648in}}%
\pgfpathlineto{\pgfqpoint{0.970088in}{3.744588in}}%
\pgfpathlineto{\pgfqpoint{0.970616in}{2.607132in}}%
\pgfpathlineto{\pgfqpoint{0.971356in}{0.725411in}}%
\pgfpathlineto{\pgfqpoint{0.971885in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{0.972624in}{3.743293in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{2.553111in}}%
\pgfpathlineto{\pgfqpoint{0.973857in}{0.725578in}}%
\pgfpathlineto{\pgfqpoint{0.974421in}{1.943672in}}%
\pgfpathlineto{\pgfqpoint{0.975126in}{3.744541in}}%
\pgfpathlineto{\pgfqpoint{0.975654in}{2.627962in}}%
\pgfpathlineto{\pgfqpoint{0.976394in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{0.976922in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{0.977662in}{3.744037in}}%
\pgfpathlineto{\pgfqpoint{0.978190in}{2.574128in}}%
\pgfpathlineto{\pgfqpoint{0.978895in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{3.744187in}}%
\pgfpathlineto{\pgfqpoint{0.980727in}{2.519835in}}%
\pgfpathlineto{\pgfqpoint{0.981431in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{0.981960in}{1.847647in}}%
\pgfpathlineto{\pgfqpoint{0.982700in}{3.744475in}}%
\pgfpathlineto{\pgfqpoint{0.983228in}{2.595076in}}%
\pgfpathlineto{\pgfqpoint{0.983968in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{0.984496in}{1.901536in}}%
\pgfpathlineto{\pgfqpoint{0.985201in}{3.743527in}}%
\pgfpathlineto{\pgfqpoint{0.985764in}{2.540952in}}%
\pgfpathlineto{\pgfqpoint{0.986469in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{0.987737in}{3.744606in}}%
\pgfpathlineto{\pgfqpoint{0.988266in}{2.615951in}}%
\pgfpathlineto{\pgfqpoint{0.989005in}{0.725226in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.880568in}}%
\pgfpathlineto{\pgfqpoint{0.990273in}{3.743645in}}%
\pgfpathlineto{\pgfqpoint{0.990802in}{2.562007in}}%
\pgfpathlineto{\pgfqpoint{0.991506in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{0.992070in}{1.934742in}}%
\pgfpathlineto{\pgfqpoint{0.992775in}{3.744429in}}%
\pgfpathlineto{\pgfqpoint{0.993303in}{2.636748in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{0.725007in}}%
\pgfpathlineto{\pgfqpoint{0.994571in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{0.995311in}{3.744260in}}%
\pgfpathlineto{\pgfqpoint{0.995839in}{2.582995in}}%
\pgfpathlineto{\pgfqpoint{0.996579in}{0.726196in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{1.913668in}}%
\pgfpathlineto{\pgfqpoint{0.997812in}{3.743945in}}%
\pgfpathlineto{\pgfqpoint{0.998376in}{2.528773in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{0.999609in}{1.838851in}}%
\pgfpathlineto{\pgfqpoint{1.000349in}{3.744568in}}%
\pgfpathlineto{\pgfqpoint{1.000877in}{2.603913in}}%
\pgfpathlineto{\pgfqpoint{1.001617in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{1.002145in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{1.002850in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{1.003413in}{2.549864in}}%
\pgfpathlineto{\pgfqpoint{1.004118in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.004682in}{1.946931in}}%
\pgfpathlineto{\pgfqpoint{1.005386in}{3.744568in}}%
\pgfpathlineto{\pgfqpoint{1.005915in}{2.624756in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{0.725096in}}%
\pgfpathlineto{\pgfqpoint{1.007183in}{1.871721in}}%
\pgfpathlineto{\pgfqpoint{1.007923in}{3.743943in}}%
\pgfpathlineto{\pgfqpoint{1.008451in}{2.570892in}}%
\pgfpathlineto{\pgfqpoint{1.009155in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{1.009719in}{1.925822in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{1.010987in}{2.516573in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{0.725007in}}%
\pgfpathlineto{\pgfqpoint{1.012220in}{1.850857in}}%
\pgfpathlineto{\pgfqpoint{1.012960in}{3.744428in}}%
\pgfpathlineto{\pgfqpoint{1.013488in}{2.591851in}}%
\pgfpathlineto{\pgfqpoint{1.014228in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.904775in}}%
\pgfpathlineto{\pgfqpoint{1.015461in}{3.743648in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{2.537700in}}%
\pgfpathlineto{\pgfqpoint{1.016729in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{1.017258in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{3.744605in}}%
\pgfpathlineto{\pgfqpoint{1.018526in}{2.612737in}}%
\pgfpathlineto{\pgfqpoint{1.019266in}{0.725287in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.883796in}}%
\pgfpathlineto{\pgfqpoint{1.020534in}{3.743523in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{2.558765in}}%
\pgfpathlineto{\pgfqpoint{1.021767in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{1.937996in}}%
\pgfpathlineto{\pgfqpoint{1.023035in}{3.744476in}}%
\pgfpathlineto{\pgfqpoint{1.023564in}{2.633547in}}%
\pgfpathlineto{\pgfqpoint{1.024303in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{1.024832in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{1.025572in}{3.744185in}}%
\pgfpathlineto{\pgfqpoint{1.026100in}{2.579764in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{0.726332in}}%
\pgfpathlineto{\pgfqpoint{1.027368in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{3.744040in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{2.525515in}}%
\pgfpathlineto{\pgfqpoint{1.029341in}{0.725061in}}%
\pgfpathlineto{\pgfqpoint{1.029869in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{1.030609in}{3.744540in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{2.600693in}}%
\pgfpathlineto{\pgfqpoint{1.031877in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{1.032406in}{1.895895in}}%
\pgfpathlineto{\pgfqpoint{1.033110in}{3.743297in}}%
\pgfpathlineto{\pgfqpoint{1.033674in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{1.034942in}{1.950191in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{3.744588in}}%
\pgfpathlineto{\pgfqpoint{1.036175in}{2.621547in}}%
\pgfpathlineto{\pgfqpoint{1.036915in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{1.037443in}{1.874945in}}%
\pgfpathlineto{\pgfqpoint{1.038183in}{3.743840in}}%
\pgfpathlineto{\pgfqpoint{1.038711in}{2.567654in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.039980in}{1.929073in}}%
\pgfpathlineto{\pgfqpoint{1.040684in}{3.744329in}}%
\pgfpathlineto{\pgfqpoint{1.041248in}{2.513311in}}%
\pgfpathlineto{\pgfqpoint{1.041952in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.042481in}{1.854069in}}%
\pgfpathlineto{\pgfqpoint{1.043221in}{3.744373in}}%
\pgfpathlineto{\pgfqpoint{1.043749in}{2.588624in}}%
\pgfpathlineto{\pgfqpoint{1.044489in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{1.045017in}{1.908016in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{3.743763in}}%
\pgfpathlineto{\pgfqpoint{1.046285in}{2.534446in}}%
\pgfpathlineto{\pgfqpoint{1.046990in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{1.047518in}{1.833270in}}%
\pgfpathlineto{\pgfqpoint{1.048258in}{3.744598in}}%
\pgfpathlineto{\pgfqpoint{1.048787in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.725356in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{1.050795in}{3.743394in}}%
\pgfpathlineto{\pgfqpoint{1.051323in}{2.555521in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{1.052591in}{1.941253in}}%
\pgfpathlineto{\pgfqpoint{1.053296in}{3.744516in}}%
\pgfpathlineto{\pgfqpoint{1.053824in}{2.630343in}}%
\pgfpathlineto{\pgfqpoint{1.054564in}{0.725042in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{1.866107in}}%
\pgfpathlineto{\pgfqpoint{1.055832in}{3.744103in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{2.576531in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{0.726433in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{1.058333in}{3.744127in}}%
\pgfpathlineto{\pgfqpoint{1.058897in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{1.059601in}{0.725035in}}%
\pgfpathlineto{\pgfqpoint{1.060130in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{1.060870in}{3.744506in}}%
\pgfpathlineto{\pgfqpoint{1.061398in}{2.597471in}}%
\pgfpathlineto{\pgfqpoint{1.062138in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{1.062666in}{1.899131in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{3.743431in}}%
\pgfpathlineto{\pgfqpoint{1.063934in}{2.543367in}}%
\pgfpathlineto{\pgfqpoint{1.064639in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.065203in}{1.953452in}}%
\pgfpathlineto{\pgfqpoint{1.065907in}{3.744601in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{2.618337in}}%
\pgfpathlineto{\pgfqpoint{1.067175in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{1.067704in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{1.068444in}{3.743731in}}%
\pgfpathlineto{\pgfqpoint{1.068972in}{2.564414in}}%
\pgfpathlineto{\pgfqpoint{1.069677in}{0.725943in}}%
\pgfpathlineto{\pgfqpoint{1.070240in}{1.932325in}}%
\pgfpathlineto{\pgfqpoint{1.070945in}{3.744389in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{2.639125in}}%
\pgfpathlineto{\pgfqpoint{1.072213in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{1.072741in}{1.857283in}}%
\pgfpathlineto{\pgfqpoint{1.073481in}{3.744311in}}%
\pgfpathlineto{\pgfqpoint{1.074010in}{2.585395in}}%
\pgfpathlineto{\pgfqpoint{1.074749in}{0.726100in}}%
\pgfpathlineto{\pgfqpoint{1.075278in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{2.531191in}}%
\pgfpathlineto{\pgfqpoint{1.077250in}{0.725125in}}%
\pgfpathlineto{\pgfqpoint{1.077779in}{1.836472in}}%
\pgfpathlineto{\pgfqpoint{1.078519in}{3.744583in}}%
\pgfpathlineto{\pgfqpoint{1.079047in}{2.606304in}}%
\pgfpathlineto{\pgfqpoint{1.079787in}{0.725431in}}%
\pgfpathlineto{\pgfqpoint{1.080315in}{1.890258in}}%
\pgfpathlineto{\pgfqpoint{1.081055in}{3.743257in}}%
\pgfpathlineto{\pgfqpoint{1.081583in}{2.552276in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.725555in}}%
\pgfpathlineto{\pgfqpoint{1.082852in}{1.944510in}}%
\pgfpathlineto{\pgfqpoint{1.083556in}{3.744549in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{2.627138in}}%
\pgfpathlineto{\pgfqpoint{1.084824in}{0.725070in}}%
\pgfpathlineto{\pgfqpoint{1.085353in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{1.086093in}{3.744014in}}%
\pgfpathlineto{\pgfqpoint{1.086621in}{2.573296in}}%
\pgfpathlineto{\pgfqpoint{1.087326in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{1.087889in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{1.088594in}{3.744207in}}%
\pgfpathlineto{\pgfqpoint{1.089157in}{2.518996in}}%
\pgfpathlineto{\pgfqpoint{1.089862in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{1.090390in}{1.848472in}}%
\pgfpathlineto{\pgfqpoint{1.091130in}{3.744464in}}%
\pgfpathlineto{\pgfqpoint{1.091659in}{2.594247in}}%
\pgfpathlineto{\pgfqpoint{1.092398in}{0.725780in}}%
\pgfpathlineto{\pgfqpoint{1.092927in}{1.902369in}}%
\pgfpathlineto{\pgfqpoint{1.093631in}{3.743559in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{2.540116in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.725269in}}%
\pgfpathlineto{\pgfqpoint{1.095463in}{1.956715in}}%
\pgfpathlineto{\pgfqpoint{1.096168in}{3.744606in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{2.615124in}}%
\pgfpathlineto{\pgfqpoint{1.097436in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.881398in}}%
\pgfpathlineto{\pgfqpoint{1.098704in}{3.743614in}}%
\pgfpathlineto{\pgfqpoint{1.099233in}{2.561173in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{0.725829in}}%
\pgfpathlineto{\pgfqpoint{1.100501in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{1.101205in}{3.744442in}}%
\pgfpathlineto{\pgfqpoint{1.101734in}{2.635925in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{0.725010in}}%
\pgfpathlineto{\pgfqpoint{1.103002in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{3.744241in}}%
\pgfpathlineto{\pgfqpoint{1.104270in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{1.105010in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{1.105538in}{1.914502in}}%
\pgfpathlineto{\pgfqpoint{1.106243in}{3.743970in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{2.527935in}}%
\pgfpathlineto{\pgfqpoint{1.107511in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{1.108039in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{1.108779in}{3.744561in}}%
\pgfpathlineto{\pgfqpoint{1.109308in}{2.603085in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{0.725514in}}%
\pgfpathlineto{\pgfqpoint{1.110576in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{1.111280in}{3.743192in}}%
\pgfpathlineto{\pgfqpoint{1.111844in}{2.549029in}}%
\pgfpathlineto{\pgfqpoint{1.112549in}{0.725468in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.947769in}}%
\pgfpathlineto{\pgfqpoint{1.113817in}{3.744574in}}%
\pgfpathlineto{\pgfqpoint{1.114345in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{1.115085in}{0.725106in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.872550in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{3.743917in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{2.570059in}}%
\pgfpathlineto{\pgfqpoint{1.117586in}{0.726158in}}%
\pgfpathlineto{\pgfqpoint{1.118150in}{1.926658in}}%
\pgfpathlineto{\pgfqpoint{1.118854in}{3.744280in}}%
\pgfpathlineto{\pgfqpoint{1.119418in}{2.515734in}}%
\pgfpathlineto{\pgfqpoint{1.120123in}{0.725004in}}%
\pgfpathlineto{\pgfqpoint{1.120651in}{1.851683in}}%
\pgfpathlineto{\pgfqpoint{1.122130in}{3.749274in}}%
\pgfpathlineto{\pgfqpoint{1.122271in}{3.749135in}}%
\pgfpathlineto{\pgfqpoint{1.123187in}{3.745858in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{3.748336in}}%
\pgfpathlineto{\pgfqpoint{1.124667in}{3.755080in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{3.752823in}}%
\pgfpathlineto{\pgfqpoint{1.125688in}{3.751583in}}%
\pgfpathlineto{\pgfqpoint{1.126182in}{3.753859in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{3.760712in}}%
\pgfpathlineto{\pgfqpoint{1.127802in}{3.758335in}}%
\pgfpathlineto{\pgfqpoint{1.128225in}{3.757144in}}%
\pgfpathlineto{\pgfqpoint{1.128683in}{3.759214in}}%
\pgfpathlineto{\pgfqpoint{1.129704in}{3.766163in}}%
\pgfpathlineto{\pgfqpoint{1.130303in}{3.763854in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{3.762532in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{3.764683in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{3.771439in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{3.769011in}}%
\pgfpathlineto{\pgfqpoint{1.133262in}{3.767728in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{3.769974in}}%
\pgfpathlineto{\pgfqpoint{1.134742in}{3.776535in}}%
\pgfpathlineto{\pgfqpoint{1.135341in}{3.774173in}}%
\pgfpathlineto{\pgfqpoint{1.135799in}{3.772752in}}%
\pgfpathlineto{\pgfqpoint{1.136292in}{3.775085in}}%
\pgfpathlineto{\pgfqpoint{1.137243in}{3.781452in}}%
\pgfpathlineto{\pgfqpoint{1.137842in}{3.779158in}}%
\pgfpathlineto{\pgfqpoint{1.138300in}{3.777592in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{3.779721in}}%
\pgfpathlineto{\pgfqpoint{1.139780in}{3.786185in}}%
\pgfpathlineto{\pgfqpoint{1.140378in}{3.783769in}}%
\pgfpathlineto{\pgfqpoint{1.140836in}{3.782250in}}%
\pgfpathlineto{\pgfqpoint{1.141330in}{3.784464in}}%
\pgfpathlineto{\pgfqpoint{1.142281in}{3.790739in}}%
\pgfpathlineto{\pgfqpoint{1.142880in}{3.788392in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{3.786731in}}%
\pgfpathlineto{\pgfqpoint{1.143866in}{3.789021in}}%
\pgfpathlineto{\pgfqpoint{1.144817in}{3.795108in}}%
\pgfpathlineto{\pgfqpoint{1.145416in}{3.792631in}}%
\pgfpathlineto{\pgfqpoint{1.145874in}{3.791016in}}%
\pgfpathlineto{\pgfqpoint{1.146402in}{3.793386in}}%
\pgfpathlineto{\pgfqpoint{1.147318in}{3.799290in}}%
\pgfpathlineto{\pgfqpoint{1.147917in}{3.796887in}}%
\pgfpathlineto{\pgfqpoint{1.148410in}{3.795117in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{3.797284in}}%
\pgfpathlineto{\pgfqpoint{1.149819in}{3.803289in}}%
\pgfpathlineto{\pgfqpoint{1.150418in}{3.800959in}}%
\pgfpathlineto{\pgfqpoint{1.150947in}{3.799035in}}%
\pgfpathlineto{\pgfqpoint{1.151440in}{3.801280in}}%
\pgfpathlineto{\pgfqpoint{1.152356in}{3.807093in}}%
\pgfpathlineto{\pgfqpoint{1.152955in}{3.804639in}}%
\pgfpathlineto{\pgfqpoint{1.153448in}{3.802756in}}%
\pgfpathlineto{\pgfqpoint{1.153976in}{3.805097in}}%
\pgfpathlineto{\pgfqpoint{1.154892in}{3.810707in}}%
\pgfpathlineto{\pgfqpoint{1.155456in}{3.808333in}}%
\pgfpathlineto{\pgfqpoint{1.155984in}{3.806291in}}%
\pgfpathlineto{\pgfqpoint{1.156407in}{3.807891in}}%
\pgfpathlineto{\pgfqpoint{1.156442in}{3.787690in}}%
\pgfpathlineto{\pgfqpoint{1.157393in}{3.814142in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{3.814030in}}%
\pgfpathlineto{\pgfqpoint{1.158521in}{3.809634in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{3.813025in}}%
\pgfpathlineto{\pgfqpoint{1.159894in}{3.817374in}}%
\pgfpathlineto{\pgfqpoint{1.160458in}{3.815164in}}%
\pgfpathlineto{\pgfqpoint{1.161057in}{3.812786in}}%
\pgfpathlineto{\pgfqpoint{1.161550in}{3.815066in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{3.820422in}}%
\pgfpathlineto{\pgfqpoint{1.162995in}{3.818071in}}%
\pgfpathlineto{\pgfqpoint{1.163593in}{3.815744in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{3.818099in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{3.823266in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{3.820780in}}%
\pgfpathlineto{\pgfqpoint{1.166095in}{3.818498in}}%
\pgfpathlineto{\pgfqpoint{1.166623in}{3.820935in}}%
\pgfpathlineto{\pgfqpoint{1.167468in}{3.825919in}}%
\pgfpathlineto{\pgfqpoint{1.167715in}{3.825349in}}%
\pgfpathlineto{\pgfqpoint{1.167750in}{3.854834in}}%
\pgfpathlineto{\pgfqpoint{1.168631in}{3.821063in}}%
\pgfpathlineto{\pgfqpoint{1.168807in}{3.821410in}}%
\pgfpathlineto{\pgfqpoint{1.170005in}{3.828368in}}%
\pgfpathlineto{\pgfqpoint{1.170745in}{3.824728in}}%
\pgfpathlineto{\pgfqpoint{1.171167in}{3.823434in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{3.825742in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{3.830633in}}%
\pgfpathlineto{\pgfqpoint{1.172753in}{3.830052in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{3.855122in}}%
\pgfpathlineto{\pgfqpoint{1.173668in}{3.825594in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{3.825898in}}%
\pgfpathlineto{\pgfqpoint{1.174021in}{3.826731in}}%
\pgfpathlineto{\pgfqpoint{1.174056in}{3.802806in}}%
\pgfpathlineto{\pgfqpoint{1.175007in}{3.832696in}}%
\pgfpathlineto{\pgfqpoint{1.175113in}{3.832601in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{3.828226in}}%
\pgfpathlineto{\pgfqpoint{1.176205in}{3.827565in}}%
\pgfpathlineto{\pgfqpoint{1.176698in}{3.829746in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{3.834555in}}%
\pgfpathlineto{\pgfqpoint{1.178107in}{3.832065in}}%
\pgfpathlineto{\pgfqpoint{1.178741in}{3.829334in}}%
\pgfpathlineto{\pgfqpoint{1.179234in}{3.831581in}}%
\pgfpathlineto{\pgfqpoint{1.180045in}{3.836218in}}%
\pgfpathlineto{\pgfqpoint{1.180608in}{3.833818in}}%
\pgfpathlineto{\pgfqpoint{1.181242in}{3.830894in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{3.833231in}}%
\pgfpathlineto{\pgfqpoint{1.182581in}{3.837674in}}%
\pgfpathlineto{\pgfqpoint{1.182863in}{3.836893in}}%
\pgfpathlineto{\pgfqpoint{1.182898in}{3.860197in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{3.832257in}}%
\pgfpathlineto{\pgfqpoint{1.183955in}{3.832577in}}%
\pgfpathlineto{\pgfqpoint{1.184131in}{3.833423in}}%
\pgfpathlineto{\pgfqpoint{1.184166in}{3.809342in}}%
\pgfpathlineto{\pgfqpoint{1.185082in}{3.838936in}}%
\pgfpathlineto{\pgfqpoint{1.185223in}{3.838748in}}%
\pgfpathlineto{\pgfqpoint{1.186315in}{3.833425in}}%
\pgfpathlineto{\pgfqpoint{1.186985in}{3.836994in}}%
\pgfpathlineto{\pgfqpoint{1.187619in}{3.839982in}}%
\pgfpathlineto{\pgfqpoint{1.188147in}{3.837628in}}%
\pgfpathlineto{\pgfqpoint{1.188816in}{3.834368in}}%
\pgfpathlineto{\pgfqpoint{1.189345in}{3.836636in}}%
\pgfpathlineto{\pgfqpoint{1.190120in}{3.840833in}}%
\pgfpathlineto{\pgfqpoint{1.190683in}{3.838326in}}%
\pgfpathlineto{\pgfqpoint{1.191353in}{3.835119in}}%
\pgfpathlineto{\pgfqpoint{1.191881in}{3.837464in}}%
\pgfpathlineto{\pgfqpoint{1.192656in}{3.841470in}}%
\pgfpathlineto{\pgfqpoint{1.193185in}{3.839071in}}%
\pgfpathlineto{\pgfqpoint{1.193889in}{3.835664in}}%
\pgfpathlineto{\pgfqpoint{1.194418in}{3.838056in}}%
\pgfpathlineto{\pgfqpoint{1.195157in}{3.841910in}}%
\pgfpathlineto{\pgfqpoint{1.195686in}{3.839662in}}%
\pgfpathlineto{\pgfqpoint{1.196426in}{3.835996in}}%
\pgfpathlineto{\pgfqpoint{1.196919in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{1.197659in}{3.842141in}}%
\pgfpathlineto{\pgfqpoint{1.198222in}{3.839686in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{3.836119in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{3.838387in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{3.842161in}}%
\pgfpathlineto{\pgfqpoint{1.200512in}{3.841208in}}%
\pgfpathlineto{\pgfqpoint{1.200547in}{3.866330in}}%
\pgfpathlineto{\pgfqpoint{1.201463in}{3.836040in}}%
\pgfpathlineto{\pgfqpoint{1.201604in}{3.836248in}}%
\pgfpathlineto{\pgfqpoint{1.202731in}{3.841970in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{3.838395in}}%
\pgfpathlineto{\pgfqpoint{1.203999in}{3.835747in}}%
\pgfpathlineto{\pgfqpoint{1.204528in}{3.838130in}}%
\pgfpathlineto{\pgfqpoint{1.205232in}{3.841576in}}%
\pgfpathlineto{\pgfqpoint{1.205761in}{3.839184in}}%
\pgfpathlineto{\pgfqpoint{1.206501in}{3.835239in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{3.836106in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{3.811713in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{3.840970in}}%
\pgfpathlineto{\pgfqpoint{1.207910in}{3.840689in}}%
\pgfpathlineto{\pgfqpoint{1.209037in}{3.834519in}}%
\pgfpathlineto{\pgfqpoint{1.209777in}{3.838283in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{3.840148in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{3.839155in}}%
\pgfpathlineto{\pgfqpoint{1.210622in}{3.864133in}}%
\pgfpathlineto{\pgfqpoint{1.211538in}{3.833599in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{3.833740in}}%
\pgfpathlineto{\pgfqpoint{1.212525in}{3.838558in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.839122in}}%
\pgfpathlineto{\pgfqpoint{1.213264in}{3.837053in}}%
\pgfpathlineto{\pgfqpoint{1.214110in}{3.832463in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{3.834832in}}%
\pgfpathlineto{\pgfqpoint{1.215308in}{3.837874in}}%
\pgfpathlineto{\pgfqpoint{1.215660in}{3.836645in}}%
\pgfpathlineto{\pgfqpoint{1.215695in}{3.860734in}}%
\pgfpathlineto{\pgfqpoint{1.216611in}{3.831098in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{3.831291in}}%
\pgfpathlineto{\pgfqpoint{1.217809in}{3.836428in}}%
\pgfpathlineto{\pgfqpoint{1.218478in}{3.832910in}}%
\pgfpathlineto{\pgfqpoint{1.219147in}{3.829529in}}%
\pgfpathlineto{\pgfqpoint{1.219676in}{3.831773in}}%
\pgfpathlineto{\pgfqpoint{1.220310in}{3.834750in}}%
\pgfpathlineto{\pgfqpoint{1.220838in}{3.832488in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{3.827751in}}%
\pgfpathlineto{\pgfqpoint{1.222212in}{3.830041in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{3.832869in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{3.830443in}}%
\pgfpathlineto{\pgfqpoint{1.224185in}{3.825752in}}%
\pgfpathlineto{\pgfqpoint{1.224749in}{3.828090in}}%
\pgfpathlineto{\pgfqpoint{1.225383in}{3.830762in}}%
\pgfpathlineto{\pgfqpoint{1.225876in}{3.828464in}}%
\pgfpathlineto{\pgfqpoint{1.226721in}{3.823528in}}%
\pgfpathlineto{\pgfqpoint{1.227285in}{3.825942in}}%
\pgfpathlineto{\pgfqpoint{1.227884in}{3.828451in}}%
\pgfpathlineto{\pgfqpoint{1.228412in}{3.825991in}}%
\pgfpathlineto{\pgfqpoint{1.229258in}{3.821099in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{3.823547in}}%
\pgfpathlineto{\pgfqpoint{1.230385in}{3.825918in}}%
\pgfpathlineto{\pgfqpoint{1.230913in}{3.823559in}}%
\pgfpathlineto{\pgfqpoint{1.231759in}{3.818448in}}%
\pgfpathlineto{\pgfqpoint{1.232041in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{3.800409in}}%
\pgfpathlineto{\pgfqpoint{1.232886in}{3.823170in}}%
\pgfpathlineto{\pgfqpoint{1.233133in}{3.822693in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{3.815579in}}%
\pgfpathlineto{\pgfqpoint{1.235070in}{3.819146in}}%
\pgfpathlineto{\pgfqpoint{1.235458in}{3.820195in}}%
\pgfpathlineto{\pgfqpoint{1.235916in}{3.818082in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{3.812499in}}%
\pgfpathlineto{\pgfqpoint{1.237395in}{3.814852in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{3.817015in}}%
\pgfpathlineto{\pgfqpoint{1.238452in}{3.814751in}}%
\pgfpathlineto{\pgfqpoint{1.239333in}{3.809189in}}%
\pgfpathlineto{\pgfqpoint{1.239579in}{3.809665in}}%
\pgfpathlineto{\pgfqpoint{1.239615in}{3.786615in}}%
\pgfpathlineto{\pgfqpoint{1.240460in}{3.813613in}}%
\pgfpathlineto{\pgfqpoint{1.240671in}{3.813190in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{3.805663in}}%
\pgfpathlineto{\pgfqpoint{1.242715in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{1.242961in}{3.809998in}}%
\pgfpathlineto{\pgfqpoint{1.243490in}{3.807677in}}%
\pgfpathlineto{\pgfqpoint{1.244406in}{3.801922in}}%
\pgfpathlineto{\pgfqpoint{1.245004in}{3.804390in}}%
\pgfpathlineto{\pgfqpoint{1.245498in}{3.806157in}}%
\pgfpathlineto{\pgfqpoint{1.245991in}{3.803960in}}%
\pgfpathlineto{\pgfqpoint{1.246907in}{3.797955in}}%
\pgfpathlineto{\pgfqpoint{1.247506in}{3.800244in}}%
\pgfpathlineto{\pgfqpoint{1.248034in}{3.802088in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{3.799723in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{3.793775in}}%
\pgfpathlineto{\pgfqpoint{1.250042in}{3.796106in}}%
\pgfpathlineto{\pgfqpoint{1.250535in}{3.797818in}}%
\pgfpathlineto{\pgfqpoint{1.251028in}{3.795576in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{3.789374in}}%
\pgfpathlineto{\pgfqpoint{1.252578in}{3.791733in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{3.793323in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{3.791200in}}%
\pgfpathlineto{\pgfqpoint{1.254516in}{3.784748in}}%
\pgfpathlineto{\pgfqpoint{1.255115in}{3.787136in}}%
\pgfpathlineto{\pgfqpoint{1.255573in}{3.788605in}}%
\pgfpathlineto{\pgfqpoint{1.256066in}{3.786313in}}%
\pgfpathlineto{\pgfqpoint{1.257052in}{3.779902in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.782313in}}%
\pgfpathlineto{\pgfqpoint{1.258074in}{3.783664in}}%
\pgfpathlineto{\pgfqpoint{1.258567in}{3.781496in}}%
\pgfpathlineto{\pgfqpoint{1.259553in}{3.774831in}}%
\pgfpathlineto{\pgfqpoint{1.260188in}{3.777267in}}%
\pgfpathlineto{\pgfqpoint{1.260610in}{3.778500in}}%
\pgfpathlineto{\pgfqpoint{1.261103in}{3.776178in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{3.769539in}}%
\pgfpathlineto{\pgfqpoint{1.262689in}{3.771818in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{3.773121in}}%
\pgfpathlineto{\pgfqpoint{1.263605in}{3.770926in}}%
\pgfpathlineto{\pgfqpoint{1.264626in}{3.764023in}}%
\pgfpathlineto{\pgfqpoint{1.265225in}{3.766324in}}%
\pgfpathlineto{\pgfqpoint{1.265648in}{3.767510in}}%
\pgfpathlineto{\pgfqpoint{1.266106in}{3.765449in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{3.758287in}}%
\pgfpathlineto{\pgfqpoint{1.267761in}{3.760605in}}%
\pgfpathlineto{\pgfqpoint{1.268149in}{3.761696in}}%
\pgfpathlineto{\pgfqpoint{1.268642in}{3.759462in}}%
\pgfpathlineto{\pgfqpoint{1.269664in}{3.752329in}}%
\pgfpathlineto{\pgfqpoint{1.270298in}{3.754667in}}%
\pgfpathlineto{\pgfqpoint{1.270685in}{3.755643in}}%
\pgfpathlineto{\pgfqpoint{1.271143in}{3.753544in}}%
\pgfpathlineto{\pgfqpoint{1.272200in}{3.746154in}}%
\pgfpathlineto{\pgfqpoint{1.272834in}{3.748504in}}%
\pgfpathlineto{\pgfqpoint{1.273187in}{3.749382in}}%
\pgfpathlineto{\pgfqpoint{1.273644in}{3.747409in}}%
\pgfpathlineto{\pgfqpoint{1.274737in}{3.739755in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{3.742107in}}%
\pgfpathlineto{\pgfqpoint{1.275723in}{3.742888in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.741041in}}%
\pgfpathlineto{\pgfqpoint{1.277238in}{3.733126in}}%
\pgfpathlineto{\pgfqpoint{1.277907in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{1.278224in}{3.736186in}}%
\pgfpathlineto{\pgfqpoint{1.278682in}{3.734171in}}%
\pgfpathlineto{\pgfqpoint{1.279774in}{3.726283in}}%
\pgfpathlineto{\pgfqpoint{1.280443in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{1.280760in}{3.729247in}}%
\pgfpathlineto{\pgfqpoint{1.281183in}{3.727367in}}%
\pgfpathlineto{\pgfqpoint{1.282310in}{3.719215in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{3.721563in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{3.722100in}}%
\pgfpathlineto{\pgfqpoint{1.283684in}{3.720339in}}%
\pgfpathlineto{\pgfqpoint{1.284847in}{3.711926in}}%
\pgfpathlineto{\pgfqpoint{1.285516in}{3.714259in}}%
\pgfpathlineto{\pgfqpoint{1.285798in}{3.714720in}}%
\pgfpathlineto{\pgfqpoint{1.286221in}{3.712805in}}%
\pgfpathlineto{\pgfqpoint{1.287348in}{3.704412in}}%
\pgfpathlineto{\pgfqpoint{1.288053in}{3.706728in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{3.707130in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{3.705339in}}%
\pgfpathlineto{\pgfqpoint{1.289884in}{3.696677in}}%
\pgfpathlineto{\pgfqpoint{1.290589in}{3.698969in}}%
\pgfpathlineto{\pgfqpoint{1.290836in}{3.699306in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{3.697645in}}%
\pgfpathlineto{\pgfqpoint{1.292421in}{3.688717in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{3.691001in}}%
\pgfpathlineto{\pgfqpoint{1.293337in}{3.691274in}}%
\pgfpathlineto{\pgfqpoint{1.293724in}{3.689723in}}%
\pgfpathlineto{\pgfqpoint{1.294957in}{3.680539in}}%
\pgfpathlineto{\pgfqpoint{1.295697in}{3.682885in}}%
\pgfpathlineto{\pgfqpoint{1.295873in}{3.683009in}}%
\pgfpathlineto{\pgfqpoint{1.296190in}{3.681819in}}%
\pgfpathlineto{\pgfqpoint{1.297458in}{3.672141in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{3.674532in}}%
\pgfpathlineto{\pgfqpoint{1.298797in}{3.672681in}}%
\pgfpathlineto{\pgfqpoint{1.299995in}{3.663515in}}%
\pgfpathlineto{\pgfqpoint{1.300735in}{3.665707in}}%
\pgfpathlineto{\pgfqpoint{1.300875in}{3.665842in}}%
\pgfpathlineto{\pgfqpoint{1.301228in}{3.664620in}}%
\pgfpathlineto{\pgfqpoint{1.302496in}{3.654675in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{3.656916in}}%
\pgfpathlineto{\pgfqpoint{1.303835in}{3.655027in}}%
\pgfpathlineto{\pgfqpoint{1.305068in}{3.645612in}}%
\pgfpathlineto{\pgfqpoint{1.305807in}{3.647717in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{3.647754in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{3.646762in}}%
\pgfpathlineto{\pgfqpoint{1.310105in}{3.626814in}}%
\pgfpathlineto{\pgfqpoint{1.310316in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{1.310951in}{3.628837in}}%
\pgfpathlineto{\pgfqpoint{1.311373in}{3.627047in}}%
\pgfpathlineto{\pgfqpoint{1.312641in}{3.617099in}}%
\pgfpathlineto{\pgfqpoint{1.313452in}{3.619046in}}%
\pgfpathlineto{\pgfqpoint{1.313804in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{1.317679in}{3.596982in}}%
\pgfpathlineto{\pgfqpoint{1.317855in}{3.597225in}}%
\pgfpathlineto{\pgfqpoint{1.318489in}{3.598791in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{3.597090in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{3.586604in}}%
\pgfpathlineto{\pgfqpoint{1.321096in}{3.588249in}}%
\pgfpathlineto{\pgfqpoint{1.321589in}{3.585179in}}%
\pgfpathlineto{\pgfqpoint{1.322752in}{3.576004in}}%
\pgfpathlineto{\pgfqpoint{1.323421in}{3.577623in}}%
\pgfpathlineto{\pgfqpoint{1.323597in}{3.577618in}}%
\pgfpathlineto{\pgfqpoint{1.323844in}{3.576680in}}%
\pgfpathlineto{\pgfqpoint{1.327789in}{3.554145in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{3.555297in}}%
\pgfpathlineto{\pgfqpoint{1.328564in}{3.555682in}}%
\pgfpathlineto{\pgfqpoint{1.328952in}{3.554192in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{3.531423in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{3.531548in}}%
\pgfpathlineto{\pgfqpoint{1.333567in}{3.532853in}}%
\pgfpathlineto{\pgfqpoint{1.333989in}{3.531313in}}%
\pgfpathlineto{\pgfqpoint{1.337864in}{3.507684in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{3.508331in}}%
\pgfpathlineto{\pgfqpoint{1.338639in}{3.509139in}}%
\pgfpathlineto{\pgfqpoint{1.339027in}{3.507594in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.483423in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{3.483674in}}%
\pgfpathlineto{\pgfqpoint{1.343677in}{3.484581in}}%
\pgfpathlineto{\pgfqpoint{1.344029in}{3.483267in}}%
\pgfpathlineto{\pgfqpoint{1.348010in}{3.458110in}}%
\pgfpathlineto{\pgfqpoint{1.348398in}{3.458835in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{3.459198in}}%
\pgfpathlineto{\pgfqpoint{1.349067in}{3.457848in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{3.432009in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{3.432761in}}%
\pgfpathlineto{\pgfqpoint{1.353752in}{3.432980in}}%
\pgfpathlineto{\pgfqpoint{1.354069in}{3.431825in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{3.404953in}}%
\pgfpathlineto{\pgfqpoint{1.370767in}{3.334034in}}%
\pgfpathlineto{\pgfqpoint{1.371436in}{3.334531in}}%
\pgfpathlineto{\pgfqpoint{1.371965in}{3.331041in}}%
\pgfpathlineto{\pgfqpoint{1.374114in}{3.319157in}}%
\pgfpathlineto{\pgfqpoint{1.375065in}{3.308713in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{3.304205in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{3.304535in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{3.299402in}}%
\pgfpathlineto{\pgfqpoint{1.378341in}{3.288999in}}%
\pgfpathlineto{\pgfqpoint{1.379010in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{3.285213in}}%
\pgfpathlineto{\pgfqpoint{1.381617in}{3.273576in}}%
\pgfpathlineto{\pgfqpoint{1.382286in}{3.267244in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{3.257982in}}%
\pgfpathlineto{\pgfqpoint{1.384048in}{3.258202in}}%
\pgfpathlineto{\pgfqpoint{1.384647in}{3.253638in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{3.233250in}}%
\pgfpathlineto{\pgfqpoint{1.388451in}{3.226175in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{3.226234in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{3.220344in}}%
\pgfpathlineto{\pgfqpoint{1.391657in}{3.209937in}}%
\pgfpathlineto{\pgfqpoint{1.392326in}{3.203849in}}%
\pgfpathlineto{\pgfqpoint{1.394193in}{3.193458in}}%
\pgfpathlineto{\pgfqpoint{1.394933in}{3.186193in}}%
\pgfpathlineto{\pgfqpoint{1.396659in}{3.177008in}}%
\pgfpathlineto{\pgfqpoint{1.397293in}{3.171724in}}%
\pgfpathlineto{\pgfqpoint{1.399266in}{3.159906in}}%
\pgfpathlineto{\pgfqpoint{1.400076in}{3.151209in}}%
\pgfpathlineto{\pgfqpoint{1.401767in}{3.142985in}}%
\pgfpathlineto{\pgfqpoint{1.402507in}{3.135450in}}%
\pgfpathlineto{\pgfqpoint{1.404304in}{3.125738in}}%
\pgfpathlineto{\pgfqpoint{1.405255in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{1.406875in}{3.108124in}}%
\pgfpathlineto{\pgfqpoint{1.408108in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{1.411244in}{3.073653in}}%
\pgfpathlineto{\pgfqpoint{1.411490in}{3.073759in}}%
\pgfpathlineto{\pgfqpoint{1.411913in}{3.072859in}}%
\pgfpathlineto{\pgfqpoint{1.412829in}{3.062019in}}%
\pgfpathlineto{\pgfqpoint{1.414449in}{3.054866in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{3.042011in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{3.020034in}}%
\pgfpathlineto{\pgfqpoint{1.420121in}{3.011537in}}%
\pgfpathlineto{\pgfqpoint{1.421988in}{3.000210in}}%
\pgfpathlineto{\pgfqpoint{1.422939in}{2.988714in}}%
\pgfpathlineto{\pgfqpoint{1.424630in}{2.980802in}}%
\pgfpathlineto{\pgfqpoint{1.442420in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{1.447246in}{2.846571in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{2.846203in}}%
\pgfpathlineto{\pgfqpoint{1.471553in}{2.851534in}}%
\pgfpathlineto{\pgfqpoint{1.480290in}{2.857385in}}%
\pgfpathlineto{\pgfqpoint{1.501109in}{2.879519in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{2.905858in}}%
\pgfpathlineto{\pgfqpoint{1.539437in}{2.947047in}}%
\pgfpathlineto{\pgfqpoint{1.563497in}{3.003666in}}%
\pgfpathlineto{\pgfqpoint{1.587382in}{3.067251in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{3.293599in}}%
\pgfpathlineto{\pgfqpoint{1.686829in}{3.328546in}}%
\pgfpathlineto{\pgfqpoint{1.700533in}{3.352876in}}%
\pgfpathlineto{\pgfqpoint{1.712334in}{3.369393in}}%
\pgfpathlineto{\pgfqpoint{1.721810in}{3.379255in}}%
\pgfpathlineto{\pgfqpoint{1.730723in}{3.385492in}}%
\pgfpathlineto{\pgfqpoint{1.738579in}{3.388315in}}%
\pgfpathlineto{\pgfqpoint{1.745906in}{3.388546in}}%
\pgfpathlineto{\pgfqpoint{1.752987in}{3.386426in}}%
\pgfpathlineto{\pgfqpoint{1.759821in}{3.382065in}}%
\pgfpathlineto{\pgfqpoint{1.769685in}{3.372747in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{3.355064in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{3.329587in}}%
\pgfpathlineto{\pgfqpoint{1.829008in}{3.295306in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{3.194896in}}%
\pgfpathlineto{\pgfqpoint{1.917007in}{3.170991in}}%
\pgfpathlineto{\pgfqpoint{1.934374in}{3.153209in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{3.140858in}}%
\pgfpathlineto{\pgfqpoint{1.963260in}{3.132247in}}%
\pgfpathlineto{\pgfqpoint{1.976295in}{3.126689in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{3.123726in}}%
\pgfpathlineto{\pgfqpoint{2.000743in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{2.013143in}{3.124600in}}%
\pgfpathlineto{\pgfqpoint{2.026283in}{3.128495in}}%
\pgfpathlineto{\pgfqpoint{2.040444in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{2.056719in}{3.145195in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{3.161562in}}%
\pgfpathlineto{\pgfqpoint{2.144965in}{3.213235in}}%
\pgfpathlineto{\pgfqpoint{2.168180in}{3.227815in}}%
\pgfpathlineto{\pgfqpoint{2.188435in}{3.237960in}}%
\pgfpathlineto{\pgfqpoint{2.207141in}{3.244878in}}%
\pgfpathlineto{\pgfqpoint{2.225037in}{3.249152in}}%
\pgfpathlineto{\pgfqpoint{2.242827in}{3.251106in}}%
\pgfpathlineto{\pgfqpoint{2.260828in}{3.250840in}}%
\pgfpathlineto{\pgfqpoint{2.279922in}{3.248297in}}%
\pgfpathlineto{\pgfqpoint{2.300988in}{3.243191in}}%
\pgfpathlineto{\pgfqpoint{2.326422in}{3.234625in}}%
\pgfpathlineto{\pgfqpoint{2.372605in}{3.216153in}}%
\pgfpathlineto{\pgfqpoint{2.408749in}{3.202932in}}%
\pgfpathlineto{\pgfqpoint{2.436191in}{3.195253in}}%
\pgfpathlineto{\pgfqpoint{2.461414in}{3.190481in}}%
\pgfpathlineto{\pgfqpoint{2.486074in}{3.188075in}}%
\pgfpathlineto{\pgfqpoint{2.511367in}{3.187860in}}%
\pgfpathlineto{\pgfqpoint{2.538774in}{3.189898in}}%
\pgfpathlineto{\pgfqpoint{2.571254in}{3.194644in}}%
\pgfpathlineto{\pgfqpoint{2.627125in}{3.205532in}}%
\pgfpathlineto{\pgfqpoint{2.675634in}{3.213962in}}%
\pgfpathlineto{\pgfqpoint{2.711354in}{3.217895in}}%
\pgfpathlineto{\pgfqpoint{2.745772in}{3.219434in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{3.218803in}}%
\pgfpathlineto{\pgfqpoint{2.827007in}{3.215688in}}%
\pgfpathlineto{\pgfqpoint{2.967811in}{3.204220in}}%
\pgfpathlineto{\pgfqpoint{3.016707in}{3.203606in}}%
\pgfpathlineto{\pgfqpoint{3.074410in}{3.205233in}}%
\pgfpathlineto{\pgfqpoint{3.245440in}{3.211486in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{3.210822in}}%
\pgfpathlineto{\pgfqpoint{3.533884in}{3.207594in}}%
\pgfpathlineto{\pgfqpoint{3.994943in}{3.208551in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.209001in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.209001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}{\fontsize{12.000000}{14.400000}\selectfont Solutions for $a = 0.5$ and $b = 2.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076579in}{3.881174in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.881174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.881174in}}{\pgfqpoint{4.430556in}{3.908952in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.330556in}}{\pgfqpoint{4.402778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{3.076579in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.048801in}{4.330556in}}{\pgfqpoint{3.048801in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{3.048801in}{3.908952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.048801in}{3.881174in}}{\pgfqpoint{3.076579in}{3.881174in}}%
\pgfpathlineto{\pgfqpoint{3.076579in}{3.881174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104357in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{3.243245in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{3.382134in}{4.218088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493245in,y=4.169477in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Perturbed}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104357in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{3.243245in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{3.382134in}{4.014231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493245in,y=3.965620in,left,base]{\color{textcolor}{\fontsize{10.000000}{12.000000}\selectfont Unperturbed}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

